Iterative solvers in adaptive FEM

This chapter provides an overview of state-of-the-art adaptive finite element methods (AFEMs) for the numerical solution of second-order elliptic partial differential equations (PDEs), where the primary focus is on the optimal interplay of local mesh refinement and iterative solution of the arising discrete systems. Particular emphasis is placed on the thorough description of the essential ingredients necessary to design adaptive algorithms of optimal complexity, i.e., algorithms that mathematically guarantee the optimal rate of convergence with respect to the overall computational cost and, hence, time. Crucially, adaptivity induces reliability of the computed numerical approximations by means of a-posteriori error control. This ensures that the error committed by the numerical scheme is bounded from above by computable quantities. The analysis of the adaptive algorithms is based on the study of appropriate quasi-error quantities that include and balance different components of the overall error. Importantly, the quasi-errors stemming from an adaptive algorithm with contractive iterative solver satisfy a centerpiece concept, namely, full R-linear convergence. This guarantees that the adaptive algorithm is essentially contracting this quasi-error at each step and it turns out to be the cornerstone for the optimal complexity of AFEM. The unified analysis of the adaptive algorithms is presented in the context of symmetric linear PDEs. Extensions to goal-oriented, non-symmetric, as well as non-linear PDEs are presented with suitable nested iterative solvers fitting into the general analytical framework of the linear symmetric case. Numerical experiments highlight the theoretical results and emphasize the practical relevance and gain of adaptivity with iterative solvers for numerical simulations with optimal complexity.

==> chapter_afem_BMP/figures/Fig10_Kellogg_problem_iterations.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        nonnested/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        nested/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{dim}(\XX_\ell)$},%
            ylabel           = {number of solver iterations},%
            ymax             = 25,%
            ymin             = 0,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]


        %% LEGEND
        \coordinate (legend) at (axis description cs: 0.68, 0.76);

        %% PLOT DATA
        
        % NONNESTED

        % Lambda 1.0
        % data/Fig10/S2_nonnested_nDofsMax1e+06_theta50_lambda1.csv
        \addplot+ [marker1, nonnested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       R,2.34418e-02,2.34418e-02
       2,       1,     193,      88,     338,2.13298e+01, 1.33545e+01,  1.66319e+01, 8.14379e-18,   4.19530e+00,       R,4.58000e-02,6.92418e-02
       3,       1,     315,     146,     653,5.13160e+01, 2.73037e+01,  4.34493e+01, 8.14392e-18,   4.55963e+00,       R,4.14081e-02,1.10650e-01
       4,       1,     543,     254,    1196,6.72192e+01, 3.66005e+01,  5.63811e+01, 8.14148e-18,   5.53910e+00,       R,4.72991e-02,1.57949e-01
       5,       1,     789,     370,    1985,8.32909e+01, 4.04040e+01,  7.28348e+01, 8.14034e-18,   6.83146e+00,       R,5.40609e-02,2.12010e-01
       6,       1,    1207,     570,    3192,1.05286e+02, 5.13718e+01,  9.19022e+01, 8.13966e-18,   8.39709e+00,       R,6.27160e-02,2.74726e-01
       7,       1,    1882,     891,    5074,1.32315e+02, 6.02926e+01,  1.17780e+02, 7.96560e-18,   1.05099e+01,       R,7.94702e-02,3.54196e-01
       8,       1,    2831,    1342,    7905,1.57235e+02, 6.91553e+01,  1.41211e+02, 7.96518e-18,   1.29741e+01,       R,1.01790e-01,4.55986e-01
       9,       1,    4346,    2069,   12251,1.88942e+02, 7.74250e+01,  1.72350e+02, 7.96513e-18,   1.59372e+01,       R,1.37161e-01,5.93147e-01
      10,       1,    6692,    3195,   18943,2.30966e+02, 8.86000e+01,  2.13297e+02, 7.96507e-18,   1.98281e+01,       R,1.88464e-01,7.81611e-01
      11,       1,   10269,    4916,   29212,2.79290e+02, 9.90917e+01,  2.61120e+02, 7.96505e-18,   2.46993e+01,       R,2.66854e-01,1.04847e+00
      12,       1,   15758,    7557,   44970,3.39420e+02, 1.12824e+02,  3.20120e+02, 7.96507e-18,   3.07823e+01,       R,3.86351e-01,1.43482e+00
      13,       1,   24104,   11573,   69074,4.14390e+02, 1.32145e+02,  3.92755e+02, 7.96506e-18,   3.82617e+01,       R,5.71986e-01,2.00680e+00
      14,       1,   36775,   17670,  105849,5.07541e+02, 1.57601e+02,  4.82452e+02, 7.96507e-18,   4.74526e+01,       R,8.47902e-01,2.85470e+00
      15,       1,   55936,   26893,  161785,6.20359e+02, 1.85241e+02,  5.92057e+02, 7.96506e-18,   5.87824e+01,       R,1.23932e+00,4.09402e+00
      16,       1,   84977,   40874,  246762,7.60531e+02, 2.21948e+02,  7.27425e+02, 7.96506e-18,   7.27137e+01,       R,1.88248e+00,5.97650e+00
      17,       1,  128920,   62029,  375682,9.32680e+02, 2.67800e+02,  8.93407e+02, 7.96505e-18,   8.98197e+01,       R,2.82956e+00,8.80606e+00
      18,       1,  195385,   94028,  571067,1.14483e+03, 3.24962e+02,  1.09774e+03, 7.96504e-18,   1.10812e+02,       R,4.65519e+00,1.34612e+01
      19,       1,  295974,  142457,  867041,1.40654e+03, 3.96054e+02,  1.34963e+03, 7.96504e-18,   1.36613e+02,       R,6.85218e+00,2.03134e+01
      20,       1,  448123,  215712, 1315164,1.72786e+03, 4.82435e+02,  1.65914e+03, 7.96504e-18,   1.68336e+02,       R,1.02364e+01,3.05498e+01
      21,       1,  678358,  326563, 1993522,2.12450e+03, 5.92118e+02,  2.04032e+03, 7.96504e-18,   2.07306e+02,       R,1.58807e+01,4.64305e+01
      22,       1, 1026795,  494326, 3020317,2.61230e+03, 7.25727e+02,  2.50946e+03, 7.96504e-18,   2.55241e+02,       R,1.48085e+01,6.12390e+01
        };
        \label{leg:Kellogg:iter:nonnested:lam1}

        % Lambda 0.1
        % data/Fig10/S2_nonnested_nDofsMax1e+06_theta50_lambda0.1.csv
        \addplot+ [marker2, nonnested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.39701e-02,4.45750e-02
       2,       2,     193,      88,     676,1.27618e+01, 6.67233e+00,  1.08786e+01, 8.14379e-18,   4.86693e-01,       R,2.73280e-02,1.01908e-01
       3,       2,     265,     124,    1206,9.09703e+00, 4.35912e+00,  7.98461e+00, 8.14379e-18,   4.59726e-01,       R,2.74551e-02,1.58295e-01
       4,       2,     333,     158,    1872,6.88229e+00, 3.20761e+00,  6.08910e+00, 8.14379e-18,   4.44351e-01,       R,2.92180e-02,2.18154e-01
       5,       2,     448,     215,    2768,1.46804e+01, 5.53945e+00,  1.35952e+01, 8.14398e-18,   8.09530e-01,       R,3.03490e-02,2.82214e-01
       6,       1,     570,     273,    3338,5.35787e+01, 2.57585e+01,  4.69807e+01, 8.14340e-18,   5.02520e+00,       R,5.00059e-02,3.32220e-01
       7,       1,     779,     372,    4117,7.17159e+01, 3.50039e+01,  6.25931e+01, 8.14136e-18,   6.20060e+00,       R,5.54481e-02,3.87668e-01
       8,       1,    1132,     539,    5249,9.64582e+01, 4.22067e+01,  8.67340e+01, 7.64656e-18,   7.64336e+00,       R,6.24590e-02,4.50127e-01
       9,       1,    1663,     794,    6912,1.08908e+02, 4.49351e+01,  9.92057e+01, 7.64591e-18,   9.49878e+00,       R,7.80070e-02,5.28134e-01
      10,       1,    2385,    1140,    9297,1.28871e+02, 4.94596e+01,  1.19002e+02, 7.64574e-18,   1.16624e+01,       R,9.37572e-02,6.21891e-01
      11,       1,    3548,    1697,   12845,1.61567e+02, 6.20219e+01,  1.49188e+02, 7.64572e-18,   1.42704e+01,       R,1.17728e-01,7.39619e-01
      12,       1,    5300,    2539,   18145,1.95189e+02, 6.95021e+01,  1.82395e+02, 7.64570e-18,   1.75926e+01,       R,1.60936e-01,9.00555e-01
      13,       1,    7989,    3832,   26134,2.41401e+02, 8.50835e+01,  2.25910e+02, 7.64568e-18,   2.17085e+01,       R,2.18796e-01,1.11935e+00
      14,       1,   12090,    5805,   38224,2.92471e+02, 9.53391e+01,  2.76496e+02, 7.64571e-18,   2.69417e+01,       R,3.09741e-01,1.42909e+00
      15,       1,   18330,    8807,   56554,3.58659e+02, 1.14989e+02,  3.39726e+02, 7.64570e-18,   3.33254e+01,       R,4.38145e-01,1.86724e+00
      16,       1,   27809,   13368,   84363,4.39882e+02, 1.36726e+02,  4.18093e+02, 7.64571e-18,   4.12424e+01,       R,6.40897e-01,2.50813e+00
      17,       1,   42202,   20295,  126565,5.39092e+02, 1.63403e+02,  5.13730e+02, 7.64570e-18,   5.09933e+01,       R,9.40154e-01,3.44829e+00
      18,       1,   64047,   30810,  190612,6.61727e+02, 1.96383e+02,  6.31915e+02, 7.64570e-18,   6.30351e+01,       R,1.44032e+00,4.88861e+00
      19,       1,   97142,   46741,  287754,8.11632e+02, 2.36287e+02,  7.76477e+02, 7.64569e-18,   7.78639e+01,       R,2.15072e+00,7.03932e+00
      20,       1,  147191,   70836,  434945,9.95070e+02, 2.83683e+02,  9.53776e+02, 7.64568e-18,   9.61050e+01,       R,3.33119e+00,1.03705e+01
      21,       1,  222945,  107308,  657890,1.22173e+03, 3.44329e+02,  1.17221e+03, 7.64568e-18,   1.18523e+02,       R,5.18465e+00,1.55552e+01
      22,       1,  337562,  162491,  995452,1.50133e+03, 4.21053e+02,  1.44108e+03, 7.64568e-18,   1.46054e+02,       R,7.81571e+00,2.33709e+01
      23,       1,  511055,  246022, 1506507,1.84544e+03, 5.15191e+02,  1.77207e+03, 7.64568e-18,   1.79906e+02,       R,1.20738e+01,3.54446e+01
      24,       1,  773631,  372444, 2280138,2.26884e+03, 6.31010e+02,  2.17932e+03, 7.64568e-18,   2.21538e+02,       R,1.84072e+01,5.38518e+01
      25,       1, 1171062,  563797, 3451200,2.79008e+03, 7.74339e+02,  2.68047e+03, 7.64568e-18,   2.72729e+02,       R,1.67753e+01,7.06271e+01
        };
        \label{leg:Kellogg:iter:nonnested:lam0.1}

        % Lambda 0.01
        % data/Fig10/S2_nonnested_nDofsMax1e+06_theta50_lambda0.01.csv
        \addplot+ [marker3, nonnested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.31068e-02,4.38440e-02
       2,       5,     193,      88,    1255,1.27153e+01, 7.71383e+00,  1.01082e+01, 8.14379e-18,   1.14053e-01,       R,2.55790e-02,1.43282e-01
       3,       6,     249,     116,    2749,1.05543e+01, 6.59479e+00,  8.24029e+00, 8.14379e-18,   8.54587e-02,       R,2.61042e-02,2.59808e-01
       4,       6,     305,     144,    4579,8.59371e+00, 5.27797e+00,  6.78195e+00, 8.14379e-18,   7.69087e-02,       R,2.65100e-02,3.77849e-01
       5,       7,     361,     172,    7106,7.37704e+00, 4.52647e+00,  5.82510e+00, 8.14379e-18,   5.97006e-02,       R,2.77998e-02,5.14974e-01
       6,       7,     417,     200,   10025,6.10886e+00, 3.74434e+00,  4.82681e+00, 8.14379e-18,   5.64234e-02,       R,2.73311e-02,6.53844e-01
       7,       8,     473,     228,   13809,5.31239e+00, 3.27328e+00,  4.18415e+00, 8.14379e-18,   4.58004e-02,       R,2.84979e-02,8.12086e-01
       8,       8,     529,     256,   18041,4.39506e+00, 2.68402e+00,  3.48031e+00, 8.14379e-18,   4.34436e-02,       R,2.83651e-02,9.72173e-01
       9,       9,     585,     284,   23306,3.87828e+00, 2.40469e+00,  3.04277e+00, 8.14379e-18,   3.64708e-02,       R,2.87390e-02,1.15095e+00
      10,      10,     641,     312,   29716,3.43139e+00, 2.13513e+00,  2.68620e+00, 8.14379e-18,   3.08583e-02,       R,2.90387e-02,1.34891e+00
      11,      11,     697,     340,   37383,3.04504e+00, 1.91969e+00,  2.36369e+00, 8.14379e-18,   2.66071e-02,       R,2.97639e-02,1.56859e+00
      12,      11,     753,     368,   45666,2.56931e+00, 1.62070e+00,  1.99366e+00, 8.14379e-18,   2.55221e-02,       R,3.05510e-02,1.79269e+00
      13,      12,     809,     396,   55374,2.31717e+00, 1.47393e+00,  1.78796e+00, 8.14379e-18,   2.22654e-02,       R,3.12772e-02,2.03437e+00
      14,      13,     969,     476,   67971,2.07567e+00, 1.35054e+00,  1.57622e+00, 8.14379e-18,   2.01925e-02,       R,3.22897e-02,2.30541e+00
      15,      14,    1033,     508,   82433,1.82403e+00, 1.21032e+00,  1.36462e+00, 8.14379e-18,   1.64641e-02,       R,3.28121e-02,2.60490e+00
      16,      14,    1097,     540,   97791,1.61988e+00, 1.09525e+00,  1.19350e+00, 8.14379e-18,   1.59690e-02,       R,3.39904e-02,2.91847e+00
      17,      15,    1165,     574,  115266,1.47899e+00, 1.01341e+00,  1.07723e+00, 8.14379e-18,   1.43004e-02,       R,3.61040e-02,3.25565e+00
      18,      16,    1497,     740,  139218,1.38086e+00, 9.65324e-01,  9.87380e-01, 8.14379e-18,   1.29627e-02,       R,4.13687e-02,3.64450e+00
      19,      17,    1865,     924,  170923,1.26594e+00, 8.94721e-01,  8.95588e-01, 8.14379e-18,   1.23411e-02,       R,4.20079e-02,4.06861e+00
      20,      21,    2191,    1086,  216934,1.23517e+00, 8.54426e-01,  8.91968e-01, 8.14356e-18,   1.16567e-02,       R,4.23229e-02,4.59947e+00
      21,      20,    2255,    1118,  262034,1.07041e+00, 7.62493e-01,  7.51259e-01, 8.14356e-18,   1.04305e-02,       R,4.50759e-02,5.11585e+00
      22,      23,    2655,    1318,  323099,9.97015e-01, 6.89192e-01,  7.20454e-01, 8.14356e-18,   9.53475e-03,       R,4.59580e-02,5.72004e+00
      23,      22,    2739,    1360,  383357,8.65596e-01, 6.13794e-01,  6.10338e-01, 8.14356e-18,   8.61951e-03,       R,5.07052e-02,6.31653e+00
      24,      26,    3263,    1622,  468195,7.96561e-01, 5.36421e-01,  5.88865e-01, 8.14356e-18,   7.58435e-03,       R,5.18348e-02,7.09427e+00
      25,      26,    3331,    1656,  554801,7.06369e-01, 4.83396e-01,  5.15059e-01, 8.14356e-18,   6.65331e-03,       R,5.38812e-02,7.87621e+00
      26,      27,    3547,    1764,  650570,6.55670e-01, 4.51035e-01,  4.75889e-01, 8.14356e-18,   6.26160e-03,       R,5.52521e-02,8.68835e+00
      27,      30,    3901,    1940,  767600,6.14480e-01, 4.12806e-01,  4.55166e-01, 8.14279e-18,   5.97660e-03,       R,5.58281e-02,9.61102e+00
      28,      30,    3989,    1984,  887270,5.49086e-01, 3.75737e-01,  4.00396e-01, 8.14279e-18,   5.32589e-03,       R,6.05037e-02,1.05510e+01
      29,      32,    4549,    2264, 1032838,5.07823e-01, 3.39371e-01,  3.77772e-01, 8.14279e-18,   4.99693e-03,       R,6.26309e-02,1.16797e+01
      30,      35,    4769,    2374, 1199753,4.95088e-01, 3.34541e-01,  3.64958e-01, 8.14279e-18,   4.66482e-03,       R,6.50570e-02,1.28892e+01
      31,      34,    4865,    2422, 1365163,4.40046e-01, 3.00761e-01,  3.21222e-01, 8.14279e-18,   4.38147e-03,       R,7.53500e-02,1.41103e+01
      32,      37,    6025,    3002, 1588088,4.06861e-01, 2.70793e-01,  3.03657e-01, 8.14276e-18,   4.02529e-03,       R,7.56071e-02,1.55777e+01
      33,      38,    6129,    3054, 1820990,3.76024e-01, 2.54354e-01,  2.76943e-01, 8.14276e-18,   3.72942e-03,       R,8.06811e-02,1.71035e+01
      34,      40,    6843,    3410, 2094710,3.50112e-01, 2.37142e-01,  2.57569e-01, 8.14227e-18,   3.47525e-03,       R,8.67290e-02,1.87968e+01
      35,      42,    7207,    3592, 2397404,3.27160e-01, 2.22452e-01,  2.39892e-01, 8.14227e-18,   3.20849e-03,       R,8.77042e-02,2.05967e+01
      36,      45,    7862,    3919, 2751194,3.11263e-01, 2.12052e-01,  2.27857e-01, 8.29395e-18,   2.95728e-03,       R,8.87852e-02,2.26170e+01
      37,      46,    7966,    3971, 3117630,2.91486e-01, 2.01306e-01,  2.10807e-01, 8.29395e-18,   2.78484e-03,       R,9.82370e-02,2.47391e+01
      38,      48,    8982,    4479, 3548766,2.68661e-01, 1.83985e-01,  1.95777e-01, 8.29395e-18,   2.64201e-03,       R,9.86660e-02,2.70550e+01
      39,      50,    9269,    4622, 4012216,2.52706e-01, 1.74349e-01,  1.82928e-01, 8.29425e-18,   2.45573e-03,       R,1.03749e-01,2.95266e+01
      40,      52,   10024,    4999, 4533464,2.35272e-01, 1.61212e-01,  1.71358e-01, 8.29389e-18,   2.30164e-03,       R,1.07877e-01,3.21930e+01
      41,      54,   10524,    5249, 5101760,2.19545e-01, 1.50736e-01,  1.59620e-01, 8.29389e-18,   2.15623e-03,       R,1.15739e-01,3.50227e+01
      42,      57,   11596,    5785, 5762732,2.07830e-01, 1.42340e-01,  1.51435e-01, 8.29389e-18,   2.02207e-03,       R,1.18783e-01,3.81961e+01
      43,      58,   12002,    5985, 6458848,1.92728e-01, 1.33069e-01,  1.39416e-01, 9.50161e-18,   1.92411e-03,       R,1.32260e-01,4.15100e+01
      44,      61,   13654,    6811, 7291742,1.78448e-01, 1.22061e-01,  1.30173e-01, 9.50161e-18,   1.77701e-03,       R,1.41251e-01,4.55068e+01
      45,      63,   14126,    7047, 8181680,1.68308e-01, 1.16146e-01,  1.21810e-01, 9.50161e-18,   1.65660e-03,       R,1.42829e-01,4.95622e+01
      46,      66,   15410,    7689, 9198740,1.58492e-01, 1.09151e-01,  1.14917e-01, 9.50161e-18,   1.57401e-03,       R,1.50710e-01,5.39265e+01
      47,      69,   15993,    7980,10302257,1.51822e-01, 1.05013e-01,  1.09646e-01, 9.50149e-18,   1.46120e-03,       R,1.52591e-01,5.86721e+01
      48,      70,   16609,    8288,11464887,1.41085e-01, 9.79024e-02,  1.01588e-01, 9.50149e-18,   1.39902e-03,       R,1.66101e-01,6.36667e+01
      49,      73,   18625,    9296,12824512,1.30621e-01, 9.00081e-02,  9.46596e-02, 9.50149e-18,   1.29171e-03,       R,1.76876e-01,6.92227e+01
      50,      76,   19920,    9941,14338432,1.24005e-01, 8.57355e-02,  8.95916e-02, 9.50110e-18,   1.22726e-03,       R,1.86949e-01,7.53768e+01
      51,      78,   21032,   10497,15978928,1.17048e-01, 8.13554e-02,  8.41515e-02, 9.50110e-18,   1.16101e-03,       R,2.02931e-01,8.18538e+01
      52,      81,   23263,   11610,17863231,1.09129e-01, 7.57849e-02,  7.85223e-02, 9.69602e-18,   1.06656e-03,       R,2.23366e-01,8.91254e+01
      53,      83,   24851,   12404,19925864,1.01663e-01, 7.09094e-02,  7.28506e-02, 9.69602e-18,   1.01622e-03,       R,2.41478e-01,9.71302e+01
      54,      87,   27459,   13708,22314797,9.63888e-02, 6.71688e-02,  6.91314e-02, 9.69602e-18,   9.45658e-04,       R,2.47272e-01,1.06412e+02
      55,      89,   27873,   13914,24795494,9.20622e-02, 6.47268e-02,  6.54668e-02, 8.80124e-18,   9.02229e-04,       R,2.58284e-01,1.16019e+02
      56,      91,   30485,   15220,27569629,8.51720e-02, 5.97182e-02,  6.07289e-02, 8.80124e-18,   8.50169e-04,       R,2.81836e-01,1.26499e+02
      57,      95,   32776,   16363,30683349,8.06125e-02, 5.64161e-02,  5.75813e-02, 8.75821e-18,   7.85311e-04,       R,2.86578e-01,1.38159e+02
      58,      97,   33700,   16825,33952249,7.64971e-02, 5.38324e-02,  5.43496e-02, 8.75821e-18,   7.54191e-04,       R,3.16878e-01,1.50447e+02
      59,     100,   36488,   18219,37601049,7.17441e-02, 5.03531e-02,  5.11056e-02, 8.75821e-18,   7.09294e-04,       R,3.19407e-01,1.63900e+02
      60,     100,   38340,   19145,41435049,6.56250e-02, 4.62686e-02,  4.65389e-02, 8.75821e-18,   7.00266e-04,       R,3.74832e-01,1.78056e+02
      61,     100,   45080,   22515,45943049,5.78778e-02, 4.05154e-02,  4.13320e-02, 8.75821e-18,   7.13237e-04,       R,4.11505e-01,1.93887e+02
      62,     100,   51281,   25612,51071149,5.09394e-02, 3.55074e-02,  3.65246e-02, 8.40888e-18,   7.12934e-04,       R,4.69855e-01,2.11241e+02
      63,     100,   59613,   29774,57032449,4.48409e-02, 3.10503e-02,  3.23510e-02, 7.95179e-18,   7.27299e-04,       R,5.34378e-01,2.31188e+02
      64,     100,   67590,   33759,63791449,3.95778e-02, 2.72307e-02,  2.87209e-02, 7.95137e-18,   7.21179e-04,       R,5.95465e-01,2.53267e+02
      65,     100,   77141,   38528,71505549,3.47629e-02, 2.37278e-02,  2.54057e-02, 7.94894e-18,   7.21308e-04,       R,7.23396e-01,2.78536e+02
      66,     100,   90123,   45012,80517849,3.05200e-02, 2.06556e-02,  2.24682e-02, 6.71047e-18,   7.17306e-04,       R,8.22910e-01,3.07758e+02
      67,     100,  105237,   52562,91041549,2.68555e-02, 1.79702e-02,  1.99572e-02, 6.13466e-18,   7.14743e-04,       R,9.95091e-01,3.40775e+02
      68,     100,  121718,   60799,103213349,2.36623e-02, 1.56957e-02,  1.77073e-02, 6.13436e-18,   7.11179e-04,       R,1.14030e+00,3.77893e+02
      69,     100,  141719,   70796,117385249,2.07651e-02, 1.36529e-02,  1.56457e-02, 6.31544e-18,   7.06633e-04,       R,1.26195e+00,4.20255e+02
      70,     100,  162006,   80933,133585849,1.83073e-02, 1.18469e-02,  1.39574e-02, 6.04138e-18,   7.02579e-04,       R,1.48872e+00,4.69072e+02
      71,     100,  188309,   94078,152416749,1.60602e-02, 1.02621e-02,  1.23539e-02, 6.04138e-18,   6.99074e-04,       R,1.78733e+00,5.23759e+02
      72,     100,  224726,  112275,174889349,1.40437e-02, 8.86702e-03,  1.08904e-02, 5.75825e-18,   6.95210e-04,       R,2.13978e+00,5.87791e+02
      73,     100,  269517,  134656,201841049,1.22209e-02, 7.55318e-03,  9.60725e-03, 5.76798e-18,   6.92293e-04,       R,2.49669e+00,6.63622e+02
      74,     100,  313666,  156723,233207649,1.07331e-02, 6.52997e-03,  8.51821e-03, 5.71579e-18,   6.89358e-04,       R,2.90316e+00,7.51708e+02
      75,     100,  365150,  182455,269722649,9.47077e-03, 5.69884e-03,  7.56431e-03, 5.71539e-18,   6.86771e-04,       R,3.37196e+00,8.51174e+02
      76,     100,  431221,  215466,312844749,8.30488e-03, 4.84163e-03,  6.74757e-03, 5.41796e-18,   6.85029e-04,       R,4.04198e+00,9.68633e+02
      77,     100,  513624,  256643,364207149,7.28956e-03, 4.18499e-03,  5.96855e-03, 5.16927e-18,   6.83637e-04,       R,4.99819e+00,1.10960e+03
      78,     100,  622197,  310906,426426849,6.41101e-03, 3.63154e-03,  5.28328e-03, 4.63184e-18,   6.81953e-04,       R,6.06825e+00,1.27958e+03
      79,     100,  745581,  372568,500984949,5.63590e-03, 3.10108e-03,  4.70603e-03, 4.29289e-18,   6.80652e-04,       R,7.24293e+00,1.48480e+03
      80,     100,  885853,  442670,589570249,4.97936e-03, 2.68201e-03,  4.19534e-03, 3.71746e-18,   6.79692e-04,       R,8.47996e+00,1.72644e+03
      81,     100, 1044221,  521822,693992349,4.39316e-03, 2.33490e-03,  3.72130e-03, 3.60835e-18,   6.78763e-04,       R,2.64872e+00,2.00401e+03
        };
        \label{leg:Kellogg:iter:nonnested:lam0.01}

        % Lambda 0.001
        % data/Fig10/S2_nonnested_nDofsMax1e+06_theta50_lambda0.001.csv
        \addplot+ [marker4, nonnested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.32181e-02,4.39391e-02
       2,      12,     193,      88,    2606,1.36401e+01, 8.90900e+00,  1.03287e+01, 8.14379e-18,   1.25335e-02,       R,2.60921e-02,2.50932e-01
       3,      14,     249,     116,    6092,1.16387e+01, 7.63027e+00,  8.78849e+00, 8.14379e-18,   1.13131e-02,       R,2.57790e-02,4.96194e-01
       4,      16,     305,     144,   10972,1.01309e+01, 6.63860e+00,  7.65272e+00, 8.14379e-18,   8.29386e-03,       R,2.64120e-02,7.73972e-01
       5,      17,     361,     172,   17109,8.87035e+00, 5.78270e+00,  6.72633e+00, 8.14379e-18,   8.17579e-03,       R,2.75898e-02,1.07741e+00
       6,      19,     417,     200,   25032,7.88375e+00, 5.17138e+00,  5.95065e+00, 8.14379e-18,   7.02720e-03,       R,2.92327e-02,1.43361e+00
       7,      21,     473,     228,   34965,7.04731e+00, 4.62169e+00,  5.32020e+00, 8.14379e-18,   6.18659e-03,       R,2.88312e-02,1.82578e+00
       8,      23,     529,     256,   47132,6.32892e+00, 4.16238e+00,  4.76757e+00, 8.14379e-18,   5.89166e-03,       R,3.03349e-02,2.26872e+00
       9,      25,     585,     284,   61757,5.70834e+00, 3.75832e+00,  4.29654e+00, 8.14379e-18,   5.53174e-03,       R,2.97167e-02,2.74285e+00
      10,      28,     641,     312,   79705,5.19769e+00, 3.40296e+00,  3.92886e+00, 8.14379e-18,   4.69241e-03,       R,3.10647e-02,3.27819e+00
      11,      30,     697,     340,  100615,4.71920e+00, 3.09194e+00,  3.56521e+00, 8.14379e-18,   4.53286e-03,       R,3.43881e-02,3.87228e+00
      12,      33,     753,     368,  125464,4.32586e+00, 2.86005e+00,  3.24549e+00, 8.14379e-18,   4.03708e-03,       R,3.08471e-02,4.49859e+00
      13,      35,     809,     396,  153779,3.94725e+00, 2.61371e+00,  2.95792e+00, 8.14379e-18,   3.91851e-03,       R,3.12669e-02,5.17726e+00
      14,      38,     865,     424,  186649,3.63173e+00, 2.39047e+00,  2.73407e+00, 8.14379e-18,   3.49892e-03,       R,3.20830e-02,5.90377e+00
      15,      41,     921,     452,  224410,3.34919e+00, 2.22561e+00,  2.50274e+00, 8.14379e-18,   3.19418e-03,       R,3.36132e-02,6.72155e+00
      16,      44,     977,     480,  267398,3.09230e+00, 2.04412e+00,  2.32032e+00, 8.14379e-18,   2.90284e-03,       R,3.41361e-02,7.60286e+00
      17,      46,    1033,     508,  314916,2.84336e+00, 1.88375e+00,  2.12982e+00, 8.14379e-18,   2.82838e-03,       R,3.46129e-02,8.55988e+00
      18,      49,    1089,     536,  368277,2.63468e+00, 1.76331e+00,  1.95762e+00, 8.14379e-18,   2.60568e-03,       R,3.49979e-02,9.61316e+00
      19,      52,    1145,     564,  427817,2.44417e+00, 1.62902e+00,  1.82217e+00, 8.14379e-18,   2.38908e-03,       R,3.54881e-02,1.07051e+01
      20,      55,    1201,     592,  493872,2.27108e+00, 1.52881e+00,  1.67946e+00, 8.14379e-18,   2.18869e-03,       R,3.75481e-02,1.18684e+01
      21,      55,    1257,     620,  563007,2.07678e+00, 1.40252e+00,  1.53165e+00, 8.14379e-18,   2.07537e-03,       R,3.77622e-02,1.30862e+01
      22,      55,    1313,     648,  635222,1.89908e+00, 1.28568e+00,  1.39769e+00, 8.14379e-18,   1.89734e-03,       R,3.78609e-02,1.43297e+01
      23,      62,    1369,     676,  720100,1.81821e+00, 1.23969e+00,  1.33006e+00, 8.14379e-18,   1.80262e-03,       R,3.92530e-02,1.57422e+01
      24,      67,    1425,     704,  815575,1.71693e+00, 1.16811e+00,  1.25832e+00, 8.14379e-18,   1.65703e-03,       R,4.05021e-02,1.73018e+01
      25,      70,    1481,     732,  919245,1.60718e+00, 1.10681e+00,  1.16533e+00, 8.14379e-18,   1.57793e-03,       R,4.09901e-02,1.90085e+01
      26,      73,    1537,     760, 1031446,1.50694e+00, 1.03685e+00,  1.09353e+00, 8.14379e-18,   1.48690e-03,       R,4.07379e-02,2.07644e+01
      27,      76,    1593,     788, 1152514,1.41552e+00, 9.86684e-01,  1.01497e+00, 8.14379e-18,   1.40539e-03,       R,4.36709e-02,2.26194e+01
      28,      79,    1649,     816, 1282785,1.33221e+00, 9.28944e-01,  9.54907e-01, 8.14379e-18,   1.32283e-03,       R,4.75349e-02,2.46096e+01
      29,      74,    1929,     956, 1425531,1.23170e+00, 8.85241e-01,  8.56408e-01, 8.14379e-18,   1.21511e-03,       R,4.62871e-02,2.65496e+01
      30,      76,    1993,     988, 1576999,1.16391e+00, 8.46941e-01,  7.98363e-01, 8.14379e-18,   1.15135e-03,       R,4.52099e-02,2.85713e+01
      31,      76,    2057,    1020, 1733331,1.09826e+00, 8.07715e-01,  7.44165e-01, 8.14379e-18,   1.08223e-03,       R,4.67470e-02,3.06340e+01
      32,      78,    2121,    1052, 1898769,1.04474e+00, 7.76115e-01,  6.99383e-01, 8.14379e-18,   1.02923e-03,       R,4.89581e-02,3.27473e+01
      33,      80,    2441,    1212, 2094049,9.95571e-01, 7.44723e-01,  6.60720e-01, 8.14379e-18,   9.87703e-04,       R,5.39250e-02,3.50185e+01
      34,      83,    3041,    1512, 2346452,9.50289e-01, 7.13142e-01,  6.28075e-01, 8.14379e-18,   9.26552e-04,       R,5.74841e-02,3.74904e+01
      35,      97,    3429,    1706, 2679065,9.38925e-01, 7.00042e-01,  6.25717e-01, 8.14379e-18,   9.16456e-04,       R,5.70478e-02,4.05096e+01
      36,      99,    3525,    1754, 3028040,9.00472e-01, 6.76375e-01,  5.94446e-01, 8.14379e-18,   8.97436e-04,       R,6.05218e-02,4.36663e+01
      37,     100,    3756,    1869, 3403640,8.37491e-01, 6.33893e-01,  5.47330e-01, 8.14470e-18,   8.66241e-04,       R,6.20618e-02,4.70463e+01
      38,     100,    4028,    2005, 3806440,7.65928e-01, 5.79237e-01,  5.01128e-01, 8.14470e-18,   8.88495e-04,       R,6.42452e-02,5.04744e+01
      39,     100,    4331,    2156, 4239540,6.88945e-01, 5.18082e-01,  4.54132e-01, 8.14446e-18,   9.11092e-04,       R,6.75380e-02,5.40486e+01
      40,     100,    4567,    2274, 4696240,6.37278e-01, 4.81133e-01,  4.17894e-01, 8.14446e-18,   9.24814e-04,       R,7.00271e-02,5.78241e+01
      41,     100,    4899,    2440, 5186140,5.73279e-01, 4.30614e-01,  3.78444e-01, 8.14446e-18,   9.32189e-04,       R,7.84981e-02,6.19975e+01
      42,     100,    5199,    2590, 5706040,5.21698e-01, 3.90743e-01,  3.45671e-01, 8.14446e-18,   9.37874e-04,       R,7.82030e-02,6.63231e+01
      43,     100,    5523,    2752, 6258340,4.75394e-01, 3.55751e-01,  3.15342e-01, 8.14446e-18,   9.41139e-04,       R,8.41589e-02,7.07608e+01
      44,     100,    5966,    2973, 6854940,4.25117e-01, 3.16402e-01,  2.83926e-01, 8.14329e-18,   9.36366e-04,       R,8.49812e-02,7.53396e+01
      45,     100,    6441,    3210, 7499040,3.81004e-01, 2.81698e-01,  2.56535e-01, 8.14279e-18,   9.23339e-04,       R,9.02963e-02,8.01271e+01
      46,     100,    6929,    3454, 8191940,3.43427e-01, 2.51461e-01,  2.33900e-01, 8.14279e-18,   8.61869e-04,       R,9.81970e-02,8.52856e+01
      47,     100,    7705,    3842, 8962440,3.07566e-01, 2.24971e-01,  2.09726e-01, 8.14276e-18,   8.40455e-04,       R,1.04479e-01,9.06887e+01
      48,     100,    8633,    4304, 9825740,2.74345e-01, 2.01228e-01,  1.86474e-01, 8.14229e-18,   8.28527e-04,       R,1.14890e-01,9.64356e+01
      49,     100,    9656,    4815,10791340,2.46364e-01, 1.81579e-01,  1.66506e-01, 8.29396e-18,   8.09307e-04,       R,1.21484e-01,1.02437e+02
      50,     100,   10664,    5319,11857740,2.20740e-01, 1.62157e-01,  1.49771e-01, 8.29396e-18,   7.86611e-04,       R,1.28502e-01,1.08715e+02
      51,     100,   11759,    5866,13033640,1.96353e-01, 1.43521e-01,  1.34001e-01, 8.29384e-18,   7.57365e-04,       R,1.41448e-01,1.15306e+02
      52,     100,   13219,    6596,14355540,1.75425e-01, 1.27814e-01,  1.20156e-01, 8.29384e-18,   7.44980e-04,       R,1.57401e-01,1.22966e+02
      53,     100,   14760,    7363,15831540,1.56492e-01, 1.13816e-01,  1.07404e-01, 9.50178e-18,   7.13302e-04,       R,1.70995e-01,1.31147e+02
      54,     100,   16616,    8291,17493140,1.38909e-01, 1.00934e-01,  9.54364e-02, 9.50178e-18,   6.97953e-04,       R,1.84405e-01,1.39858e+02
      55,     100,   18651,    9308,19358240,1.23080e-01, 8.91079e-02,  8.49027e-02, 9.50167e-18,   6.90427e-04,       R,2.00977e-01,1.49251e+02
      56,     100,   21169,   10564,21475140,1.08622e-01, 7.80661e-02,  7.55274e-02, 9.50174e-18,   7.04463e-04,       R,2.37712e-01,1.59348e+02
      57,     100,   24958,   12457,23970940,9.56629e-02, 6.86547e-02,  6.66177e-02, 9.69749e-18,   7.22417e-04,       R,2.68120e-01,1.71330e+02
      58,     100,   28918,   14435,26862740,8.45541e-02, 6.05808e-02,  5.89861e-02, 8.60202e-18,   7.28551e-04,       R,2.96254e-01,1.84298e+02
      59,     100,   33116,   16533,30174340,7.46671e-02, 5.33510e-02,  5.22383e-02, 8.60030e-18,   7.24525e-04,       R,3.32681e-01,1.98158e+02
      60,     100,   37936,   18941,33967940,6.54196e-02, 4.64737e-02,  4.60426e-02, 8.55603e-18,   7.26317e-04,       R,3.75385e-01,2.13298e+02
      61,     100,   43316,   21631,38299540,5.77478e-02, 4.07817e-02,  4.08858e-02, 8.55603e-18,   7.24855e-04,       R,4.14513e-01,2.29864e+02
      62,     100,   50912,   25425,43390740,5.07591e-02, 3.56735e-02,  3.61094e-02, 8.49475e-18,   7.22494e-04,       R,4.90105e-01,2.48926e+02
      63,     100,   59044,   29487,49295140,4.44855e-02, 3.10760e-02,  3.18315e-02, 7.99784e-18,   7.18980e-04,       R,5.44728e-01,2.70119e+02
      64,     100,   67234,   33579,56018540,3.92555e-02, 2.72598e-02,  2.82471e-02, 8.00746e-18,   7.11891e-04,       R,6.18719e-01,2.93826e+02
      65,     100,   78067,   38990,63825240,3.42246e-02, 2.34826e-02,  2.48976e-02, 7.67786e-18,   7.06569e-04,       R,7.39031e-01,3.20424e+02
      66,     100,   90745,   45326,72899740,2.99510e-02, 2.03588e-02,  2.19677e-02, 6.39480e-18,   7.02211e-04,       R,8.66629e-01,3.48812e+02
      67,     100,  107777,   53834,83677440,2.62205e-02, 1.76539e-02,  1.93870e-02, 5.78759e-18,   6.97789e-04,       R,9.91569e-01,3.82249e+02
      68,     100,  123371,   61626,96014540,2.31575e-02, 1.54918e-02,  1.72126e-02, 5.78699e-18,   6.92024e-04,       R,1.14848e+00,4.19685e+02
      69,     100,  144438,   72155,110458340,2.02198e-02, 1.33924e-02,  1.51487e-02, 5.97784e-18,   6.87796e-04,       R,1.33591e+00,4.62901e+02
      70,     100,  166304,   83079,127088740,1.77673e-02, 1.15426e-02,  1.35072e-02, 5.68756e-18,   6.84538e-04,       R,1.53536e+00,5.12294e+02
      71,     100,  193003,   96424,146389040,1.56583e-02, 1.00466e-02,  1.20103e-02, 5.68729e-18,   6.81874e-04,       R,1.83015e+00,5.68839e+02
      72,     100,  231601,  115718,169549140,1.36814e-02, 8.71071e-03,  1.05501e-02, 5.68729e-18,   6.77635e-04,       R,2.23227e+00,6.36014e+02
      73,     100,  276793,  138302,197228440,1.19322e-02, 7.42730e-03,  9.33872e-03, 5.75009e-18,   6.74194e-04,       R,2.63150e+00,7.14254e+02
      74,     100,  326025,  162904,229830940,1.04574e-02, 6.42888e-03,  8.24784e-03, 5.69785e-18,   6.71473e-04,       R,3.07201e+00,8.05837e+02
      75,     100,  380457,  190104,267876640,9.22612e-03, 5.55470e-03,  7.36659e-03, 5.63012e-18,   6.69041e-04,       R,3.57506e+00,9.10683e+02
      76,     100,  449687,  224696,312845340,8.09825e-03, 4.78136e-03,  6.53608e-03, 5.37145e-18,   6.67545e-04,       R,4.36285e+00,1.03568e+03
      77,     100,  535442,  267551,366389540,7.13394e-03, 4.13403e-03,  5.81403e-03, 5.12051e-18,   6.66105e-04,       R,5.08516e+00,1.18110e+03
      78,     100,  636105,  317856,430000040,6.28719e-03, 3.57410e-03,  5.17248e-03, 4.58937e-18,   6.64657e-04,       R,6.21020e+00,1.35403e+03
      79,     100,  754708,  377123,505470840,5.51963e-03, 3.08203e-03,  4.57902e-03, 4.30560e-18,   6.63299e-04,       R,7.33582e+00,1.55994e+03
      80,     100,  907970,  453719,596267840,4.83503e-03, 2.64884e-03,  4.04490e-03, 3.71976e-18,   6.62251e-04,       R,8.75426e+00,1.80937e+03
      81,     100, 1080903,  540138,704358140,4.27557e-03, 2.25584e-03,  3.63203e-03, 3.61060e-18,   6.61523e-04,       R,2.72650e+00,2.09678e+03
        };
        \label{leg:Kellogg:iter:nonnested:lam0.001}

        % Lambda 0.0001
        % data/Fig10/S2_nonnested_nDofsMax1e+06_theta50_lambda0.0001.csv
        % \addplot+ [deg2, nonnested, mark=halfsquare*, every mark/.append style={rotate=135}, forget plot]
        % table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
        % };
        % \label{leg:Kellogg:iter:nonnested:lam0.0001}

        % NESTED

        % Lambda 1.0
        % data/Fig10/S2_nested_nDofsMax1e+06_theta50_lambda1.csv
        \addplot+ [marker1, nested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       R,2.10950e-02,2.10950e-02
       2,       1,     193,      88,     338,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,4.37911e-02,6.48861e-02
       3,       1,     249,     116,     587,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,3.84731e-02,1.03359e-01
       4,       1,     305,     144,     892,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,3.96590e-02,1.43018e-01
       5,       1,     361,     172,    1253,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.11339e-02,1.84152e-01
       6,       1,     417,     200,    1670,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.22120e-02,2.26364e-01
       7,       1,     473,     228,    2143,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,4.47290e-02,2.71093e-01
       8,       1,     585,     284,    2728,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.63910e-02,3.17484e-01
       9,       1,     649,     316,    3377,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,4.80540e-02,3.65538e-01
      10,       1,     713,     348,    4090,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,4.83079e-02,4.13846e-01
      11,       1,     777,     380,    4867,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,5.04642e-02,4.64310e-01
      12,       1,     841,     412,    5708,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.16598e-02,5.15970e-01
      13,       1,     909,     446,    6617,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.28941e-02,5.68864e-01
      14,       1,     981,     482,    7598,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.46780e-02,6.23542e-01
      15,       1,    1053,     518,    8651,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.79619e-02,6.81504e-01
      16,       1,    1393,     688,   10044,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.75311e-02,7.49035e-01
      17,       1,    1997,     990,   12041,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.71048e-02,8.26140e-01
      18,       1,    2227,    1104,   14268,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,8.24862e-02,9.08626e-01
      19,       1,    2507,    1244,   16775,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,9.10292e-02,9.99655e-01
      20,       1,    3169,    1574,   19944,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,1.03239e-01,1.10289e+00
      21,       1,    3841,    1910,   23785,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.16966e-01,1.21986e+00
      22,       1,    4581,    2280,   28366,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.33665e-01,1.35352e+00
      23,       1,    5552,    2765,   33918,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.51881e-01,1.50541e+00
      24,       1,    6515,    3246,   40433,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.72417e-01,1.67782e+00
      25,       1,    7841,    3908,   48274,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,2.00447e-01,1.87827e+00
      26,       1,    9291,    4632,   57565,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.32972e-01,2.11124e+00
      27,       1,   11029,    5498,   68594,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.69356e-01,2.38060e+00
      28,       1,   13132,    6549,   81726,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.12948e-01,2.69355e+00
      29,       1,   15972,    7969,   97698,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.62517e-01,3.05606e+00
      30,       1,   18834,    9399,  116532,1.54625e-01, 8.41427e-02,  1.29726e-01, 9.50121e-18,   8.29754e-03,       R,4.18305e-01,3.47437e+00
      31,       1,   22289,   11122,  138821,1.38496e-01, 7.34501e-02,  1.17415e-01, 9.50007e-18,   7.34872e-03,       R,4.99669e-01,3.97404e+00
      32,       1,   26717,   13336,  165538,1.23437e-01, 6.46448e-02,  1.05156e-01, 9.50007e-18,   6.80319e-03,       R,5.88600e-01,4.56264e+00
      33,       1,   32565,   16260,  198103,1.10441e-01, 5.67973e-02,  9.47168e-02, 9.50007e-18,   6.29808e-03,       R,6.96668e-01,5.25931e+00
      34,       1,   38783,   19368,  236886,9.52070e-02, 4.84811e-02,  8.19388e-02, 9.49965e-18,   6.01827e-03,       R,8.21209e-01,6.08051e+00
      35,       1,   46944,   23445,  283830,8.37334e-02, 4.19947e-02,  7.24412e-02, 8.55428e-18,   5.63930e-03,       R,9.83395e-01,7.06391e+00
      36,       1,   56570,   28255,  340400,7.18033e-02, 3.58239e-02,  6.22283e-02, 8.77123e-18,   5.38202e-03,       R,1.15790e+00,8.22181e+00
      37,       1,   67170,   33555,  407570,6.22362e-02, 3.13586e-02,  5.37586e-02, 8.40845e-18,   5.07430e-03,       R,1.40241e+00,9.62422e+00
      38,       1,   78784,   39359,  486354,5.18500e-02, 2.62571e-02,  4.47100e-02, 7.87243e-18,   4.89551e-03,       R,1.67574e+00,1.13000e+01
      39,       1,   95511,   47720,  581865,4.48459e-02, 2.22762e-02,  3.89221e-02, 7.87199e-18,   4.64459e-03,       R,2.03124e+00,1.33312e+01
      40,       1,  115619,   57770,  697484,4.11366e-02, 1.96492e-02,  3.61404e-02, 7.43798e-18,   4.35291e-03,       R,2.43937e+00,1.57706e+01
      41,       1,  141719,   70818,  839203,3.66204e-02, 1.73586e-02,  3.22450e-02, 7.10612e-18,   4.15560e-03,       R,3.16169e+00,1.89323e+01
      42,       1,  172196,   86055, 1011399,2.98836e-02, 1.45058e-02,  2.61268e-02, 5.94838e-18,   4.02465e-03,       R,3.69089e+00,2.26231e+01
      43,       1,  209132,  104519, 1220531,2.60245e-02, 1.23756e-02,  2.28936e-02, 5.56294e-18,   3.84009e-03,       R,4.58352e+00,2.72067e+01
      44,       1,  250155,  125028, 1470686,2.40067e-02, 1.10055e-02,  2.13354e-02, 5.67423e-18,   3.65371e-03,       R,5.57104e+00,3.27777e+01
      45,       1,  305454,  152673, 1776140,2.04287e-02, 9.47804e-03,  1.80969e-02, 5.60459e-18,   3.52826e-03,       R,6.76908e+00,3.95468e+01
      46,       1,  379003,  189446, 2155143,1.82193e-02, 8.27170e-03,  1.62334e-02, 5.60444e-18,   3.38079e-03,       R,8.42527e+00,4.79721e+01
      47,       1,  473131,  236502, 2628274,1.52599e-02, 7.00191e-03,  1.35587e-02, 5.60439e-18,   3.26579e-03,       R,1.02210e+01,5.81930e+01
      48,       1,  562961,  281408, 3191235,1.33269e-02, 5.98852e-03,  1.19056e-02, 5.24728e-18,   3.14323e-03,       R,1.22374e+01,7.04304e+01
      49,       1,  670971,  335410, 3862206,1.26110e-02, 5.39053e-03,  1.14009e-02, 5.16755e-18,   3.01835e-03,       R,1.50260e+01,8.54564e+01
      50,       1,  852904,  426369, 4715110,1.07084e-02, 4.67122e-03,  9.63584e-03, 4.54777e-18,   2.92010e-03,       R,1.87899e+01,1.04246e+02
      51,       1, 1057331,  528582, 5772441,9.64173e-03, 4.13193e-03,  8.71149e-03, 4.54778e-18,   2.81609e-03,       R,1.56986e+01,1.19945e+02
        };
        \label{leg:Kellogg:iter:nest:lam1}

        % Lambda 0.1
        % data/Fig10/S2_nested_nDofsMax1e+06_theta50_lambda0.1.csv
        \addplot+ [marker2, nested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.22237e-02,4.28369e-02
       2,       1,     193,      88,     483,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,3.72910e-02,8.01280e-02
       3,       1,     249,     116,     732,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,3.82171e-02,1.18345e-01
       4,       1,     305,     144,    1037,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,3.94521e-02,1.57797e-01
       5,       1,     361,     172,    1398,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.11649e-02,1.98962e-01
       6,       1,     417,     200,    1815,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.24092e-02,2.41371e-01
       7,       1,     473,     228,    2288,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,4.37229e-02,2.85094e-01
       8,       1,     585,     284,    2873,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.63412e-02,3.31435e-01
       9,       1,     649,     316,    3522,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,4.77059e-02,3.79141e-01
      10,       1,     713,     348,    4235,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,4.90110e-02,4.28152e-01
      11,       1,     777,     380,    5012,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,5.06470e-02,4.78799e-01
      12,       1,     841,     412,    5853,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.21021e-02,5.30901e-01
      13,       1,     909,     446,    6762,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.34580e-02,5.84359e-01
      14,       1,     981,     482,    7743,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.49099e-02,6.39269e-01
      15,       1,    1053,     518,    8796,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.80800e-02,6.97349e-01
      16,       1,    1393,     688,   10189,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.80881e-02,7.65437e-01
      17,       1,    1997,     990,   12186,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.82809e-02,8.43718e-01
      18,       1,    2227,    1104,   14413,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,8.53579e-02,9.29076e-01
      19,       1,    2507,    1244,   16920,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,9.28872e-02,1.02196e+00
      20,       1,    3169,    1574,   20089,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,1.05533e-01,1.12750e+00
      21,       1,    3841,    1910,   23930,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.19337e-01,1.24683e+00
      22,       1,    4581,    2280,   28511,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.35890e-01,1.38272e+00
      23,       1,    5552,    2765,   34063,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.54808e-01,1.53753e+00
      24,       1,    6515,    3246,   40578,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.75926e-01,1.71346e+00
      25,       1,    7841,    3908,   48419,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,2.00374e-01,1.91383e+00
      26,       1,    9291,    4632,   57710,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.30632e-01,2.14446e+00
      27,       1,   11029,    5498,   68739,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.70485e-01,2.41495e+00
      28,       1,   13132,    6549,   81871,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.12994e-01,2.72794e+00
      29,       1,   15972,    7969,   97843,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.67893e-01,3.09583e+00
      30,       1,   18834,    9399,  116677,1.54625e-01, 8.41427e-02,  1.29726e-01, 9.50121e-18,   8.29754e-03,       R,4.23818e-01,3.51965e+00
      31,       1,   22289,   11122,  138966,1.38496e-01, 7.34501e-02,  1.17415e-01, 9.50007e-18,   7.34872e-03,       R,4.96252e-01,4.01591e+00
      32,       1,   26717,   13336,  165683,1.23437e-01, 6.46448e-02,  1.05156e-01, 9.50007e-18,   6.80319e-03,       R,5.85319e-01,4.60122e+00
      33,       1,   32565,   16260,  198248,1.10441e-01, 5.67973e-02,  9.47168e-02, 9.50007e-18,   6.29808e-03,       R,7.01552e-01,5.30278e+00
      34,       1,   38783,   19368,  237031,9.52070e-02, 4.84811e-02,  8.19388e-02, 9.49965e-18,   6.01827e-03,       R,8.56945e-01,6.15972e+00
      35,       1,   46944,   23445,  283975,8.37334e-02, 4.19947e-02,  7.24412e-02, 8.55428e-18,   5.63930e-03,       R,1.02127e+00,7.18099e+00
      36,       1,   56570,   28255,  340545,7.18033e-02, 3.58239e-02,  6.22283e-02, 8.77123e-18,   5.38202e-03,       R,1.18794e+00,8.36893e+00
      37,       1,   67170,   33555,  407715,6.22362e-02, 3.13586e-02,  5.37586e-02, 8.40845e-18,   5.07430e-03,       R,1.37845e+00,9.74738e+00
      38,       1,   78784,   39359,  486499,5.18500e-02, 2.62571e-02,  4.47100e-02, 7.87243e-18,   4.89551e-03,       R,1.71362e+00,1.14610e+01
      39,       2,   95511,   47720,  677521,5.42868e-02, 2.77384e-02,  4.66652e-02, 7.87199e-18,   4.26781e-03,       R,8.20465e-01,1.36892e+01
      40,       1,  102614,   51271,  780135,4.89367e-02, 2.29772e-02,  4.32070e-02, 7.87184e-18,   4.15036e-03,       R,2.18440e+00,1.58736e+01
      41,       1,  118345,   59136,  898480,4.30996e-02, 2.08650e-02,  3.77124e-02, 7.87170e-18,   4.00689e-03,       R,2.48070e+00,1.83543e+01
      42,       2,  140430,   70173, 1179340,4.11607e-02, 2.13908e-02,  3.51659e-02, 7.10610e-18,   3.64328e-03,       R,1.18186e+00,2.16774e+01
      43,       1,  149460,   74687, 1328800,3.67320e-02, 1.73449e-02,  3.23789e-02, 5.94854e-18,   3.54689e-03,       R,3.19894e+00,2.48764e+01
      44,       2,  170324,   85119, 1669448,3.52840e-02, 1.83602e-02,  3.01307e-02, 5.94854e-18,   3.25735e-03,       R,1.44053e+00,2.88519e+01
      45,       2,  183452,   91683, 2036352,3.47178e-02, 1.83156e-02,  2.94935e-02, 5.94854e-18,   3.02558e-03,       R,1.52870e+00,3.30553e+01
      46,       2,  193434,   96673, 2423220,3.27333e-02, 1.75246e-02,  2.76470e-02, 5.88493e-18,   2.83402e-03,       R,1.58924e+00,3.75713e+01
      47,       1,  194934,   97423, 2618154,2.90404e-02, 1.40202e-02,  2.54318e-02, 5.88493e-18,   2.77297e-03,       R,4.19506e+00,4.17664e+01
      48,       2,  218312,  109111, 3054778,2.81166e-02, 1.49005e-02,  2.38436e-02, 6.07366e-18,   2.56957e-03,       R,1.88960e+00,4.68944e+01
      49,       1,  234416,  117163, 3289194,2.51125e-02, 1.20871e-02,  2.20123e-02, 6.07366e-18,   2.51034e-03,       R,5.10694e+00,5.20014e+01
      50,       3,  273525,  136712, 4109769,2.48002e-02, 1.26105e-02,  2.13547e-02, 5.59074e-18,   2.25921e-03,       R,2.22071e+00,5.90825e+01
      51,       1,  274105,  137002, 4383874,2.25214e-02, 1.09687e-02,  1.96698e-02, 5.59074e-18,   2.21278e-03,       R,5.78306e+00,6.48656e+01
      52,       2,  296599,  148248, 4977072,2.18951e-02, 1.16898e-02,  1.85133e-02, 5.60465e-18,   2.06453e-03,       R,2.59087e+00,7.19061e+01
      53,       2,  312299,  156098, 5601670,2.09503e-02, 1.12059e-02,  1.77015e-02, 5.60465e-18,   1.94549e-03,       R,2.69299e+00,7.92332e+01
      54,       2,  337251,  168574, 6276172,1.97765e-02, 1.06863e-02,  1.66407e-02, 5.60465e-18,   1.83809e-03,       R,2.90713e+00,8.72426e+01
      55,       2,  364197,  182040, 7004566,1.78235e-02, 9.73936e-03,  1.49272e-02, 5.60437e-18,   1.74529e-03,       R,3.02662e+00,9.56685e+01
      56,       2,  374577,  187230, 7753720,1.73062e-02, 9.34808e-03,  1.45642e-02, 5.60437e-18,   1.64528e-03,       R,3.28287e+00,1.04590e+02
      57,       2,  406539,  203210, 8566798,1.63925e-02, 8.87428e-03,  1.37826e-02, 5.60432e-18,   1.55939e-03,       R,3.52611e+00,1.14226e+02
      58,       2,  437671,  218776, 9442140,1.52668e-02, 8.29388e-03,  1.28175e-02, 5.60432e-18,   1.47887e-03,       R,3.82984e+00,1.24640e+02
      59,       2,  472350,  236113,10386840,1.41527e-02, 7.70925e-03,  1.18687e-02, 5.60428e-18,   1.40422e-03,       R,4.05942e+00,1.35743e+02
      60,       3,  505489,  252674,11903307,1.36098e-02, 7.13263e-03,  1.15911e-02, 5.57741e-18,   1.29864e-03,       R,4.08654e+00,1.48543e+02
      61,       2,  505609,  252734,12914525,1.32453e-02, 7.24354e-03,  1.10891e-02, 5.57741e-18,   1.23361e-03,       R,4.16055e+00,1.60333e+02
      62,       2,  519613,  259736,13953751,1.25469e-02, 6.88677e-03,  1.04880e-02, 5.57741e-18,   1.17675e-03,       R,4.45415e+00,1.72645e+02
      63,       2,  546110,  272983,15045971,1.17544e-02, 6.45885e-03,  9.82089e-03, 5.19013e-18,   1.12143e-03,       R,4.98496e+00,1.85935e+02
      64,       2,  604567,  302208,16255105,1.08095e-02, 5.92311e-03,  9.04225e-03, 5.19005e-18,   1.06964e-03,       R,5.49668e+00,2.00625e+02
      65,       3,  670326,  335081,18266083,1.02475e-02, 5.39893e-03,  8.70992e-03, 4.57344e-18,   9.95025e-04,       R,5.55149e+00,2.18170e+02
      66,       2,  675354,  337595,19616791,9.87155e-03, 5.44162e-03,  8.23627e-03, 4.57344e-18,   9.49065e-04,       R,5.83544e+00,2.34325e+02
      67,       2,  716274,  358055,21049339,9.16046e-03, 5.08160e-03,  7.62177e-03, 4.57344e-18,   9.08564e-04,       R,6.48419e+00,2.51703e+02
      68,       3,  769492,  384663,23357815,8.84467e-03, 4.67458e-03,  7.50843e-03, 4.57345e-18,   8.47221e-04,       R,6.53963e+00,2.72106e+02
      69,       2,  792244,  396039,24942303,8.35339e-03, 4.66528e-03,  6.92923e-03, 4.57345e-18,   8.10839e-04,       R,6.86364e+00,2.91039e+02
      70,       3,  836310,  418069,27451233,7.97994e-03, 4.28799e-03,  6.72998e-03, 4.40583e-18,   7.59446e-04,       R,7.01488e+00,3.12799e+02
      71,       2,  848670,  424249,29148573,7.60524e-03, 4.30468e-03,  6.26972e-03, 4.40583e-18,   7.27443e-04,       R,7.59173e+00,3.33410e+02
      72,       3,  909348,  454585,31876617,7.18753e-03, 3.91704e-03,  6.02638e-03, 4.24266e-18,   6.82627e-04,       R,7.81425e+00,3.57591e+02
      73,       2,  927083,  463450,33730783,6.68351e-03, 3.84719e-03,  5.46521e-03, 4.13025e-18,   6.55690e-04,       R,8.19907e+00,3.79991e+02
      74,       3,  975123,  487468,36656152,6.38542e-03, 3.50072e-03,  5.34028e-03, 3.65582e-18,   6.15262e-04,       R,8.33636e+00,4.05943e+02
      75,       2,  998299,  499056,38652750,6.09131e-03, 3.45247e-03,  5.01842e-03, 3.65582e-18,   5.90128e-04,       R,9.15189e+00,4.30889e+02
      76,       3, 1083690,  541751,41903820,5.73123e-03, 3.12791e-03,  4.80242e-03, 3.65589e-18,   5.55266e-04,       R,2.97941e+00,4.53803e+02
        };
        \label{leg:Kellogg:iter:nest:lam0.1}

        % Lambda 0.01
        % data/Fig10/S2_nested_nDofsMax1e+06_theta50_lambda0.01.csv
        \addplot+ [marker3, nested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.61900e-02,4.70190e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.57671e-02,1.00636e-01
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.62461e-02,1.70955e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.67887e-02,2.44912e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.72598e-02,3.18319e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.73218e-02,3.93373e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.78921e-02,4.69988e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.86500e-02,5.48171e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,2.89969e-02,6.28370e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,2.94001e-02,7.09644e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,2.99749e-02,7.93090e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.08471e-02,8.78952e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.14729e-02,9.67400e-01
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.18482e-02,1.05641e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.19331e-02,1.14605e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.22361e-02,1.23812e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,3.31471e-02,1.33204e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.35691e-02,1.42737e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.56071e-02,1.50776e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.65000e-02,1.61289e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,3.84450e-02,1.70319e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.16512e-02,1.79451e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.32429e-02,1.89603e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.56450e-02,2.00443e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,4.89011e-02,2.12446e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,5.04398e-02,2.25023e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.42729e-02,2.38374e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.61090e-02,2.55656e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,6.20110e-02,2.70813e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.07281e-02,2.86313e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.63903e-02,3.06239e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,7.47743e-02,3.24287e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.75778e-02,3.44995e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.22108e-02,3.63480e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,8.12190e-02,3.83584e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.52911e-02,4.09892e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,9.26809e-02,4.33537e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.53240e-02,4.63249e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,1.02746e-01,4.90313e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.09024e-01,5.24148e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.18349e-01,5.54777e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.22095e-01,5.93223e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.33838e-01,6.28284e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.41876e-01,6.73224e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.46495e-01,7.19906e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.49434e-01,7.68087e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.59124e-01,8.18220e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.68979e-01,8.70945e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.79769e-01,9.27299e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.94208e-01,9.87740e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.11682e-01,1.05319e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.22196e-01,1.12306e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.37974e-01,1.19800e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.56986e-01,1.27777e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.71276e-01,1.36313e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.86583e-01,1.45422e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.10736e-01,1.55296e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.42101e-01,1.65889e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.35883e-01,1.78544e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.58361e-01,1.89865e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.77115e-01,2.03658e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.39702e-01,2.16743e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.45631e-01,2.31192e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.55531e-01,2.47765e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,5.15239e-01,2.63607e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.14464e-01,2.82252e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.47561e-01,2.99682e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.67804e-01,3.20269e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.45024e-01,3.40142e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.58483e-01,3.64175e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.42009e-01,3.89527e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.11869e-01,4.14096e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.70505e-01,4.43600e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.57176e-01,4.72019e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,9.87878e-01,5.06283e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.06341e+00,5.42537e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.16003e+00,5.77410e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.21686e+00,6.19970e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.31151e+00,6.64216e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.38105e+00,7.11620e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.43685e+00,7.60821e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.57373e+00,8.13757e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.62215e+00,8.69414e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.73171e+00,9.28261e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.87086e+00,9.92317e+01
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,2.02057e+00,1.05989e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.16734e+00,1.13353e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.28145e+00,1.21066e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.49095e+00,1.29389e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.57454e+00,1.38188e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.83924e+00,1.47626e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.05664e+00,1.57909e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.25909e+00,1.69087e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.53679e+00,1.80690e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.88842e+00,1.93222e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,4.00234e+00,2.06505e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.34788e+00,2.20820e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.54360e+00,2.36232e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,4.93012e+00,2.52597e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.36645e+00,2.70056e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.67448e+00,2.88950e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.93589e+00,3.10850e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.32488e+00,3.31792e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.86020e+00,3.54323e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.41365e+00,3.79045e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.74906e+00,4.07864e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,8.27630e+00,4.35094e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.69591e+00,4.61016e+02
        };
        \label{leg:Kellogg:iter:nest:lam0.01}

        % Lambda 0.001
        % data/Fig10/S2_nested_nDofsMax1e+06_theta50_lambda0.001.csv
        \addplot+ [marker4, nested, forget plot]
        table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.23091e-02,4.27480e-02
       2,       9,     193,      88,    2027,1.36172e+01, 8.83728e+00,  1.03600e+01, 8.14379e-18,   1.28793e-02,       R,2.53899e-02,2.00514e-01
       3,      10,     249,     116,    4517,1.16420e+01, 7.64244e+00,  8.78235e+00, 8.14379e-18,   1.12214e-02,       R,2.70152e-02,3.77390e-01
       4,      11,     305,     144,    7872,1.01044e+01, 6.57271e+00,  7.67453e+00, 8.14379e-18,   8.78694e-03,       R,2.61488e-02,5.71149e-01
       5,      11,     361,     172,   11843,8.86068e+00, 5.76075e+00,  6.73242e+00, 8.14379e-18,   8.49657e-03,       R,2.69752e-02,7.70041e-01
       6,      12,     417,     200,   16847,7.90285e+00, 5.19888e+00,  5.95203e+00, 8.14379e-18,   6.92709e-03,       R,2.76968e-02,9.86650e-01
       7,      12,     473,     228,   22523,7.05707e+00, 4.64579e+00,  5.31215e+00, 8.14379e-18,   6.53820e-03,       R,2.77760e-02,1.20805e+00
       8,      12,     529,     256,   28871,6.33943e+00, 4.17657e+00,  4.76913e+00, 8.14379e-18,   6.15962e-03,       R,2.90308e-02,1.43633e+00
       9,      13,     585,     284,   36476,5.74892e+00, 3.75436e+00,  4.35372e+00, 8.14379e-18,   4.97428e-03,       R,2.88560e-02,1.68325e+00
      10,      13,     641,     312,   44809,5.22272e+00, 3.41368e+00,  3.95267e+00, 8.14379e-18,   4.56810e-03,       R,2.92811e-02,1.93170e+00
      11,      13,     697,     340,   53870,4.75840e+00, 3.11289e+00,  3.59893e+00, 8.14379e-18,   4.26673e-03,       R,3.00000e-02,2.18662e+00
      12,      13,     753,     368,   63659,4.34880e+00, 2.84784e+00,  3.28662e+00, 8.14379e-18,   3.99039e-03,       R,3.04520e-02,2.44392e+00
      13,      13,     809,     396,   74176,3.98567e+00, 2.61320e+00,  3.00944e+00, 8.14379e-18,   3.73012e-03,       R,3.14169e-02,2.70594e+00
      14,      13,     865,     424,   85421,3.66207e+00, 2.40445e+00,  2.76214e+00, 8.14379e-18,   3.48498e-03,       R,3.12018e-02,2.97091e+00
      15,      13,     921,     452,   97394,3.37238e+00, 2.21788e+00,  2.54047e+00, 8.14379e-18,   3.25472e-03,       R,3.27170e-02,3.24312e+00
      16,      13,     977,     480,  110095,3.11202e+00, 2.05051e+00,  2.34095e+00, 8.14379e-18,   3.03894e-03,       R,3.27742e-02,3.51949e+00
      17,      13,    1033,     508,  123524,2.87722e+00, 1.89989e+00,  2.16075e+00, 8.14379e-18,   2.83706e-03,       R,3.33159e-02,3.79688e+00
      18,      13,    1089,     536,  137681,2.66486e+00, 1.76397e+00,  1.99748e+00, 8.14379e-18,   2.64840e-03,       R,3.40180e-02,4.08002e+00
      19,      13,    1145,     564,  152566,2.47234e+00, 1.64105e+00,  1.84917e+00, 8.14379e-18,   2.47221e-03,       R,3.39231e-02,4.36748e+00
      20,      14,    1201,     592,  169380,2.31592e+00, 1.55762e+00,  1.71386e+00, 8.14379e-18,   2.10535e-03,       R,3.47567e-02,4.67756e+00
      21,      13,    1257,     620,  185721,2.14271e+00, 1.43165e+00,  1.59423e+00, 8.14379e-18,   2.12323e-03,       R,3.53422e-02,4.97381e+00
      22,      14,    1313,     648,  204103,2.01110e+00, 1.36198e+00,  1.47970e+00, 8.14379e-18,   1.82575e-03,       R,3.67289e-02,5.30968e+00
      23,      13,    1369,     676,  221900,1.86592e+00, 1.25683e+00,  1.37914e+00, 8.14379e-18,   1.84508e-03,       R,3.74858e-02,5.63924e+00
      24,      13,    1425,     704,  240425,1.74271e+00, 1.17939e+00,  1.28300e+00, 8.14379e-18,   1.73808e-03,       R,3.80158e-02,5.96546e+00
      25,      13,    1481,     732,  259678,1.63134e+00, 1.10977e+00,  1.19570e+00, 8.14379e-18,   1.62910e-03,       R,3.83749e-02,6.28792e+00
      26,      13,    1537,     760,  279659,1.53009e+00, 1.04682e+00,  1.11595e+00, 8.14379e-18,   1.52394e-03,       R,3.88682e-02,6.62415e+00
      27,      13,    1593,     788,  300368,1.43783e+00, 9.89772e-01,  1.04293e+00, 8.14379e-18,   1.42436e-03,       R,3.95098e-02,6.95380e+00
      28,      13,    1649,     816,  321805,1.35371e+00, 9.38067e-01,  9.75992e-01, 8.14379e-18,   1.33072e-03,       R,3.98450e-02,7.29065e+00
      29,      13,    1705,     844,  343970,1.27700e+00, 8.91219e-01,  9.14584e-01, 8.14379e-18,   1.24296e-03,       R,4.30820e-02,7.63778e+00
      30,      13,    1993,     988,  369879,1.24321e+00, 8.86582e-01,  8.71524e-01, 8.14379e-18,   1.14481e-03,       R,4.28598e-02,7.99340e+00
      31,      12,    2057,    1020,  394563,1.17235e+00, 8.49272e-01,  8.08172e-01, 8.14379e-18,   1.13696e-03,       R,4.26338e-02,8.33308e+00
      32,      12,    2121,    1052,  420015,1.11704e+00, 8.16085e-01,  7.62746e-01, 8.14379e-18,   1.06345e-03,       R,4.43881e-02,8.70765e+00
      33,      12,    2185,    1084,  446235,1.06611e+00, 7.85694e-01,  7.20607e-01, 8.14379e-18,   9.85136e-04,       R,5.16684e-02,9.08637e+00
      34,      12,    2249,    1116,  473223,1.02061e+00, 7.58747e-01,  6.82601e-01, 8.14379e-18,   9.19310e-04,       R,4.87359e-02,9.45759e+00
      35,      11,    2585,    1284,  501658,9.70972e-01, 7.22806e-01,  6.48335e-01, 8.14379e-18,   9.54229e-04,       R,5.28400e-02,9.82019e+00
      36,      11,    2941,    1462,  534009,9.29843e-01, 6.96663e-01,  6.15849e-01, 8.14379e-18,   9.08569e-04,       R,5.79410e-02,1.02021e+01
      37,      11,    3621,    1802,  573840,8.82612e-01, 6.61841e-01,  5.83926e-01, 8.14379e-18,   8.78229e-04,       R,5.71311e-02,1.06061e+01
      38,      12,    3848,    1915,  620016,8.29103e-01, 6.26651e-01,  5.42882e-01, 8.14470e-18,   7.76296e-04,       R,5.87640e-02,1.10506e+01
      39,      12,    4096,    2039,  669168,7.70470e-01, 5.80831e-01,  5.06222e-01, 8.14470e-18,   7.16460e-04,       R,6.29480e-02,1.15197e+01
      40,      12,    4319,    2150,  720996,7.19091e-01, 5.41165e-01,  4.73532e-01, 8.14446e-18,   6.67905e-04,       R,6.30820e-02,1.19938e+01
      41,      12,    4551,    2266,  775608,6.69913e-01, 5.02952e-01,  4.42519e-01, 8.14446e-18,   6.23305e-04,       R,6.42879e-02,1.24777e+01
      42,      12,    4783,    2382,  833004,6.25201e-01, 4.68848e-01,  4.13592e-01, 8.14446e-18,   5.82241e-04,       R,6.82981e-02,1.30020e+01
      43,      12,    5015,    2498,  893184,5.84659e-01, 4.37678e-01,  3.87639e-01, 8.14446e-18,   5.43949e-04,       R,8.07920e-02,1.35388e+01
      44,      12,    5243,    2612,  956100,5.49036e-01, 4.11074e-01,  3.63949e-01, 8.14446e-18,   5.08271e-04,       R,7.15079e-02,1.40708e+01
      45,      12,    5583,    2782, 1023096,5.06982e-01, 3.78672e-01,  3.37102e-01, 8.14446e-18,   4.74692e-04,       R,7.47199e-02,1.46169e+01
      46,      12,    5834,    2907, 1093104,4.75908e-01, 3.55677e-01,  3.16200e-01, 8.14329e-18,   4.43501e-04,       R,7.55339e-02,1.51870e+01
      47,      12,    6130,    3055, 1166664,4.45861e-01, 3.33449e-01,  2.95979e-01, 8.14329e-18,   4.14313e-04,       R,7.91109e-02,1.57672e+01
      48,      12,    6482,    3231, 1244448,4.12525e-01, 3.06125e-01,  2.76523e-01, 8.14329e-18,   3.86358e-04,       R,8.12130e-02,1.63731e+01
      49,      12,    6729,    3354, 1325196,3.89730e-01, 2.88891e-01,  2.61594e-01, 8.14279e-18,   3.60565e-04,       R,8.66950e-02,1.70011e+01
      50,      12,    7125,    3552, 1410696,3.62828e-01, 2.67405e-01,  2.45231e-01, 8.14279e-18,   3.36327e-04,       R,9.63061e-02,1.76664e+01
      51,      12,    7689,    3834, 1502964,3.37742e-01, 2.48936e-01,  2.28256e-01, 8.14279e-18,   3.13902e-04,       R,9.11260e-02,1.83344e+01
      52,      12,    8261,    4118, 1602096,3.15107e-01, 2.33169e-01,  2.11954e-01, 8.14248e-18,   2.93290e-04,       R,9.60562e-02,1.90253e+01
      53,      12,    8813,    4394, 1707852,2.95752e-01, 2.19352e-01,  1.98379e-01, 8.14248e-18,   2.72767e-04,       R,1.00748e-01,1.97409e+01
      54,      12,    9497,    4736, 1821816,2.75636e-01, 2.04824e-01,  1.84451e-01, 8.14248e-18,   2.54331e-04,       R,1.07215e-01,2.04983e+01
      55,      12,   10128,    5051, 1943352,2.56912e-01, 1.90460e-01,  1.72421e-01, 7.64971e-18,   2.37791e-04,       R,1.15683e-01,2.13150e+01
      56,      12,   10788,    5381, 2072808,2.39571e-01, 1.77405e-01,  1.61001e-01, 7.64947e-18,   2.21761e-04,       R,1.17037e-01,2.21454e+01
      57,      12,   11544,    5759, 2211336,2.22872e-01, 1.65064e-01,  1.49752e-01, 7.64947e-18,   2.06751e-04,       R,1.22401e-01,2.30038e+01
      58,      12,   12252,    6113, 2358360,2.07829e-01, 1.53792e-01,  1.39788e-01, 7.64947e-18,   1.92663e-04,       R,1.25941e-01,2.38827e+01
      59,      12,   12904,    6439, 2513208,1.95216e-01, 1.44531e-01,  1.31225e-01, 7.64947e-18,   1.79089e-04,       R,1.33163e-01,2.47977e+01
      60,      12,   13968,    6971, 2680824,1.81932e-01, 1.34729e-01,  1.22260e-01, 7.64947e-18,   1.67023e-04,       R,1.45222e-01,2.58364e+01
      61,      12,   14917,    7444, 2859828,1.69886e-01, 1.25833e-01,  1.14137e-01, 7.96871e-18,   1.56068e-04,       R,1.49723e-01,2.68760e+01
      62,      12,   15989,    7978, 3051696,1.57502e-01, 1.16663e-01,  1.05814e-01, 9.50149e-18,   1.45970e-04,       R,1.63474e-01,2.79829e+01
      63,      12,   16989,    8478, 3255564,1.47575e-01, 1.09300e-01,  9.91560e-02, 9.50149e-18,   1.35888e-04,       R,1.71893e-01,2.91597e+01
      64,      12,   18117,    9042, 3472968,1.37481e-01, 1.01682e-01,  9.25304e-02, 9.50149e-18,   1.25940e-04,       R,1.79890e-01,3.04033e+01
      65,      12,   19241,    9604, 3703860,1.28325e-01, 9.46771e-02,  8.66224e-02, 9.50149e-18,   1.16571e-04,       R,1.85832e-01,3.16773e+01
      66,      12,   20545,   10254, 3950400,1.19388e-01, 8.78475e-02,  8.08478e-02, 9.50116e-18,   1.08622e-04,       R,1.97479e-01,3.30519e+01
      67,      12,   22269,   11116, 4217628,1.11185e-01, 8.17827e-02,  7.53247e-02, 9.50116e-18,   1.00600e-04,       R,2.06158e-01,3.44557e+01
      68,      12,   24149,   12056, 4507416,1.03825e-01, 7.64264e-02,  7.02747e-02, 9.50116e-18,   9.39895e-05,       R,2.31402e-01,3.59237e+01
      69,      11,   26029,   12994, 4793735,9.63837e-02, 7.07520e-02,  6.54521e-02, 9.50012e-18,   9.55901e-05,       R,2.42608e-01,3.73938e+01
      70,      12,   28635,   14296, 5137355,8.95765e-02, 6.59671e-02,  6.05994e-02, 8.58495e-18,   8.13517e-05,       R,2.75712e-01,3.91371e+01
      71,      11,   30743,   15350, 5475528,8.32349e-02, 6.10622e-02,  5.65638e-02, 8.58495e-18,   8.23397e-05,       R,2.79746e-01,4.08553e+01
      72,      11,   33059,   16506, 5839177,7.71785e-02, 5.65397e-02,  5.25337e-02, 8.54134e-18,   7.69149e-05,       R,2.93602e-01,4.26799e+01
      73,      12,   35285,   17618, 6262597,7.22571e-02, 5.31516e-02,  4.89490e-02, 8.54078e-18,   6.52361e-05,       R,3.03954e-01,4.46976e+01
      74,      11,   37365,   18658, 6673612,6.74973e-02, 4.94500e-02,  4.59411e-02, 8.54078e-18,   6.63635e-05,       R,3.29054e-01,4.67174e+01
      75,      11,   40984,   20467, 7124436,6.25621e-02, 4.58181e-02,  4.25995e-02, 8.75823e-18,   6.21321e-05,       R,3.62793e-01,4.88897e+01
      76,      11,   44248,   22099, 7611164,5.82681e-02, 4.26806e-02,  3.96678e-02, 8.75823e-18,   5.81186e-05,       R,3.86053e-01,5.13119e+01
      77,      11,   47809,   23878, 8137063,5.42132e-02, 3.97317e-02,  3.68845e-02, 8.14671e-18,   5.38431e-05,       R,4.12883e-01,5.38511e+01
      78,      11,   51651,   25798, 8705224,5.04491e-02, 3.69831e-02,  3.43128e-02, 8.02976e-18,   4.93924e-05,       R,4.30238e-01,5.64935e+01
      79,      11,   55111,   27528, 9311445,4.71952e-02, 3.46244e-02,  3.20708e-02, 7.87299e-18,   4.56882e-05,       R,4.61466e-01,5.92859e+01
      80,      11,   59530,   29735, 9966275,4.38355e-02, 3.21212e-02,  2.98292e-02, 7.87258e-18,   4.14880e-05,       R,4.94802e-01,6.23040e+01
      81,      11,   63333,   31634,10662938,4.09393e-02, 2.99956e-02,  2.78620e-02, 7.87219e-18,   3.90822e-05,       R,5.34197e-01,6.55316e+01
      82,      11,   67952,   33941,11410410,3.80395e-02, 2.78157e-02,  2.59478e-02, 7.87219e-18,   3.49441e-05,       R,5.63400e-01,6.90251e+01
      83,      11,   72379,   36154,12206579,3.54752e-02, 2.59171e-02,  2.42238e-02, 7.87221e-18,   3.29065e-05,       R,6.06180e-01,7.27227e+01
      84,      11,   77475,   38702,13058804,3.31708e-02, 2.42463e-02,  2.26367e-02, 7.87221e-18,   2.96606e-05,       R,6.51352e-01,7.66294e+01
      85,      11,   84419,   42172,13987413,3.09136e-02, 2.26018e-02,  2.10904e-02, 7.87152e-18,   2.77779e-05,       R,7.36112e-01,8.09962e+01
      86,      11,   90708,   45315,14985201,2.88479e-02, 2.10937e-02,  1.96788e-02, 7.67778e-18,   2.54338e-05,       R,7.92862e-01,8.55522e+01
      87,      11,   97843,   48880,16061474,2.68771e-02, 1.96473e-02,  1.83402e-02, 5.96410e-18,   2.36831e-05,       R,8.57439e-01,9.04862e+01
      88,      11,  105359,   52638,17220423,2.50840e-02, 1.83267e-02,  1.71272e-02, 5.96410e-18,   2.17524e-05,       R,9.29815e-01,9.57532e+01
      89,      11,  113038,   56477,18463841,2.34069e-02, 1.71010e-02,  1.59825e-02, 5.96389e-18,   2.02797e-05,       R,9.73799e-01,1.01371e+02
      90,      11,  120449,   60180,19788780,2.18710e-02, 1.59754e-02,  1.49375e-02, 5.93736e-18,   1.88343e-05,       R,1.03361e+00,1.07251e+02
      91,      10,  128612,   64259,21074900,2.02846e-02, 1.48649e-02,  1.38021e-02, 6.04714e-18,   2.01769e-05,       R,1.11518e+00,1.13173e+02
      92,      11,  138664,   69285,22600204,1.88670e-02, 1.37536e-02,  1.29152e-02, 6.04714e-18,   1.64863e-05,       R,1.22694e+00,1.20142e+02
      93,      10,  147192,   73549,24072124,1.76234e-02, 1.29073e-02,  1.19995e-02, 6.04714e-18,   1.74749e-05,       R,1.31874e+00,1.27138e+02
      94,      11,  162050,   80977,25854674,1.64017e-02, 1.19576e-02,  1.12264e-02, 5.84148e-18,   1.41606e-05,       R,1.40197e+00,1.35114e+02
      95,      10,  173868,   86885,27593354,1.52826e-02, 1.11852e-02,  1.04139e-02, 5.84138e-18,   1.50403e-05,       R,1.53635e+00,1.43186e+02
      96,      11,  188717,   94306,29669241,1.42272e-02, 1.03736e-02,  9.73660e-03, 5.88685e-18,   1.22116e-05,       R,1.63494e+00,1.52475e+02
      97,      10,  201432,  100663,31683561,1.32817e-02, 9.72572e-03,  9.04504e-03, 5.88679e-18,   1.28621e-05,       R,1.76377e+00,1.61981e+02
      98,      10,  217360,  108625,33857161,1.23307e-02, 9.02775e-03,  8.39918e-03, 5.64614e-18,   1.22090e-05,       R,1.89286e+00,1.71922e+02
      99,      10,  233141,  116514,36188571,1.14689e-02, 8.38725e-03,  7.82239e-03, 5.65987e-18,   1.13479e-05,       R,2.17281e+00,1.83146e+02
     100,      10,  249081,  124476,38679381,1.06765e-02, 7.79984e-03,  7.29045e-03, 5.65958e-18,   1.06191e-05,       R,2.19152e+00,1.94562e+02
     101,      10,  266854,  133361,41347921,9.93584e-03, 7.25981e-03,  6.78351e-03, 5.69955e-18,   9.86875e-06,       R,2.33525e+00,2.06972e+02
     102,      10,  284557,  142212,44193491,9.26398e-03, 6.76543e-03,  6.32853e-03, 5.63079e-18,   9.10738e-06,       R,2.54759e+00,2.20081e+02
     103,      10,  308082,  153971,47274311,8.63709e-03, 6.30841e-03,  5.89943e-03, 5.63073e-18,   8.47052e-06,       R,2.69411e+00,2.34085e+02
     104,      10,  333223,  166540,50606541,8.05729e-03, 5.88503e-03,  5.50330e-03, 5.27572e-18,   7.97358e-06,       R,2.91907e+00,2.49334e+02
     105,      10,  359483,  179664,54201371,7.50762e-03, 5.48069e-03,  5.13092e-03, 4.67054e-18,   7.45892e-06,       R,3.17506e+00,2.65597e+02
     106,      11,  388486,  194163,58474717,7.02727e-03, 5.11159e-03,  4.82226e-03, 4.67039e-18,   6.08393e-06,       R,3.40278e+00,2.84203e+02
     107,      10,  411953,  205896,62594247,6.58662e-03, 4.81423e-03,  4.49520e-03, 4.67043e-18,   6.46851e-06,       R,3.67372e+00,3.03057e+02
     108,      11,  443432,  221635,67471999,6.14951e-03, 4.47245e-03,  4.22063e-03, 4.67043e-18,   5.32721e-06,       R,3.82854e+00,3.24189e+02
     109,      10,  469398,  234615,72165979,5.74324e-03, 4.19312e-03,  3.92461e-03, 4.50643e-18,   5.65848e-06,       R,4.13620e+00,3.45335e+02
     110,      11,  503883,  251852,77708692,5.35533e-03, 3.89375e-03,  3.67672e-03, 3.89042e-18,   4.64021e-06,       R,4.38980e+00,3.69358e+02
     111,      11,  533627,  266724,83578589,5.02419e-03, 3.65120e-03,  3.45126e-03, 3.89042e-18,   4.35488e-06,       R,4.71600e+00,3.95139e+02
     112,      10,  565076,  282447,89229349,4.68816e-03, 3.42257e-03,  3.20389e-03, 3.72997e-18,   4.66623e-06,       R,5.07988e+00,4.20576e+02
     113,      11,  619815,  309814,96047314,4.36721e-03, 3.17267e-03,  3.00112e-03, 3.66643e-18,   3.92536e-06,       R,5.48146e+00,4.50097e+02
     114,      11,  665206,  332507,103364580,4.09420e-03, 2.97552e-03,  2.81225e-03, 3.62772e-18,   3.65824e-06,       R,5.84192e+00,4.81733e+02
     115,      11,  714018,  356911,111218778,3.82750e-03, 2.78257e-03,  2.62814e-03, 3.64326e-18,   3.42489e-06,       R,6.28874e+00,5.15909e+02
     116,      11,  766180,  382991,119646758,3.57699e-03, 2.59872e-03,  2.45796e-03, 3.62385e-18,   3.32235e-06,       R,6.66448e+00,5.52018e+02
     117,      11,  817010,  408405,128633868,3.34682e-03, 2.43271e-03,  2.29850e-03, 3.63302e-18,   3.13040e-06,       R,7.18249e+00,5.90821e+02
     118,      11,  873906,  436853,138246834,3.12639e-03, 2.27127e-03,  2.14840e-03, 3.63301e-18,   3.01931e-06,       R,7.75215e+00,6.32067e+02
     119,      11,  931333,  465558,148491497,2.91982e-03, 2.12133e-03,  2.00632e-03, 3.63293e-18,   2.85128e-06,       R,8.08203e+00,6.76316e+02
     120,      11,  993553,  496656,159420580,2.72429e-03, 1.97905e-03,  1.87219e-03, 3.60304e-18,   2.67482e-06,       R,8.55749e+00,7.23138e+02
     121,      12, 1058809,  529280,172126288,2.55895e-03, 1.86424e-03,  1.75295e-03, 3.60301e-18,   2.34569e-06,       R,2.74316e+00,7.69395e+02
        };
        \label{leg:Kellogg:iter:nest:lam0.001}

        % Lambda 0.0001
        % data/Fig10/S2_nested_nDofsMax1e+06_theta50_lambda0.0001.csv
        % \addplot+ [deg2, nested, mark=halfsquare*, every mark/.append style={rotate=135}, forget plot]
        % table [col sep=comma, x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},nan)}] {
        % };
        % \label{leg:Kellogg:iter:nest:lam0.0001}
    \end{semilogxaxis}
    %
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        nonnested & nested &  \\
        \ref*{leg:Kellogg:iter:nonnested:lam1} & \ref*{leg:Kellogg:iter:nest:lam1} & $\lambdaalg = 1.0\phantom{000}$ \\
        \ref*{leg:Kellogg:iter:nonnested:lam0.1} & \ref*{leg:Kellogg:iter:nest:lam0.1} & $\lambdaalg = 0.1\phantom{00}$ \\
        \ref*{leg:Kellogg:iter:nonnested:lam0.01} & \ref*{leg:Kellogg:iter:nest:lam0.01} & $\lambdaalg = 0.01\phantom{0}$ \\
        \ref*{leg:Kellogg:iter:nonnested:lam0.001} & \ref*{leg:Kellogg:iter:nest:lam0.001} & $\lambdaalg = 0.001$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig11a_GOAFEM_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=4.6cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig11a_S2_nDofsMax2000_theta30_lambda0.7_mesh.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig11a_GOAFEM_mesh_T0.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=4.6cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig11a_mesh_T0.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig11b_GOAFEM_solution_primal.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.2cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.1, zmax=1.17,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,1,0.671699) => (1.4,339.7-143.0)
                (-1,0,0) => (120.5,339.7-318.1)
                (1,-1,0.964961) => (480.2,339.7-75.6)
                (1,1,1.11083) => (241.1,339.7-0.5)
            }%
            ]
            {chapter_afem_BMP/figures/Fig11b_S2_nDofsMax2000_theta30_lambda0.7_solution_primal.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig11c_GOAFEM_solution_dual.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.0cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.14, zmax=0.775,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,1,0.23535) => (1.7,305.9-178.3)
                (-1,0,0) => (120.6,305.9-280.2)
                (1,-1,0.240754) => (480.4,305.9-176.3)
                (0.5,0.5,0.688078) => (241.0,305.9-1.0)
            }%
            ]
            {chapter_afem_BMP/figures/Fig11c_S2_nDofsMax2000_theta30_lambda0.7_solution_dual.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig12_GOAFEM_convergence.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.40\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk)$},%
            ylabel           = {primal/dual estimator product},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \scriptsize%
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig12/S1_nDofsMax1e+06_theta100_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,      75,     112,     150,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         1.45639e+00,       9.54310e-01,       A,9.32643e-01,   9.32643e-01,1.67363e-02,1.67363e-02
       1,       2,      75,     112,     300,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         2.33644e-15,       1.11455e-15,       R,9.32643e-01,   9.32643e-01,4.95667e-02,6.63030e-02
       2,       1,     261,     448,     822,    7.26424e-01,  5.49862e-01,  3.99433e-01,5.16569e-02,   9.05820e-02,         2.86713e-01,       2.15232e-01,       R,9.63902e-01,   9.24977e-01,5.60429e-02,1.22346e-01
       3,       1,     969,    1792,    2760,    4.68134e-01,  3.33340e-01,  1.56048e-01,2.76621e-02,   5.23131e-02,         1.87381e-01,       1.40155e-01,       R,9.87897e-01,   9.63246e-01,1.07980e-01,2.30326e-01
       4,       1,    3729,    7168,   10218,    3.01027e-01,  2.00422e-01,  6.03322e-02,1.46342e-02,   3.51900e-02,         1.24018e-01,       8.72377e-02,       R,1.00093e+00,   9.80369e-01,3.33577e-01,5.63903e-01
       5,       1,   14625,   28672,   39468,    1.96730e-01,  1.22362e-01,  2.40723e-02,7.52773e-03,   2.32537e-02,         8.41393e-02,       5.46643e-02,       R,1.00803e+00,   9.92306e-01,1.19357e+00,1.75747e+00
       6,       1,   57921,  114688,  155310,    1.29664e-01,  7.60862e-02,  9.86560e-03,3.83442e-03,   1.54537e-02,         5.70385e-02,       3.44848e-02,       R,1.01172e+00,   1.00011e+00,4.73036e+00,6.48783e+00
       7,       1,  230529,  458752,  616368,    8.59094e-02,  4.81704e-02,  4.13830e-03,1.94638e-03,   1.03048e-02,         3.88486e-02,       2.21850e-02,       R,1.01361e+00,   1.00525e+00,1.98996e+01,2.63875e+01
       8,       1,  919809, 1835008, 2455986,    5.70976e-02,  3.09801e-02,  1.76889e-03,9.87322e-04,   6.88290e-03,         2.65649e-02,       1.45672e-02,       R,1.01457e+00,   1.00868e+00,7.54047e+01,1.01792e+02
       9,       1, 3674625, 7340032, 9805236,    3.80393e-02,  2.01753e-02,  7.67455e-04,5.01151e-04,   4.63201e-03,         1.82290e-02,       9.73236e-03,       R,1.01506e+00,   1.01093e+00,1.88767e+01,1.20669e+02
        }\tableUniformOne

        % data/Fig12/S1_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,      75,     112,     150,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         1.45639e+00,       9.54310e-01,       A,9.32643e-01,   9.32643e-01,1.15859e-01,1.15859e-01
       1,       2,      75,     112,     300,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         2.33644e-15,       1.11455e-15,       R,9.32643e-01,   9.32643e-01,1.18089e-01,2.33948e-01
       2,       1,      90,     141,     480,    9.79185e-01,  8.33499e-01,  8.16149e-01,5.57197e-02,   7.94152e-02,         2.36269e-01,       1.25428e-01,       R,9.59840e-01,   9.36144e-01,6.04579e-02,2.94406e-01
       3,       1,     140,     237,     760,    8.10298e-01,  6.71072e-01,  5.43768e-01,3.37958e-02,   6.02233e-02,         1.85345e-01,       1.48214e-01,       R,9.81764e-01,   9.55336e-01,5.76351e-02,3.52041e-01
       4,       1,     209,     369,    1178,    7.03443e-01,  5.62601e-01,  3.95758e-01,2.13714e-02,   4.39870e-02,         1.42921e-01,       1.22409e-01,       R,9.94188e-01,   9.71572e-01,6.00019e-02,4.12043e-01
       5,       1,     308,     560,    1794,    5.86240e-01,  4.56163e-01,  2.67421e-01,1.39432e-02,   3.45194e-02,         1.19689e-01,       1.05673e-01,       R,1.00162e+00,   9.81040e-01,5.88312e-02,4.70874e-01
       6,       1,     512,     953,    2818,    4.65986e-01,  3.52797e-01,  1.64398e-01,7.68178e-03,   2.29993e-02,         1.03624e-01,       8.95402e-02,       R,1.00788e+00,   9.92560e-01,6.38387e-02,5.34713e-01
       7,       1,     880,    1663,    4578,    3.58142e-01,  2.71951e-01,  9.73972e-02,4.66983e-03,   1.56117e-02,         8.52764e-02,       6.72641e-02,       R,1.01089e+00,   9.99948e-01,8.12981e-02,6.16011e-01
       8,       1,    1462,    2801,    7502,    2.83638e-01,  2.14985e-01,  6.09779e-02,2.85902e-03,   1.13950e-02,         6.22413e-02,       5.00126e-02,       R,1.01270e+00,   1.00416e+00,1.06991e-01,7.23002e-01
       9,       1,    2390,    4613,   12282,    2.20200e-01,  1.70100e-01,  3.74560e-02,1.57265e-03,   7.68983e-03,         5.04594e-02,       3.81647e-02,       R,1.01399e+00,   1.00787e+00,1.35776e-01,8.58778e-01
      10,       1,    3798,    7375,   19878,    1.76272e-01,  1.34471e-01,  2.37035e-02,9.56970e-04,   5.21191e-03,         3.63718e-02,       2.95576e-02,       R,1.01460e+00,   1.01035e+00,1.80759e-01,1.03954e+00
      11,       1,    6029,   11793,   31936,    1.40579e-01,  1.06979e-01,  1.50390e-02,5.71625e-04,   3.74416e-03,         2.89243e-02,       2.29842e-02,       R,1.01499e+00,   1.01182e+00,2.60571e-01,1.30011e+00
      12,       1,    9500,   18674,   50936,    1.11334e-01,  8.46636e-02,  9.42590e-03,3.40613e-04,   2.53686e-03,         2.35138e-02,       1.83523e-02,       R,1.01522e+00,   1.01302e+00,3.89235e-01,1.68934e+00
      13,       1,   15161,   29878,   81258,    8.96795e-02,  6.76384e-02,  6.06578e-03,2.04913e-04,   1.74921e-03,         1.76862e-02,       1.41146e-02,       R,1.01535e+00,   1.01381e+00,5.67449e-01,2.25679e+00
      14,       1,   22969,   45400,  127196,    7.23717e-02,  5.47511e-02,  3.96243e-03,1.27544e-04,   1.20081e-03,         1.39154e-02,       1.09363e-02,       R,1.01543e+00,   1.01436e+00,8.61125e-01,3.11792e+00
      15,       1,   35951,   71242,  199098,    5.76770e-02,  4.34919e-02,  2.50848e-03,7.96820e-05,   8.58555e-04,         1.16051e-02,       9.14464e-03,       R,1.01548e+00,   1.01470e+00,1.34493e+00,4.46284e+00
      16,       1,   55973,  111085,  311044,    4.66574e-02,  3.51850e-02,  1.64164e-03,4.85238e-05,   5.88856e-04,         8.88874e-03,       7.04364e-03,       R,1.01551e+00,   1.01497e+00,2.00986e+00,6.47271e+00
      17,       1,   84075,  167161,  479194,    3.78891e-02,  2.84417e-02,  1.07763e-03,3.17590e-05,   4.10225e-04,         6.98330e-03,       5.61012e-03,       R,1.01553e+00,   1.01515e+00,3.06349e+00,9.53620e+00
      18,       1,  131328,  261468,  741850,    3.03994e-02,  2.29237e-02,  6.96865e-04,1.89326e-05,   2.91032e-04,         5.94420e-03,       4.60759e-03,       R,1.01554e+00,   1.01527e+00,4.64194e+00,1.41781e+01
      19,       1,  196456,  391393, 1134762,    2.46941e-02,  1.86398e-02,  4.60293e-04,1.29606e-05,   2.01000e-04,         4.55204e-03,       3.64279e-03,       R,1.01555e+00,   1.01536e+00,7.08631e+00,2.12644e+01
      20,       1,  303352,  604790, 1741466,    2.00808e-02,  1.52213e-02,  3.05655e-04,8.03495e-06,   1.41408e-04,         3.67779e-03,       2.91104e-03,       R,1.01555e+00,   1.01542e+00,1.05575e+01,3.18219e+01
      21,       1,  444578,  886957, 2630622,    1.64971e-02,  1.24888e-02,  2.06029e-04,5.71678e-06,   9.72881e-05,         2.91792e-03,       2.35183e-03,       R,1.01555e+00,   1.01546e+00,1.57478e+01,4.75697e+01
      22,       1,  661103, 1319340, 3952828,    1.34126e-02,  1.02131e-02,  1.36984e-04,3.49912e-06,   6.98109e-05,         2.49389e-03,       1.96729e-03,       R,1.01556e+00,   1.01549e+00,2.35937e+01,7.11634e+01
      23,       1,  994317, 1985195, 5941462,    1.10249e-02,  8.35662e-03,  9.21311e-05,2.27841e-06,   4.91068e-05,         1.96320e-03,       1.58796e-03,       R,1.01556e+00,   1.01551e+00,3.38957e+01,1.05059e+02
      24,       1, 1435997, 2867849, 8813456,    9.13354e-03,  6.92679e-03,  6.32661e-05,1.62690e-06,   3.42608e-05,         1.53461e-03,       1.25100e-03,       R,1.01556e+00,   1.01553e+00,8.38335e+00,1.13442e+02
        }\tableAdaptiveOne

        % data/Fig12/S2_nDofsMax1e+06_theta100_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     261,     112,     522,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.50661e+00,       9.94454e-01,       A,9.93469e-01,   9.93469e-01,3.51841e-02,3.51841e-02
       1,       2,     261,     112,    1044,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.13025e-14,       5.47030e-15,       R,9.93469e-01,   9.93469e-01,4.81029e-02,8.32870e-02
       2,       1,     969,     448,    2982,    4.36636e-01,  2.68320e-01,  1.17158e-01,1.23385e-02,   2.20831e-02,         1.39038e-01,       8.98600e-02,       R,1.00322e+00,   9.93476e-01,1.00099e-01,1.83386e-01
       3,       1,    3729,    1792,   10440,    2.85742e-01,  1.64212e-01,  4.69224e-02,6.94635e-03,   1.89484e-02,         1.00611e-01,       6.03784e-02,       R,1.00861e+00,   9.96611e-01,1.99791e-01,3.83177e-01
       4,       1,   14625,    7168,   39690,    1.91695e-01,  1.04760e-01,  2.00820e-02,3.73776e-03,   1.31827e-02,         7.05067e-02,       3.97584e-02,       R,1.01182e+00,   1.00238e+00,6.23180e-01,1.00636e+00
       5,       1,   57921,   28672,  155532,    1.26766e-01,  6.72459e-02,  8.52452e-03,1.96151e-03,   9.38271e-03,         4.87894e-02,       2.64609e-02,       R,1.01360e+00,   1.00618e+00,2.18332e+00,3.18968e+00
       6,       1,  230529,  114688,  616590,    8.46743e-02,  4.41082e-02,  3.73483e-03,1.01028e-03,   6.50776e-03,         3.34096e-02,       1.77096e-02,       R,1.01455e+00,   1.00905e+00,9.07971e+00,1.22694e+01
       7,       1,  919809,  458752, 2456208,    5.65725e-02,  2.91701e-02,  1.65023e-03,5.13816e-04,   4.47005e-03,         2.29380e-02,       1.19953e-02,       R,1.01505e+00,   1.01109e+00,3.67153e+01,4.89846e+01
       8,       1, 3674625, 1835008, 9805458,    3.78552e-02,  1.94102e-02,  7.34778e-04,2.60263e-04,   3.04638e-03,         1.56965e-02,       8.14449e-03,       R,1.01530e+00,   1.01251e+00,5.48773e+01,1.03862e+02
        }\tableUniformTwo

        % data/Fig12/S2_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     261,     112,     522,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.50661e+00,       9.94454e-01,       A,9.93469e-01,   9.93469e-01,4.11341e-02,4.11341e-02
       1,       2,     261,     112,    1044,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.13025e-14,       5.47030e-15,       R,9.93469e-01,   9.93469e-01,6.53629e-02,1.06497e-01
       2,       1,     289,     126,    1622,    5.61180e-01,  3.97551e-01,  2.23098e-01,1.51818e-02,   2.21164e-02,         1.18184e-01,       5.89667e-02,       R,1.00038e+00,   9.93443e-01,7.71070e-02,1.83604e-01
       3,       1,     364,     163,    2350,    3.88932e-01,  3.32817e-01,  1.29443e-01,8.49695e-03,   1.97022e-02,         1.11108e-01,       5.79734e-02,       R,1.00706e+00,   9.95857e-01,5.41601e-02,2.37764e-01
       4,       1,     418,     189,    3186,    2.66174e-01,  3.00336e-01,  7.99416e-02,4.66786e-03,   1.45904e-02,         7.87363e-02,       4.01814e-02,       R,1.01089e+00,   1.00097e+00,5.59220e-02,2.93686e-01
       5,       1,     550,     253,    4286,    1.92698e-01,  2.54573e-01,  4.90557e-02,2.56711e-03,   1.04949e-02,         5.39144e-02,       4.45746e-02,       R,1.01299e+00,   1.00506e+00,5.95770e-02,3.53263e-01
       6,       1,     676,     315,    5638,    1.49386e-01,  2.21629e-01,  3.31083e-02,1.43289e-03,   7.70045e-03,         3.70940e-02,       3.31307e-02,       R,1.01413e+00,   1.00786e+00,6.26400e-02,4.15903e-01
       7,       1,     846,     399,    7330,    1.21705e-01,  1.77417e-01,  2.15927e-02,8.41186e-04,   5.31104e-03,         2.63467e-02,       3.35448e-02,       R,1.01472e+00,   1.01025e+00,6.77681e-02,4.83671e-01
       8,       1,    1037,     492,    9404,    9.53383e-02,  1.41988e-01,  1.35369e-02,4.82936e-04,   3.85873e-03,         1.97655e-02,       2.55073e-02,       R,1.01508e+00,   1.01170e+00,7.10430e-02,5.54714e-01
       9,       1,    1261,     600,   11926,    7.68951e-02,  1.14655e-01,  8.81641e-03,2.95201e-04,   2.74352e-03,         1.38795e-02,       2.14149e-02,       R,1.01526e+00,   1.01282e+00,7.61969e-02,6.30911e-01
      10,       1,    1616,     775,   15158,    6.24524e-02,  8.43332e-02,  5.26682e-03,1.80129e-04,   1.91475e-03,         1.10628e-02,       1.68162e-02,       R,1.01538e+00,   1.01364e+00,8.45110e-02,7.15422e-01
      11,       1,    2102,    1015,   19362,    4.84705e-02,  5.98841e-02,  2.90261e-03,1.03477e-04,   1.29470e-03,         9.36066e-03,       1.31783e-02,       R,1.01546e+00,   1.01426e+00,9.60121e-02,8.11434e-01
      12,       1,    2697,    1308,   24756,    3.62479e-02,  4.43431e-02,  1.60735e-03,5.54603e-05,   9.23974e-04,         7.55257e-03,       8.62823e-03,       R,1.01550e+00,   1.01464e+00,1.10447e-01,9.21881e-01
      13,       1,    3657,    1780,   32070,    2.71178e-02,  3.12647e-02,  8.47828e-04,3.00877e-05,   6.49363e-04,         5.82553e-03,       6.46291e-03,       R,1.01553e+00,   1.01491e+00,1.31875e-01,1.05376e+00
      14,       1,    4973,    2426,   42016,    2.05824e-02,  2.26211e-02,  4.65597e-04,1.71781e-05,   4.37399e-04,         4.23873e-03,       4.65664e-03,       R,1.01554e+00,   1.01512e+00,1.60414e-01,1.21417e+00
      15,       1,    6781,    3322,   55578,    1.48796e-02,  1.64684e-02,  2.45043e-04,9.14806e-06,   3.17778e-04,         3.24538e-03,       3.26932e-03,       R,1.01555e+00,   1.01524e+00,2.01723e-01,1.41589e+00
      16,       1,    9247,    4546,   74072,    1.07851e-02,  1.20029e-02,  1.29453e-04,4.60746e-06,   2.17837e-04,         2.36513e-03,       2.50740e-03,       R,1.01555e+00,   1.01534e+00,2.60408e-01,1.67630e+00
      17,       1,   12846,    6325,   99764,    7.88972e-03,  8.65256e-03,  6.82662e-05,2.47615e-06,   1.55102e-04,         1.65024e-03,       1.77204e-03,       R,1.01556e+00,   1.01540e+00,3.37117e-01,2.01342e+00
      18,       1,   17606,    8685,  134976,    5.66137e-03,  6.44319e-03,  3.64773e-05,1.28955e-06,   1.08161e-04,         1.18619e-03,       1.24671e-03,       R,1.01556e+00,   1.01545e+00,4.39010e-01,2.45243e+00
      19,       1,   24294,   12009,  183564,    4.06777e-03,  4.72728e-03,  1.92295e-05,6.57108e-07,   7.47150e-05,         8.72681e-04,       9.24966e-04,       R,1.01556e+00,   1.01548e+00,5.98432e-01,3.05086e+00
      20,       1,   33905,   16796,  251374,    2.97431e-03,  3.38465e-03,  1.00670e-05,3.47248e-07,   5.32668e-05,         6.01564e-04,       6.71830e-04,       R,1.01556e+00,   1.01551e+00,8.02070e-01,3.85293e+00
      21,       1,   46703,   23168,  344780,    2.16174e-03,  2.46930e-03,  5.33798e-06,1.79846e-07,   3.74488e-05,         4.37897e-04,       4.69510e-04,       R,1.01556e+00,   1.01552e+00,1.09437e+00,4.94730e+00
      22,       1,   63580,   31571,  471940,    1.58133e-03,  1.79931e-03,  2.84531e-06,9.31781e-08,   2.61984e-05,         3.13322e-04,       3.39038e-04,       R,1.01556e+00,   1.01553e+00,1.46958e+00,6.41689e+00
      23,       1,   85522,   42497,  642984,    1.16131e-03,  1.32597e-03,  1.53986e-06,4.88941e-08,   1.80539e-05,         2.25255e-04,       2.43160e-04,       R,1.01556e+00,   1.01554e+00,1.97776e+00,8.39464e+00
      24,       1,  120446,   59919,  883876,    8.49179e-04,  9.46869e-04,  8.04061e-07,2.55583e-08,   1.27434e-05,         1.65640e-04,       1.83093e-04,       R,1.01556e+00,   1.01555e+00,2.73407e+00,1.11287e+01
      25,       1,  165354,   82327, 1214584,    6.20331e-04,  6.97910e-04,  4.32935e-07,1.29637e-08,   8.90880e-06,         1.20193e-04,       1.27220e-04,       R,1.01556e+00,   1.01555e+00,3.76369e+00,1.48924e+01
      26,       1,  224863,  112010, 1664310,    4.57555e-04,  5.16956e-04,  2.36536e-07,6.79274e-09,   6.24001e-06,         8.62574e-05,       9.20025e-05,       R,1.01556e+00,   1.01555e+00,5.13480e+00,2.00272e+01
      27,       1,  299304,  149157, 2262918,    3.36472e-04,  3.87242e-04,  1.30296e-07,3.58557e-09,   4.35699e-06,         6.29298e-05,       6.68285e-05,       R,1.01556e+00,   1.01555e+00,7.19224e+00,2.72194e+01
      28,       1,  405422,  202141, 3073762,    2.47594e-04,  2.87549e-04,  7.11953e-08,1.88296e-09,   3.05176e-06,         4.58501e-05,       5.01842e-05,       R,1.01556e+00,   1.01556e+00,1.00818e+01,3.73012e+01
      29,       1,  555917,  277314, 4185596,    1.83439e-04,  2.09083e-04,  3.83539e-08,9.84284e-10,   2.13927e-06,         3.34920e-05,       3.82265e-05,       R,1.01556e+00,   1.01556e+00,1.30401e+01,5.03413e+01
      30,       1,  763417,  380926, 5712430,    1.35864e-04,  1.51457e-04,  2.05776e-08,5.21689e-10,   1.49802e-06,         2.45802e-05,       2.77656e-05,       R,1.01556e+00,   1.01556e+00,1.77680e+01,6.81093e+01
      31,       1, 1023581,  510864, 7759592,    1.00685e-04,  1.13941e-04,  1.14722e-08,2.84335e-10,   1.04442e-06,         1.80946e-05,       1.92991e-05,       R,1.01556e+00,   1.01556e+00,1.61297e+01,8.42390e+01
        }\tableAdaptiveTwo

        % data/Fig12/S3_nDofsMax1e+06_theta100_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     559,     112,    1118,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         1.51443e+00,       9.99272e-01,       A,1.00536e+00,   1.00536e+00,1.98460e-02,1.98460e-02
       1,       2,     559,     112,    2236,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         7.47441e-15,       4.17153e-15,       R,1.00536e+00,   1.00536e+00,5.35140e-02,7.33600e-02
       2,       1,    2125,     448,    6486,    4.36418e-01,  2.46049e-01,  1.07380e-01,5.22560e-03,   1.01999e-02,         9.88353e-02,       5.72289e-02,       R,1.01033e+00,   1.00536e+00,1.06771e-01,1.80131e-01
       3,       1,    8281,    1792,   23048,    3.00585e-01,  1.62831e-01,  4.89446e-02,2.68282e-03,   7.09430e-03,         6.99064e-02,       3.88165e-02,       R,1.01288e+00,   1.00846e+00,2.54990e-01,4.35121e-01
       4,       1,   32689,    7168,   88426,    1.94304e-01,  1.02682e-01,  1.99516e-02,1.41168e-03,   5.91544e-03,         4.70323e-02,       2.52697e-02,       R,1.01415e+00,   1.00964e+00,8.86765e-01,1.32189e+00
       5,       1,  129889,   28672,  348204,    1.29891e-01,  6.75592e-02,  8.77531e-03,7.36169e-04,   4.51644e-03,         3.21537e-02,       1.69145e-02,       R,1.01482e+00,   1.01104e+00,3.65371e+00,4.97560e+00
       6,       1,  517825,  114688, 1383854,    8.64088e-02,  4.45405e-02,  3.84869e-03,3.78727e-04,   3.31325e-03,         2.20296e-02,       1.14469e-02,       R,1.01518e+00,   1.01225e+00,1.53813e+01,2.03569e+01
       7,       1, 2067841,  458752, 5519536,    5.78003e-02,  2.96422e-02,  1.71333e-03,1.92464e-04,   2.34350e-03,         1.51071e-02,       7.79285e-03,       R,1.01537e+00,   1.01322e+00,2.54579e+01,4.58147e+01
        }\tableUniformThree

        % data/Fig12/S3_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     559,     112,    1118,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         1.51443e+00,       9.99272e-01,       A,1.00536e+00,   1.00536e+00,5.08668e-02,5.08668e-02
       1,       2,     559,     112,    2236,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         7.47441e-15,       4.17153e-15,       R,1.00536e+00,   1.00536e+00,6.42071e-02,1.15074e-01
       2,       1,     622,     126,    3480,    5.78200e-01,  3.69785e-01,  2.13810e-01,6.83407e-03,   1.02063e-02,         8.13742e-02,       4.14407e-02,       R,1.00873e+00,   1.00535e+00,8.45230e-02,1.99597e-01
       3,       1,     745,     153,    4970,    4.05123e-01,  3.02992e-01,  1.22749e-01,3.91517e-03,   8.02848e-03,         7.54136e-02,       3.85525e-02,       R,1.01164e+00,   1.00753e+00,7.90339e-02,2.78631e-01
       4,       1,     865,     179,    6700,    2.64345e-01,  2.59200e-01,  6.85183e-02,2.10873e-03,   6.49086e-03,         5.84275e-02,       2.98095e-02,       R,1.01345e+00,   1.00907e+00,7.33011e-02,3.51932e-01
       5,       1,     967,     201,    8634,    1.76241e-01,  2.39040e-01,  4.21288e-02,1.15256e-03,   5.26066e-03,         4.02474e-02,       2.05157e-02,       R,1.01441e+00,   1.01030e+00,7.18310e-02,4.23763e-01
       6,       1,    1159,     243,   10952,    1.18786e-01,  1.98762e-01,  2.36101e-02,6.29949e-04,   4.20811e-03,         2.76524e-02,       2.14057e-02,       R,1.01493e+00,   1.01135e+00,8.12340e-02,5.04997e-01
       7,       1,    1453,     307,   13858,    8.17106e-02,  1.77968e-01,  1.45419e-02,3.43972e-04,   3.17020e-03,         1.91613e-02,       1.62536e-02,       R,1.01522e+00,   1.01239e+00,8.89611e-02,5.93958e-01
       8,       1,    1690,     359,   17238,    5.79583e-02,  1.58440e-01,  9.18293e-03,1.85159e-04,   2.33324e-03,         1.32971e-02,       1.29053e-02,       R,1.01537e+00,   1.01323e+00,8.95779e-02,6.83536e-01
       9,       1,    1909,     407,   21056,    4.37916e-02,  1.32464e-01,  5.80080e-03,9.96357e-05,   1.66270e-03,         9.18394e-03,       1.34471e-02,       R,1.01546e+00,   1.01390e+00,9.04379e-02,7.73974e-01
      10,       1,    2329,     499,   25714,    3.36529e-02,  1.02741e-01,  3.45753e-03,5.39131e-05,   1.19321e-03,         6.48828e-03,       1.16710e-02,       R,1.01551e+00,   1.01437e+00,9.80031e-02,8.71977e-01
      11,       1,    2746,     590,   31206,    2.65510e-02,  8.40586e-02,  2.23184e-03,2.91534e-05,   8.46513e-04,         4.65263e-03,       9.09132e-03,       R,1.01553e+00,   1.01471e+00,1.05353e-01,9.77330e-01
      12,       1,    2980,     641,   37166,    2.50321e-02,  7.08025e-02,  1.77234e-03,1.75926e-05,   6.02725e-04,         2.76310e-03,       7.19129e-03,       R,1.01554e+00,   1.01496e+00,1.10354e-01,1.08768e+00
      13,       1,    3271,     705,   43708,    2.09270e-02,  6.58573e-02,  1.37820e-03,1.02568e-05,   4.27413e-04,         2.64540e-03,       4.62225e-03,       R,1.01555e+00,   1.01513e+00,1.23490e-01,1.21117e+00
      14,       1,    3694,     797,   51096,    1.63492e-02,  4.47478e-02,  7.31592e-04,5.74247e-06,   3.01148e-04,         2.27171e-03,       6.18719e-03,       R,1.01555e+00,   1.01526e+00,1.46297e-01,1.35747e+00
      15,       1,    4183,     904,   59462,    1.34251e-02,  3.70819e-02,  4.97829e-04,3.40911e-06,   2.13829e-04,         1.54967e-03,       4.11615e-03,       R,1.01556e+00,   1.01535e+00,1.34371e-01,1.49184e+00
      16,       1,    4942,    1072,   69346,    1.10197e-02,  2.99828e-02,  3.30402e-04,2.07000e-06,   1.49971e-04,         1.17902e-03,       3.05775e-03,       R,1.01556e+00,   1.01541e+00,1.43526e-01,1.63537e+00
      17,       1,    5476,    1188,   80298,    9.46193e-03,  2.29119e-02,  2.16791e-04,1.33978e-06,   1.05394e-04,         9.00835e-04,       2.78614e-03,       R,1.01556e+00,   1.01545e+00,1.50037e-01,1.78540e+00
      18,       1,    6181,    1344,   92660,    8.08708e-03,  1.84343e-02,  1.49079e-04,8.76090e-07,   7.46149e-05,         7.42761e-04,       1.98312e-03,       R,1.01556e+00,   1.01548e+00,1.53736e-01,1.93914e+00
      19,       1,    6796,    1479,  106252,    6.90556e-03,  1.38898e-02,  9.59170e-05,5.72771e-07,   5.25873e-05,         5.72886e-04,       1.74373e-03,       R,1.01556e+00,   1.01551e+00,1.64580e-01,2.10372e+00
      20,       1,    7597,    1656,  121446,    5.61498e-03,  1.15120e-02,  6.46399e-05,3.32634e-07,   3.79529e-05,         5.57131e-04,       1.14601e-03,       R,1.01556e+00,   1.01552e+00,1.78489e-01,2.28221e+00
      21,       1,    8533,    1862,  138512,    4.78438e-03,  9.19872e-03,  4.40102e-05,2.28981e-07,   2.73852e-05,         4.14875e-04,       9.66021e-04,       R,1.01556e+00,   1.01553e+00,1.93938e-01,2.47615e+00
      22,       1,    9568,    2090,  157648,    3.75306e-03,  7.07353e-03,  2.65474e-05,1.22751e-07,   1.84464e-05,         3.77869e-04,       8.11649e-04,       R,1.01556e+00,   1.01554e+00,2.13424e-01,2.68957e+00
      23,       1,   10945,    2391,  179538,    3.08103e-03,  5.51252e-03,  1.69842e-05,7.24582e-08,   1.36620e-05,         2.64165e-04,       5.78660e-04,       R,1.01556e+00,   1.01555e+00,2.52937e-01,2.94251e+00
      24,       1,   13057,    2855,  205652,    2.28964e-03,  4.19910e-03,  9.61443e-06,4.67171e-08,   9.69611e-06,         2.50809e-04,       4.66837e-04,       R,1.01556e+00,   1.01555e+00,2.89741e-01,3.23225e+00
      25,       1,   15583,    3410,  236818,    1.72854e-03,  3.09941e-03,  5.35747e-06,2.51182e-08,   6.78512e-06,         1.88720e-04,       3.67839e-04,       R,1.01556e+00,   1.01555e+00,3.33605e-01,3.56586e+00
      26,       1,   19192,    4205,  275202,    1.25987e-03,  2.23235e-03,  2.81247e-06,1.48170e-08,   4.78755e-06,         1.44668e-04,       2.62491e-04,       R,1.01556e+00,   1.01555e+00,3.89191e-01,3.95505e+00
      27,       1,   23578,    5175,  322358,    9.24818e-04,  1.58642e-03,  1.46715e-06,8.44055e-09,   3.52469e-06,         1.07293e-04,       1.94445e-04,       R,1.01556e+00,   1.01556e+00,4.38646e-01,4.39369e+00
      28,       1,   28492,    6260,  379342,    6.77331e-04,  1.12720e-03,  7.63486e-07,4.51510e-09,   2.49293e-06,         7.81004e-05,       1.36214e-04,       R,1.01556e+00,   1.01556e+00,4.99668e-01,4.89336e+00
      29,       1,   35410,    7789,  450162,    4.81969e-04,  7.73628e-04,  3.72864e-07,2.37900e-09,   1.82505e-06,         5.86035e-05,       1.00017e-04,       R,1.01556e+00,   1.01556e+00,6.16614e-01,5.50997e+00
      30,       1,   45985,   10131,  542132,    3.38469e-04,  5.29693e-04,  1.79285e-07,1.19962e-09,   1.28454e-06,         4.17685e-05,       6.72327e-05,       R,1.01556e+00,   1.01556e+00,7.82299e-01,6.29227e+00
      31,       1,   58246,   12841,  658624,    2.38395e-04,  3.71721e-04,  8.86162e-08,6.15385e-10,   9.12226e-07,         2.95085e-05,       4.56313e-05,       R,1.01556e+00,   1.01556e+00,9.53052e-01,7.24532e+00
      32,       1,   73162,   16141,  804948,    1.67509e-04,  2.55208e-04,  4.27497e-08,3.07840e-10,   6.53547e-07,         2.07548e-05,       3.20490e-05,       R,1.01556e+00,   1.01556e+00,1.24937e+00,8.49469e+00
      33,       1,   91774,   20261,  988496,    1.21548e-04,  1.74131e-04,  2.11653e-08,1.56593e-10,   4.75079e-07,         1.44487e-05,       2.23022e-05,       R,1.01556e+00,   1.01556e+00,1.51966e+00,1.00143e+01
      34,       1,  112975,   24960, 1214446,    8.72341e-05,  1.25464e-04,  1.09447e-08,7.04408e-11,   3.37648e-07,         1.04899e-05,       1.44215e-05,       R,1.01556e+00,   1.01556e+00,1.71240e+00,1.17267e+01
      35,       1,  139813,   30913, 1494072,    6.18803e-05,  9.15778e-05,  5.66686e-09,2.65330e-11,   2.44479e-07,         7.67144e-06,       1.01950e-05,       R,1.01556e+00,   1.01556e+00,2.16911e+00,1.38959e+01
      36,       1,  176416,   39029, 1846904,    4.40834e-05,  6.53444e-05,  2.88061e-09,2.45448e-12,   1.73796e-07,         5.36810e-06,       7.50470e-06,       R,1.01556e+00,   1.01556e+00,2.78473e+00,1.66806e+01
      37,       1,  220315,   48763, 2287534,    3.19049e-05,  4.62493e-05,  1.47558e-09,9.82459e-12,   1.23796e-07,         3.75365e-06,       5.51258e-06,       R,1.01556e+00,   1.01556e+00,3.41817e+00,2.00988e+01
      38,       1,  271288,   60062, 2830110,    2.31637e-05,  3.40931e-05,  7.89723e-10,1.69125e-11,   8.86388e-08,         2.72782e-06,       3.74106e-06,       R,1.01556e+00,   1.01556e+00,4.43452e+00,2.45333e+01
      39,       1,  336088,   74431, 3502286,    1.67415e-05,  2.44516e-05,  4.09356e-10,2.09388e-11,   6.40903e-08,         1.99750e-06,       2.84427e-06,       R,1.01556e+00,   1.01556e+00,5.85968e+00,3.03930e+01
      40,       1,  410011,   90837, 4322308,    1.22115e-05,  1.79917e-05,  2.19707e-10,2.40619e-11,   4.61860e-08,         1.41765e-06,       1.94983e-06,       R,1.01556e+00,   1.01556e+00,6.89928e+00,3.72922e+01
      41,       1,  508321,  112654, 5338950,    8.92702e-06,  1.32584e-05,  1.18358e-10,2.71001e-11,   3.32798e-08,         1.03271e-06,       1.43336e-06,       R,1.01556e+00,   1.01556e+00,7.97126e+00,4.52635e+01
      42,       1,  623422,  138207, 6585794,    6.56493e-06,  9.75712e-06,  6.40548e-11,2.96294e-11,   2.38454e-08,         7.42700e-07,       1.04938e-06,       R,1.01556e+00,   1.01556e+00,9.95443e+00,5.52179e+01
      43,       1,  768340,  170373, 8122474,    4.87961e-06,  7.13857e-06,  3.48334e-11,3.22193e-11,   1.70831e-08,         5.36532e-07,       7.86220e-07,       R,1.01556e+00,   1.01556e+00,1.20520e+01,6.72699e+01
      44,       1,  929971,  206245, 9982416,    3.65933e-06,  5.29793e-06,  1.93869e-11,3.53464e-11,   1.22697e-08,         3.91062e-07,       5.71889e-07,       R,1.01556e+00,   1.01556e+00,1.52122e+01,8.24821e+01
      45,       1, 1124287,  249386,12230990,    2.76499e-06,  3.94209e-06,  1.08998e-11,3.90092e-11,   8.79196e-09,         2.91134e-07,       4.17727e-07,       R,1.01556e+00,   1.01556e+00,1.43514e+01,9.68335e+01
        }\tableAdaptiveThree

        % data/Fig12/S4_nDofsMax1e+06_theta100_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     969,     112,    1938,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.51732e+00,       1.00075e+00,       A,1.00981e+00,   1.00981e+00,2.47710e-02,2.47710e-02
       1,       2,     969,     112,    3876,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.08270e-14,       6.23184e-15,       R,1.00981e+00,   1.00981e+00,5.88779e-02,8.36489e-02
       2,       1,    3729,     448,   11334,    3.41162e-01,  1.85222e-01,  6.31907e-02,2.96531e-03,   5.74563e-03,         7.38356e-02,       4.09989e-02,       R,1.01259e+00,   1.00981e+00,1.30132e-01,2.13781e-01
       3,       1,   14625,    1792,   40584,    2.59845e-01,  1.37494e-01,  3.57270e-02,1.47134e-03,   4.68105e-03,         5.39708e-02,       2.90880e-02,       R,1.01409e+00,   1.01088e+00,3.63901e-01,5.77682e-01
       4,       1,   57921,    7168,  156426,    1.67576e-01,  8.73038e-02,  1.46300e-02,7.69501e-04,   3.76001e-03,         3.61905e-02,       1.90718e-02,       R,1.01479e+00,   1.01180e+00,1.33530e+00,1.91298e+00
       5,       1,  230529,   28672,  617484,    1.13802e-01,  5.87196e-02,  6.68244e-03,3.98767e-04,   2.98829e-03,         2.50684e-02,       1.30327e-02,       R,1.01516e+00,   1.01257e+00,5.94395e+00,7.85693e+00
       6,       1,  919809,  114688, 2457102,    7.61629e-02,  3.90919e-02,  2.97735e-03,2.04777e-04,   2.19279e-03,         1.71952e-02,       8.87003e-03,       R,1.01535e+00,   1.01337e+00,2.34671e+01,3.13240e+01
       7,       1, 3674625,  458752, 9806352,    5.11695e-02,  2.61841e-02,  1.33983e-03,1.04205e-04,   1.57300e-03,         1.18121e-02,       6.06505e-03,       R,1.01546e+00,   1.01399e+00,3.87920e+01,7.01160e+01
        }\tableUniformFour

        % data/Fig12/S4_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     969,     112,    1938,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.51732e+00,       1.00075e+00,       A,1.00981e+00,   1.00981e+00,4.09920e-02,4.09920e-02
       1,       2,     969,     112,    3876,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.08270e-14,       6.23184e-15,       R,1.00981e+00,   1.00981e+00,7.43999e-02,1.15392e-01
       2,       1,    1081,     126,    6038,    4.58702e-01,  2.82803e-01,  1.29722e-01,3.85056e-03,   5.74516e-03,         6.09475e-02,       3.11012e-02,       R,1.01171e+00,   1.00981e+00,9.69720e-02,2.12364e-01
       3,       1,    1209,     142,    8456,    4.17557e-01,  2.68629e-01,  1.12168e-01,2.68632e-03,   5.07795e-03,         4.80384e-02,       2.41648e-02,       R,1.01287e+00,   1.01048e+00,9.36689e-02,3.06033e-01
       4,       1,    1347,     159,   11150,    3.34384e-01,  2.32312e-01,  7.76815e-02,1.83896e-03,   4.27157e-03,         4.01448e-02,       2.08579e-02,       R,1.01372e+00,   1.01129e+00,9.07741e-02,3.96807e-01
       5,       1,    1469,     174,   14088,    2.76130e-01,  2.13353e-01,  5.89133e-02,1.26325e-03,   3.46635e-03,         3.31948e-02,       1.67984e-02,       R,1.01430e+00,   1.01209e+00,9.48601e-02,4.91667e-01
       6,       1,    1591,     189,   17270,    2.26243e-01,  1.95975e-01,  4.43380e-02,8.58806e-04,   2.78922e-03,         2.73455e-02,       1.41042e-02,       R,1.01470e+00,   1.01277e+00,9.06498e-02,5.82317e-01
       7,       1,    1713,     204,   20696,    1.85579e-01,  1.85257e-01,  3.43798e-02,5.85668e-04,   2.21135e-03,         2.24863e-02,       1.14013e-02,       R,1.01497e+00,   1.01335e+00,9.19142e-02,6.74231e-01
       8,       1,    1835,     219,   24366,    1.52272e-01,  1.76686e-01,  2.69044e-02,3.96740e-04,   1.72525e-03,         1.84803e-02,       9.49058e-03,       R,1.01516e+00,   1.01383e+00,9.68421e-02,7.71073e-01
       9,       1,    1957,     234,   28280,    1.25006e-01,  1.71280e-01,  2.14110e-02,2.69437e-04,   1.33496e-03,         1.51739e-02,       7.70538e-03,       R,1.01529e+00,   1.01422e+00,1.02311e-01,8.73384e-01
      10,       1,    2191,     263,   32662,    1.02606e-01,  1.46092e-01,  1.49899e-02,1.82006e-04,   1.02831e-03,         1.24623e-02,       1.10107e-02,       R,1.01538e+00,   1.01453e+00,1.05934e-01,9.79318e-01
      11,       1,    2445,     294,   37552,    8.43406e-02,  1.39007e-01,  1.17239e-02,1.23393e-04,   7.88254e-04,         1.02280e-02,       7.93795e-03,       R,1.01544e+00,   1.01477e+00,1.09507e-01,1.08882e+00
      12,       1,    2711,     327,   42974,    6.93809e-02,  1.26109e-01,  8.74956e-03,8.34051e-05,   6.02703e-04,         8.39592e-03,       7.46058e-03,       R,1.01548e+00,   1.01496e+00,1.11722e-01,1.20055e+00
      13,       1,    2945,     356,   48864,    5.71742e-02,  1.18953e-01,  6.80107e-03,5.64310e-05,   4.57881e-04,         6.88978e-03,       6.32465e-03,       R,1.01550e+00,   1.01510e+00,1.16390e-01,1.31694e+00
      14,       1,    3195,     387,   55254,    4.72068e-02,  1.02331e-01,  4.83070e-03,3.81904e-05,   3.48527e-04,         5.65465e-03,       7.46448e-03,       R,1.01552e+00,   1.01521e+00,1.18344e-01,1.43528e+00
      15,       1,    3445,     418,   62144,    3.91060e-02,  9.37055e-02,  3.66444e-03,2.58490e-05,   2.65008e-04,         4.63965e-03,       6.11709e-03,       R,1.01553e+00,   1.01529e+00,1.11719e-01,1.54700e+00
      16,       1,    3679,     447,   69502,    3.25352e-02,  8.58670e-02,  2.79370e-03,1.75123e-05,   2.00709e-04,         3.80728e-03,       4.53204e-03,       R,1.01554e+00,   1.01536e+00,1.49670e-01,1.69667e+00
      17,       1,    3981,     484,   77464,    2.72380e-02,  7.17622e-02,  1.95466e-03,1.18908e-05,   1.52613e-04,         3.12383e-03,       5.45475e-03,       R,1.01555e+00,   1.01541e+00,1.49031e-01,1.84570e+00
      18,       1,    4257,     518,   85978,    2.29988e-02,  6.50141e-02,  1.49525e-03,8.08431e-06,   1.15703e-04,         2.56303e-03,       4.35957e-03,       R,1.01555e+00,   1.01544e+00,1.22558e-01,1.96826e+00
      19,       1,    4523,     551,   95024,    1.96402e-02,  6.08734e-02,  1.19556e-03,5.51227e-06,   8.76895e-05,         2.10278e-03,       3.33708e-03,       R,1.01555e+00,   1.01547e+00,1.24532e-01,2.09279e+00
      20,       1,    4799,     585,  104622,    1.70101e-02,  5.59040e-02,  9.50935e-04,3.77396e-06,   6.64271e-05,         1.72525e-03,       3.06716e-03,       R,1.01556e+00,   1.01549e+00,1.28213e-01,2.22100e+00
      21,       1,    5065,     618,  114752,    1.49838e-02,  5.00268e-02,  7.49593e-04,2.60247e-06,   5.03298e-05,         1.41542e-03,       3.04920e-03,       R,1.01556e+00,   1.01551e+00,1.36023e-01,2.35703e+00
      22,       1,    5363,     655,  125478,    1.34492e-02,  4.62059e-02,  6.21430e-04,1.81264e-06,   3.81407e-05,         1.16126e-03,       2.32080e-03,       R,1.01556e+00,   1.01552e+00,1.41662e-01,2.49869e+00
      23,       1,    5709,     698,  136896,    1.13746e-02,  4.20503e-02,  4.78304e-04,1.23876e-06,   2.92380e-05,         9.86971e-04,       2.25839e-03,       R,1.01556e+00,   1.01553e+00,1.61942e-01,2.66063e+00
      24,       1,    6507,     797,  149910,    9.58625e-03,  3.13046e-02,  3.00094e-04,8.44870e-07,   2.17962e-05,         8.20811e-04,       3.19851e-03,       R,1.01556e+00,   1.01554e+00,1.79963e-01,2.84059e+00
      25,       1,    7027,     861,  163964,    7.35066e-03,  2.68011e-02,  1.97006e-04,5.66357e-07,   1.67718e-05,         7.16992e-04,       2.26487e-03,       R,1.01556e+00,   1.01554e+00,1.90094e-01,3.03069e+00
      26,       1,    7473,     916,  178910,    6.16673e-03,  2.51470e-02,  1.55075e-04,3.82873e-07,   1.29843e-05,         5.63696e-04,       1.27344e-03,       R,1.01556e+00,   1.01555e+00,1.96689e-01,3.22738e+00
      27,       1,    8005,     982,  194920,    4.77876e-03,  2.34455e-02,  1.12041e-04,2.28548e-07,   9.74356e-06,         5.21521e-04,       1.24176e-03,       R,1.01556e+00,   1.01555e+00,1.88036e-01,3.41541e+00
      28,       1,    9021,    1108,  212962,    3.25101e-03,  1.87793e-02,  6.10519e-05,1.24687e-07,   7.21858e-06,         4.26722e-04,       1.51221e-03,       R,1.01556e+00,   1.01555e+00,2.04304e-01,3.61972e+00
      29,       1,    9737,    1196,  232436,    2.88245e-03,  1.30814e-02,  3.77066e-05,7.45623e-08,   5.57910e-06,         2.82905e-04,       1.60895e-03,       R,1.01556e+00,   1.01555e+00,2.05802e-01,3.82552e+00
      30,       1,   10703,    1315,  253842,    2.23818e-03,  1.17575e-02,  2.63156e-05,4.35048e-08,   4.23027e-06,         2.13629e-04,       9.14463e-04,       R,1.01556e+00,   1.01556e+00,2.39337e-01,4.06486e+00
      31,       1,   11545,    1420,  276932,    1.91090e-03,  9.56765e-03,  1.82828e-05,2.96790e-08,   3.15184e-06,         1.28609e-04,       7.82718e-04,       R,1.01556e+00,   1.01556e+00,2.33461e-01,4.29832e+00
      32,       1,   12273,    1510,  301478,    1.70291e-03,  6.98227e-03,  1.18902e-05,1.87687e-08,   2.38999e-06,         1.21841e-04,       8.07237e-04,       R,1.01556e+00,   1.01556e+00,2.48630e-01,4.54695e+00
      33,       1,   13331,    1641,  328140,    1.39047e-03,  6.07644e-03,  8.44912e-06,1.21074e-08,   1.80962e-06,         9.83896e-05,       4.89480e-04,       R,1.01556e+00,   1.01556e+00,2.82259e-01,4.82921e+00
      34,       1,   14455,    1781,  357050,    1.23808e-03,  4.78796e-03,  5.92789e-06,8.21689e-09,   1.35199e-06,         6.97649e-05,       4.43926e-04,       R,1.01556e+00,   1.01556e+00,2.85505e-01,5.11471e+00
      35,       1,   15119,    1863,  387288,    1.11162e-03,  4.20067e-03,  4.66956e-06,6.09288e-09,   1.03179e-06,         5.19729e-05,       2.96307e-04,       R,1.01556e+00,   1.01556e+00,2.90913e-01,5.40562e+00
      36,       1,   16737,    2064,  420762,    9.45517e-04,  3.39903e-03,  3.21384e-06,4.16114e-09,   7.79922e-07,         5.57451e-05,       2.97005e-04,       R,1.01556e+00,   1.01556e+00,3.11840e-01,5.71746e+00
      37,       1,   18093,    2232,  456948,    7.63501e-04,  2.36200e-03,  1.80339e-06,2.65884e-09,   5.99095e-07,         4.90175e-05,       2.41761e-04,       R,1.01556e+00,   1.01556e+00,3.70914e-01,6.08838e+00
      38,       1,   19941,    2462,  496830,    6.21205e-04,  1.99037e-03,  1.23643e-06,1.72440e-09,   4.40114e-07,         3.97003e-05,       1.50857e-04,       R,1.01556e+00,   1.01556e+00,3.50701e-01,6.43908e+00
      39,       1,   21421,    2646,  539672,    5.30977e-04,  1.54794e-03,  8.21920e-07,1.19022e-09,   3.31840e-07,         2.74341e-05,       1.29990e-04,       R,1.01556e+00,   1.01556e+00,3.64008e-01,6.80309e+00
      40,       1,   23443,    2897,  586558,    4.29616e-04,  1.19157e-03,  5.11918e-07,7.50914e-10,   2.43349e-07,         2.77546e-05,       9.53243e-05,       R,1.01556e+00,   1.01556e+00,3.75469e-01,7.17856e+00
      41,       1,   24903,    3077,  636364,    3.78736e-04,  9.64145e-04,  3.65157e-07,5.26943e-10,   1.84302e-07,         1.79139e-05,       7.33308e-05,       R,1.01556e+00,   1.01556e+00,4.06669e-01,7.58523e+00
      42,       1,   28467,    3519,  693298,    2.95917e-04,  7.19192e-04,  2.12821e-07,3.20852e-10,   1.39262e-07,         1.97515e-05,       5.75251e-05,       R,1.01556e+00,   1.01556e+00,4.48119e-01,8.03334e+00
      43,       1,   31455,    3891,  756208,    2.34839e-04,  5.65954e-04,  1.32908e-07,2.13790e-10,   9.79904e-08,         1.40349e-05,       4.18653e-05,       R,1.01556e+00,   1.01556e+00,4.97428e-01,8.53077e+00
      44,       1,   35821,    4434,  827850,    1.79574e-04,  4.40548e-04,  7.91111e-08,1.19438e-10,   7.70114e-08,         1.30659e-05,       3.21309e-05,       R,1.01556e+00,   1.01556e+00,5.79807e-01,9.11058e+00
      45,       1,   39645,    4910,  907140,    1.44653e-04,  3.38349e-04,  4.89432e-08,6.87432e-11,   5.69843e-08,         9.36405e-06,       2.49533e-05,       R,1.01556e+00,   1.01556e+00,6.10688e-01,9.72127e+00
      46,       1,   45151,    5595,  997442,    1.10492e-04,  2.55832e-04,  2.82675e-08,3.33356e-11,   4.21542e-08,         7.98828e-06,       1.88981e-05,       R,1.01556e+00,   1.01556e+00,7.02632e-01,1.04239e+01
      47,       1,   50411,    6249, 1098264,    8.69141e-05,  1.90748e-04,  1.65787e-08,1.30278e-11,   3.21351e-08,         5.80149e-06,       1.44755e-05,       R,1.01556e+00,   1.01556e+00,7.32884e-01,1.11568e+01
      48,       1,   57099,    7081, 1212462,    6.56065e-05,  1.41568e-04,  9.28780e-09,3.59712e-13,   2.29995e-08,         4.58988e-06,       1.01938e-05,       R,1.01556e+00,   1.01556e+00,8.13969e-01,1.19708e+01
      49,       1,   65043,    8069, 1342548,    5.04627e-05,  1.05755e-04,  5.33668e-09,7.80753e-12,   1.70743e-08,         3.41293e-06,       7.76607e-06,       R,1.01556e+00,   1.01556e+00,9.31121e-01,1.29019e+01
      50,       1,   75919,    9425, 1494386,    3.70767e-05,  7.76075e-05,  2.87743e-09,1.21199e-11,   1.26596e-08,         2.65651e-06,       5.73000e-06,       R,1.01556e+00,   1.01556e+00,1.07103e+00,1.39729e+01
      51,       1,   88117,   10944, 1670620,    2.70644e-05,  5.83587e-05,  1.57944e-09,1.42519e-11,   8.97078e-09,         1.99086e-06,       4.07331e-06,       R,1.01556e+00,   1.01556e+00,1.26199e+00,1.52349e+01
      52,       1,  102177,   12696, 1874974,    2.00983e-05,  4.26753e-05,  8.57700e-10,1.55835e-11,   6.69273e-09,         1.46275e-06,       3.13222e-06,       R,1.01556e+00,   1.01556e+00,1.43120e+00,1.66661e+01
      53,       1,  117929,   14658, 2110832,    1.48366e-05,  3.17699e-05,  4.71357e-10,1.62022e-11,   4.95067e-09,         1.08211e-06,       2.18466e-06,       R,1.01556e+00,   1.01556e+00,1.62751e+00,1.82936e+01
      54,       1,  134909,   16774, 2380650,    1.12677e-05,  2.35471e-05,  2.65322e-10,1.65215e-11,   3.46742e-09,         7.79222e-07,       1.63244e-06,       R,1.01556e+00,   1.01556e+00,1.93490e+00,2.02285e+01
      55,       1,  156219,   19431, 2693088,    8.31151e-06,  1.73743e-05,  1.44406e-10,1.65543e-11,   2.56604e-09,         5.95368e-07,       1.21001e-06,       R,1.01556e+00,   1.01556e+00,2.14569e+00,2.23742e+01
      56,       1,  178223,   22175, 3049534,    6.31074e-06,  1.29953e-05,  8.20100e-11,1.64884e-11,   1.84174e-09,         4.27151e-07,       8.65324e-07,       R,1.01556e+00,   1.01556e+00,2.42379e+00,2.47980e+01
      57,       1,  204637,   25468, 3458808,    4.77623e-06,  9.60167e-06,  4.58598e-11,1.64035e-11,   1.35539e-09,         3.20672e-07,       6.59701e-07,       R,1.01556e+00,   1.01556e+00,2.82599e+00,2.76240e+01
      58,       1,  238281,   29666, 3935370,    3.52080e-06,  6.98062e-06,  2.45773e-11,1.60765e-11,   1.01236e-09,         2.46179e-07,       4.89963e-07,       R,1.01556e+00,   1.01556e+00,3.28594e+00,3.09099e+01
      59,       1,  277429,   34552, 4490228,    2.58235e-06,  5.15655e-06,  1.33160e-11,1.58582e-11,   7.43894e-10,         1.82006e-07,       3.47949e-07,       R,1.01556e+00,   1.01556e+00,3.79801e+00,3.47079e+01
      60,       1,  323319,   40279, 5136866,    1.89588e-06,  3.88425e-06,  7.36408e-12,1.54101e-11,   5.31580e-10,         1.33017e-07,       2.49147e-07,       R,1.01556e+00,   1.01556e+00,4.47810e+00,3.91860e+01
      61,       1,  376373,   46900, 5889612,    1.38492e-06,  2.87684e-06,  3.98420e-12,1.48854e-11,   3.95918e-10,         9.74103e-08,       1.89144e-07,       R,1.01556e+00,   1.01556e+00,5.09716e+00,4.42832e+01
      62,       1,  435957,   54334, 6761526,    1.02285e-06,  2.14143e-06,  2.19036e-12,1.44100e-11,   2.83250e-10,         7.06104e-08,       1.39317e-07,       R,1.01556e+00,   1.01556e+00,5.80105e+00,5.00842e+01
      63,       1,  506027,   63081, 7773580,    7.69208e-07,  1.57258e-06,  1.20964e-12,1.37819e-11,   2.08151e-10,         5.08373e-08,       1.05100e-07,       R,1.01556e+00,   1.01556e+00,6.58024e+00,5.66644e+01
      64,       1,  588391,   73359, 8950362,    5.67455e-07,  1.14436e-06,  6.49371e-13,1.28717e-11,   1.51855e-10,         3.87025e-08,       7.75160e-08,       R,1.01556e+00,   1.01556e+00,7.95531e+00,6.46198e+01
      65,       1,  680407,   84845,10311176,    4.21121e-07,  8.37866e-07,  3.52843e-13,1.20846e-11,   1.08800e-10,         2.82917e-08,       5.64365e-08,       R,1.01556e+00,   1.01556e+00,9.08592e+00,7.37057e+01
      66,       1,  791799,   98753,11894774,    3.10101e-07,  6.06782e-07,  1.88164e-13,1.10862e-11,   7.85694e-11,         2.10600e-08,       4.14884e-08,       R,1.01556e+00,   1.01556e+00,1.13999e+01,8.51055e+01
      67,       1,  927939,  115749,13750652,    2.30669e-07,  4.42830e-07,  1.02147e-13,9.98313e-12,   5.75553e-11,         1.53174e-08,       2.96769e-08,       R,1.01556e+00,   1.01556e+00,1.38181e+01,9.89236e+01
      68,       1, 1071809,  133720,15894270,    1.72596e-07,  3.35801e-07,  5.79580e-14,8.83493e-12,   4.05542e-11,         1.12747e-08,       2.06895e-08,       R,1.01556e+00,   1.01556e+00,1.24772e+01,1.11401e+02
        }\tableAdaptiveFour


        %% LEGEND
        \coordinate (legend) at (axis description cs: 1.53, 0.33);

        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableUniformOne};
        \label{leg:estgoal:unif:1}
        \addplot+ [deg2, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableUniformTwo};
        \label{leg:estgoal:unif:2}
        \addplot+ [deg3, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableUniformThree};
        \label{leg:estgoal:unif:3}
        \addplot+ [deg4, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableUniformFour};
        \label{leg:estgoal:unif:4}

        \addplot+ [deg1, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableAdaptiveOne};
        \label{leg:estgoal:adap:1}
        \addplot+ [deg2, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableAdaptiveTwo};
        \label{leg:estgoal:adap:2}
        \addplot+ [deg3, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableAdaptiveThree};
        \label{leg:estgoal:adap:3}
        \addplot+ [deg4, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimatorGoal},0)}] {\tableAdaptiveFour};
        \label{leg:estgoal:adap:4}


        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{4}{1e6}{2e-14}
        \drawslopetriangle[ST2]{1}{2e6}{5e-6}
    \end{loglogaxis}
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        uniform & adaptive &  \\
        \ref*{leg:estgoal:unif:1} & \ref*{leg:estgoal:adap:1} & $p = 1$ \\
        \ref*{leg:estgoal:unif:2} & \ref*{leg:estgoal:adap:2} & $p = 2$ \\
        \ref*{leg:estgoal:unif:3} & \ref*{leg:estgoal:adap:3} & $p = 3$ \\
        \ref*{leg:estgoal:unif:4} & \ref*{leg:estgoal:adap:4} & $p = 4$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig13_GOAFEM_goal_error.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        naive/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        improved/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.46\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk)$},%
            ylabel           = {goal error},%
            xmax             = 7e7,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]
        %
        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig12/S1_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,      75,     112,     150,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         1.45639e+00,       9.54310e-01,       A,9.32643e-01,   9.32643e-01,1.15859e-01,1.15859e-01
       1,       2,      75,     112,     300,    1.23492e+00,  9.27655e-01,  1.14558e+00,8.29159e-02,   8.29159e-02,         2.33644e-15,       1.11455e-15,       R,9.32643e-01,   9.32643e-01,1.18089e-01,2.33948e-01
       2,       1,      90,     141,     480,    9.79185e-01,  8.33499e-01,  8.16149e-01,5.57197e-02,   7.94152e-02,         2.36269e-01,       1.25428e-01,       R,9.59840e-01,   9.36144e-01,6.04579e-02,2.94406e-01
       3,       1,     140,     237,     760,    8.10298e-01,  6.71072e-01,  5.43768e-01,3.37958e-02,   6.02233e-02,         1.85345e-01,       1.48214e-01,       R,9.81764e-01,   9.55336e-01,5.76351e-02,3.52041e-01
       4,       1,     209,     369,    1178,    7.03443e-01,  5.62601e-01,  3.95758e-01,2.13714e-02,   4.39870e-02,         1.42921e-01,       1.22409e-01,       R,9.94188e-01,   9.71572e-01,6.00019e-02,4.12043e-01
       5,       1,     308,     560,    1794,    5.86240e-01,  4.56163e-01,  2.67421e-01,1.39432e-02,   3.45194e-02,         1.19689e-01,       1.05673e-01,       R,1.00162e+00,   9.81040e-01,5.88312e-02,4.70874e-01
       6,       1,     512,     953,    2818,    4.65986e-01,  3.52797e-01,  1.64398e-01,7.68178e-03,   2.29993e-02,         1.03624e-01,       8.95402e-02,       R,1.00788e+00,   9.92560e-01,6.38387e-02,5.34713e-01
       7,       1,     880,    1663,    4578,    3.58142e-01,  2.71951e-01,  9.73972e-02,4.66983e-03,   1.56117e-02,         8.52764e-02,       6.72641e-02,       R,1.01089e+00,   9.99948e-01,8.12981e-02,6.16011e-01
       8,       1,    1462,    2801,    7502,    2.83638e-01,  2.14985e-01,  6.09779e-02,2.85902e-03,   1.13950e-02,         6.22413e-02,       5.00126e-02,       R,1.01270e+00,   1.00416e+00,1.06991e-01,7.23002e-01
       9,       1,    2390,    4613,   12282,    2.20200e-01,  1.70100e-01,  3.74560e-02,1.57265e-03,   7.68983e-03,         5.04594e-02,       3.81647e-02,       R,1.01399e+00,   1.00787e+00,1.35776e-01,8.58778e-01
      10,       1,    3798,    7375,   19878,    1.76272e-01,  1.34471e-01,  2.37035e-02,9.56970e-04,   5.21191e-03,         3.63718e-02,       2.95576e-02,       R,1.01460e+00,   1.01035e+00,1.80759e-01,1.03954e+00
      11,       1,    6029,   11793,   31936,    1.40579e-01,  1.06979e-01,  1.50390e-02,5.71625e-04,   3.74416e-03,         2.89243e-02,       2.29842e-02,       R,1.01499e+00,   1.01182e+00,2.60571e-01,1.30011e+00
      12,       1,    9500,   18674,   50936,    1.11334e-01,  8.46636e-02,  9.42590e-03,3.40613e-04,   2.53686e-03,         2.35138e-02,       1.83523e-02,       R,1.01522e+00,   1.01302e+00,3.89235e-01,1.68934e+00
      13,       1,   15161,   29878,   81258,    8.96795e-02,  6.76384e-02,  6.06578e-03,2.04913e-04,   1.74921e-03,         1.76862e-02,       1.41146e-02,       R,1.01535e+00,   1.01381e+00,5.67449e-01,2.25679e+00
      14,       1,   22969,   45400,  127196,    7.23717e-02,  5.47511e-02,  3.96243e-03,1.27544e-04,   1.20081e-03,         1.39154e-02,       1.09363e-02,       R,1.01543e+00,   1.01436e+00,8.61125e-01,3.11792e+00
      15,       1,   35951,   71242,  199098,    5.76770e-02,  4.34919e-02,  2.50848e-03,7.96820e-05,   8.58555e-04,         1.16051e-02,       9.14464e-03,       R,1.01548e+00,   1.01470e+00,1.34493e+00,4.46284e+00
      16,       1,   55973,  111085,  311044,    4.66574e-02,  3.51850e-02,  1.64164e-03,4.85238e-05,   5.88856e-04,         8.88874e-03,       7.04364e-03,       R,1.01551e+00,   1.01497e+00,2.00986e+00,6.47271e+00
      17,       1,   84075,  167161,  479194,    3.78891e-02,  2.84417e-02,  1.07763e-03,3.17590e-05,   4.10225e-04,         6.98330e-03,       5.61012e-03,       R,1.01553e+00,   1.01515e+00,3.06349e+00,9.53620e+00
      18,       1,  131328,  261468,  741850,    3.03994e-02,  2.29237e-02,  6.96865e-04,1.89326e-05,   2.91032e-04,         5.94420e-03,       4.60759e-03,       R,1.01554e+00,   1.01527e+00,4.64194e+00,1.41781e+01
      19,       1,  196456,  391393, 1134762,    2.46941e-02,  1.86398e-02,  4.60293e-04,1.29606e-05,   2.01000e-04,         4.55204e-03,       3.64279e-03,       R,1.01555e+00,   1.01536e+00,7.08631e+00,2.12644e+01
      20,       1,  303352,  604790, 1741466,    2.00808e-02,  1.52213e-02,  3.05655e-04,8.03495e-06,   1.41408e-04,         3.67779e-03,       2.91104e-03,       R,1.01555e+00,   1.01542e+00,1.05575e+01,3.18219e+01
      21,       1,  444578,  886957, 2630622,    1.64971e-02,  1.24888e-02,  2.06029e-04,5.71678e-06,   9.72881e-05,         2.91792e-03,       2.35183e-03,       R,1.01555e+00,   1.01546e+00,1.57478e+01,4.75697e+01
      22,       1,  661103, 1319340, 3952828,    1.34126e-02,  1.02131e-02,  1.36984e-04,3.49912e-06,   6.98109e-05,         2.49389e-03,       1.96729e-03,       R,1.01556e+00,   1.01549e+00,2.35937e+01,7.11634e+01
      23,       1,  994317, 1985195, 5941462,    1.10249e-02,  8.35662e-03,  9.21311e-05,2.27841e-06,   4.91068e-05,         1.96320e-03,       1.58796e-03,       R,1.01556e+00,   1.01551e+00,3.38957e+01,1.05059e+02
      24,       1, 1435997, 2867849, 8813456,    9.13354e-03,  6.92679e-03,  6.32661e-05,1.62690e-06,   3.42608e-05,         1.53461e-03,       1.25100e-03,       R,1.01556e+00,   1.01553e+00,8.38335e+00,1.13442e+02
        }\tableOne

        % data/Fig12/S2_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     261,     112,     522,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.50661e+00,       9.94454e-01,       A,9.93469e-01,   9.93469e-01,4.11341e-02,4.11341e-02
       1,       2,     261,     112,    1044,    6.59404e-01,  4.38018e-01,  2.88831e-01,2.20900e-02,   2.20900e-02,         1.13025e-14,       5.47030e-15,       R,9.93469e-01,   9.93469e-01,6.53629e-02,1.06497e-01
       2,       1,     289,     126,    1622,    5.61180e-01,  3.97551e-01,  2.23098e-01,1.51818e-02,   2.21164e-02,         1.18184e-01,       5.89667e-02,       R,1.00038e+00,   9.93443e-01,7.71070e-02,1.83604e-01
       3,       1,     364,     163,    2350,    3.88932e-01,  3.32817e-01,  1.29443e-01,8.49695e-03,   1.97022e-02,         1.11108e-01,       5.79734e-02,       R,1.00706e+00,   9.95857e-01,5.41601e-02,2.37764e-01
       4,       1,     418,     189,    3186,    2.66174e-01,  3.00336e-01,  7.99416e-02,4.66786e-03,   1.45904e-02,         7.87363e-02,       4.01814e-02,       R,1.01089e+00,   1.00097e+00,5.59220e-02,2.93686e-01
       5,       1,     550,     253,    4286,    1.92698e-01,  2.54573e-01,  4.90557e-02,2.56711e-03,   1.04949e-02,         5.39144e-02,       4.45746e-02,       R,1.01299e+00,   1.00506e+00,5.95770e-02,3.53263e-01
       6,       1,     676,     315,    5638,    1.49386e-01,  2.21629e-01,  3.31083e-02,1.43289e-03,   7.70045e-03,         3.70940e-02,       3.31307e-02,       R,1.01413e+00,   1.00786e+00,6.26400e-02,4.15903e-01
       7,       1,     846,     399,    7330,    1.21705e-01,  1.77417e-01,  2.15927e-02,8.41186e-04,   5.31104e-03,         2.63467e-02,       3.35448e-02,       R,1.01472e+00,   1.01025e+00,6.77681e-02,4.83671e-01
       8,       1,    1037,     492,    9404,    9.53383e-02,  1.41988e-01,  1.35369e-02,4.82936e-04,   3.85873e-03,         1.97655e-02,       2.55073e-02,       R,1.01508e+00,   1.01170e+00,7.10430e-02,5.54714e-01
       9,       1,    1261,     600,   11926,    7.68951e-02,  1.14655e-01,  8.81641e-03,2.95201e-04,   2.74352e-03,         1.38795e-02,       2.14149e-02,       R,1.01526e+00,   1.01282e+00,7.61969e-02,6.30911e-01
      10,       1,    1616,     775,   15158,    6.24524e-02,  8.43332e-02,  5.26682e-03,1.80129e-04,   1.91475e-03,         1.10628e-02,       1.68162e-02,       R,1.01538e+00,   1.01364e+00,8.45110e-02,7.15422e-01
      11,       1,    2102,    1015,   19362,    4.84705e-02,  5.98841e-02,  2.90261e-03,1.03477e-04,   1.29470e-03,         9.36066e-03,       1.31783e-02,       R,1.01546e+00,   1.01426e+00,9.60121e-02,8.11434e-01
      12,       1,    2697,    1308,   24756,    3.62479e-02,  4.43431e-02,  1.60735e-03,5.54603e-05,   9.23974e-04,         7.55257e-03,       8.62823e-03,       R,1.01550e+00,   1.01464e+00,1.10447e-01,9.21881e-01
      13,       1,    3657,    1780,   32070,    2.71178e-02,  3.12647e-02,  8.47828e-04,3.00877e-05,   6.49363e-04,         5.82553e-03,       6.46291e-03,       R,1.01553e+00,   1.01491e+00,1.31875e-01,1.05376e+00
      14,       1,    4973,    2426,   42016,    2.05824e-02,  2.26211e-02,  4.65597e-04,1.71781e-05,   4.37399e-04,         4.23873e-03,       4.65664e-03,       R,1.01554e+00,   1.01512e+00,1.60414e-01,1.21417e+00
      15,       1,    6781,    3322,   55578,    1.48796e-02,  1.64684e-02,  2.45043e-04,9.14806e-06,   3.17778e-04,         3.24538e-03,       3.26932e-03,       R,1.01555e+00,   1.01524e+00,2.01723e-01,1.41589e+00
      16,       1,    9247,    4546,   74072,    1.07851e-02,  1.20029e-02,  1.29453e-04,4.60746e-06,   2.17837e-04,         2.36513e-03,       2.50740e-03,       R,1.01555e+00,   1.01534e+00,2.60408e-01,1.67630e+00
      17,       1,   12846,    6325,   99764,    7.88972e-03,  8.65256e-03,  6.82662e-05,2.47615e-06,   1.55102e-04,         1.65024e-03,       1.77204e-03,       R,1.01556e+00,   1.01540e+00,3.37117e-01,2.01342e+00
      18,       1,   17606,    8685,  134976,    5.66137e-03,  6.44319e-03,  3.64773e-05,1.28955e-06,   1.08161e-04,         1.18619e-03,       1.24671e-03,       R,1.01556e+00,   1.01545e+00,4.39010e-01,2.45243e+00
      19,       1,   24294,   12009,  183564,    4.06777e-03,  4.72728e-03,  1.92295e-05,6.57108e-07,   7.47150e-05,         8.72681e-04,       9.24966e-04,       R,1.01556e+00,   1.01548e+00,5.98432e-01,3.05086e+00
      20,       1,   33905,   16796,  251374,    2.97431e-03,  3.38465e-03,  1.00670e-05,3.47248e-07,   5.32668e-05,         6.01564e-04,       6.71830e-04,       R,1.01556e+00,   1.01551e+00,8.02070e-01,3.85293e+00
      21,       1,   46703,   23168,  344780,    2.16174e-03,  2.46930e-03,  5.33798e-06,1.79846e-07,   3.74488e-05,         4.37897e-04,       4.69510e-04,       R,1.01556e+00,   1.01552e+00,1.09437e+00,4.94730e+00
      22,       1,   63580,   31571,  471940,    1.58133e-03,  1.79931e-03,  2.84531e-06,9.31781e-08,   2.61984e-05,         3.13322e-04,       3.39038e-04,       R,1.01556e+00,   1.01553e+00,1.46958e+00,6.41689e+00
      23,       1,   85522,   42497,  642984,    1.16131e-03,  1.32597e-03,  1.53986e-06,4.88941e-08,   1.80539e-05,         2.25255e-04,       2.43160e-04,       R,1.01556e+00,   1.01554e+00,1.97776e+00,8.39464e+00
      24,       1,  120446,   59919,  883876,    8.49179e-04,  9.46869e-04,  8.04061e-07,2.55583e-08,   1.27434e-05,         1.65640e-04,       1.83093e-04,       R,1.01556e+00,   1.01555e+00,2.73407e+00,1.11287e+01
      25,       1,  165354,   82327, 1214584,    6.20331e-04,  6.97910e-04,  4.32935e-07,1.29637e-08,   8.90880e-06,         1.20193e-04,       1.27220e-04,       R,1.01556e+00,   1.01555e+00,3.76369e+00,1.48924e+01
      26,       1,  224863,  112010, 1664310,    4.57555e-04,  5.16956e-04,  2.36536e-07,6.79274e-09,   6.24001e-06,         8.62574e-05,       9.20025e-05,       R,1.01556e+00,   1.01555e+00,5.13480e+00,2.00272e+01
      27,       1,  299304,  149157, 2262918,    3.36472e-04,  3.87242e-04,  1.30296e-07,3.58557e-09,   4.35699e-06,         6.29298e-05,       6.68285e-05,       R,1.01556e+00,   1.01555e+00,7.19224e+00,2.72194e+01
      28,       1,  405422,  202141, 3073762,    2.47594e-04,  2.87549e-04,  7.11953e-08,1.88296e-09,   3.05176e-06,         4.58501e-05,       5.01842e-05,       R,1.01556e+00,   1.01556e+00,1.00818e+01,3.73012e+01
      29,       1,  555917,  277314, 4185596,    1.83439e-04,  2.09083e-04,  3.83539e-08,9.84284e-10,   2.13927e-06,         3.34920e-05,       3.82265e-05,       R,1.01556e+00,   1.01556e+00,1.30401e+01,5.03413e+01
      30,       1,  763417,  380926, 5712430,    1.35864e-04,  1.51457e-04,  2.05776e-08,5.21689e-10,   1.49802e-06,         2.45802e-05,       2.77656e-05,       R,1.01556e+00,   1.01556e+00,1.77680e+01,6.81093e+01
      31,       1, 1023581,  510864, 7759592,    1.00685e-04,  1.13941e-04,  1.14722e-08,2.84335e-10,   1.04442e-06,         1.80946e-05,       1.92991e-05,       R,1.01556e+00,   1.01556e+00,1.61297e+01,8.42390e+01
        }\tableTwo

        % data/Fig12/S3_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     559,     112,    1118,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         1.51443e+00,       9.99272e-01,       A,1.00536e+00,   1.00536e+00,5.08668e-02,5.08668e-02
       1,       2,     559,     112,    2236,    7.43217e-01,  4.39098e-01,  3.26345e-01,1.02028e-02,   1.02028e-02,         7.47441e-15,       4.17153e-15,       R,1.00536e+00,   1.00536e+00,6.42071e-02,1.15074e-01
       2,       1,     622,     126,    3480,    5.78200e-01,  3.69785e-01,  2.13810e-01,6.83407e-03,   1.02063e-02,         8.13742e-02,       4.14407e-02,       R,1.00873e+00,   1.00535e+00,8.45230e-02,1.99597e-01
       3,       1,     745,     153,    4970,    4.05123e-01,  3.02992e-01,  1.22749e-01,3.91517e-03,   8.02848e-03,         7.54136e-02,       3.85525e-02,       R,1.01164e+00,   1.00753e+00,7.90339e-02,2.78631e-01
       4,       1,     865,     179,    6700,    2.64345e-01,  2.59200e-01,  6.85183e-02,2.10873e-03,   6.49086e-03,         5.84275e-02,       2.98095e-02,       R,1.01345e+00,   1.00907e+00,7.33011e-02,3.51932e-01
       5,       1,     967,     201,    8634,    1.76241e-01,  2.39040e-01,  4.21288e-02,1.15256e-03,   5.26066e-03,         4.02474e-02,       2.05157e-02,       R,1.01441e+00,   1.01030e+00,7.18310e-02,4.23763e-01
       6,       1,    1159,     243,   10952,    1.18786e-01,  1.98762e-01,  2.36101e-02,6.29949e-04,   4.20811e-03,         2.76524e-02,       2.14057e-02,       R,1.01493e+00,   1.01135e+00,8.12340e-02,5.04997e-01
       7,       1,    1453,     307,   13858,    8.17106e-02,  1.77968e-01,  1.45419e-02,3.43972e-04,   3.17020e-03,         1.91613e-02,       1.62536e-02,       R,1.01522e+00,   1.01239e+00,8.89611e-02,5.93958e-01
       8,       1,    1690,     359,   17238,    5.79583e-02,  1.58440e-01,  9.18293e-03,1.85159e-04,   2.33324e-03,         1.32971e-02,       1.29053e-02,       R,1.01537e+00,   1.01323e+00,8.95779e-02,6.83536e-01
       9,       1,    1909,     407,   21056,    4.37916e-02,  1.32464e-01,  5.80080e-03,9.96357e-05,   1.66270e-03,         9.18394e-03,       1.34471e-02,       R,1.01546e+00,   1.01390e+00,9.04379e-02,7.73974e-01
      10,       1,    2329,     499,   25714,    3.36529e-02,  1.02741e-01,  3.45753e-03,5.39131e-05,   1.19321e-03,         6.48828e-03,       1.16710e-02,       R,1.01551e+00,   1.01437e+00,9.80031e-02,8.71977e-01
      11,       1,    2746,     590,   31206,    2.65510e-02,  8.40586e-02,  2.23184e-03,2.91534e-05,   8.46513e-04,         4.65263e-03,       9.09132e-03,       R,1.01553e+00,   1.01471e+00,1.05353e-01,9.77330e-01
      12,       1,    2980,     641,   37166,    2.50321e-02,  7.08025e-02,  1.77234e-03,1.75926e-05,   6.02725e-04,         2.76310e-03,       7.19129e-03,       R,1.01554e+00,   1.01496e+00,1.10354e-01,1.08768e+00
      13,       1,    3271,     705,   43708,    2.09270e-02,  6.58573e-02,  1.37820e-03,1.02568e-05,   4.27413e-04,         2.64540e-03,       4.62225e-03,       R,1.01555e+00,   1.01513e+00,1.23490e-01,1.21117e+00
      14,       1,    3694,     797,   51096,    1.63492e-02,  4.47478e-02,  7.31592e-04,5.74247e-06,   3.01148e-04,         2.27171e-03,       6.18719e-03,       R,1.01555e+00,   1.01526e+00,1.46297e-01,1.35747e+00
      15,       1,    4183,     904,   59462,    1.34251e-02,  3.70819e-02,  4.97829e-04,3.40911e-06,   2.13829e-04,         1.54967e-03,       4.11615e-03,       R,1.01556e+00,   1.01535e+00,1.34371e-01,1.49184e+00
      16,       1,    4942,    1072,   69346,    1.10197e-02,  2.99828e-02,  3.30402e-04,2.07000e-06,   1.49971e-04,         1.17902e-03,       3.05775e-03,       R,1.01556e+00,   1.01541e+00,1.43526e-01,1.63537e+00
      17,       1,    5476,    1188,   80298,    9.46193e-03,  2.29119e-02,  2.16791e-04,1.33978e-06,   1.05394e-04,         9.00835e-04,       2.78614e-03,       R,1.01556e+00,   1.01545e+00,1.50037e-01,1.78540e+00
      18,       1,    6181,    1344,   92660,    8.08708e-03,  1.84343e-02,  1.49079e-04,8.76090e-07,   7.46149e-05,         7.42761e-04,       1.98312e-03,       R,1.01556e+00,   1.01548e+00,1.53736e-01,1.93914e+00
      19,       1,    6796,    1479,  106252,    6.90556e-03,  1.38898e-02,  9.59170e-05,5.72771e-07,   5.25873e-05,         5.72886e-04,       1.74373e-03,       R,1.01556e+00,   1.01551e+00,1.64580e-01,2.10372e+00
      20,       1,    7597,    1656,  121446,    5.61498e-03,  1.15120e-02,  6.46399e-05,3.32634e-07,   3.79529e-05,         5.57131e-04,       1.14601e-03,       R,1.01556e+00,   1.01552e+00,1.78489e-01,2.28221e+00
      21,       1,    8533,    1862,  138512,    4.78438e-03,  9.19872e-03,  4.40102e-05,2.28981e-07,   2.73852e-05,         4.14875e-04,       9.66021e-04,       R,1.01556e+00,   1.01553e+00,1.93938e-01,2.47615e+00
      22,       1,    9568,    2090,  157648,    3.75306e-03,  7.07353e-03,  2.65474e-05,1.22751e-07,   1.84464e-05,         3.77869e-04,       8.11649e-04,       R,1.01556e+00,   1.01554e+00,2.13424e-01,2.68957e+00
      23,       1,   10945,    2391,  179538,    3.08103e-03,  5.51252e-03,  1.69842e-05,7.24582e-08,   1.36620e-05,         2.64165e-04,       5.78660e-04,       R,1.01556e+00,   1.01555e+00,2.52937e-01,2.94251e+00
      24,       1,   13057,    2855,  205652,    2.28964e-03,  4.19910e-03,  9.61443e-06,4.67171e-08,   9.69611e-06,         2.50809e-04,       4.66837e-04,       R,1.01556e+00,   1.01555e+00,2.89741e-01,3.23225e+00
      25,       1,   15583,    3410,  236818,    1.72854e-03,  3.09941e-03,  5.35747e-06,2.51182e-08,   6.78512e-06,         1.88720e-04,       3.67839e-04,       R,1.01556e+00,   1.01555e+00,3.33605e-01,3.56586e+00
      26,       1,   19192,    4205,  275202,    1.25987e-03,  2.23235e-03,  2.81247e-06,1.48170e-08,   4.78755e-06,         1.44668e-04,       2.62491e-04,       R,1.01556e+00,   1.01555e+00,3.89191e-01,3.95505e+00
      27,       1,   23578,    5175,  322358,    9.24818e-04,  1.58642e-03,  1.46715e-06,8.44055e-09,   3.52469e-06,         1.07293e-04,       1.94445e-04,       R,1.01556e+00,   1.01556e+00,4.38646e-01,4.39369e+00
      28,       1,   28492,    6260,  379342,    6.77331e-04,  1.12720e-03,  7.63486e-07,4.51510e-09,   2.49293e-06,         7.81004e-05,       1.36214e-04,       R,1.01556e+00,   1.01556e+00,4.99668e-01,4.89336e+00
      29,       1,   35410,    7789,  450162,    4.81969e-04,  7.73628e-04,  3.72864e-07,2.37900e-09,   1.82505e-06,         5.86035e-05,       1.00017e-04,       R,1.01556e+00,   1.01556e+00,6.16614e-01,5.50997e+00
      30,       1,   45985,   10131,  542132,    3.38469e-04,  5.29693e-04,  1.79285e-07,1.19962e-09,   1.28454e-06,         4.17685e-05,       6.72327e-05,       R,1.01556e+00,   1.01556e+00,7.82299e-01,6.29227e+00
      31,       1,   58246,   12841,  658624,    2.38395e-04,  3.71721e-04,  8.86162e-08,6.15385e-10,   9.12226e-07,         2.95085e-05,       4.56313e-05,       R,1.01556e+00,   1.01556e+00,9.53052e-01,7.24532e+00
      32,       1,   73162,   16141,  804948,    1.67509e-04,  2.55208e-04,  4.27497e-08,3.07840e-10,   6.53547e-07,         2.07548e-05,       3.20490e-05,       R,1.01556e+00,   1.01556e+00,1.24937e+00,8.49469e+00
      33,       1,   91774,   20261,  988496,    1.21548e-04,  1.74131e-04,  2.11653e-08,1.56593e-10,   4.75079e-07,         1.44487e-05,       2.23022e-05,       R,1.01556e+00,   1.01556e+00,1.51966e+00,1.00143e+01
      34,       1,  112975,   24960, 1214446,    8.72341e-05,  1.25464e-04,  1.09447e-08,7.04408e-11,   3.37648e-07,         1.04899e-05,       1.44215e-05,       R,1.01556e+00,   1.01556e+00,1.71240e+00,1.17267e+01
      35,       1,  139813,   30913, 1494072,    6.18803e-05,  9.15778e-05,  5.66686e-09,2.65330e-11,   2.44479e-07,         7.67144e-06,       1.01950e-05,       R,1.01556e+00,   1.01556e+00,2.16911e+00,1.38959e+01
        }\tableThree

        % data/Fig12/S4_nDofsMax1e+06_theta30_lambda0.7.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,estimatorPrimal,estimatorDual,estimatorGoal,  errorGoal,errorGoalNaive,kIncrementNormPrimal,kIncrementNormDual,    case,  goalValue,goalValueNaive,   steptime,    runtime
       1,       1,     969,     112,    1938,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.51732e+00,       1.00075e+00,       A,1.00981e+00,   1.00981e+00,4.09920e-02,4.09920e-02
       1,       2,     969,     112,    3876,    6.55281e-01,  3.69960e-01,  2.42428e-01,5.74537e-03,   5.74537e-03,         1.08270e-14,       6.23184e-15,       R,1.00981e+00,   1.00981e+00,7.43999e-02,1.15392e-01
       2,       1,    1081,     126,    6038,    4.58702e-01,  2.82803e-01,  1.29722e-01,3.85056e-03,   5.74516e-03,         6.09475e-02,       3.11012e-02,       R,1.01171e+00,   1.00981e+00,9.69720e-02,2.12364e-01
       3,       1,    1209,     142,    8456,    4.17557e-01,  2.68629e-01,  1.12168e-01,2.68632e-03,   5.07795e-03,         4.80384e-02,       2.41648e-02,       R,1.01287e+00,   1.01048e+00,9.36689e-02,3.06033e-01
       4,       1,    1347,     159,   11150,    3.34384e-01,  2.32312e-01,  7.76815e-02,1.83896e-03,   4.27157e-03,         4.01448e-02,       2.08579e-02,       R,1.01372e+00,   1.01129e+00,9.07741e-02,3.96807e-01
       5,       1,    1469,     174,   14088,    2.76130e-01,  2.13353e-01,  5.89133e-02,1.26325e-03,   3.46635e-03,         3.31948e-02,       1.67984e-02,       R,1.01430e+00,   1.01209e+00,9.48601e-02,4.91667e-01
       6,       1,    1591,     189,   17270,    2.26243e-01,  1.95975e-01,  4.43380e-02,8.58806e-04,   2.78922e-03,         2.73455e-02,       1.41042e-02,       R,1.01470e+00,   1.01277e+00,9.06498e-02,5.82317e-01
       7,       1,    1713,     204,   20696,    1.85579e-01,  1.85257e-01,  3.43798e-02,5.85668e-04,   2.21135e-03,         2.24863e-02,       1.14013e-02,       R,1.01497e+00,   1.01335e+00,9.19142e-02,6.74231e-01
       8,       1,    1835,     219,   24366,    1.52272e-01,  1.76686e-01,  2.69044e-02,3.96740e-04,   1.72525e-03,         1.84803e-02,       9.49058e-03,       R,1.01516e+00,   1.01383e+00,9.68421e-02,7.71073e-01
       9,       1,    1957,     234,   28280,    1.25006e-01,  1.71280e-01,  2.14110e-02,2.69437e-04,   1.33496e-03,         1.51739e-02,       7.70538e-03,       R,1.01529e+00,   1.01422e+00,1.02311e-01,8.73384e-01
      10,       1,    2191,     263,   32662,    1.02606e-01,  1.46092e-01,  1.49899e-02,1.82006e-04,   1.02831e-03,         1.24623e-02,       1.10107e-02,       R,1.01538e+00,   1.01453e+00,1.05934e-01,9.79318e-01
      11,       1,    2445,     294,   37552,    8.43406e-02,  1.39007e-01,  1.17239e-02,1.23393e-04,   7.88254e-04,         1.02280e-02,       7.93795e-03,       R,1.01544e+00,   1.01477e+00,1.09507e-01,1.08882e+00
      12,       1,    2711,     327,   42974,    6.93809e-02,  1.26109e-01,  8.74956e-03,8.34051e-05,   6.02703e-04,         8.39592e-03,       7.46058e-03,       R,1.01548e+00,   1.01496e+00,1.11722e-01,1.20055e+00
      13,       1,    2945,     356,   48864,    5.71742e-02,  1.18953e-01,  6.80107e-03,5.64310e-05,   4.57881e-04,         6.88978e-03,       6.32465e-03,       R,1.01550e+00,   1.01510e+00,1.16390e-01,1.31694e+00
      14,       1,    3195,     387,   55254,    4.72068e-02,  1.02331e-01,  4.83070e-03,3.81904e-05,   3.48527e-04,         5.65465e-03,       7.46448e-03,       R,1.01552e+00,   1.01521e+00,1.18344e-01,1.43528e+00
      15,       1,    3445,     418,   62144,    3.91060e-02,  9.37055e-02,  3.66444e-03,2.58490e-05,   2.65008e-04,         4.63965e-03,       6.11709e-03,       R,1.01553e+00,   1.01529e+00,1.11719e-01,1.54700e+00
      16,       1,    3679,     447,   69502,    3.25352e-02,  8.58670e-02,  2.79370e-03,1.75123e-05,   2.00709e-04,         3.80728e-03,       4.53204e-03,       R,1.01554e+00,   1.01536e+00,1.49670e-01,1.69667e+00
      17,       1,    3981,     484,   77464,    2.72380e-02,  7.17622e-02,  1.95466e-03,1.18908e-05,   1.52613e-04,         3.12383e-03,       5.45475e-03,       R,1.01555e+00,   1.01541e+00,1.49031e-01,1.84570e+00
      18,       1,    4257,     518,   85978,    2.29988e-02,  6.50141e-02,  1.49525e-03,8.08431e-06,   1.15703e-04,         2.56303e-03,       4.35957e-03,       R,1.01555e+00,   1.01544e+00,1.22558e-01,1.96826e+00
      19,       1,    4523,     551,   95024,    1.96402e-02,  6.08734e-02,  1.19556e-03,5.51227e-06,   8.76895e-05,         2.10278e-03,       3.33708e-03,       R,1.01555e+00,   1.01547e+00,1.24532e-01,2.09279e+00
      20,       1,    4799,     585,  104622,    1.70101e-02,  5.59040e-02,  9.50935e-04,3.77396e-06,   6.64271e-05,         1.72525e-03,       3.06716e-03,       R,1.01556e+00,   1.01549e+00,1.28213e-01,2.22100e+00
      21,       1,    5065,     618,  114752,    1.49838e-02,  5.00268e-02,  7.49593e-04,2.60247e-06,   5.03298e-05,         1.41542e-03,       3.04920e-03,       R,1.01556e+00,   1.01551e+00,1.36023e-01,2.35703e+00
      22,       1,    5363,     655,  125478,    1.34492e-02,  4.62059e-02,  6.21430e-04,1.81264e-06,   3.81407e-05,         1.16126e-03,       2.32080e-03,       R,1.01556e+00,   1.01552e+00,1.41662e-01,2.49869e+00
      23,       1,    5709,     698,  136896,    1.13746e-02,  4.20503e-02,  4.78304e-04,1.23876e-06,   2.92380e-05,         9.86971e-04,       2.25839e-03,       R,1.01556e+00,   1.01553e+00,1.61942e-01,2.66063e+00
      24,       1,    6507,     797,  149910,    9.58625e-03,  3.13046e-02,  3.00094e-04,8.44870e-07,   2.17962e-05,         8.20811e-04,       3.19851e-03,       R,1.01556e+00,   1.01554e+00,1.79963e-01,2.84059e+00
      25,       1,    7027,     861,  163964,    7.35066e-03,  2.68011e-02,  1.97006e-04,5.66357e-07,   1.67718e-05,         7.16992e-04,       2.26487e-03,       R,1.01556e+00,   1.01554e+00,1.90094e-01,3.03069e+00
      26,       1,    7473,     916,  178910,    6.16673e-03,  2.51470e-02,  1.55075e-04,3.82873e-07,   1.29843e-05,         5.63696e-04,       1.27344e-03,       R,1.01556e+00,   1.01555e+00,1.96689e-01,3.22738e+00
      27,       1,    8005,     982,  194920,    4.77876e-03,  2.34455e-02,  1.12041e-04,2.28548e-07,   9.74356e-06,         5.21521e-04,       1.24176e-03,       R,1.01556e+00,   1.01555e+00,1.88036e-01,3.41541e+00
      28,       1,    9021,    1108,  212962,    3.25101e-03,  1.87793e-02,  6.10519e-05,1.24687e-07,   7.21858e-06,         4.26722e-04,       1.51221e-03,       R,1.01556e+00,   1.01555e+00,2.04304e-01,3.61972e+00
      29,       1,    9737,    1196,  232436,    2.88245e-03,  1.30814e-02,  3.77066e-05,7.45623e-08,   5.57910e-06,         2.82905e-04,       1.60895e-03,       R,1.01556e+00,   1.01555e+00,2.05802e-01,3.82552e+00
      30,       1,   10703,    1315,  253842,    2.23818e-03,  1.17575e-02,  2.63156e-05,4.35048e-08,   4.23027e-06,         2.13629e-04,       9.14463e-04,       R,1.01556e+00,   1.01556e+00,2.39337e-01,4.06486e+00
      31,       1,   11545,    1420,  276932,    1.91090e-03,  9.56765e-03,  1.82828e-05,2.96790e-08,   3.15184e-06,         1.28609e-04,       7.82718e-04,       R,1.01556e+00,   1.01556e+00,2.33461e-01,4.29832e+00
      32,       1,   12273,    1510,  301478,    1.70291e-03,  6.98227e-03,  1.18902e-05,1.87687e-08,   2.38999e-06,         1.21841e-04,       8.07237e-04,       R,1.01556e+00,   1.01556e+00,2.48630e-01,4.54695e+00
      33,       1,   13331,    1641,  328140,    1.39047e-03,  6.07644e-03,  8.44912e-06,1.21074e-08,   1.80962e-06,         9.83896e-05,       4.89480e-04,       R,1.01556e+00,   1.01556e+00,2.82259e-01,4.82921e+00
      34,       1,   14455,    1781,  357050,    1.23808e-03,  4.78796e-03,  5.92789e-06,8.21689e-09,   1.35199e-06,         6.97649e-05,       4.43926e-04,       R,1.01556e+00,   1.01556e+00,2.85505e-01,5.11471e+00
      35,       1,   15119,    1863,  387288,    1.11162e-03,  4.20067e-03,  4.66956e-06,6.09288e-09,   1.03179e-06,         5.19729e-05,       2.96307e-04,       R,1.01556e+00,   1.01556e+00,2.90913e-01,5.40562e+00
      36,       1,   16737,    2064,  420762,    9.45517e-04,  3.39903e-03,  3.21384e-06,4.16114e-09,   7.79922e-07,         5.57451e-05,       2.97005e-04,       R,1.01556e+00,   1.01556e+00,3.11840e-01,5.71746e+00
      37,       1,   18093,    2232,  456948,    7.63501e-04,  2.36200e-03,  1.80339e-06,2.65884e-09,   5.99095e-07,         4.90175e-05,       2.41761e-04,       R,1.01556e+00,   1.01556e+00,3.70914e-01,6.08838e+00
      38,       1,   19941,    2462,  496830,    6.21205e-04,  1.99037e-03,  1.23643e-06,1.72440e-09,   4.40114e-07,         3.97003e-05,       1.50857e-04,       R,1.01556e+00,   1.01556e+00,3.50701e-01,6.43908e+00
      39,       1,   21421,    2646,  539672,    5.30977e-04,  1.54794e-03,  8.21920e-07,1.19022e-09,   3.31840e-07,         2.74341e-05,       1.29990e-04,       R,1.01556e+00,   1.01556e+00,3.64008e-01,6.80309e+00
      40,       1,   23443,    2897,  586558,    4.29616e-04,  1.19157e-03,  5.11918e-07,7.50914e-10,   2.43349e-07,         2.77546e-05,       9.53243e-05,       R,1.01556e+00,   1.01556e+00,3.75469e-01,7.17856e+00
      41,       1,   24903,    3077,  636364,    3.78736e-04,  9.64145e-04,  3.65157e-07,5.26943e-10,   1.84302e-07,         1.79139e-05,       7.33308e-05,       R,1.01556e+00,   1.01556e+00,4.06669e-01,7.58523e+00
      42,       1,   28467,    3519,  693298,    2.95917e-04,  7.19192e-04,  2.12821e-07,3.20852e-10,   1.39262e-07,         1.97515e-05,       5.75251e-05,       R,1.01556e+00,   1.01556e+00,4.48119e-01,8.03334e+00
      43,       1,   31455,    3891,  756208,    2.34839e-04,  5.65954e-04,  1.32908e-07,2.13790e-10,   9.79904e-08,         1.40349e-05,       4.18653e-05,       R,1.01556e+00,   1.01556e+00,4.97428e-01,8.53077e+00
      44,       1,   35821,    4434,  827850,    1.79574e-04,  4.40548e-04,  7.91111e-08,1.19438e-10,   7.70114e-08,         1.30659e-05,       3.21309e-05,       R,1.01556e+00,   1.01556e+00,5.79807e-01,9.11058e+00
      45,       1,   39645,    4910,  907140,    1.44653e-04,  3.38349e-04,  4.89432e-08,6.87432e-11,   5.69843e-08,         9.36405e-06,       2.49533e-05,       R,1.01556e+00,   1.01556e+00,6.10688e-01,9.72127e+00
      46,       1,   45151,    5595,  997442,    1.10492e-04,  2.55832e-04,  2.82675e-08,3.33356e-11,   4.21542e-08,         7.98828e-06,       1.88981e-05,       R,1.01556e+00,   1.01556e+00,7.02632e-01,1.04239e+01
      47,       1,   50411,    6249, 1098264,    8.69141e-05,  1.90748e-04,  1.65787e-08,1.30278e-11,   3.21351e-08,         5.80149e-06,       1.44755e-05,       R,1.01556e+00,   1.01556e+00,7.32884e-01,1.11568e+01
        }\tableFour


        %% LEGEND
        \coordinate (legend) at (axis description cs: 1.43, 0.33);

        %% PLOT DATA
        \addplot+ [deg1, naive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoalNaive},0)}] {\tableOne};
        \label{leg:estgoal:naive:1}
        \addplot+ [deg2, naive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoalNaive},0)}] {\tableTwo};
        \label{leg:estgoal:naive:2}
        \addplot+ [deg3, naive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoalNaive},0)}] {\tableThree};
        \label{leg:estgoal:naive:3}
        \addplot+ [deg4, naive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoalNaive},0)}] {\tableFour};
        \label{leg:estgoal:naive:4}

        \addplot+ [deg1, improved, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoal},0)}] {\tableOne};
        \label{leg:estgoal:impr:1}
        \addplot+ [deg2, improved, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoal},0)}] {\tableTwo};
        \label{leg:estgoal:impr:2}
        \addplot+ [deg3, improved, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoal},0)}] {\tableThree};
        \label{leg:estgoal:impr:3}
        \addplot+ [deg4, improved, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{errorGoal},0)}] {\tableFour};
        \label{leg:estgoal:impr:4}


        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{4}{0.7e5}{1e-11} %lower triangle
        \drawswappedslopetriangle[ST2]{1}{4e7}{1e-5} %upper triangle
        % \drawswappedslopetriangle[ST3]{0.1}{3e5}{2e1}
    \end{loglogaxis}
    %
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        plain & corrected &  \\
        \ref*{leg:estgoal:naive:1} & \ref*{leg:estgoal:impr:1} & $p = 1$ \\
        \ref*{leg:estgoal:naive:2} & \ref*{leg:estgoal:impr:2} & $p = 2$ \\
        \ref*{leg:estgoal:naive:3} & \ref*{leg:estgoal:impr:3} & $p = 3$ \\
        \ref*{leg:estgoal:naive:4} & \ref*{leg:estgoal:impr:4} & $p = 4$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig14a_AISFEM_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=4.8cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig14a_S2_nDofsMax2000_theta30_damp0.1_lamSym0.1_lamAlg0.1_mesh.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig14b_AISFEM_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.8cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.009, zmax=0.1,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,-1,0) => (0.4,268.7-180.6)
                (1,-1,0) => (220.2,268.7-268.2)
                (0,1,0) => (375.5,268.7-150.8)
                (-0.75,-0.75,0.0823709) => (61.0,268.7-1.1)
            }%
            ]
            {chapter_afem_BMP/figures/Fig14b_S2_nDofsMax2000_theta30_damp0.1_lamSym0.1_lamAlg0.1_solution.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig15_AISFEM_convergence.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk, \jj)$},%
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig15/S1_nDofsMax1e+06_theta100_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,      33,      48,      66,4.50562e-01,   4.14997e-02,   1.64570e-17,       R,3.02792e-02,5.21131e-02
       2,       1,       3,     113,     192,     405,2.49850e-01,   4.02639e-02,   1.84019e-03,       S,1.48129e-02,1.14655e-01
       2,       2,       3,     113,     192,     744,2.80809e-01,   3.66576e-02,   1.72664e-03,       S,1.39523e-02,1.57808e-01
       2,       3,       3,     113,     192,    1083,3.14831e-01,   3.32881e-02,   1.77840e-03,       S,1.39661e-02,1.99700e-01
       2,       4,       3,     113,     192,    1422,3.48992e-01,   3.01654e-02,   1.89672e-03,       R,2.64711e-02,2.54289e-01
       3,       1,       3,     417,     768,    2673,2.01881e-01,   2.91087e-02,   2.39715e-03,       S,1.54440e-02,3.11351e-01
       3,       2,       3,     417,     768,    3924,2.15565e-01,   2.62847e-02,   2.46025e-03,       S,1.53177e-02,3.57733e-01
       3,       3,       3,     417,     768,    5175,2.28949e-01,   2.37557e-02,   2.46657e-03,       S,1.52910e-02,4.03965e-01
       3,       4,       3,     417,     768,    6426,2.41710e-01,   2.15273e-02,   2.41287e-03,       R,4.84121e-02,4.84214e-01
       4,       1,       3,    1601,    3072,   11229,1.40390e-01,   2.05227e-02,   2.44576e-03,       S,2.06950e-02,5.62136e-01
       4,       2,       3,    1601,    3072,   16032,1.43343e-01,   1.87946e-02,   2.26789e-03,       S,2.08211e-02,6.28458e-01
       4,       3,       3,    1601,    3072,   20835,1.46563e-01,   1.73060e-02,   2.06122e-03,       S,2.04391e-02,6.90745e-01
       4,       4,       3,    1601,    3072,   25638,1.49874e-01,   1.60019e-02,   1.84184e-03,       S,2.01550e-02,7.52312e-01
       4,       5,       3,    1601,    3072,   30441,1.53141e-01,   1.48307e-02,   1.62528e-03,       R,1.37661e-01,9.31551e-01
       5,       1,       3,    6273,   12288,   49260,9.11584e-02,   1.41558e-02,   1.51828e-03,       S,3.37191e-02,1.05934e+00
       5,       2,       3,    6273,   12288,   68079,9.02149e-02,   1.31008e-02,   1.34302e-03,       S,3.38280e-02,1.16046e+00
       5,       3,       3,    6273,   12288,   86898,8.96805e-02,   1.20999e-02,   1.19129e-03,       S,3.35371e-02,1.26187e+00
       5,       4,       3,    6273,   12288,  105717,8.94632e-02,   1.11418e-02,   1.06735e-03,       S,3.37172e-02,1.36454e+00
       5,       5,       3,    6273,   12288,  124536,8.94897e-02,   1.02252e-02,   9.71372e-04,       S,3.39630e-02,1.46742e+00
       5,       6,       3,    6273,   12288,  143355,8.97017e-02,   9.35667e-03,   8.98395e-04,       S,3.32463e-02,1.57016e+00
       5,       7,       3,    6273,   12288,  162174,9.00536e-02,   8.54677e-03,   8.40225e-04,       R,4.91833e-01,2.13116e+00
       6,       1,       3,   24833,   49152,  236673,5.52620e-02,   8.03118e-03,   8.16245e-04,       S,7.99861e-02,2.44227e+00
       6,       2,       3,   24833,   49152,  311172,5.37600e-02,   7.33819e-03,   7.64692e-04,       S,8.31089e-02,2.68920e+00
       6,       3,       3,   24833,   49152,  385671,5.26013e-02,   6.72234e-03,   7.11285e-04,       S,8.01380e-02,2.93535e+00
       6,       4,       3,   24833,   49152,  460170,5.17314e-02,   6.17924e-03,   6.55385e-04,       S,7.95672e-02,3.17463e+00
       6,       5,       3,   24833,   49152,  534669,5.11011e-02,   5.70054e-03,   5.97920e-04,       S,7.90792e-02,3.41673e+00
       6,       6,       3,   24833,   49152,  609168,5.06668e-02,   5.27541e-03,   5.40713e-04,       S,7.95810e-02,3.66009e+00
       6,       7,       3,   24833,   49152,  683667,5.03908e-02,   4.89240e-03,   4.85888e-04,       R,1.93521e+00,5.76027e+00
       7,       1,       3,   98817,  196608,  980118,3.14283e-02,   4.65394e-03,   4.42862e-04,       S,2.80435e-01,6.83840e+00
       7,       2,       3,   98817,  196608, 1276569,3.03181e-02,   4.31220e-03,   3.97302e-04,       S,2.85219e-01,7.70754e+00
       7,       3,       3,   98817,  196608, 1573020,2.94210e-02,   3.99068e-03,   3.57694e-04,       S,2.84912e-01,8.56702e+00
       7,       4,       3,   98817,  196608, 1869471,2.87047e-02,   3.68667e-03,   3.23462e-04,       S,2.85778e-01,9.42719e+00
       7,       5,       3,   98817,  196608, 2165922,2.81401e-02,   3.39968e-03,   2.93423e-04,       S,2.79882e-01,1.02822e+01
       7,       6,       3,   98817,  196608, 2462373,2.77010e-02,   3.13057e-03,   2.66220e-04,       S,2.81819e-01,1.11380e+01
       7,       7,       3,   98817,  196608, 2758824,2.73644e-02,   2.88061e-03,   2.40774e-04,       S,2.78558e-01,1.19903e+01
       7,       8,       3,   98817,  196608, 3055275,2.71108e-02,   2.65054e-03,   2.16716e-04,       R,7.94752e+00,2.05054e+01
       8,       1,       3,  394241,  786432, 4237998,1.70124e-02,   2.49766e-03,   1.98461e-04,       S,8.88455e-01,2.44501e+01
       8,       2,       3,  394241,  786432, 5420721,1.63433e-02,   2.29910e-03,   1.78539e-04,       S,9.20480e-01,2.71949e+01
       8,       3,       3,  394241,  786432, 6603444,1.57886e-02,   2.11848e-03,   1.61597e-04,       S,8.86054e-01,2.99336e+01
       8,       4,       3,  394241,  786432, 7786167,1.53320e-02,   1.95420e-03,   1.47484e-04,       S,8.91689e-01,3.26619e+01
       8,       5,       3,  394241,  786432, 8968890,1.49589e-02,   1.80425e-03,   1.35880e-04,       S,8.86234e-01,3.53498e+01
       8,       6,       3,  394241,  786432,10151613,1.46560e-02,   1.66623e-03,   1.26403e-04,       S,8.71186e-01,3.80107e+01
       8,       7,       3,  394241,  786432,11334336,1.44118e-02,   1.53780e-03,   1.18595e-04,       S,8.98745e-01,4.07434e+01
       8,       8,       3,  394241,  786432,12517059,1.42165e-02,   1.41743e-03,   1.11999e-04,       R,3.25334e+01,7.50963e+01
       9,       1,       3, 1574913, 3145728,17241798,8.95842e-03,   1.33299e-03,   1.07501e-04,       S,3.05135e+00,8.87514e+01
       9,       2,       3, 1574913, 3145728,21966537,8.57721e-03,   1.22475e-03,   1.01559e-04,       S,3.17166e+00,9.84587e+01
       9,       3,       3, 1574913, 3145728,26691276,8.25809e-03,   1.12545e-03,   9.52283e-05,       S,3.15858e+00,1.08053e+02
       9,       4,       3, 1574913, 3145728,31416015,7.99275e-03,   1.03549e-03,   8.81656e-05,       S,3.10846e+00,1.17560e+02
       9,       5,       3, 1574913, 3145728,36140754,7.77360e-03,   9.54824e-04,   8.02704e-05,       S,3.05924e+00,1.27081e+02
       9,       6,       3, 1574913, 3145728,40865493,7.59379e-03,   8.82764e-04,   7.16671e-05,       S,3.08619e+00,1.36487e+02
       9,       7,       3, 1574913, 3145728,45590232,7.44718e-03,   8.18137e-04,   6.26590e-05,       S,3.16392e+00,1.45979e+02
       9,       8,       3, 1574913, 3145728,50314971,7.32839e-03,   7.59481e-04,   5.37045e-05,       S,3.00893e+00,1.55351e+02
       9,       9,       2, 1574913, 3145728,53464797,7.23041e-03,   6.01299e-04,   1.26634e-04,       R,3.01743e+00,1.61584e+02
        }\tableUniformOne

        % data/Fig15/S1_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,      33,      48,      66,4.50562e-01,   4.14997e-02,   1.64570e-17,       R,3.11704e-02,4.19061e-02
       2,       1,       2,      65,     107,     196,3.65084e-01,   3.65223e-02,   4.54266e-03,       S,1.55008e-02,7.81097e-02
       2,       2,       2,      65,     107,     326,4.03934e-01,   3.29428e-02,   4.74972e-03,       R,2.50871e-02,1.17740e-01
       3,       1,       2,      80,     132,     486,3.58305e-01,   2.95862e-02,   5.77586e-03,       R,2.52979e-02,1.63341e-01
       4,       1,       3,     103,     175,     795,3.23653e-01,   3.09864e-02,   2.01573e-03,       R,2.60668e-02,2.24388e-01
       5,       1,       3,     158,     274,    1269,2.88209e-01,   2.86575e-02,   2.00063e-03,       R,2.74131e-02,2.88831e-01
       6,       1,       3,     215,     374,    1914,2.51393e-01,   2.63324e-02,   2.19580e-03,       S,1.48373e-02,3.40831e-01
       6,       2,       3,     215,     374,    2559,2.61541e-01,   2.38782e-02,   2.15663e-03,       R,3.09660e-02,4.02321e-01
       7,       1,       3,     358,     653,    3633,2.26065e-01,   2.21850e-02,   2.07076e-03,       R,3.35751e-02,4.76763e-01
       8,       1,       3,     469,     860,    5040,1.97419e-01,   2.05596e-02,   1.98890e-03,       S,1.63050e-02,5.49190e-01
       8,       2,       3,     469,     860,    6447,2.00070e-01,   1.87888e-02,   1.82269e-03,       R,3.78730e-02,6.20708e-01
       9,       1,       3,     666,    1237,    8445,1.71268e-01,   1.75255e-02,   1.65804e-03,       S,1.81508e-02,6.97215e-01
       9,       2,       3,     666,    1237,   10443,1.72380e-01,   1.61381e-02,   1.46980e-03,       R,4.47280e-02,7.77116e-01
      10,       1,       3,     949,    1789,   13290,1.46738e-01,   1.51162e-02,   1.31378e-03,       S,1.89021e-02,8.61790e-01
      10,       2,       3,     949,    1789,   16137,1.46629e-01,   1.39502e-02,   1.14558e-03,       R,5.39100e-02,9.54203e-01
      11,       1,       3,    1415,    2687,   20382,1.24270e-01,   1.30325e-02,   1.04487e-03,       S,2.02799e-02,1.04064e+00
      11,       2,       3,    1415,    2687,   24627,1.23340e-01,   1.19864e-02,   9.27033e-04,       R,6.87988e-02,1.15204e+00
      12,       1,       3,    2053,    3932,   30786,1.05360e-01,   1.11276e-02,   8.60001e-04,       S,2.27811e-02,1.24713e+00
      12,       2,       3,    2053,    3932,   36945,1.04123e-01,   1.01863e-02,   7.89732e-04,       R,8.63371e-02,1.38117e+00
      13,       1,       3,    3014,    5824,   45987,8.73759e-02,   9.42293e-03,   7.52293e-04,       S,2.50721e-02,1.48632e+00
      13,       2,       3,    3014,    5824,   55029,8.58112e-02,   8.59319e-03,   7.05605e-04,       S,2.51501e-02,1.56391e+00
      13,       3,       3,    3014,    5824,   64071,8.46442e-02,   7.83044e-03,   6.64547e-04,       R,1.16071e-01,1.73171e+00
      14,       1,       3,    4438,    8601,   77385,7.14761e-02,   7.22849e-03,   6.43128e-04,       S,3.59449e-02,1.87520e+00
      14,       2,       3,    4438,    8601,   90699,7.01980e-02,   6.60239e-03,   5.97089e-04,       R,1.63974e-01,2.11495e+00
      15,       1,       3,    6539,   12762,  110316,5.93588e-02,   6.11440e-03,   5.49453e-04,       S,4.76928e-02,2.29548e+00
      15,       2,       3,    6539,   12762,  129933,5.82504e-02,   5.61974e-03,   4.96906e-04,       R,2.49421e-01,2.64423e+00
      16,       1,       3,   10398,   20405,  161127,4.93562e-02,   5.23995e-03,   4.41557e-04,       S,5.13182e-02,2.86123e+00
      16,       2,       3,   10398,   20405,  192321,4.83586e-02,   4.84173e-03,   3.90145e-04,       S,4.96812e-02,3.01399e+00
      16,       3,       3,   10398,   20405,  223515,4.76155e-02,   4.47875e-03,   3.43140e-04,       R,3.33428e-01,3.44973e+00
      17,       1,       3,   14659,   28786,  267492,4.04374e-02,   4.18591e-03,   3.13219e-04,       S,5.89161e-02,3.67996e+00
      17,       2,       3,   14659,   28786,  311469,3.96413e-02,   3.86351e-03,   2.79329e-04,       R,4.76176e-01,4.28051e+00
      18,       1,       3,   22124,   43646,  377841,3.36988e-02,   3.58616e-03,   2.53483e-04,       S,8.25021e-02,4.59584e+00
      18,       2,       3,   22124,   43646,  444213,3.30158e-02,   3.29328e-03,   2.33809e-04,       R,7.39823e-01,5.50627e+00
      19,       1,       3,   34425,   68134,  547488,2.80236e-02,   3.04736e-03,   2.18390e-04,       S,1.10367e-01,5.94447e+00
      19,       2,       3,   34425,   68134,  650763,2.74137e-02,   2.79226e-03,   2.03519e-04,       S,1.14469e-01,6.29385e+00
      19,       3,       3,   34425,   68134,  754038,2.69377e-02,   2.55966e-03,   1.88307e-04,       R,1.07091e+00,7.61112e+00
      20,       1,       3,   49437,   97941,  902349,2.29299e-02,   2.37052e-03,   1.76496e-04,       S,1.59041e-01,8.22274e+00
      20,       2,       3,   49437,   97941, 1050660,2.24414e-02,   2.17612e-03,   1.61064e-04,       R,1.54530e+00,1.01036e+01
      21,       1,       3,   72377,  143647, 1267791,1.90426e-02,   2.01654e-03,   1.47652e-04,       S,2.27126e-01,1.10008e+01
      21,       2,       3,   72377,  143647, 1484922,1.86002e-02,   1.85583e-03,   1.33668e-04,       R,2.32411e+00,1.38221e+01
      22,       1,       3,  108376,  215441, 1810050,1.58147e-02,   1.72302e-03,   1.21544e-04,       S,3.35935e-01,1.51443e+01
      22,       2,       3,  108376,  215441, 2135178,1.54363e-02,   1.58780e-03,   1.10783e-04,       S,3.31139e-01,1.61813e+01
      22,       3,       3,  108376,  215441, 2460306,1.51332e-02,   1.46250e-03,   1.02130e-04,       R,3.59928e+00,2.04908e+01
      23,       1,       3,  167120,  332570, 2961666,1.28295e-02,   1.35801e-03,   9.64017e-05,       S,5.29936e-01,2.26208e+01
      23,       2,       3,  167120,  332570, 3463026,1.25315e-02,   1.24732e-03,   9.10093e-05,       R,5.26794e+00,2.89427e+01
      24,       1,       3,  243086,  484105, 4192284,1.06258e-02,   1.15346e-03,   8.69944e-05,       S,6.40589e-01,3.16502e+01
      24,       2,       3,  243086,  484105, 4921542,1.03611e-02,   1.05884e-03,   8.19075e-05,       S,6.48297e-01,3.36819e+01
      24,       3,       3,  243086,  484105, 5650800,1.01483e-02,   9.73440e-04,   7.60671e-05,       R,7.51905e+00,4.25511e+01
      25,       1,       3,  348130,  693884, 6695190,8.66952e-03,   9.04067e-04,   6.96738e-05,       S,9.04431e-01,4.64233e+01
      25,       2,       3,  348130,  693884, 7739580,8.47843e-03,   8.35005e-04,   6.19579e-05,       R,1.19555e+01,6.02805e+01
      26,       1,       3,  542063, 1081088, 9365769,7.20206e-03,   7.79602e-04,   5.40338e-05,       S,1.46185e+00,6.65112e+01
      26,       2,       3,  542063, 1081088,10991958,7.02600e-03,   7.22324e-04,   4.58768e-05,       S,1.45950e+00,7.10239e+01
      26,       3,       2,  542063, 1081088,12076084,6.88598e-03,   5.70801e-04,   1.17950e-04,       R,1.76466e+01,9.02518e+01
      27,       1,       2,  795817, 1587795,13667718,5.87055e-03,   5.34878e-04,   1.07387e-04,       R,2.66159e+01,1.21341e+02
      28,       1,       2, 1191365, 2378318,16050448,4.97737e-03,   4.98883e-04,   9.85618e-05,       S,2.80568e+00,1.30920e+02
      28,       2,       2, 1191365, 2378318,18433178,4.84220e-03,   4.60913e-04,   9.15506e-05,       R,2.74549e+00,1.36796e+02
        }\tableAdaptiveOne

        % data/Fig15/S2_nDofsMax1e+06_theta100_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     113,      48,     226,4.10476e-01,   4.59980e-02,   2.74467e-17,       S,2.18799e-02,3.65410e-02
       1,       2,       2,     113,      48,     452,4.21844e-01,   4.19809e-02,   2.57204e-17,       R,2.23682e-02,7.40831e-02
       2,       1,       3,     417,     192,    1703,2.22295e-01,   3.67295e-02,   3.18380e-03,       S,1.64270e-02,1.47373e-01
       2,       2,       3,     417,     192,    2954,2.33837e-01,   3.34185e-02,   3.23831e-03,       S,1.78082e-02,1.99690e-01
       2,       3,       3,     417,     192,    4205,2.43675e-01,   3.03226e-02,   3.33768e-03,       S,1.60329e-02,2.50064e-01
       2,       4,       3,     417,     192,    5456,2.50738e-01,   2.74637e-02,   3.39589e-03,       S,1.86698e-02,3.02695e-01
       2,       5,       3,     417,     192,    6707,2.54917e-01,   2.48642e-02,   3.38869e-03,       R,3.30250e-02,3.72823e-01
       3,       1,       3,    1601,     768,   11510,1.28388e-01,   2.25358e-02,   3.28770e-03,       S,2.07541e-02,4.72623e-01
       3,       2,       3,    1601,     768,   16313,1.26219e-01,   2.04332e-02,   3.21645e-03,       S,2.04961e-02,5.37481e-01
       3,       3,       3,    1601,     768,   21116,1.23199e-01,   1.86279e-02,   3.06364e-03,       S,2.29640e-02,6.06616e-01
       3,       4,       3,    1601,     768,   25919,1.19550e-01,   1.70914e-02,   2.84834e-03,       S,1.94280e-02,6.69110e-01
       3,       5,       3,    1601,     768,   30722,1.15471e-01,   1.57804e-02,   2.59153e-03,       S,1.96269e-02,7.30866e-01
       3,       6,       3,    1601,     768,   35525,1.11132e-01,   1.46442e-02,   2.31449e-03,       S,1.96331e-02,7.92910e-01
       3,       7,       3,    1601,     768,   40328,1.06679e-01,   1.36327e-02,   2.03791e-03,       S,1.97020e-02,8.56750e-01
       3,       8,       3,    1601,     768,   45131,1.02237e-01,   1.27030e-02,   1.78084e-03,       S,1.97992e-02,9.20709e-01
       3,       9,       3,    1601,     768,   49934,9.79154e-02,   1.18233e-02,   1.55841e-03,       S,2.27542e-02,9.88605e-01
       3,      10,       3,    1601,     768,   54737,9.38079e-02,   1.09745e-02,   1.37869e-03,       S,2.04532e-02,1.05569e+00
       3,      11,       3,    1601,     768,   59540,8.99923e-02,   1.01494e-02,   1.24161e-03,       S,2.25639e-02,1.13392e+00
       3,      12,       3,    1601,     768,   64343,8.65259e-02,   9.35102e-03,   1.14156e-03,       S,1.98200e-02,1.19782e+00
       3,      13,       3,    1601,     768,   69146,8.34435e-02,   8.58815e-03,   1.07048e-03,       S,2.22919e-02,1.26325e+00
       3,      14,       3,    1601,     768,   73949,8.07588e-02,   7.87183e-03,   1.01857e-03,       R,6.24840e-02,1.37240e+00
       4,       1,       3,    6273,    3072,   92768,4.14586e-02,   7.22861e-03,   8.95996e-04,       S,3.42848e-02,1.57294e+00
       4,       2,       3,    6273,    3072,  111587,3.84634e-02,   6.62249e-03,   8.35538e-04,       S,3.36220e-02,1.68605e+00
       4,       3,       3,    6273,    3072,  130406,3.58299e-02,   6.08606e-03,   7.73502e-04,       S,3.37663e-02,1.79868e+00
       4,       4,       3,    6273,    3072,  149225,3.35256e-02,   5.61521e-03,   7.09674e-04,       S,3.43068e-02,1.91289e+00
       4,       5,       3,    6273,    3072,  168044,3.15156e-02,   5.20176e-03,   6.45201e-04,       S,3.38771e-02,2.02548e+00
       4,       6,       3,    6273,    3072,  186863,2.97636e-02,   4.83500e-03,   5.82005e-04,       S,3.39050e-02,2.13939e+00
       4,       7,       3,    6273,    3072,  205682,2.82341e-02,   4.50371e-03,   5.22240e-04,       S,3.41289e-02,2.25335e+00
       4,       8,       3,    6273,    3072,  224501,2.68944e-02,   4.19784e-03,   4.67814e-04,       S,3.40769e-02,2.36695e+00
       4,       9,       3,    6273,    3072,  243320,2.57162e-02,   3.90972e-03,   4.19979e-04,       S,3.38340e-02,2.48068e+00
       4,      10,       3,    6273,    3072,  262139,2.46763e-02,   3.63464e-03,   3.79087e-04,       S,3.37071e-02,2.59309e+00
       4,      11,       3,    6273,    3072,  280958,2.37568e-02,   3.37074e-03,   3.44554e-04,       S,3.48477e-02,2.70763e+00
       4,      12,       3,    6273,    3072,  299777,2.29446e-02,   3.11861e-03,   3.15009e-04,       S,3.35450e-02,2.82116e+00
       4,      13,       3,    6273,    3072,  318596,2.22303e-02,   2.88024e-03,   2.88622e-04,       S,3.37551e-02,2.93379e+00
       4,      14,       3,    6273,    3072,  337415,2.16066e-02,   2.65794e-03,   2.63679e-04,       S,3.38402e-02,3.04709e+00
       4,      15,       3,    6273,    3072,  356234,2.10673e-02,   2.45309e-03,   2.39285e-04,       S,3.45221e-02,3.15957e+00
       4,      16,       3,    6273,    3072,  375053,2.06064e-02,   2.26570e-03,   2.15724e-04,       S,3.42290e-02,3.27133e+00
       4,      17,       3,    6273,    3072,  393872,2.02170e-02,   2.09466e-03,   1.93998e-04,       S,3.37250e-02,3.38315e+00
       4,      18,       3,    6273,    3072,  412691,1.98918e-02,   1.93851e-03,   1.74934e-04,       R,1.71907e-01,3.63406e+00
       5,       1,       3,   24833,   12288,  487190,1.16410e-02,   1.81805e-03,   1.60115e-04,       S,8.20510e-02,4.20037e+00
       5,       2,       3,   24833,   12288,  561689,1.06907e-02,   1.68373e-03,   1.47783e-04,       S,8.16441e-02,4.49010e+00
       5,       3,       3,   24833,   12288,  636188,9.86352e-03,   1.55936e-03,   1.37723e-04,       S,8.26750e-02,4.78088e+00
       5,       4,       3,   24833,   12288,  710687,9.14805e-03,   1.44276e-03,   1.29505e-04,       S,8.17239e-02,5.06993e+00
       5,       5,       3,   24833,   12288,  785186,8.53377e-03,   1.33258e-03,   1.22636e-04,       S,8.19750e-02,5.35885e+00
       5,       6,       3,   24833,   12288,  859685,8.01078e-03,   1.22863e-03,   1.16519e-04,       S,8.22449e-02,5.64856e+00
       5,       7,       3,   24833,   12288,  934184,7.56961e-03,   1.13155e-03,   1.10486e-04,       S,8.13959e-02,5.93814e+00
       5,       8,       3,   24833,   12288, 1008683,7.20103e-03,   1.04222e-03,   1.03966e-04,       S,8.25148e-02,6.22857e+00
       5,       9,       3,   24833,   12288, 1083182,6.89596e-03,   9.61298e-04,   9.66146e-05,       S,8.18369e-02,6.51869e+00
       5,      10,       3,   24833,   12288, 1157681,6.64554e-03,   8.88856e-04,   8.83541e-05,       S,8.21970e-02,6.80795e+00
       5,      11,       3,   24833,   12288, 1232180,6.44120e-03,   8.24318e-04,   7.93364e-05,       S,8.21581e-02,7.09626e+00
       5,      12,       3,   24833,   12288, 1306679,6.27492e-03,   7.66548e-04,   6.98937e-05,       S,8.17649e-02,7.38463e+00
       5,      13,       3,   24833,   12288, 1381178,6.13943e-03,   7.14100e-04,   6.05013e-05,       S,8.22568e-02,7.67316e+00
       5,      14,       3,   24833,   12288, 1455677,6.02842e-03,   6.65499e-04,   5.18046e-05,       S,8.14977e-02,7.96102e+00
       5,      15,       3,   24833,   12288, 1530176,5.93664e-03,   6.19477e-04,   4.46962e-05,       S,8.14550e-02,8.25070e+00
       5,      16,       2,   24833,   12288, 1579842,5.87390e-03,   4.96586e-04,   1.04445e-04,       R,6.55004e-01,9.03017e+00
       6,       1,       3,   98817,   49152, 1876293,3.75500e-03,   5.42533e-04,   4.17352e-05,       S,2.70825e-01,1.10539e+01
       6,       2,       3,   98817,   49152, 2172744,3.49009e-03,   5.00938e-04,   4.01316e-05,       S,2.71102e-01,1.20324e+01
       6,       3,       3,   98817,   49152, 2469195,3.26253e-03,   4.61532e-04,   3.90279e-05,       S,2.70994e-01,1.30165e+01
       6,       4,       3,   98817,   49152, 2765646,3.06796e-03,   4.24630e-04,   3.78634e-05,       S,2.70475e-01,1.40030e+01
       6,       5,       3,   98817,   49152, 3062097,2.90251e-03,   3.90708e-04,   3.63351e-05,       S,2.72176e-01,1.49915e+01
       6,       6,       3,   98817,   49152, 3358548,2.76272e-03,   3.60167e-04,   3.43103e-05,       S,2.67349e-01,1.59675e+01
       6,       7,       3,   98817,   49152, 3654999,2.64550e-03,   3.33142e-04,   3.17819e-05,       S,2.87371e-01,1.69875e+01
       6,       8,       3,   98817,   49152, 3951450,2.54808e-03,   3.09426e-04,   2.88444e-05,       S,2.74236e-01,1.79926e+01
       6,       9,       3,   98817,   49152, 4247901,2.46794e-03,   2.88509e-04,   2.56708e-05,       S,2.76532e-01,1.89988e+01
       6,      10,       3,   98817,   49152, 4544352,2.40282e-03,   2.69704e-04,   2.24888e-05,       S,2.74822e-01,1.99845e+01
       6,      11,       3,   98817,   49152, 4840803,2.35062e-03,   2.52299e-04,   1.95517e-05,       S,2.66448e-01,2.09593e+01
       6,      12,       3,   98817,   49152, 5137254,2.30948e-03,   2.35698e-04,   1.70972e-05,       S,2.71766e-01,2.19451e+01
       6,      13,       2,   98817,   49152, 5334888,2.28684e-03,   1.91058e-04,   3.99827e-05,       R,2.71544e+00,2.50994e+01
       7,       1,       3,  394241,  196608, 6517611,1.56738e-03,   2.07179e-04,   1.74153e-05,       S,1.02167e+00,3.31556e+01
       7,       2,       3,  394241,  196608, 7700334,1.48388e-03,   1.91326e-04,   1.67589e-05,       S,9.99878e-01,3.67935e+01
       7,       3,       3,  394241,  196608, 8883057,1.41596e-03,   1.76166e-04,   1.63812e-05,       S,9.93510e-01,4.04723e+01
       7,       4,       3,  394241,  196608,10065780,1.36157e-03,   1.61904e-04,   1.60448e-05,       S,1.00701e+00,4.41773e+01
       7,       5,       3,  394241,  196608,11248503,1.31875e-03,   1.48758e-04,   1.55849e-05,       S,1.01826e+00,4.79401e+01
       7,       6,       3,  394241,  196608,12431226,1.28561e-03,   1.36910e-04,   1.49199e-05,       S,1.00221e+00,5.16517e+01
       7,       7,       3,  394241,  196608,13613949,1.26044e-03,   1.26447e-04,   1.40325e-05,       S,1.00371e+00,5.53637e+01
       7,       8,       3,  394241,  196608,14796672,1.24168e-03,   1.17322e-04,   1.29508e-05,       R,1.15727e+01,6.96013e+01
       8,       1,       3, 1574913,  786432,19521411,8.67077e-04,   1.11002e-04,   1.34099e-05,       S,4.17008e+00,1.01915e+02
       8,       2,       3, 1574913,  786432,24246150,8.28747e-04,   1.03760e-04,   1.20686e-05,       S,3.97177e+00,1.16506e+02
       8,       3,       3, 1574913,  786432,28970889,7.98534e-04,   9.71542e-05,   1.07700e-05,       S,3.94848e+00,1.31232e+02
       8,       4,       3, 1574913,  786432,33695628,7.75104e-04,   9.09265e-05,   9.58684e-06,       S,4.00110e+00,1.45883e+02
       8,       5,       3, 1574913,  786432,38420367,7.57248e-04,   8.48904e-05,   8.57712e-06,       S,3.94864e+00,1.60614e+02
       8,       6,       3, 1574913,  786432,43145106,7.43901e-04,   7.89604e-05,   7.76954e-06,       S,3.99512e+00,1.75286e+02
       8,       7,       3, 1574913,  786432,47869845,7.34149e-04,   7.31541e-05,   7.15296e-06,       R,4.01482e+00,1.90167e+02
        }\tableUniformTwo

        % data/Fig15/S2_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     113,      48,     226,4.10476e-01,   4.59980e-02,   2.74467e-17,       S,2.09591e-02,3.46911e-02
       1,       2,       2,     113,      48,     452,4.21844e-01,   4.19809e-02,   2.57204e-17,       R,2.49553e-02,7.38552e-02
       2,       1,       3,     214,      95,    1094,3.18393e-01,   3.72397e-02,   2.54273e-03,       S,1.53110e-02,1.38944e-01
       2,       2,       3,     214,      95,    1736,3.36889e-01,   3.38835e-02,   2.79962e-03,       S,1.48108e-02,1.83981e-01
       2,       3,       3,     214,      95,    2378,3.53718e-01,   3.07924e-02,   2.96987e-03,       R,2.48351e-02,2.38760e-01
       3,       1,       3,     249,     112,    3125,2.95225e-01,   2.79906e-02,   2.50893e-03,       R,2.67899e-02,3.15427e-01
       4,       1,       3,     347,     158,    4166,2.39752e-01,   2.51427e-02,   2.49566e-03,       S,1.54219e-02,3.83809e-01
       4,       2,       3,     347,     158,    5207,2.38399e-01,   2.27656e-02,   2.52033e-03,       R,3.31619e-02,4.54310e-01
       5,       1,       3,     452,     207,    6563,1.90319e-01,   2.07023e-02,   2.38586e-03,       S,1.67341e-02,5.29887e-01
       5,       2,       3,     452,     207,    7919,1.84158e-01,   1.89168e-02,   2.25721e-03,       S,1.57018e-02,5.79098e-01
       5,       3,       3,     452,     207,    9275,1.77940e-01,   1.73820e-02,   2.09595e-03,       R,3.00462e-02,6.41250e-01
       6,       1,       3,     622,     289,   11141,1.41671e-01,   1.61874e-02,   1.70930e-03,       S,1.76260e-02,7.19811e-01
       6,       2,       3,     622,     289,   13007,1.36567e-01,   1.49735e-02,   1.52807e-03,       S,1.66259e-02,7.71298e-01
       6,       3,       3,     622,     289,   14873,1.32202e-01,   1.38816e-02,   1.34512e-03,       S,1.67921e-02,8.22402e-01
       6,       4,       3,     622,     289,   16739,1.28209e-01,   1.28760e-02,   1.17093e-03,       S,1.66020e-02,8.73387e-01
       6,       5,       3,     622,     289,   18605,1.24249e-01,   1.19304e-02,   1.01402e-03,       R,3.14560e-02,9.39433e-01
       7,       1,       3,     884,     413,   21257,9.42008e-02,   1.09119e-02,   1.03786e-03,       S,1.75529e-02,1.02723e+00
       7,       2,       3,     884,     413,   23909,8.95888e-02,   1.00370e-02,   9.34577e-04,       S,1.76148e-02,1.08220e+00
       7,       3,       3,     884,     413,   26561,8.53305e-02,   9.20857e-03,   8.45454e-04,       S,1.74122e-02,1.13634e+00
       7,       4,       3,     884,     413,   29213,8.14953e-02,   8.43314e-03,   7.67890e-04,       S,1.92888e-02,1.19234e+00
       7,       5,       3,     884,     413,   31865,7.81741e-02,   7.71518e-03,   6.99844e-04,       R,3.49863e-02,1.26984e+00
       8,       1,       3,    1189,     558,   35432,6.07102e-02,   7.08350e-03,   6.00804e-04,       S,1.85411e-02,1.36749e+00
       8,       2,       3,    1189,     558,   38999,5.80295e-02,   6.49016e-03,   5.49783e-04,       S,1.84281e-02,1.42515e+00
       8,       3,       3,    1189,     558,   42566,5.59390e-02,   5.95859e-03,   4.99341e-04,       S,1.82869e-02,1.48383e+00
       8,       4,       3,    1189,     558,   46133,5.43296e-02,   5.48422e-03,   4.49458e-04,       S,1.83592e-02,1.54189e+00
       8,       5,       3,    1189,     558,   49700,5.30657e-02,   5.05944e-03,   4.01519e-04,       R,3.66549e-02,1.61775e+00
       9,       1,       3,    1473,     694,   54119,4.42505e-02,   4.70639e-03,   3.42131e-04,       S,1.94211e-02,1.72157e+00
       9,       2,       3,    1473,     694,   58538,4.26980e-02,   4.35146e-03,   2.96285e-04,       S,1.95589e-02,1.78338e+00
       9,       3,       3,    1473,     694,   62957,4.12958e-02,   4.02276e-03,   2.63244e-04,       R,4.08940e-02,1.86607e+00
      10,       1,       3,    1999,     950,   68954,3.41624e-02,   3.70429e-03,   2.58935e-04,       S,2.15430e-02,1.98187e+00
      10,       2,       3,    1999,     950,   74951,3.29536e-02,   3.41835e-03,   2.37987e-04,       S,2.15251e-02,2.05024e+00
      10,       3,       3,    1999,     950,   80948,3.18976e-02,   3.14972e-03,   2.20895e-04,       R,4.67172e-02,2.14430e+00
      11,       1,       3,    2785,    1336,   89303,2.55078e-02,   2.90671e-03,   2.13428e-04,       S,2.43700e-02,2.27985e+00
      11,       2,       3,    2785,    1336,   97658,2.43102e-02,   2.67188e-03,   1.99999e-04,       S,2.45109e-02,2.35898e+00
      11,       3,       3,    2785,    1336,  106013,2.32466e-02,   2.45636e-03,   1.86699e-04,       S,2.41060e-02,2.43640e+00
      11,       4,       3,    2785,    1336,  114368,2.23071e-02,   2.26004e-03,   1.72795e-04,       S,2.39160e-02,2.51491e+00
      11,       5,       3,    2785,    1336,  122723,2.14850e-02,   2.08206e-03,   1.58036e-04,       R,5.51300e-02,2.62388e+00
      12,       1,       3,    3930,    1887,  134513,1.71063e-02,   1.92356e-03,   1.51969e-04,       S,2.72882e-02,2.78083e+00
      12,       2,       3,    3930,    1887,  146303,1.62647e-02,   1.77730e-03,   1.36774e-04,       S,3.32081e-02,2.87600e+00
      12,       3,       3,    3930,    1887,  158093,1.55474e-02,   1.64297e-03,   1.23417e-04,       S,2.91641e-02,2.97662e+00
      12,       4,       3,    3930,    1887,  169883,1.49380e-02,   1.51825e-03,   1.12704e-04,       S,2.96559e-02,3.07556e+00
      12,       5,       3,    3930,    1887,  181673,1.44209e-02,   1.40202e-03,   1.04749e-04,       R,7.16569e-02,3.21565e+00
      13,       1,       3,    5462,    2643,  198059,1.17029e-02,   1.30350e-03,   9.27467e-05,       S,3.40738e-02,3.41769e+00
      13,       2,       3,    5462,    2643,  214445,1.11533e-02,   1.19984e-03,   8.88487e-05,       S,3.49638e-02,3.53334e+00
      13,       3,       3,    5462,    2643,  230831,1.06858e-02,   1.10363e-03,   8.52888e-05,       S,3.34539e-02,3.64625e+00
      13,       4,       3,    5462,    2643,  247217,1.02890e-02,   1.01543e-03,   8.14678e-05,       R,8.09722e-02,3.80578e+00
      14,       1,       3,    7127,    3466,  268598,8.48767e-03,   9.38919e-04,   7.72357e-05,       S,3.94599e-02,4.03581e+00
      14,       2,       3,    7127,    3466,  289979,8.10105e-03,   8.66720e-04,   7.20000e-05,       S,3.97019e-02,4.16753e+00
      14,       3,       3,    7127,    3466,  311360,7.78063e-03,   8.02606e-04,   6.56173e-05,       S,3.98560e-02,4.30275e+00
      14,       4,       3,    7127,    3466,  332741,7.51591e-03,   7.45412e-04,   5.83163e-05,       R,1.05892e-01,4.50076e+00
      15,       1,       3,   10095,    4924,  363026,6.09565e-03,   6.96972e-04,   5.21609e-05,       S,4.70500e-02,4.79062e+00
      15,       2,       3,   10095,    4924,  393311,5.80859e-03,   6.48402e-04,   4.46993e-05,       S,4.76918e-02,4.95028e+00
      15,       3,       2,   10095,    4924,  413501,5.58694e-03,   5.21503e-04,   1.04584e-04,       R,1.32737e-01,5.14944e+00
      16,       1,       3,   14548,    7111,  457145,4.53214e-03,   5.60855e-04,   3.31280e-05,       S,5.88071e-02,5.52995e+00
      16,       2,       2,   14548,    7111,  486241,4.30987e-03,   4.50950e-04,   8.64626e-05,       S,5.92740e-02,5.67454e+00
      16,       3,       2,   14548,    7111,  515337,4.12048e-03,   4.15405e-04,   8.17320e-05,       S,6.11730e-02,5.82062e+00
      16,       4,       3,   14548,    7111,  558981,3.94115e-03,   4.42662e-04,   2.77731e-05,       S,5.90279e-02,6.02900e+00
      16,       5,       3,   14548,    7111,  602625,3.78975e-03,   4.06811e-04,   2.72142e-05,       S,5.83701e-02,6.23176e+00
      16,       6,       3,   14548,    7111,  646269,3.66199e-03,   3.73530e-04,   2.66468e-05,       S,6.17011e-02,6.44362e+00
      16,       7,       3,   14548,    7111,  689913,3.55421e-03,   3.43227e-04,   2.58189e-05,       R,1.76427e-01,6.77002e+00
      17,       1,       3,   20057,    9852,  750084,2.91951e-03,   3.18693e-04,   2.40992e-05,       S,7.29561e-02,7.26436e+00
      17,       2,       3,   20057,    9852,  810255,2.79613e-03,   2.94532e-04,   2.24548e-05,       S,7.32629e-02,7.51884e+00
      17,       3,       3,   20057,    9852,  870426,2.69302e-03,   2.73358e-04,   2.03902e-05,       S,7.33287e-02,7.77340e+00
      17,       4,       3,   20057,    9852,  930597,2.60692e-03,   2.54607e-04,   1.80473e-05,       R,2.23056e-01,8.17639e+00
      18,       1,       3,   26955,   13282, 1011462,2.16298e-03,   2.39313e-04,   1.58241e-05,       S,9.07130e-02,8.81204e+00
      18,       2,       2,   26955,   13282, 1065372,2.07264e-03,   1.92619e-04,   3.95934e-05,       R,3.08800e-01,9.26226e+00
      19,       1,       3,   39785,   19630, 1184727,1.67795e-03,   2.08135e-04,   1.25298e-05,       S,1.25875e-01,1.01522e+01
      19,       2,       2,   39785,   19630, 1264297,1.59339e-03,   1.69840e-04,   3.16454e-05,       S,1.23971e-01,1.04753e+01
      19,       3,       2,   39785,   19630, 1343867,1.52069e-03,   1.57515e-04,   2.92720e-05,       S,1.25566e-01,1.08008e+01
      19,       4,       2,   39785,   19630, 1423437,1.45827e-03,   1.45260e-04,   2.77322e-05,       R,4.30974e-01,1.14295e+01
      20,       1,       3,   55988,   27675, 1591401,1.18338e-03,   1.53609e-04,   1.05657e-05,       S,1.72015e-01,1.26539e+01
      20,       2,       3,   55988,   27675, 1759365,1.11626e-03,   1.41055e-04,   1.04246e-05,       S,1.92172e-01,1.33167e+01
      20,       3,       3,   55988,   27675, 1927329,1.05931e-03,   1.29532e-04,   1.01682e-05,       S,1.81971e-01,1.39771e+01
      20,       4,       3,   55988,   27675, 2095293,1.01130e-03,   1.19184e-04,   9.73685e-06,       S,1.80987e-01,1.46432e+01
      20,       5,       3,   55988,   27675, 2263257,9.71079e-04,   1.10063e-04,   9.11955e-06,       S,2.04389e-01,1.53344e+01
      20,       6,       3,   55988,   27675, 2431221,9.37567e-04,   1.02105e-04,   8.33756e-06,       S,1.84811e-01,1.60084e+01
      20,       7,       3,   55988,   27675, 2599185,9.09799e-04,   9.51272e-05,   7.43671e-06,       S,1.90638e-01,1.67003e+01
      20,       8,       3,   55988,   27675, 2767149,8.86905e-04,   8.88838e-05,   6.48054e-06,       S,1.81060e-01,1.73659e+01
      20,       9,       3,   55988,   27675, 2935113,8.68116e-04,   8.31263e-05,   5.54465e-06,       R,5.62777e-01,1.84037e+01
      21,       1,       2,   72366,   35833, 3079845,7.33098e-04,   6.72508e-05,   1.40313e-05,       R,8.51337e-01,2.04066e+01
      22,       1,       3,  108194,   53691, 3404427,5.96399e-04,   7.30619e-05,   4.32541e-06,       S,3.17110e-01,2.27230e+01
      22,       2,       2,  108194,   53691, 3620815,5.68215e-04,   5.93372e-05,   1.13380e-05,       S,3.29449e-01,2.35683e+01
      22,       3,       2,  108194,   53691, 3837203,5.44127e-04,   5.50662e-05,   1.03959e-05,       S,3.14952e-01,2.43966e+01
      22,       4,       2,  108194,   53691, 4053591,5.23620e-04,   5.08216e-05,   9.73334e-06,       R,1.19077e+00,2.60941e+01
      23,       1,       3,  150473,   74744, 4505010,4.23457e-04,   5.38787e-05,   3.39560e-06,       S,4.51131e-01,2.95747e+01
      23,       2,       3,  150473,   74744, 4956429,4.00607e-04,   4.95709e-05,   3.29721e-06,       S,4.34381e-01,3.11516e+01
      23,       3,       3,  150473,   74744, 5407848,3.81259e-04,   4.56454e-05,   3.15978e-06,       S,4.43493e-01,3.27677e+01
      23,       4,       3,  150473,   74744, 5859267,3.64978e-04,   4.21308e-05,   2.96365e-06,       S,4.40267e-01,3.44062e+01
      23,       5,       3,  150473,   74744, 6310686,3.51357e-04,   3.90143e-05,   2.71314e-06,       S,4.51340e-01,3.60360e+01
      23,       6,       3,  150473,   74744, 6762105,3.40023e-04,   3.62489e-05,   2.42699e-06,       S,4.50847e-01,3.76589e+01
      23,       7,       3,  150473,   74744, 7213524,3.30633e-04,   3.37616e-05,   2.13110e-06,       S,4.72949e-01,3.93367e+01
      23,       8,       2,  150473,   74744, 7514470,3.23541e-04,   2.66541e-05,   5.71698e-06,       R,1.63109e+00,4.17137e+01
      24,       1,       3,  199154,   98967, 8111932,2.69666e-04,   2.94991e-05,   1.66608e-06,       S,5.53319e-01,4.60161e+01
      24,       2,       2,  199154,   98967, 8510240,2.60253e-04,   2.34913e-05,   4.78216e-06,       R,2.39260e+00,4.93221e+01
      25,       1,       3,  288282,  143367, 9375086,2.12888e-04,   2.55671e-05,   1.48445e-06,       S,8.24970e-01,5.57163e+01
      25,       2,       3,  288282,  143367,10239932,2.02074e-04,   2.36363e-05,   1.42711e-06,       S,8.21145e-01,5.87019e+01
      25,       3,       3,  288282,  143367,11104778,1.92943e-04,   2.18051e-05,   1.39370e-06,       S,7.96065e-01,6.16424e+01
      25,       4,       3,  288282,  143367,11969624,1.85283e-04,   2.00926e-05,   1.36497e-06,       S,8.11374e-01,6.46199e+01
      25,       5,       3,  288282,  143367,12834470,1.78895e-04,   1.85168e-05,   1.32418e-06,       S,7.81688e-01,6.75041e+01
      25,       6,       3,  288282,  143367,13699316,1.73599e-04,   1.70935e-05,   1.26078e-06,       R,3.14005e+00,7.27249e+01
      26,       1,       3,  385310,  191797,14855246,1.43362e-04,   1.59527e-05,   1.17736e-06,       S,1.04500e+00,8.10378e+01
      26,       2,       3,  385310,  191797,16011176,1.37098e-04,   1.48178e-05,   1.06447e-06,       S,1.10152e+00,8.49931e+01
      26,       3,       3,  385310,  191797,17167106,1.31853e-04,   1.38086e-05,   9.36921e-07,       S,1.07046e+00,8.89483e+01
      26,       4,       2,  385310,  191797,17937726,1.27821e-04,   1.09728e-05,   2.34160e-06,       R,4.54285e+00,9.52713e+01
      27,       1,       3,  544014,  270919,19569768,1.04317e-04,   1.20864e-05,   7.13994e-07,       S,1.48478e+00,1.07317e+02
      27,       2,       2,  544014,  270919,20657796,9.98954e-05,   9.74046e-06,   1.91416e-06,       R,7.20348e+00,1.17051e+02
      28,       1,       3,  822700,  410041,23125896,8.04360e-05,   1.05062e-05,   5.71512e-07,       S,2.35079e+00,1.35224e+02
      28,       2,       3,  822700,  410041,25593996,7.58244e-05,   9.73907e-06,   5.25954e-07,       S,2.22510e+00,1.43462e+02
      28,       3,       3,  822700,  410041,28062096,7.19081e-05,   8.99611e-06,   5.04189e-07,       S,2.31822e+00,1.51821e+02
      28,       4,       3,  822700,  410041,30530196,6.86027e-05,   8.28903e-06,   4.95850e-07,       S,2.28561e+00,1.60200e+02
      28,       5,       3,  822700,  410041,32998296,6.58299e-05,   7.62774e-06,   4.90383e-07,       S,2.28306e+00,1.68555e+02
      28,       6,       3,  822700,  410041,35466396,6.35178e-05,   7.02053e-06,   4.80160e-07,       S,2.33651e+00,1.77092e+02
      28,       7,       3,  822700,  410041,37934496,6.16004e-05,   6.47384e-06,   4.60537e-07,       S,2.30447e+00,1.85627e+02
      28,       8,       3,  822700,  410041,40402596,6.00187e-05,   5.99009e-06,   4.29787e-07,       R,8.90939e+00,2.00637e+02
      29,       1,       3, 1072875,  534978,43621221,4.98158e-05,   5.60945e-06,   3.88549e-07,       S,2.96319e+00,2.24178e+02
      29,       2,       3, 1072875,  534978,46839846,4.78391e-05,   5.22782e-06,   3.41860e-07,       S,3.10732e+00,2.35284e+02
      29,       3,       3, 1072875,  534978,50058471,4.61894e-05,   4.88349e-06,   2.93576e-07,       S,3.04378e+00,2.46512e+02
      29,       4,       2, 1072875,  534978,52204221,4.49267e-05,   3.90123e-06,   7.91844e-07,       R,2.95765e+00,2.54526e+02
        }\tableAdaptiveTwo

        % data/Fig15/S3_nDofsMax1e+06_theta100_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     241,      48,     482,4.09644e-01,   4.61862e-02,   4.66029e-17,       S,2.24750e-02,4.45290e-02
       1,       2,       2,     241,      48,     964,4.17744e-01,   4.21651e-02,   3.35660e-17,       S,1.46501e-02,7.42640e-02
       1,       3,       2,     241,      48,    1446,4.39051e-01,   3.85058e-02,   4.14912e-17,       R,2.30134e-02,1.12274e-01
       2,       1,       3,     913,     192,    4185,2.24376e-01,   3.26659e-02,   3.93030e-03,       S,1.63219e-02,1.89611e-01
       2,       2,       3,     913,     192,    6924,2.27166e-01,   2.95145e-02,   4.17112e-03,       S,1.65710e-02,2.39818e-01
       2,       3,       3,     913,     192,    9663,2.27398e-01,   2.66057e-02,   4.37394e-03,       S,1.63968e-02,2.91105e-01
       2,       4,       3,     913,     192,   12402,2.24927e-01,   2.39793e-02,   4.48466e-03,       S,1.72911e-02,3.42878e-01
       2,       5,       4,     913,     192,   16054,2.32600e-01,   2.34050e-02,   2.78664e-03,       S,1.91960e-02,4.21041e-01
       2,       6,       4,     913,     192,   19706,2.36793e-01,   2.13837e-02,   2.76687e-03,       R,3.49700e-02,5.08789e-01
       3,       1,       4,    3553,     768,   33918,1.20315e-01,   2.04113e-02,   1.78863e-03,       S,2.28410e-02,6.50332e-01
       3,       2,       4,    3553,     768,   48130,1.19909e-01,   1.87174e-02,   1.70894e-03,       S,2.37062e-02,7.48728e-01
       3,       3,       4,    3553,     768,   62342,1.18252e-01,   1.72197e-02,   1.60453e-03,       S,2.29881e-02,8.46018e-01
       3,       4,       4,    3553,     768,   76554,1.15517e-01,   1.58828e-02,   1.48703e-03,       S,2.32260e-02,9.43669e-01
       3,       5,       4,    3553,     768,   90766,1.11895e-01,   1.46736e-02,   1.36672e-03,       S,2.55101e-02,1.04411e+00
       3,       6,       3,    3553,     768,  101425,1.00967e-01,   1.24563e-02,   2.19629e-03,       S,2.28791e-02,1.11811e+00
       3,       7,       3,    3553,     768,  112084,9.10410e-02,   1.16090e-02,   1.96896e-03,       S,2.31750e-02,1.19246e+00
       3,       8,       3,    3553,     768,  122743,8.20766e-02,   1.07929e-02,   1.76898e-03,       S,2.37460e-02,1.26692e+00
       3,       9,       3,    3553,     768,  133402,7.40431e-02,   1.00005e-02,   1.60043e-03,       S,2.39379e-02,1.34224e+00
       3,      10,       3,    3553,     768,  144061,6.69088e-02,   9.23423e-03,   1.46303e-03,       S,2.29139e-02,1.41658e+00
       3,      11,       3,    3553,     768,  154720,6.06247e-02,   8.50273e-03,   1.35197e-03,       S,2.33591e-02,1.49137e+00
       3,      12,       3,    3553,     768,  165379,5.51254e-02,   7.81626e-03,   1.25903e-03,       S,2.34671e-02,1.56595e+00
       3,      13,       3,    3553,     768,  176038,5.03405e-02,   7.18368e-03,   1.17540e-03,       S,2.32952e-02,1.64036e+00
       3,      14,       3,    3553,     768,  186697,4.61998e-02,   6.61060e-03,   1.09452e-03,       S,2.35229e-02,1.71501e+00
       3,      15,       3,    3553,     768,  197356,4.26311e-02,   6.09830e-03,   1.01298e-03,       S,2.33397e-02,1.79004e+00
       3,      16,       3,    3553,     768,  208015,3.95592e-02,   5.64350e-03,   9.30105e-04,       S,2.37551e-02,1.86479e+00
       3,      17,       3,    3553,     768,  218674,3.69054e-02,   5.23916e-03,   8.47086e-04,       S,2.35379e-02,1.93934e+00
       3,      18,       3,    3553,     768,  229333,3.45910e-02,   4.87591e-03,   7.66164e-04,       S,2.35500e-02,2.01440e+00
       3,      19,       3,    3553,     768,  239992,3.25416e-02,   4.54389e-03,   6.89951e-04,       S,2.35021e-02,2.09040e+00
       3,      20,       3,    3553,     768,  250651,3.06918e-02,   4.23432e-03,   6.20811e-04,       S,2.33140e-02,2.16535e+00
       3,      21,       3,    3553,     768,  261310,2.89888e-02,   3.94074e-03,   5.60336e-04,       S,2.34880e-02,2.24131e+00
       3,      22,       3,    3553,     768,  271969,2.73943e-02,   3.65954e-03,   5.08923e-04,       S,2.44081e-02,2.31763e+00
       3,      23,       3,    3553,     768,  282628,2.58849e-02,   3.38998e-03,   4.65570e-04,       S,2.36580e-02,2.39336e+00
       3,      24,       3,    3553,     768,  293287,2.44502e-02,   3.13354e-03,   4.28056e-04,       S,2.34351e-02,2.46904e+00
       3,      25,       3,    3553,     768,  303946,2.30894e-02,   2.89275e-03,   3.93574e-04,       S,2.36652e-02,2.54431e+00
       3,      26,       3,    3553,     768,  314605,2.18077e-02,   2.66984e-03,   3.59688e-04,       S,2.35009e-02,2.62017e+00
       3,      27,       3,    3553,     768,  325264,2.06131e-02,   2.46567e-03,   3.25356e-04,       S,2.37370e-02,2.69621e+00
       3,      28,       3,    3553,     768,  335923,1.95133e-02,   2.27938e-03,   2.91443e-04,       S,2.36979e-02,2.77185e+00
       3,      29,       3,    3553,     768,  346582,1.85129e-02,   2.10909e-03,   2.60015e-04,       S,2.29390e-02,2.84518e+00
       3,      30,       3,    3553,     768,  357241,1.76120e-02,   1.95303e-03,   2.32780e-04,       S,2.42500e-02,2.92191e+00
       3,      31,       3,    3553,     768,  367900,1.68070e-02,   1.81008e-03,   2.10257e-04,       S,2.40209e-02,2.99697e+00
       3,      32,       3,    3553,     768,  378559,1.60929e-02,   1.67918e-03,   1.92181e-04,       S,2.43301e-02,3.07421e+00
       3,      33,       3,    3553,     768,  389218,1.54642e-02,   1.55859e-03,   1.78113e-04,       S,2.35462e-02,3.14920e+00
       3,      34,       3,    3553,     768,  399877,1.49156e-02,   1.44609e-03,   1.67585e-04,       R,7.67190e-02,3.27779e+00
       4,       1,       3,   14017,    3072,  441928,8.41176e-03,   1.34524e-03,   1.27766e-04,       S,4.29246e-02,3.54796e+00
       4,       2,       3,   14017,    3072,  483979,7.79648e-03,   1.24222e-03,   1.21670e-04,       S,4.34439e-02,3.69141e+00
       4,       3,       3,   14017,    3072,  526030,7.27901e-03,   1.14528e-03,   1.15972e-04,       S,4.27320e-02,3.83584e+00
       4,       4,       3,   14017,    3072,  568081,6.85067e-03,   1.05542e-03,   1.09884e-04,       S,4.31221e-02,3.99174e+00
       4,       5,       3,   14017,    3072,  610132,6.50282e-03,   9.73497e-04,   1.02864e-04,       S,4.34790e-02,4.13558e+00
       4,       6,       3,   14017,    3072,  652183,6.22624e-03,   8.99877e-04,   9.47038e-05,       S,4.27930e-02,4.27838e+00
       4,       7,       3,   14017,    3072,  694234,6.01092e-03,   8.34216e-04,   8.55131e-05,       S,4.25220e-02,4.42320e+00
       4,       8,       3,   14017,    3072,  736285,5.84628e-03,   7.75538e-04,   7.56472e-05,       S,4.42619e-02,4.56750e+00
       4,       9,       3,   14017,    3072,  778336,5.72172e-03,   7.22468e-04,   6.56433e-05,       S,4.32210e-02,4.71065e+00
       4,      10,       3,   14017,    3072,  820387,5.62737e-03,   6.73521e-04,   5.62132e-05,       S,4.38612e-02,4.86058e+00
       4,      11,       3,   14017,    3072,  862438,5.55469e-03,   6.27344e-04,   4.83185e-05,       S,4.37348e-02,5.00728e+00
       4,      12,       2,   14017,    3072,  890472,5.55958e-03,   5.07733e-04,   1.05904e-04,       R,2.28983e-01,5.29548e+00
       5,       1,       3,   55681,   12288, 1057515,3.51916e-03,   5.45802e-04,   3.70734e-05,       S,1.11976e-01,6.13998e+00
       5,       2,       3,   55681,   12288, 1224558,3.35679e-03,   5.04439e-04,   3.60821e-05,       S,1.26377e-01,6.55695e+00
       5,       3,       3,   55681,   12288, 1391601,3.22820e-03,   4.65186e-04,   3.57256e-05,       S,1.14988e-01,6.96355e+00
       5,       4,       3,   55681,   12288, 1558644,3.12732e-03,   4.28326e-04,   3.52607e-05,       S,1.13560e-01,7.36742e+00
       5,       5,       3,   55681,   12288, 1725687,3.04925e-03,   3.94327e-04,   3.43193e-05,       S,1.14667e-01,7.77623e+00
       5,       6,       3,   55681,   12288, 1892730,2.99004e-03,   3.63624e-04,   3.27489e-05,       S,1.16773e-01,8.18867e+00
       5,       7,       3,   55681,   12288, 2059773,2.94649e-03,   3.36411e-04,   3.05387e-05,       S,1.15313e-01,8.59567e+00
       5,       8,       3,   55681,   12288, 2226816,2.91595e-03,   3.12532e-04,   2.77882e-05,       S,1.15991e-01,9.00374e+00
       5,       9,       3,   55681,   12288, 2393859,2.89619e-03,   2.91509e-04,   2.46835e-05,       S,1.12088e-01,9.40699e+00
       5,      10,       3,   55681,   12288, 2560902,2.88528e-03,   2.72659e-04,   2.14735e-05,       R,9.79339e-01,1.06760e+01
       6,       1,       3,  221953,   49152, 3226761,1.89540e-03,   2.58062e-04,   1.87459e-05,       S,3.78924e-01,1.39304e+01
       6,       2,       3,  221953,   49152, 3892620,1.82196e-03,   2.41126e-04,   1.63394e-05,       S,3.84398e-01,1.53119e+01
       6,       3,       3,  221953,   49152, 4558479,1.76852e-03,   2.24641e-04,   1.46250e-05,       S,3.78965e-01,1.66897e+01
       6,       4,       2,  221953,   49152, 5002385,1.76377e-03,   1.82983e-04,   3.53058e-05,       S,3.81196e-01,1.76915e+01
       6,       5,       2,  221953,   49152, 5446291,1.76530e-03,   1.69694e-04,   3.27371e-05,       R,4.59329e+00,2.29068e+01
       7,       1,       3,  886273,  196608, 8105110,1.14658e-03,   1.79619e-04,   1.52473e-05,       S,1.58352e+00,3.57628e+01
       7,       2,       3,  886273,  196608,10763929,1.09547e-03,   1.65140e-04,   1.51182e-05,       S,1.60135e+00,4.14548e+01
       7,       3,       3,  886273,  196608,13422748,1.05956e-03,   1.51741e-04,   1.48548e-05,       S,1.56355e+00,4.71598e+01
       7,       4,       3,  886273,  196608,16081567,1.03627e-03,   1.39623e-04,   1.43555e-05,       S,1.56448e+00,5.27709e+01
       7,       5,       3,  886273,  196608,18740386,1.02313e-03,   1.28897e-04,   1.35945e-05,       S,1.54889e+00,5.84774e+01
       7,       6,       3,  886273,  196608,21399205,1.01785e-03,   1.19541e-04,   1.25982e-05,       S,1.59163e+00,6.41487e+01
       7,       7,       3,  886273,  196608,24058024,1.01844e-03,   1.11400e-04,   1.14272e-05,       S,1.54934e+00,6.96890e+01
       7,       8,       3,  886273,  196608,26716843,1.02325e-03,   1.04216e-04,   1.01629e-05,       S,1.58043e+00,7.53672e+01
       7,       9,       3,  886273,  196608,29375662,1.03093e-03,   9.76971e-05,   8.89866e-06,       R,1.75548e+01,9.69799e+01
       8,       1,       3, 3542017,  786432,40001713,6.90985e-04,   9.24837e-05,   8.42282e-06,       S,6.49000e+00,1.49609e+02
       8,       2,       3, 3542017,  786432,50627764,6.67784e-04,   8.64339e-05,   7.45029e-06,       S,6.65965e+00,1.73568e+02
       8,       3,       3, 3542017,  786432,61253815,6.52458e-04,   8.04844e-05,   6.69886e-06,       S,6.37257e+00,1.96678e+02
       8,       4,       3, 3542017,  786432,71879866,6.43399e-04,   7.46345e-05,   6.16600e-06,       S,6.80849e+00,2.20740e+02
       8,       5,       3, 3542017,  786432,82505917,6.39181e-04,   6.89606e-05,   5.79933e-06,       S,6.69639e+00,2.44460e+02
       8,       6,       3, 3542017,  786432,93131968,6.38592e-04,   6.35621e-05,   5.52518e-06,       R,6.41542e+00,2.67953e+02
        }\tableUniformThree

        % data/Fig15/S3_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     241,      48,     482,4.09644e-01,   4.61862e-02,   4.66029e-17,       S,2.19193e-02,3.75311e-02
       1,       2,       2,     241,      48,     964,4.17744e-01,   4.21651e-02,   3.35660e-17,       S,1.45979e-02,6.73289e-02
       1,       3,       2,     241,      48,    1446,4.39051e-01,   3.85058e-02,   4.14912e-17,       R,3.81820e-02,1.20683e-01
       2,       1,       3,     400,      82,    2646,3.30076e-01,   3.27032e-02,   3.63520e-03,       R,3.89299e-02,2.14372e-01
       3,       1,       3,     487,     100,    4107,2.70885e-01,   3.02107e-02,   2.56120e-03,       S,1.61369e-02,2.91954e-01
       3,       2,       3,     487,     100,    5568,2.70855e-01,   2.73374e-02,   2.63296e-03,       S,1.58710e-02,3.40082e-01
       3,       3,       3,     487,     100,    7029,2.67569e-01,   2.47578e-02,   2.64549e-03,       R,3.82190e-02,4.10573e-01
       4,       1,       3,     790,     165,    9399,2.04507e-01,   2.21204e-02,   2.96836e-03,       S,1.67458e-02,4.88424e-01
       4,       2,       3,     790,     165,   11769,1.96875e-01,   2.01007e-02,   2.96274e-03,       S,1.65749e-02,5.39356e-01
       4,       3,       3,     790,     165,   14139,1.88906e-01,   1.83556e-02,   2.87201e-03,       R,3.99928e-02,6.13628e-01
       5,       1,       3,     940,     197,   16959,1.50469e-01,   1.71211e-02,   2.21410e-03,       S,1.70319e-02,6.95567e-01
       5,       2,       3,     940,     197,   19779,1.43915e-01,   1.57876e-02,   2.08372e-03,       S,1.69170e-02,7.47812e-01
       5,       3,       3,     940,     197,   22599,1.37622e-01,   1.46160e-02,   1.93360e-03,       S,2.02410e-02,8.03546e-01
       5,       4,       3,     940,     197,   25419,1.31297e-01,   1.35607e-02,   1.77462e-03,       S,1.89111e-02,8.58888e-01
       5,       5,       3,     940,     197,   28239,1.24703e-01,   1.25843e-02,   1.61611e-03,       S,2.03631e-02,9.19423e-01
       5,       6,       3,     940,     197,   31059,1.17738e-01,   1.16606e-02,   1.46515e-03,       R,3.77071e-02,9.96438e-01
       6,       1,       3,    1195,     252,   34644,9.25153e-02,   1.09514e-02,   1.00852e-03,       S,1.82550e-02,1.08446e+00
       6,       2,       3,    1195,     252,   38229,8.72111e-02,   1.00823e-02,   8.92813e-04,       S,2.27108e-02,1.15450e+00
       6,       3,       3,    1195,     252,   41814,8.18860e-02,   9.24869e-03,   8.03241e-04,       S,1.85893e-02,1.21500e+00
       6,       4,       3,    1195,     252,   45399,7.66904e-02,   8.45773e-03,   7.39201e-04,       S,1.82958e-02,1.27224e+00
       6,       5,       3,    1195,     252,   48984,7.17840e-02,   7.71857e-03,   6.95373e-04,       S,1.79541e-02,1.32843e+00
       6,       6,       3,    1195,     252,   52569,6.72991e-02,   7.04015e-03,   6.63293e-04,       S,1.83129e-02,1.38448e+00
       6,       7,       3,    1195,     252,   56154,6.33123e-02,   6.42851e-03,   6.35321e-04,       S,1.81108e-02,1.44071e+00
       6,       8,       3,    1195,     252,   59739,5.98298e-02,   5.88465e-03,   6.06601e-04,       R,3.97820e-02,1.51842e+00
       7,       1,       3,    1711,     364,   64872,4.43934e-02,   5.32512e-03,   6.05334e-04,       S,2.00381e-02,1.61632e+00
       7,       2,       3,    1711,     364,   70005,4.11979e-02,   4.91371e-03,   5.54921e-04,       S,1.98731e-02,1.67952e+00
       7,       3,       3,    1711,     364,   75138,3.85557e-02,   4.54834e-03,   5.05408e-04,       S,1.93362e-02,1.74076e+00
       7,       4,       3,    1711,     364,   80271,3.63731e-02,   4.21825e-03,   4.59645e-04,       S,1.96891e-02,1.80301e+00
       7,       5,       3,    1711,     364,   85404,3.45254e-02,   3.91485e-03,   4.18955e-04,       S,1.98619e-02,1.86445e+00
       7,       6,       3,    1711,     364,   90537,3.28869e-02,   3.63207e-03,   3.83114e-04,       S,1.95041e-02,1.92618e+00
       7,       7,       3,    1711,     364,   95670,3.13584e-02,   3.36580e-03,   3.50911e-04,       S,2.05100e-02,1.98896e+00
       7,       8,       3,    1711,     364,  100803,2.98797e-02,   3.11363e-03,   3.21149e-04,       S,2.01962e-02,2.05133e+00
       7,       9,       3,    1711,     364,  105936,2.84280e-02,   2.87450e-03,   2.93281e-04,       S,1.97449e-02,2.11294e+00
       7,      10,       3,    1711,     364,  111069,2.70112e-02,   2.64820e-03,   2.67245e-04,       R,4.23951e-02,2.19710e+00
       8,       1,       3,    2110,     450,  117399,2.22405e-02,   2.45716e-03,   1.99236e-04,       S,2.11480e-02,2.30315e+00
       8,       2,       3,    2110,     450,  123729,2.09399e-02,   2.25840e-03,   1.80515e-04,       S,2.10319e-02,2.36931e+00
       8,       3,       3,    2110,     450,  130059,1.97711e-02,   2.07791e-03,   1.62486e-04,       S,2.19440e-02,2.43601e+00
       8,       4,       3,    2110,     450,  136389,1.87415e-02,   1.91596e-03,   1.44888e-04,       S,2.08561e-02,2.50184e+00
       8,       5,       3,    2110,     450,  142719,1.78498e-02,   1.76935e-03,   1.28889e-04,       R,4.56820e-02,2.59214e+00
       9,       1,       3,    2836,     607,  151227,1.41853e-02,   1.62841e-03,   1.26545e-04,       S,2.23279e-02,2.71887e+00
       9,       2,       3,    2836,     607,  159735,1.33953e-02,   1.50392e-03,   1.18177e-04,       S,2.22352e-02,2.78941e+00
       9,       3,       3,    2836,     607,  168243,1.27064e-02,   1.38880e-03,   1.12287e-04,       S,2.26440e-02,2.86013e+00
       9,       4,       3,    2836,     607,  176751,1.21008e-02,   1.28264e-03,   1.07820e-04,       S,2.23501e-02,2.93093e+00
       9,       5,       3,    2836,     607,  185259,1.15638e-02,   1.18447e-03,   1.03577e-04,       S,2.20149e-02,3.00146e+00
       9,       6,       3,    2836,     607,  193767,1.10858e-02,   1.09359e-03,   9.89390e-05,       R,4.88791e-02,3.09888e+00
      10,       1,       3,    3706,     796,  204885,8.85749e-03,   1.01460e-03,   8.98615e-05,       S,2.49941e-02,3.23097e+00
      10,       2,       3,    3706,     796,  216003,8.41478e-03,   9.37176e-04,   8.35026e-05,       S,2.46880e-02,3.32019e+00
      10,       3,       3,    3706,     796,  227121,8.03817e-03,   8.66540e-04,   7.65712e-05,       S,2.50578e-02,3.39971e+00
      10,       4,       3,    3706,     796,  238239,7.71876e-03,   8.02377e-04,   6.92298e-05,       S,2.42290e-02,3.47811e+00
      10,       5,       3,    3706,     796,  249357,7.44721e-03,   7.44154e-04,   6.16849e-05,       R,5.28710e-02,3.58540e+00
      11,       1,       3,    4654,    1003,  263319,6.07046e-03,   6.93818e-04,   5.21342e-05,       S,2.72458e-02,3.73332e+00
      11,       2,       3,    4654,    1003,  277281,5.80907e-03,   6.44358e-04,   4.59187e-05,       S,2.72398e-02,3.82140e+00
      11,       3,       2,    4654,    1003,  286589,5.67383e-03,   5.23496e-04,   1.04234e-04,       R,5.68769e-02,3.91249e+00
      12,       1,       2,    5563,    1202,  297715,4.68102e-03,   4.86328e-04,   9.28734e-05,       S,2.90749e-02,4.04486e+00
      12,       2,       2,    5563,    1202,  308841,4.49994e-03,   4.49706e-04,   8.64915e-05,       R,6.62560e-02,4.14800e+00
      13,       1,       3,    7393,    1603,  331020,3.58187e-03,   4.76672e-04,   2.93703e-05,       S,3.31450e-02,4.33738e+00
      13,       2,       3,    7393,    1603,  353199,3.33252e-03,   4.39704e-04,   2.86555e-05,       S,3.40700e-02,4.44723e+00
      13,       3,       3,    7393,    1603,  375378,3.11265e-03,   4.05081e-04,   2.80560e-05,       S,3.34990e-02,4.55830e+00
      13,       4,       3,    7393,    1603,  397557,2.91681e-03,   3.72985e-04,   2.72787e-05,       S,3.34952e-02,4.66787e+00
      13,       5,       3,    7393,    1603,  419736,2.74065e-03,   3.43688e-04,   2.61515e-05,       S,4.63340e-02,4.79080e+00
      13,       6,       3,    7393,    1603,  441915,2.58118e-03,   3.17346e-04,   2.46178e-05,       S,3.40807e-02,4.90106e+00
      13,       7,       3,    7393,    1603,  464094,2.43683e-03,   2.93896e-04,   2.27110e-05,       S,3.39217e-02,5.01111e+00
      13,       8,       3,    7393,    1603,  486273,2.30716e-03,   2.73072e-04,   2.05186e-05,       S,3.38449e-02,5.12076e+00
      13,       9,       3,    7393,    1603,  508452,2.19233e-03,   2.54438e-04,   1.81788e-05,       S,3.39031e-02,5.23082e+00
      13,      10,       3,    7393,    1603,  530631,2.09271e-03,   2.37466e-04,   1.58706e-05,       S,3.40419e-02,5.34022e+00
      13,      11,       2,    7393,    1603,  545417,2.02915e-03,   1.93646e-04,   3.81174e-05,       R,8.22449e-02,5.46566e+00
      14,       1,       2,    9463,    2056,  564343,1.67468e-03,   1.82042e-04,   3.30803e-05,       S,4.19228e-02,5.67144e+00
      14,       2,       2,    9463,    2056,  583269,1.60600e-03,   1.69848e-04,   2.96040e-05,       S,4.34179e-02,5.76660e+00
      14,       3,       2,    9463,    2056,  602195,1.54657e-03,   1.57456e-04,   2.74669e-05,       S,4.16851e-02,5.86163e+00
      14,       4,       2,    9463,    2056,  621121,1.49497e-03,   1.45301e-04,   2.62032e-05,       R,9.71701e-02,6.01154e+00
      15,       1,       2,   11851,    2573,  644823,1.24261e-03,   1.33534e-04,   2.56952e-05,       S,4.50141e-02,6.24645e+00
      15,       2,       3,   11851,    2573,  680376,1.17091e-03,   1.41115e-04,   1.05308e-05,       S,4.53269e-02,6.40290e+00
      15,       3,       3,   11851,    2573,  715929,1.11060e-03,   1.29761e-04,   1.04026e-05,       S,4.61521e-02,6.55578e+00
      15,       4,       3,   11851,    2573,  751482,1.06038e-03,   1.19541e-04,   1.00586e-05,       S,4.46029e-02,6.70585e+00
      15,       5,       3,   11851,    2573,  787035,1.01897e-03,   1.10500e-04,   9.50978e-06,       S,4.98269e-02,6.86129e+00
      15,       6,       3,   11851,    2573,  822588,9.85136e-04,   1.02584e-04,   8.78241e-06,       S,4.29161e-02,7.00952e+00
      15,       7,       3,   11851,    2573,  858141,9.57727e-04,   9.56326e-05,   7.91623e-06,       R,1.01591e-01,7.21293e+00
      16,       1,       3,   14026,    3051,  900219,7.93668e-04,   8.96477e-05,   6.94632e-06,       S,4.80659e-02,7.51255e+00
      16,       2,       3,   14026,    3051,  942297,7.60305e-04,   8.38965e-05,   5.99241e-06,       S,4.74792e-02,7.67295e+00
      16,       3,       2,   14026,    3051,  970349,7.38927e-04,   6.77770e-05,   1.39271e-05,       R,1.18587e-01,7.85800e+00
      17,       1,       2,   17929,    3914, 1006207,6.07348e-04,   6.37188e-05,   1.23251e-05,       S,5.40099e-02,8.17405e+00
      17,       2,       2,   17929,    3914, 1042065,5.78973e-04,   5.94400e-05,   1.09993e-05,       S,5.59680e-02,8.30672e+00
      17,       3,       2,   17929,    3914, 1077923,5.53791e-04,   5.51953e-05,   1.00118e-05,       R,1.54556e-01,8.53822e+00
      18,       1,       2,   26041,    5701, 1130005,4.47301e-04,   5.10414e-05,   9.31261e-06,       S,7.60660e-02,8.96801e+00
      18,       2,       2,   26041,    5701, 1182087,4.23017e-04,   4.68908e-05,   8.87823e-06,       S,6.96509e-02,9.14466e+00
      18,       3,       3,   26041,    5701, 1260210,3.95084e-04,   4.97375e-05,   3.23196e-06,       S,6.87943e-02,9.38198e+00
      18,       4,       3,   26041,    5701, 1338333,3.70693e-04,   4.58182e-05,   3.12482e-06,       S,6.80609e-02,9.61665e+00
      18,       5,       3,   26041,    5701, 1416456,3.49452e-04,   4.23023e-05,   2.97144e-06,       S,6.87301e-02,9.85455e+00
      18,       6,       3,   26041,    5701, 1494579,3.31018e-04,   3.91826e-05,   2.77091e-06,       S,6.80358e-02,1.00892e+01
      18,       7,       3,   26041,    5701, 1572702,3.15106e-04,   3.64098e-05,   2.53680e-06,       S,6.95210e-02,1.03279e+01
      18,       8,       3,   26041,    5701, 1650825,3.01476e-04,   3.39147e-05,   2.28781e-06,       S,6.83250e-02,1.05643e+01
      18,       9,       3,   26041,    5701, 1728948,2.89919e-04,   3.16234e-05,   2.04636e-06,       S,6.76022e-02,1.08017e+01
      18,      10,       2,   26041,    5701, 1781030,2.82267e-04,   2.52487e-05,   5.24505e-06,       R,1.80900e-01,1.10804e+01
      19,       1,       3,   31339,    6869, 1875047,2.31897e-04,   2.74852e-05,   1.64316e-06,       S,9.01649e-02,1.16710e+01
      19,       2,       2,   31339,    6869, 1937725,2.22378e-04,   2.20195e-05,   4.36523e-06,       R,2.32909e-01,1.20452e+01
      20,       1,       3,   42958,    9425, 2066599,1.78444e-04,   2.37362e-05,   1.50733e-06,       S,1.04576e-01,1.28038e+01
      20,       2,       3,   42958,    9425, 2195473,1.67386e-04,   2.19701e-05,   1.44116e-06,       S,1.03129e-01,1.31726e+01
      20,       3,       3,   42958,    9425, 2324347,1.58046e-04,   2.02915e-05,   1.39032e-06,       S,1.12109e-01,1.35582e+01
      20,       4,       3,   42958,    9425, 2453221,1.50228e-04,   1.87177e-05,   1.34543e-06,       S,1.01930e-01,1.39367e+01
      20,       5,       3,   42958,    9425, 2582095,1.43736e-04,   1.72773e-05,   1.29044e-06,       S,9.79769e-02,1.42844e+01
      20,       6,       3,   42958,    9425, 2710969,1.38374e-04,   1.59895e-05,   1.21578e-06,       S,9.90529e-02,1.46284e+01
      20,       7,       3,   42958,    9425, 2839843,1.33954e-04,   1.48549e-05,   1.12091e-06,       S,9.88362e-02,1.49730e+01
      20,       8,       3,   42958,    9425, 2968717,1.30305e-04,   1.38521e-05,   1.01138e-06,       S,9.89108e-02,1.53162e+01
      20,       9,       2,   42958,    9425, 3054633,1.27967e-04,   1.10007e-05,   2.36275e-06,       R,2.58207e-01,1.57266e+01
      21,       1,       3,   51886,   11397, 3210291,1.06254e-04,   1.21113e-05,   7.91479e-07,       S,1.17187e-01,1.65836e+01
      21,       2,       2,   51886,   11397, 3314063,1.02494e-04,   9.76244e-06,   1.92758e-06,       R,3.39890e-01,1.71050e+01
      22,       1,       3,   70717,   15566, 3526214,8.29494e-05,   1.05470e-05,   6.19730e-07,       S,1.57027e-01,1.82681e+01
      22,       2,       2,   70717,   15566, 3667648,7.87417e-05,   8.50743e-06,   1.61735e-06,       S,1.54240e-01,1.86613e+01
      22,       3,       2,   70717,   15566, 3809082,7.50137e-05,   7.88439e-06,   1.50768e-06,       S,1.64932e-01,1.90669e+01
      22,       4,       2,   70717,   15566, 3950516,7.17035e-05,   7.27571e-06,   1.42452e-06,       S,1.54070e-01,1.94596e+01
      22,       5,       3,   70717,   15566, 4162667,6.80991e-05,   7.80221e-06,   4.94307e-07,       S,1.55028e-01,2.00085e+01
      22,       6,       3,   70717,   15566, 4374818,6.49744e-05,   7.19368e-06,   4.76465e-07,       S,1.59259e-01,2.05775e+01
      22,       7,       3,   70717,   15566, 4586969,6.22791e-05,   6.63602e-06,   4.56073e-07,       S,1.59144e-01,2.11420e+01
      22,       8,       3,   70717,   15566, 4799120,5.99680e-05,   6.13527e-06,   4.29689e-07,       S,1.57398e-01,2.17019e+01
      22,       9,       3,   70717,   15566, 5011271,5.79998e-05,   5.69305e-06,   3.96202e-07,       R,4.15419e-01,2.25199e+01
      23,       1,       3,   86305,   19017, 5270186,4.79903e-05,   5.32158e-06,   3.55023e-07,       S,1.81757e-01,2.38991e+01
      23,       2,       3,   86305,   19017, 5529101,4.56409e-05,   4.97171e-06,   3.12946e-07,       S,1.79135e-01,2.45427e+01
      23,       3,       2,   86305,   19017, 5701711,4.39205e-05,   3.96487e-06,   8.13844e-07,       R,5.19355e-01,2.53448e+01
      24,       1,       3,  116602,   25715, 6051517,3.54094e-05,   4.34175e-06,   2.43392e-07,       S,2.24517e-01,2.71376e+01
      24,       2,       2,  116602,   25715, 6284721,3.36051e-05,   3.50573e-06,   6.60475e-07,       S,2.27064e-01,2.77284e+01
      24,       3,       2,  116602,   25715, 6517925,3.20345e-05,   3.26491e-06,   6.09617e-07,       S,2.23324e-01,2.83140e+01
      24,       4,       2,  116602,   25715, 6751129,3.06722e-05,   3.02943e-06,   5.70996e-07,       R,7.99223e-01,2.94701e+01
      25,       1,       3,  163876,   36172, 7242757,2.45295e-05,   3.24055e-06,   2.06978e-07,       S,3.04924e-01,3.20432e+01
      25,       2,       3,  163876,   36172, 7734385,2.29511e-05,   2.98992e-06,   2.02763e-07,       S,3.18908e-01,3.31766e+01
      25,       3,       3,  163876,   36172, 8226013,2.15992e-05,   2.75484e-06,   1.98261e-07,       S,3.13625e-01,3.43042e+01
      25,       4,       3,  163876,   36172, 8717641,2.04488e-05,   2.53926e-06,   1.91814e-07,       S,3.23775e-01,3.54576e+01
      25,       5,       3,  163876,   36172, 9209269,1.94757e-05,   2.34590e-06,   1.82448e-07,       S,3.28636e-01,3.66498e+01
      25,       6,       3,  163876,   36172, 9700897,1.86563e-05,   2.17603e-06,   1.69732e-07,       S,3.14034e-01,3.78008e+01
      25,       7,       3,  163876,   36172,10192525,1.79683e-05,   2.02769e-06,   1.54060e-07,       S,3.13779e-01,3.89220e+01
      25,       8,       3,  163876,   36172,10684153,1.73911e-05,   1.89648e-06,   1.36455e-07,       S,3.13698e-01,4.00465e+01
      25,       9,       3,  163876,   36172,11175781,1.69060e-05,   1.77708e-06,   1.18374e-07,       S,3.23817e-01,4.11840e+01
      25,      10,       2,  163876,   36172,11503533,1.65707e-05,   1.42002e-06,   2.88928e-07,       R,1.03303e+00,4.27184e+01
      26,       1,       2,  200605,   44312,11904743,1.38700e-05,   1.34125e-06,   2.58264e-07,       R,1.47094e+00,4.66260e+01
      27,       1,       2,  278272,   61545,12461287,1.12468e-05,   1.25689e-06,   2.33601e-07,       S,5.30220e-01,5.03803e+01
      27,       2,       2,  278272,   61545,13017831,1.06177e-05,   1.17016e-06,   2.13796e-07,       S,5.13541e-01,5.17128e+01
      27,       3,       2,  278272,   61545,13574375,1.00618e-05,   1.08491e-06,   1.98990e-07,       S,5.09473e-01,5.30454e+01
      27,       4,       2,  278272,   61545,14130919,9.57127e-06,   1.00037e-06,   1.88686e-07,       S,5.21099e-01,5.44033e+01
      27,       5,       2,  278272,   61545,14687463,9.13916e-06,   9.17919e-07,   1.81618e-07,       S,5.16783e-01,5.57599e+01
      27,       6,       3,  278272,   61545,15522279,8.68959e-06,   9.87983e-07,   6.43057e-08,       S,5.50500e-01,5.76749e+01
      27,       7,       3,  278272,   61545,16357095,8.30411e-06,   9.11844e-07,   6.14510e-08,       S,5.55969e-01,5.97521e+01
      27,       8,       3,  278272,   61545,17191911,7.97531e-06,   8.43860e-07,   5.76292e-08,       S,5.25503e-01,6.16234e+01
      27,       9,       3,  278272,   61545,18026727,7.69639e-06,   7.83786e-07,   5.28254e-08,       S,5.29258e-01,6.35306e+01
      27,      10,       2,  278272,   61545,18583271,7.49850e-06,   6.12643e-07,   1.35543e-07,       R,1.69362e+00,6.60775e+01
      28,       1,       3,  335578,   74242,19590005,6.21889e-06,   6.83388e-07,   4.20424e-08,       S,6.29670e-01,7.12892e+01
      28,       2,       2,  335578,   74242,20261161,5.95858e-06,   5.43909e-07,   1.10750e-07,       R,2.30312e+00,7.45984e+01
      29,       1,       3,  459703,  101767,21640270,4.77977e-06,   5.95122e-07,   3.36729e-08,       S,8.97642e-01,8.17637e+01
      29,       2,       2,  459703,  101767,22559676,4.52172e-06,   4.77321e-07,   9.14168e-08,       S,9.07772e-01,8.40811e+01
      29,       3,       2,  459703,  101767,23479082,4.29620e-06,   4.44065e-07,   8.48039e-08,       S,9.18240e-01,8.64422e+01
      29,       4,       2,  459703,  101767,24398488,4.09987e-06,   4.11850e-07,   7.95553e-08,       S,9.00286e-01,8.87990e+01
      29,       5,       2,  459703,  101767,25317894,3.92960e-06,   3.80191e-07,   7.56258e-08,       R,3.32330e+00,9.35602e+01
      30,       1,       3,  648712,  143651,27264030,3.15965e-06,   4.10643e-07,   2.84777e-08,       S,1.28761e+00,1.03638e+02
      30,       2,       3,  648712,  143651,29210166,2.95917e-06,   3.78961e-07,   2.75370e-08,       S,1.38032e+00,1.08334e+02
      30,       3,       3,  648712,  143651,31156302,2.78656e-06,   3.50252e-07,   2.62479e-08,       S,1.30989e+00,1.13066e+02
      30,       4,       3,  648712,  143651,33102438,2.63862e-06,   3.24680e-07,   2.45610e-08,       S,1.29017e+00,1.17695e+02
      30,       5,       3,  648712,  143651,35048574,2.51234e-06,   3.02103e-07,   2.24925e-08,       S,1.27698e+00,1.22291e+02
      30,       6,       3,  648712,  143651,36994710,2.40494e-06,   2.82034e-07,   2.01325e-08,       S,1.25736e+00,1.26868e+02
      30,       7,       3,  648712,  143651,38940846,2.31384e-06,   2.63805e-07,   1.76587e-08,       S,1.33329e+00,1.31665e+02
      30,       8,       2,  648712,  143651,40238270,2.24809e-06,   2.11146e-07,   4.26300e-08,       R,4.20536e+00,1.37964e+02
      31,       1,       3,  814456,  180449,42681638,1.84806e-06,   2.30496e-07,   1.34285e-08,       S,1.68269e+00,1.50625e+02
      31,       2,       2,  814456,  180449,44310550,1.76356e-06,   1.85775e-07,   3.48626e-08,       S,1.65543e+00,1.55122e+02
      31,       3,       2,  814456,  180449,45939462,1.68973e-06,   1.72704e-07,   3.21996e-08,       S,1.62899e+00,1.59409e+02
      31,       4,       2,  814456,  180449,47568374,1.62533e-06,   1.60004e-07,   3.01449e-08,       R,5.52521e+00,1.67578e+02
      32,       1,       3, 1060555,  235094,50750039,1.31755e-06,   1.71663e-07,   1.03656e-08,       S,2.11810e+00,1.84300e+02
      32,       2,       3, 1060555,  235094,53931704,1.23646e-06,   1.58426e-07,   1.00393e-08,       S,2.25123e+00,1.92471e+02
      32,       3,       3, 1060555,  235094,57113369,1.16618e-06,   1.46156e-07,   9.68640e-09,       S,2.28894e+00,2.00418e+02
      32,       4,       3, 1060555,  235094,60295034,1.10553e-06,   1.35018e-07,   9.21806e-09,       S,2.33401e+00,2.08529e+02
      32,       5,       3, 1060555,  235094,63476699,1.05345e-06,   1.25095e-07,   8.60332e-09,       S,2.24042e+00,2.16738e+02
      32,       6,       3, 1060555,  235094,66658364,1.00895e-06,   1.16318e-07,   7.85656e-09,       S,2.33874e+00,2.25088e+02
      32,       7,       3, 1060555,  235094,69840029,9.71116e-07,   1.08493e-07,   7.02137e-09,       S,2.33103e+00,2.33418e+02
      32,       8,       2, 1060555,  235094,71961139,9.43231e-07,   8.61161e-08,   1.79561e-08,       R,2.31804e+00,2.39381e+02
        }\tableAdaptiveThree

        % data/Fig15/S4_nDofsMax1e+06_theta100_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     417,      48,     834,4.08717e-01,   4.62274e-02,   6.03959e-17,       S,2.30439e-02,4.41599e-02
       1,       2,       2,     417,      48,    1668,4.16592e-01,   4.22041e-02,   6.64714e-17,       S,1.59781e-02,7.71019e-02
       1,       3,       2,     417,      48,    2502,4.38141e-01,   3.85426e-02,   5.18860e-17,       R,2.72052e-02,1.21252e-01
       2,       1,       3,    1601,     192,    7305,2.24309e-01,   3.26650e-02,   3.92790e-03,       S,1.98491e-02,2.13002e-01
       2,       2,       3,    1601,     192,   12108,2.27338e-01,   2.95092e-02,   4.17098e-03,       S,1.99082e-02,2.76314e-01
       2,       3,       3,    1601,     192,   16911,2.27581e-01,   2.65951e-02,   4.37756e-03,       S,2.10221e-02,3.39574e-01
       2,       4,       3,    1601,     192,   21714,2.24924e-01,   2.39631e-02,   4.49206e-03,       S,1.91450e-02,4.00039e-01
       2,       5,       4,    1601,     192,   28118,2.32116e-01,   2.34161e-02,   2.77416e-03,       S,1.93300e-02,4.77609e-01
       2,       6,       4,    1601,     192,   34522,2.35845e-01,   2.13939e-02,   2.75541e-03,       R,4.29840e-02,5.81885e-01
       3,       1,       4,    6273,     768,   59614,1.19681e-01,   2.04269e-02,   1.79484e-03,       S,2.80340e-02,7.69171e-01
       3,       2,       4,    6273,     768,   84706,1.19046e-01,   1.87316e-02,   1.71319e-03,       S,2.81911e-02,8.88027e-01
       3,       3,       4,    6273,     768,  109798,1.17170e-01,   1.72327e-02,   1.60647e-03,       S,2.89123e-02,1.01050e+00
       3,       4,       4,    6273,     768,  134890,1.14235e-01,   1.58949e-02,   1.48650e-03,       S,2.85449e-02,1.13246e+00
       3,       5,       4,    6273,     768,  159982,1.10436e-01,   1.46852e-02,   1.36377e-03,       S,2.93229e-02,1.25356e+00
       3,       6,       3,    6273,     768,  178801,9.96100e-02,   1.24594e-02,   2.20369e-03,       S,2.96440e-02,1.34695e+00
       3,       7,       3,    6273,     768,  197620,8.97349e-02,   1.16122e-02,   1.97386e-03,       S,2.85451e-02,1.43949e+00
       3,       8,       3,    6273,     768,  216439,8.07769e-02,   1.07960e-02,   1.77167e-03,       S,2.86551e-02,1.53165e+00
       3,       9,       3,    6273,     768,  235258,7.27159e-02,   1.00033e-02,   1.60113e-03,       S,3.04008e-02,1.62502e+00
       3,      10,       3,    6273,     768,  254077,6.55308e-02,   9.23671e-03,   1.46198e-03,       S,2.82202e-02,1.71550e+00
       3,      11,       3,    6273,     768,  272896,5.91821e-02,   8.50485e-03,   1.34953e-03,       S,2.85721e-02,1.80779e+00
       3,      12,       3,    6273,     768,  291715,5.36129e-02,   7.81805e-03,   1.25569e-03,       S,2.94771e-02,1.90161e+00
       3,      13,       3,    6273,     768,  310534,4.87593e-02,   7.18521e-03,   1.17167e-03,       S,2.92678e-02,1.99529e+00
       3,      14,       3,    6273,     768,  329353,4.45555e-02,   6.61195e-03,   1.09075e-03,       S,2.85511e-02,2.08709e+00
       3,      15,       3,    6273,     768,  348172,4.09317e-02,   6.09952e-03,   1.00939e-03,       S,2.94271e-02,2.18005e+00
       3,      16,       3,    6273,     768,  366991,3.78116e-02,   5.64464e-03,   9.26797e-04,       S,2.89869e-02,2.27193e+00
       3,      17,       3,    6273,     768,  385810,3.51134e-02,   5.24021e-03,   8.44138e-04,       S,2.91719e-02,2.37161e+00
       3,      18,       3,    6273,     768,  404629,3.27536e-02,   4.87686e-03,   7.63662e-04,       S,2.87428e-02,2.46485e+00
       3,      19,       3,    6273,     768,  423448,3.06528e-02,   4.54469e-03,   6.87986e-04,       S,2.88680e-02,2.55989e+00
       3,      20,       3,    6273,     768,  442267,2.87413e-02,   4.23494e-03,   6.19469e-04,       S,2.89168e-02,2.65193e+00
       3,      21,       3,    6273,     768,  461086,2.69630e-02,   3.94113e-03,   5.59675e-04,       S,2.85821e-02,2.74456e+00
       3,      22,       3,    6273,     768,  479905,2.52781e-02,   3.65965e-03,   5.08957e-04,       S,2.91522e-02,2.83684e+00
       3,      23,       3,    6273,     768,  498724,2.36632e-02,   3.38978e-03,   4.66260e-04,       S,2.95568e-02,2.92904e+00
       3,      24,       3,    6273,     768,  517543,2.21094e-02,   3.13305e-03,   4.29306e-04,       S,2.83241e-02,3.02022e+00
       3,      25,       3,    6273,     768,  536362,2.06184e-02,   2.89206e-03,   3.95244e-04,       S,2.84202e-02,3.11188e+00
       3,      26,       3,    6273,     768,  555181,1.91987e-02,   2.66907e-03,   3.61607e-04,       S,2.91770e-02,3.20364e+00
       3,      27,       3,    6273,     768,  574000,1.78614e-02,   2.46499e-03,   3.27327e-04,       S,2.87540e-02,3.29494e+00
       3,      28,       3,    6273,     768,  592819,1.66173e-02,   2.27895e-03,   2.93251e-04,       S,2.89772e-02,3.38685e+00
       3,      29,       3,    6273,     768,  611638,1.54734e-02,   2.10901e-03,   2.61462e-04,       S,2.84390e-02,3.47864e+00
       3,      30,       3,    6273,     768,  630457,1.44312e-02,   1.95333e-03,   2.33742e-04,       S,2.91929e-02,3.57035e+00
       3,      31,       3,    6273,     768,  649276,1.34879e-02,   1.81073e-03,   2.10709e-04,       S,2.93961e-02,3.66211e+00
       3,      32,       3,    6273,     768,  668095,1.26385e-02,   1.68009e-03,   1.92173e-04,       S,2.82998e-02,3.75298e+00
       3,      33,       3,    6273,     768,  686914,1.18771e-02,   1.55970e-03,   1.77741e-04,       S,2.83349e-02,3.84442e+00
       3,      34,       3,    6273,     768,  705733,1.11983e-02,   1.44733e-03,   1.66968e-04,       S,2.87130e-02,3.93623e+00
       3,      35,       3,    6273,     768,  724552,1.05981e-02,   1.34103e-03,   1.59098e-04,       S,2.88441e-02,4.02846e+00
       3,      36,       3,    6273,     768,  743371,1.00741e-02,   1.23992e-03,   1.52932e-04,       S,2.93119e-02,4.12015e+00
       3,      37,       3,    6273,     768,  762190,9.62476e-03,   1.14423e-03,   1.47091e-04,       S,2.88789e-02,4.21173e+00
       3,      38,       3,    6273,     768,  781009,9.24831e-03,   1.05481e-03,   1.40428e-04,       S,2.89431e-02,4.30478e+00
       3,      39,       3,    6273,     768,  799828,8.94081e-03,   9.72559e-04,   1.32282e-04,       S,2.91109e-02,4.39725e+00
       3,      40,       3,    6273,     768,  818647,8.69543e-03,   8.97975e-04,   1.22514e-04,       S,2.87020e-02,4.48917e+00
       3,      41,       3,    6273,     768,  837466,8.50257e-03,   8.31003e-04,   1.11425e-04,       R,1.03100e-01,4.65490e+00
       4,       1,       3,   24833,    3072,  911965,5.36568e-03,   7.78139e-04,   7.66206e-05,       S,5.57590e-02,5.06634e+00
       4,       2,       3,   24833,    3072,  986464,5.02087e-03,   7.24868e-04,   6.65369e-05,       S,5.66301e-02,5.25736e+00
       4,       3,       3,   24833,    3072, 1060963,4.75187e-03,   6.75859e-04,   5.68993e-05,       S,5.44813e-02,5.44631e+00
       4,       4,       3,   24833,    3072, 1135462,4.54445e-03,   6.29733e-04,   4.86156e-05,       S,5.56259e-02,5.63228e+00
       4,       5,       3,   24833,    3072, 1209961,4.38495e-03,   5.85491e-04,   4.27194e-05,       S,5.64761e-02,5.82400e+00
       4,       6,       3,   24833,    3072, 1284460,4.26115e-03,   5.42876e-04,   3.96158e-05,       S,5.69899e-02,6.01291e+00
       4,       7,       3,   24833,    3072, 1358959,4.16315e-03,   5.02129e-04,   3.85952e-05,       S,5.42939e-02,6.20042e+00
       4,       8,       3,   24833,    3072, 1433458,4.08407e-03,   4.63401e-04,   3.84667e-05,       S,5.51331e-02,6.38954e+00
       4,       9,       3,   24833,    3072, 1507957,4.01981e-03,   4.26925e-04,   3.83306e-05,       S,5.50671e-02,6.57844e+00
       4,      10,       3,   24833,    3072, 1582456,3.96812e-03,   3.93145e-04,   3.76923e-05,       R,3.22208e-01,7.03224e+00
       5,       1,       3,   98817,   12288, 1878907,2.81621e-03,   3.65880e-04,   3.19790e-05,       S,1.62872e-01,8.41912e+00
       5,       2,       3,   98817,   12288, 2175358,2.64460e-03,   3.38283e-04,   2.99692e-05,       S,1.61653e-01,8.98933e+00
       5,       3,       3,   98817,   12288, 2471809,2.51008e-03,   3.14037e-04,   2.73822e-05,       S,1.69871e-01,9.56862e+00
       5,       4,       3,   98817,   12288, 2768260,2.40849e-03,   2.92696e-04,   2.43988e-05,       S,1.62012e-01,1.01520e+01
       5,       5,       3,   98817,   12288, 3064711,2.33546e-03,   2.73599e-04,   2.12643e-05,       S,1.61814e-01,1.07323e+01
       5,       6,       3,   98817,   12288, 3361162,2.28649e-03,   2.56021e-04,   1.82625e-05,       S,1.61952e-01,1.13080e+01
       5,       7,       3,   98817,   12288, 3657613,2.25716e-03,   2.39325e-04,   1.56808e-05,       S,1.61770e-01,1.18773e+01
       5,       8,       2,   98817,   12288, 3855247,2.27880e-03,   1.93359e-04,   3.97180e-05,       R,1.59937e+00,1.37294e+01
       6,       1,       3,  394241,   49152, 5037970,1.64502e-03,   2.09003e-04,   1.29277e-05,       S,5.92384e-01,1.93019e+01
       6,       2,       2,  394241,   49152, 5826452,1.59695e-03,   1.69742e-04,   3.23668e-05,       S,5.80826e-01,2.08047e+01
       6,       3,       2,  394241,   49152, 6614934,1.56366e-03,   1.56364e-04,   3.09460e-05,       R,7.06433e+00,2.87940e+01
       7,       1,       3, 1574913,  196608,11339673,1.05426e-03,   1.65826e-04,   1.40215e-05,       S,2.33820e+00,5.03480e+01
       7,       2,       3, 1574913,  196608,16064412,9.88945e-04,   1.52383e-04,   1.38802e-05,       S,2.49051e+00,5.93213e+01
       7,       3,       3, 1574913,  196608,20789151,9.39506e-04,   1.40192e-04,   1.34973e-05,       S,2.60214e+00,6.83900e+01
       7,       4,       3, 1574913,  196608,25513890,9.03910e-04,   1.29373e-04,   1.28407e-05,       S,2.58870e+00,7.76847e+01
       7,       5,       3, 1574913,  196608,30238629,8.80011e-04,   1.19917e-04,   1.19340e-05,       S,2.58492e+00,8.69293e+01
       7,       6,       3, 1574913,  196608,34963368,8.65659e-04,   1.11680e-04,   1.08368e-05,       S,2.60935e+00,9.61266e+01
       7,       7,       3, 1574913,  196608,39688107,8.58824e-04,   1.04419e-04,   9.63135e-06,       S,2.61790e+00,1.05351e+02
       7,       8,       3, 1574913,  196608,44412846,8.57688e-04,   9.78468e-05,   8.41331e-06,       S,2.50471e+00,1.14490e+02
       7,       9,       3, 1574913,  196608,49137585,8.60704e-04,   9.16919e-05,   7.28391e-06,       S,2.56029e+00,1.23627e+02
       7,      10,       3, 1574913,  196608,53862324,8.66608e-04,   8.57454e-05,   6.33817e-06,       R,2.63785e+00,1.33004e+02
        }\tableUniformFour

        % data/Fig15/S4_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     417,      48,     834,4.08717e-01,   4.62274e-02,   6.03959e-17,       S,2.19760e-02,4.05481e-02
       1,       2,       2,     417,      48,    1668,4.16592e-01,   4.22041e-02,   6.64714e-17,       S,1.91989e-02,7.62250e-02
       1,       3,       2,     417,      48,    2502,4.38141e-01,   3.85426e-02,   5.18860e-17,       R,3.44989e-02,1.28416e-01
       2,       1,       3,     697,      82,    4593,3.28884e-01,   3.27071e-02,   3.61543e-03,       R,3.09372e-02,2.19774e-01
       3,       1,       3,     849,     100,    7140,2.69648e-01,   3.02325e-02,   2.54145e-03,       S,1.68910e-02,3.00319e-01
       3,       2,       3,     849,     100,    9687,2.70148e-01,   2.73564e-02,   2.61782e-03,       S,2.29499e-02,3.57888e-01
       3,       3,       3,     849,     100,   12234,2.67256e-01,   2.47732e-02,   2.63447e-03,       R,3.61300e-02,4.37277e-01
       4,       1,       3,    1383,     165,   16383,2.04048e-01,   2.21320e-02,   2.96342e-03,       S,1.74301e-02,5.20388e-01
       4,       2,       3,    1383,     165,   20532,1.96404e-01,   2.01062e-02,   2.96146e-03,       S,1.72162e-02,5.73451e-01
       4,       3,       3,    1383,     165,   24681,1.88405e-01,   1.83563e-02,   2.87316e-03,       R,3.86879e-02,6.48652e-01
       5,       1,       3,    1647,     197,   29622,1.49223e-01,   1.71265e-02,   2.21630e-03,       S,2.01728e-02,7.37645e-01
       5,       2,       3,    1647,     197,   34563,1.42778e-01,   1.57929e-02,   2.08578e-03,       S,1.89531e-02,7.99739e-01
       5,       3,       3,    1647,     197,   39504,1.36599e-01,   1.46214e-02,   1.93527e-03,       S,1.87759e-02,8.57653e-01
       5,       4,       3,    1647,     197,   44445,1.30346e-01,   1.35664e-02,   1.77580e-03,       S,1.94981e-02,9.23107e-01
       5,       5,       3,    1647,     197,   49386,1.23736e-01,   1.25899e-02,   1.61688e-03,       S,1.86450e-02,9.80975e-01
       5,       6,       3,    1647,     197,   54327,1.16623e-01,   1.16657e-02,   1.46572e-03,       S,1.79570e-02,1.03788e+00
       5,       7,       3,    1647,     197,   59268,1.09027e-01,   1.07790e-02,   1.32686e-03,       R,3.53701e-02,1.11149e+00
       6,       1,       3,    2061,     248,   65451,8.53299e-02,   1.00832e-02,   8.98514e-04,       S,1.98750e-02,1.20710e+00
       6,       2,       3,    2061,     248,   71634,7.97976e-02,   9.25045e-03,   8.08197e-04,       S,1.98259e-02,1.27073e+00
       6,       3,       3,    2061,     248,   77817,7.42101e-02,   8.46039e-03,   7.41829e-04,       S,1.93021e-02,1.33141e+00
       6,       4,       3,    2061,     248,   84000,6.87455e-02,   7.72203e-03,   6.94747e-04,       S,2.01640e-02,1.39265e+00
       6,       5,       3,    2061,     248,   90183,6.35832e-02,   7.04410e-03,   6.59545e-04,       S,1.96228e-02,1.45322e+00
       6,       6,       3,    2061,     248,   96366,5.88687e-02,   6.43230e-03,   6.29430e-04,       S,2.17988e-02,1.52093e+00
       6,       7,       3,    2061,     248,  102549,5.46851e-02,   5.88732e-03,   5.99964e-04,       S,2.03779e-02,1.58720e+00
       6,       8,       3,    2061,     248,  108732,5.10410e-02,   5.40486e-03,   5.69205e-04,       S,2.18129e-02,1.65145e+00
       6,       9,       3,    2061,     248,  114915,4.78778e-02,   4.97726e-03,   5.37151e-04,       S,2.18570e-02,1.71922e+00
       6,      10,       3,    2061,     248,  121098,4.50915e-02,   4.59570e-03,   5.04760e-04,       S,2.02239e-02,1.78417e+00
       6,      11,       3,    2061,     248,  127281,4.25619e-02,   4.25183e-03,   4.72806e-04,       R,4.23028e-02,1.87577e+00
       7,       1,       3,    2637,     318,  135192,3.44809e-02,   3.99249e-03,   3.62857e-04,       S,2.09978e-02,1.98585e+00
       7,       2,       3,    2637,     318,  143103,3.21887e-02,   3.69607e-03,   3.35966e-04,       S,2.18279e-02,2.05342e+00
       7,       3,       3,    2637,     318,  151014,3.00643e-02,   3.41790e-03,   3.14023e-04,       S,2.14989e-02,2.12049e+00
       7,       4,       3,    2637,     318,  158925,2.80845e-02,   3.15589e-03,   2.94833e-04,       S,2.21641e-02,2.18891e+00
       7,       5,       3,    2637,     318,  166836,2.62428e-02,   2.90917e-03,   2.76803e-04,       S,2.19002e-02,2.25759e+00
       7,       6,       3,    2637,     318,  174747,2.45398e-02,   2.67760e-03,   2.58900e-04,       S,2.14109e-02,2.32566e+00
       7,       7,       3,    2637,     318,  182658,2.29767e-02,   2.46189e-03,   2.40312e-04,       S,2.09937e-02,2.39212e+00
       7,       8,       3,    2637,     318,  190569,2.15516e-02,   2.26373e-03,   2.20328e-04,       S,2.10929e-02,2.45963e+00
       7,       9,       3,    2637,     318,  198480,2.02591e-02,   2.08490e-03,   1.98627e-04,       S,2.37432e-02,2.52819e+00
       7,      10,       3,    2637,     318,  206391,1.90911e-02,   1.92451e-03,   1.75863e-04,       S,2.11868e-02,2.59660e+00
       7,      11,       3,    2637,     318,  214302,1.80388e-02,   1.77893e-03,   1.53687e-04,       R,4.24349e-02,2.68963e+00
       8,       1,       3,    3183,     385,  223851,1.48814e-02,   1.64409e-03,   1.27210e-04,       S,2.22580e-02,2.80564e+00
       8,       2,       3,    3183,     385,  233400,1.39668e-02,   1.51883e-03,   1.17467e-04,       S,2.21720e-02,2.87659e+00
       8,       3,       3,    3183,     385,  242949,1.31430e-02,   1.40241e-03,   1.10243e-04,       S,2.32911e-02,2.94784e+00
       8,       4,       3,    3183,     385,  252498,1.23947e-02,   1.29472e-03,   1.05005e-04,       S,2.24080e-02,3.01958e+00
       8,       5,       3,    3183,     385,  262047,1.17096e-02,   1.19492e-03,   1.00388e-04,       S,2.26190e-02,3.08997e+00
       8,       6,       3,    3183,     385,  271596,1.10794e-02,   1.10246e-03,   9.55238e-05,       R,4.35319e-02,3.18216e+00
       9,       1,       3,    3967,     481,  283497,8.96458e-03,   1.02335e-03,   8.63904e-05,       S,2.44131e-02,3.30972e+00
       9,       2,       3,    3967,     481,  295398,8.31212e-03,   9.43990e-04,   8.18716e-05,       S,3.03841e-02,3.39519e+00
       9,       3,       3,    3967,     481,  307299,7.73143e-03,   8.71677e-04,   7.64671e-05,       S,2.45390e-02,3.47477e+00
       9,       4,       3,    3967,     481,  319200,7.21827e-03,   8.06307e-04,   7.02276e-05,       S,2.54033e-02,3.55517e+00
       9,       5,       3,    3967,     481,  331101,6.76612e-03,   7.47417e-04,   6.33079e-05,       S,2.50418e-02,3.63266e+00
       9,       6,       3,    3967,     481,  343002,6.36735e-03,   6.94185e-04,   5.59477e-05,       S,2.47481e-02,3.71093e+00
       9,       7,       3,    3967,     481,  354903,6.01459e-03,   6.45493e-04,   4.84687e-05,       S,2.49710e-02,3.78948e+00
       9,       8,       2,    3967,     481,  362837,5.85010e-03,   5.31992e-04,   1.05608e-04,       R,4.53742e-02,3.86345e+00
      10,       1,       2,    4503,     547,  371843,5.03813e-03,   4.95560e-04,   9.28778e-05,       R,4.56638e-02,3.99351e+00
      11,       1,       2,    5319,     647,  382481,4.23509e-03,   4.55514e-04,   8.75513e-05,       S,2.58858e-02,4.11201e+00
      11,       2,       3,    5319,     647,  398438,3.91801e-03,   4.79421e-04,   3.02473e-05,       S,2.66178e-02,4.19741e+00
      11,       3,       3,    5319,     647,  414395,3.63691e-03,   4.42515e-04,   2.92992e-05,       S,2.65090e-02,4.28313e+00
      11,       4,       3,    5319,     647,  430352,3.38593e-03,   4.07622e-04,   2.86080e-05,       S,2.71711e-02,4.36816e+00
      11,       5,       3,    5319,     647,  446309,3.15964e-03,   3.75151e-04,   2.78590e-05,       S,2.69399e-02,4.45307e+00
      11,       6,       3,    5319,     647,  462266,2.95379e-03,   3.45490e-04,   2.68186e-05,       S,2.68240e-02,4.53905e+00
      11,       7,       3,    5319,     647,  478223,2.76570e-03,   3.18844e-04,   2.53853e-05,       S,2.72422e-02,4.62569e+00
      11,       8,       3,    5319,     647,  494180,2.59421e-03,   2.95179e-04,   2.35749e-05,       S,2.74842e-02,4.71251e+00
      11,       9,       3,    5319,     647,  510137,2.43928e-03,   2.74236e-04,   2.14672e-05,       S,2.71230e-02,4.79845e+00
      11,      10,       3,    5319,     647,  526094,2.30155e-03,   2.55565e-04,   1.91905e-05,       S,2.65861e-02,4.88381e+00
      11,      11,       3,    5319,     647,  542051,2.18175e-03,   2.38611e-04,   1.69117e-05,       S,2.67189e-02,4.96961e+00
      11,      12,       2,    5319,     647,  552689,2.11989e-03,   1.96624e-04,   3.97116e-05,       R,5.40590e-02,5.05558e+00
      12,       1,       2,    5711,     695,  564111,1.86352e-03,   1.85906e-04,   3.35944e-05,       R,5.28769e-02,5.21852e+00
      13,       1,       2,    6645,     810,  577401,1.57399e-03,   1.72882e-04,   3.05574e-05,       S,2.91202e-02,5.35712e+00
      13,       2,       2,    6645,     810,  590691,1.51466e-03,   1.60415e-04,   2.82283e-05,       S,2.88351e-02,5.42070e+00
      13,       3,       2,    6645,     810,  603981,1.46075e-03,   1.48135e-04,   2.68945e-05,       S,2.95339e-02,5.48530e+00
      13,       4,       2,    6645,     810,  617271,1.41081e-03,   1.35918e-04,   2.63185e-05,       R,6.04403e-02,5.58153e+00
      14,       1,       3,    8467,    1033,  642672,1.10775e-03,   1.42071e-04,   1.12421e-05,       S,3.19488e-02,5.77462e+00
      14,       2,       3,    8467,    1033,  668073,1.03286e-03,   1.30604e-04,   1.11738e-05,       S,3.15897e-02,5.87831e+00
      14,       3,       3,    8467,    1033,  693474,9.69281e-04,   1.20292e-04,   1.08696e-05,       S,3.15049e-02,5.98238e+00
      14,       4,       3,    8467,    1033,  718875,9.16111e-04,   1.11215e-04,   1.03152e-05,       S,3.22642e-02,6.08599e+00
      14,       5,       3,    8467,    1033,  744276,8.72326e-04,   1.03318e-04,   9.54636e-06,       S,3.32601e-02,6.19042e+00
      14,       6,       3,    8467,    1033,  769677,8.36800e-04,   9.64198e-05,   8.63208e-06,       S,3.30191e-02,6.29647e+00
      14,       7,       3,    8467,    1033,  795078,8.08329e-04,   9.02566e-05,   7.65278e-06,       S,3.23131e-02,6.40105e+00
      14,       8,       3,    8467,    1033,  820479,7.85719e-04,   8.45714e-05,   6.68005e-06,       S,3.47490e-02,6.50730e+00
      14,       9,       2,    8467,    1033,  837413,7.77487e-04,   6.87204e-05,   1.46164e-05,       R,6.07128e-02,6.60860e+00
      15,       1,       2,    9741,    1190,  856895,6.59192e-04,   6.47818e-05,   1.25295e-05,       R,6.45001e-02,6.81928e+00
      16,       1,       2,   10965,    1340,  878825,5.23709e-04,   6.06406e-05,   1.10745e-05,       S,3.61841e-02,7.00763e+00
      16,       2,       2,   10965,    1340,  900755,4.96422e-04,   5.63492e-05,   1.00406e-05,       S,3.64909e-02,7.09133e+00
      16,       3,       2,   10965,    1340,  922685,4.71721e-04,   5.20674e-05,   9.32567e-06,       S,3.58357e-02,7.17430e+00
      16,       4,       2,   10965,    1340,  944615,4.49545e-04,   4.77778e-05,   8.93176e-06,       S,3.61831e-02,7.25807e+00
      16,       5,       3,   10965,    1340,  977510,4.20231e-04,   5.02801e-05,   3.45779e-06,       S,3.61540e-02,7.37691e+00
      16,       6,       3,   10965,    1340, 1010405,3.95228e-04,   4.63264e-05,   3.35929e-06,       S,3.83260e-02,7.49921e+00
      16,       7,       3,   10965,    1340, 1043300,3.74169e-04,   4.27909e-05,   3.20374e-06,       S,3.68268e-02,7.61928e+00
      16,       8,       3,   10965,    1340, 1076195,3.56576e-04,   3.96620e-05,   2.98906e-06,       S,3.68521e-02,7.74108e+00
      16,       9,       3,   10965,    1340, 1109090,3.41917e-04,   3.68937e-05,   2.72753e-06,       S,3.65541e-02,7.86182e+00
      16,      10,       3,   10965,    1340, 1141985,3.29670e-04,   3.44130e-05,   2.44463e-06,       S,3.66077e-02,7.98318e+00
      16,      11,       2,   10965,    1340, 1163915,3.23520e-04,   2.75581e-05,   5.94048e-06,       R,6.78232e-02,8.09900e+00
      17,       1,       3,   12441,    1524, 1201238,2.69618e-04,   2.99663e-05,   1.94803e-06,       S,3.98669e-02,8.35392e+00
      17,       2,       2,   12441,    1524, 1226120,2.60758e-04,   2.41986e-05,   4.91206e-06,       R,7.60753e-02,8.48120e+00
      18,       1,       3,   14355,    1759, 1269185,2.12699e-04,   2.59369e-05,   1.70909e-06,       S,4.33192e-02,8.76517e+00
      18,       2,       3,   14355,    1759, 1312250,2.00559e-04,   2.40664e-05,   1.62999e-06,       S,4.04661e-02,8.90373e+00
      18,       3,       3,   14355,    1759, 1355315,1.90528e-04,   2.22692e-05,   1.56232e-06,       S,4.09222e-02,9.04140e+00
      18,       4,       3,   14355,    1759, 1398380,1.82334e-04,   2.05580e-05,   1.50757e-06,       S,4.07500e-02,9.17793e+00
      18,       5,       3,   14355,    1759, 1441445,1.75672e-04,   1.89600e-05,   1.45577e-06,       S,4.11100e-02,9.31540e+00
      18,       6,       3,   14355,    1759, 1484510,1.70240e-04,   1.75038e-05,   1.39233e-06,       S,4.09448e-02,9.45328e+00
      18,       7,       3,   14355,    1759, 1527575,1.65774e-04,   1.62037e-05,   1.30922e-06,       R,8.18627e-02,9.63495e+00
      19,       1,       3,   15815,    1941, 1575020,1.38102e-04,   1.50759e-05,   1.19761e-06,       S,4.49862e-02,9.95415e+00
      19,       2,       3,   15815,    1941, 1622465,1.32712e-04,   1.40618e-05,   1.07840e-06,       S,4.53591e-02,1.01054e+01
      19,       3,       2,   15815,    1941, 1654095,1.29755e-04,   1.12600e-05,   2.42135e-06,       R,9.37929e-02,1.02614e+01
      20,       1,       3,   18799,    2309, 1710492,1.05018e-04,   1.22842e-05,   8.43739e-07,       S,4.87540e-02,1.06002e+01
      20,       2,       2,   18799,    2309, 1748090,1.01464e-04,   9.96213e-06,   1.97414e-06,       R,1.21872e-01,1.07882e+01
      21,       1,       3,   25113,    3086, 1823429,8.04606e-05,   1.07134e-05,   6.43793e-07,       S,5.80761e-02,1.12183e+01
      21,       2,       3,   25113,    3086, 1898768,7.52563e-05,   9.96416e-06,   5.90655e-07,       S,5.84290e-02,1.14152e+01
      21,       3,       2,   25113,    3086, 1948994,7.20689e-05,   8.05308e-06,   1.52472e-06,       S,5.90591e-02,1.15579e+01
      21,       4,       3,   25113,    3086, 2024333,6.80182e-05,   8.56420e-06,   5.34155e-07,       S,5.82790e-02,1.17584e+01
      21,       5,       3,   25113,    3086, 2099672,6.45262e-05,   7.90063e-06,   5.16360e-07,       S,5.84862e-02,1.19583e+01
      21,       6,       3,   25113,    3086, 2175011,6.15193e-05,   7.28008e-06,   5.00900e-07,       S,5.79920e-02,1.21573e+01
      21,       7,       3,   25113,    3086, 2250350,5.89364e-05,   6.71400e-06,   4.81540e-07,       S,5.84819e-02,1.23560e+01
      21,       8,       3,   25113,    3086, 2325689,5.67281e-05,   6.20817e-06,   4.54925e-07,       S,5.83959e-02,1.25564e+01
      21,       9,       3,   25113,    3086, 2401028,5.48546e-05,   5.76305e-06,   4.20148e-07,       S,5.83832e-02,1.27545e+01
      21,      10,       3,   25113,    3086, 2476367,5.32818e-05,   5.37223e-06,   3.78540e-07,       S,5.75879e-02,1.29521e+01
      21,      11,       2,   25113,    3086, 2526593,5.24030e-05,   4.25111e-06,   9.28631e-07,       R,1.25891e-01,1.31608e+01
      22,       1,       2,   28165,    3464, 2582923,4.38598e-05,   4.02356e-06,   8.27508e-07,       R,1.30801e-01,1.36426e+01
      23,       1,       3,   33909,    4178, 2684650,3.50346e-05,   4.39405e-06,   2.53768e-07,       S,6.87270e-02,1.41814e+01
      23,       2,       2,   33909,    4178, 2752468,3.34188e-05,   3.55910e-06,   6.70569e-07,       S,6.81419e-02,1.43468e+01
      23,       3,       2,   33909,    4178, 2820286,3.20095e-05,   3.31976e-06,   6.18287e-07,       S,6.86252e-02,1.45126e+01
      23,       4,       2,   33909,    4178, 2888104,3.07784e-05,   3.08388e-06,   5.79605e-07,       S,6.88879e-02,1.46794e+01
      23,       5,       2,   33909,    4178, 2955922,2.96997e-05,   2.84794e-06,   5.52259e-07,       R,1.61524e-01,1.49402e+01
      24,       1,       3,   41497,    5122, 3080413,2.37039e-05,   3.04040e-06,   2.13673e-07,       S,7.88481e-02,1.55742e+01
      24,       2,       3,   41497,    5122, 3204904,2.20685e-05,   2.79900e-06,   2.10436e-07,       S,7.92570e-02,1.58460e+01
      24,       3,       3,   41497,    5122, 3329395,2.06660e-05,   2.57835e-06,   2.04479e-07,       S,7.83401e-02,1.61163e+01
      24,       4,       3,   41497,    5122, 3453886,1.94782e-05,   2.38165e-06,   1.94753e-07,       S,7.89509e-02,1.63856e+01
      24,       5,       3,   41497,    5122, 3578377,1.84847e-05,   2.20968e-06,   1.81050e-07,       S,8.06701e-02,1.66700e+01
      24,       6,       3,   41497,    5122, 3702868,1.76625e-05,   2.06029e-06,   1.63918e-07,       S,7.91841e-02,1.69429e+01
      24,       7,       3,   41497,    5122, 3827359,1.69876e-05,   1.92865e-06,   1.44677e-07,       S,7.90741e-02,1.72127e+01
      24,       8,       3,   41497,    5122, 3951850,1.64361e-05,   1.80903e-06,   1.25087e-07,       S,8.01561e-02,1.74851e+01
      24,       9,       2,   41497,    5122, 4034844,1.61240e-05,   1.45134e-06,   2.95104e-07,       R,1.77331e-01,1.77773e+01
      25,       1,       2,   49171,    6077, 4133186,1.33153e-05,   1.36890e-06,   2.61694e-07,       S,8.91469e-02,1.84340e+01
      25,       2,       2,   49171,    6077, 4231528,1.28604e-05,   1.28144e-06,   2.34870e-07,       R,2.14751e-01,1.87824e+01
      26,       1,       2,   61457,    7598, 4354442,1.04151e-05,   1.19425e-06,   2.16045e-07,       S,1.05934e-01,1.95598e+01
      26,       2,       2,   61457,    7598, 4477356,9.90732e-06,   1.10673e-06,   2.02255e-07,       S,1.08319e-01,1.98290e+01
      26,       3,       2,   61457,    7598, 4600270,9.45551e-06,   1.01886e-06,   1.93431e-07,       S,1.11793e-01,2.01110e+01
      26,       4,       3,   61457,    7598, 4784641,8.92298e-06,   1.08743e-06,   6.90364e-08,       S,1.08442e-01,2.04949e+01
      26,       5,       3,   61457,    7598, 4969012,8.46920e-06,   1.00220e-06,   6.71038e-08,       S,1.07615e-01,2.08729e+01
      26,       6,       3,   61457,    7598, 5153383,8.08637e-06,   9.24992e-07,   6.42891e-08,       S,1.06751e-01,2.12545e+01
      26,       7,       3,   61457,    7598, 5337754,7.76651e-06,   8.56412e-07,   6.02830e-08,       S,1.09918e-01,2.16320e+01
      26,       8,       3,   61457,    7598, 5522125,7.50149e-06,   7.96067e-07,   5.51551e-08,       S,1.12713e-01,2.20186e+01
      26,       9,       3,   61457,    7598, 5706496,7.28327e-06,   7.42542e-07,   4.93484e-08,       S,1.07713e-01,2.24010e+01
      26,      10,       2,   61457,    7598, 5829410,7.15830e-06,   5.87395e-07,   1.25026e-07,       R,2.46374e-01,2.28125e+01
      27,       1,       2,   72289,    8946, 5973988,5.87937e-06,   5.53772e-07,   1.12305e-07,       R,3.19930e-01,2.39305e+01
      28,       1,       3,   92871,   11499, 6252601,4.70592e-06,   6.05173e-07,   3.44161e-08,       S,1.57113e-01,2.52524e+01
      28,       2,       2,   92871,   11499, 6438343,4.47280e-06,   4.86747e-07,   9.21867e-08,       S,1.56614e-01,2.56548e+01
      28,       3,       2,   92871,   11499, 6624085,4.26859e-06,   4.53211e-07,   8.56212e-08,       S,1.53019e-01,2.60537e+01
      28,       4,       2,   92871,   11499, 6809827,4.08992e-06,   4.20204e-07,   8.05692e-08,       S,1.51567e-01,2.64460e+01
      28,       5,       2,   92871,   11499, 6995569,3.93380e-06,   3.87237e-07,   7.71356e-08,       R,3.84989e-01,2.70824e+01
      29,       1,       3,  116805,   14480, 7345984,3.12296e-06,   4.17234e-07,   2.96018e-08,       S,1.96185e-01,2.86944e+01
      29,       2,       3,  116805,   14480, 7696399,2.90687e-06,   3.84788e-07,   2.87853e-08,       S,1.90662e-01,2.93724e+01
      29,       3,       3,  116805,   14480, 8046814,2.72152e-06,   3.55561e-07,   2.75074e-08,       S,1.93966e-01,3.00538e+01
      29,       4,       3,  116805,   14480, 8397229,2.56378e-06,   3.29705e-07,   2.57193e-08,       S,1.95289e-01,3.07370e+01
      29,       5,       3,  116805,   14480, 8747644,2.43052e-06,   3.07030e-07,   2.34624e-08,       S,1.90902e-01,3.14381e+01
      29,       6,       3,  116805,   14480, 9098059,2.31871e-06,   2.86967e-07,   2.08890e-08,       S,1.99423e-01,3.21390e+01
      29,       7,       3,  116805,   14480, 9448474,2.22543e-06,   2.68750e-07,   1.82329e-08,       S,1.96730e-01,3.28311e+01
      29,       8,       3,  116805,   14480, 9798889,2.14795e-06,   2.51682e-07,   1.57348e-08,       S,2.08877e-01,3.35492e+01
      29,       9,       2,  116805,   14480,10032499,2.10028e-06,   2.03067e-07,   3.86892e-08,       R,4.32948e-01,3.43146e+01
      30,       1,       2,  135287,   16785,10303073,1.74024e-06,   1.90000e-07,   3.51500e-08,       S,2.21380e-01,3.60611e+01
      30,       2,       2,  135287,   16785,10573647,1.67652e-06,   1.76769e-07,   3.24849e-08,       S,2.14606e-01,3.66165e+01
      30,       3,       2,  135287,   16785,10844221,1.62101e-06,   1.63715e-07,   3.04930e-08,       S,2.19926e-01,3.71847e+01
      30,       4,       2,  135287,   16785,11114795,1.57274e-06,   1.50665e-07,   2.92015e-08,       R,5.68607e-01,3.80991e+01
      31,       1,       3,  162291,   20149,11601668,1.27191e-06,   1.61990e-07,   1.04305e-08,       S,2.57317e-01,4.04038e+01
      31,       2,       3,  162291,   20149,12088541,1.20073e-06,   1.49349e-07,   1.01278e-08,       S,2.56963e-01,4.13372e+01
      31,       3,       3,  162291,   20149,12575414,1.14016e-06,   1.37929e-07,   9.68555e-09,       S,2.44713e-01,4.22245e+01
      31,       4,       3,  162291,   20149,13062287,1.08901e-06,   1.27804e-07,   9.06338e-09,       S,2.55559e-01,4.31407e+01
      31,       5,       3,  162291,   20149,13549160,1.04608e-06,   1.18900e-07,   8.27048e-09,       S,2.51504e-01,4.40565e+01
      31,       6,       3,  162291,   20149,14036033,1.01026e-06,   1.11004e-07,   7.36954e-09,       S,2.52455e-01,4.49436e+01
      31,       7,       2,  162291,   20149,14360615,9.87466e-07,   8.81189e-08,   1.85262e-08,       R,6.64686e-01,4.60016e+01
      32,       1,       3,  190749,   23696,14932862,8.03727e-07,   9.70570e-08,   5.71143e-09,       S,2.83869e-01,4.86809e+01
      32,       2,       2,  190749,   23696,15314360,7.74317e-07,   7.82208e-08,   1.48894e-08,       S,2.84502e-01,4.94207e+01
      32,       3,       2,  190749,   23696,15695858,7.48822e-07,   7.30571e-08,   1.35905e-08,       R,8.92948e-01,5.07676e+01
      33,       1,       2,  238127,   29595,16172112,6.03222e-07,   6.80516e-08,   1.26883e-08,       S,3.71304e-01,5.38743e+01
      33,       2,       2,  238127,   29595,16648366,5.73572e-07,   6.30249e-08,   1.19765e-08,       S,3.68913e-01,5.48428e+01
      33,       3,       3,  238127,   29595,17362747,5.41223e-07,   6.74239e-08,   4.52755e-09,       S,3.90348e-01,5.62038e+01
      33,       4,       3,  238127,   29595,18077128,5.13675e-07,   6.21207e-08,   4.47225e-09,       S,3.76141e-01,5.75558e+01
      33,       5,       3,  238127,   29595,18791509,4.90377e-07,   5.72358e-08,   4.37536e-09,       S,3.74889e-01,5.89140e+01
      33,       6,       3,  238127,   29595,19505890,4.70811e-07,   5.28463e-08,   4.20281e-09,       S,3.70284e-01,6.02671e+01
      33,       7,       3,  238127,   29595,20220271,4.54487e-07,   4.89835e-08,   3.94572e-09,       S,3.56445e-01,6.15847e+01
      33,       8,       3,  238127,   29595,20934652,4.40947e-07,   4.56186e-08,   3.61126e-09,       S,3.57056e-01,6.28677e+01
      33,       9,       3,  238127,   29595,21649033,4.29769e-07,   4.26643e-08,   3.22239e-09,       R,9.90561e-01,6.47742e+01
      34,       1,       3,  282275,   35101,22495858,3.50253e-07,   4.00610e-08,   2.80384e-09,       S,4.16019e-01,6.86772e+01
      34,       2,       3,  282275,   35101,23342683,3.36287e-07,   3.75703e-08,   2.41232e-09,       S,4.23802e-01,7.01909e+01
      34,       3,       2,  282275,   35101,23907233,3.26786e-07,   3.02904e-08,   5.85171e-09,       R,1.29545e+00,7.21699e+01
      35,       1,       2,  354715,   44115,24616663,2.67517e-07,   2.84076e-08,   5.26954e-09,       S,5.44943e-01,7.66277e+01
      35,       2,       2,  354715,   44115,25326093,2.56056e-07,   2.64635e-08,   4.82630e-09,       S,5.31133e-01,7.80087e+01
      35,       3,       2,  354715,   44115,26035523,2.46099e-07,   2.45363e-08,   4.50355e-09,       R,1.66074e+00,8.05130e+01
      36,       1,       3,  452693,   56344,27393602,1.97195e-07,   2.62006e-08,   1.55185e-09,       S,6.82666e-01,8.68068e+01
      36,       2,       3,  452693,   56344,28751681,1.84419e-07,   2.41551e-08,   1.51373e-09,       S,7.17891e-01,8.92849e+01
      36,       3,       3,  452693,   56344,30109760,1.73425e-07,   2.22551e-08,   1.47659e-09,       S,6.73071e-01,9.17746e+01
      36,       4,       3,  452693,   56344,31467839,1.64018e-07,   2.05310e-08,   1.42206e-09,       S,6.85022e-01,9.42702e+01
      36,       5,       3,  452693,   56344,32825918,1.56014e-07,   1.89993e-08,   1.34136e-09,       S,7.02367e-01,9.67906e+01
      36,       6,       3,  452693,   56344,34183997,1.49244e-07,   1.76544e-08,   1.23391e-09,       S,7.25426e-01,9.93684e+01
      36,       7,       3,  452693,   56344,35542076,1.43547e-07,   1.64674e-08,   1.10785e-09,       S,7.12700e-01,1.01953e+02
      36,       8,       3,  452693,   56344,36900155,1.38777e-07,   1.53970e-08,   9.77447e-10,       S,7.27043e-01,1.04532e+02
      36,       9,       2,  452693,   56344,37805541,1.35562e-07,   1.22612e-08,   2.50730e-09,       R,1.93411e+00,1.07629e+02
      37,       1,       2,  523751,   65213,38853043,1.12086e-07,   1.15400e-08,   2.26077e-09,       S,7.88547e-01,1.14073e+02
      37,       2,       2,  523751,   65213,39900545,1.07818e-07,   1.07921e-08,   2.05612e-09,       S,8.18835e-01,1.16225e+02
      37,       3,       2,  523751,   65213,40948047,1.04128e-07,   1.00550e-08,   1.90231e-09,       R,2.22915e+00,1.19725e+02
      38,       1,       3,  641303,   79893,42871956,8.37938e-08,   1.08135e-08,   6.71287e-10,       S,1.00630e+00,1.28582e+02
      38,       2,       3,  641303,   79893,44795865,7.88990e-08,   9.99220e-09,   6.55282e-10,       S,9.69710e-01,1.32105e+02
      38,       3,       3,  641303,   79893,46719774,7.47079e-08,   9.21186e-09,   6.43771e-10,       S,1.04879e+00,1.35845e+02
      38,       4,       3,  641303,   79893,48643683,7.11395e-08,   8.48883e-09,   6.28713e-10,       S,1.03687e+00,1.39568e+02
      38,       5,       3,  641303,   79893,50567592,6.81182e-08,   7.83554e-09,   6.04460e-10,       S,1.06170e+00,1.43333e+02
      38,       6,       3,  641303,   79893,52491501,6.55740e-08,   7.25739e-09,   5.69002e-10,       S,1.03443e+00,1.47080e+02
      38,       7,       3,  641303,   79893,54415410,6.34423e-08,   6.75228e-09,   5.22578e-10,       S,1.03958e+00,1.50778e+02
      38,       8,       3,  641303,   79893,56339319,6.16643e-08,   6.30882e-09,   4.68055e-10,       S,1.05547e+00,1.54511e+02
      38,       9,       2,  641303,   79893,57621925,6.04626e-08,   4.96795e-09,   1.09817e-09,       R,2.71465e+00,1.58879e+02
      39,       1,       3,  750315,   93495,59872870,4.95400e-08,   5.53405e-09,   3.58986e-10,       S,1.21940e+00,1.69646e+02
      39,       2,       2,  750315,   93495,61373500,4.78711e-08,   4.44426e-09,   8.76466e-10,       R,3.58589e+00,1.75117e+02
      40,       1,       2,  938663,  116989,63250826,3.85894e-08,   4.16908e-09,   7.90998e-10,       S,1.56674e+00,1.86980e+02
      40,       2,       2,  938663,  116989,65128152,3.67194e-08,   3.88765e-09,   7.23346e-10,       S,1.58267e+00,1.91075e+02
      40,       3,       2,  938663,  116989,67005478,3.50875e-08,   3.60950e-09,   6.72256e-10,       S,1.61509e+00,1.95151e+02
      40,       4,       2,  938663,  116989,68882804,3.36681e-08,   3.33023e-09,   6.37026e-10,       R,4.83157e+00,2.02444e+02
      41,       1,       3, 1209285,  150756,72510659,2.66895e-08,   3.57253e-09,   2.26834e-10,       S,2.11404e+00,2.20316e+02
      41,       2,       3, 1209285,  150756,76138514,2.49858e-08,   3.29305e-09,   2.19894e-10,       S,2.22367e+00,2.27751e+02
      41,       3,       3, 1209285,  150756,79766369,2.35196e-08,   3.03823e-09,   2.11042e-10,       S,2.30864e+00,2.35386e+02
      41,       4,       3, 1209285,  150756,83394224,2.22647e-08,   2.81063e-09,   1.98908e-10,       S,2.21387e+00,2.43204e+02
      41,       5,       3, 1209285,  150756,87022079,2.11963e-08,   2.61015e-09,   1.83171e-10,       S,2.10317e+00,2.50685e+02
      41,       6,       3, 1209285,  150756,90649934,2.02917e-08,   2.43326e-09,   1.64746e-10,       S,2.09269e+00,2.58213e+02
      41,       7,       3, 1209285,  150756,94277789,1.95293e-08,   2.27414e-09,   1.45562e-10,       S,2.26499e+00,2.66006e+02
      41,       8,       3, 1209285,  150756,97905644,1.88899e-08,   2.12689e-09,   1.27855e-10,       S,2.14319e+00,2.73871e+02
      41,       9,       2, 1209285,  150756,100324214,1.84487e-08,   1.70284e-09,   3.32297e-10,       R,2.14001e+00,2.79394e+02
        }\tableAdaptiveFour



        %% LEGEND
        \coordinate (legend) at (axis description cs: 0.3, 0.28);

        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        \label{leg:est:ais:unif:1}
        \addplot+ [deg2, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        \label{leg:est:ais:unif:2}
        \addplot+ [deg3, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        \label{leg:est:ais:unif:3}
        \addplot+ [deg4, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};
        \label{leg:est:ais:unif:4}

        \addplot+ [deg1, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        \label{leg:est:ais:adap:1}
        \addplot+ [deg2, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        \label{leg:est:ais:adap:2}
        \addplot+ [deg3, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        \label{leg:est:ais:adap:3}
        \addplot+ [deg4, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};
        \label{leg:est:ais:adap:4}


        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{7e6}{2e-8}
        \drawswappedslopetriangle[ST2]{0.5}{1e7}{7e-2}
    \end{loglogaxis}
    %
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        uniform & adaptive &  \\
        \ref*{leg:est:ais:unif:1} & \ref*{leg:est:ais:adap:1} & $p = 1$ \\
        \ref*{leg:est:ais:unif:2} & \ref*{leg:est:ais:adap:2} & $p = 2$ \\
        \ref*{leg:est:ais:unif:3} & \ref*{leg:est:ais:adap:3} & $p = 3$ \\
        \ref*{leg:est:ais:unif:4} & \ref*{leg:est:ais:adap:4} & $p = 4$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig16a_AISFEM_damping_p2.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            black!50!white,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk, \jj)$},%
            ylabel           = {error estimator},%
            xmin             = 8e0,%
            ymax             = 1e0,%
            ymin             = 1e-6,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \scriptsize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\delta = 0.25\phantom{0}\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\delta = 0.1\phantom{00}\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\delta = 0.05\phantom{0}\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\delta = 0.025\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\delta = 0.01\phantom{0}\)}

        %% PLOT DATA

        % data/Fig16a/S2_nDofsMax1e+06_theta30_damp0.25_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       5,       2,     113,      48,    1130,7.22967e-01,   6.26380e-02,   3.02294e-17,       R,2.62702e-02,1.57808e-01
       2,       2,       2,     154,      67,    1900,5.06129e-01,   4.84382e-02,   9.45395e-03,       R,2.58329e-02,2.59005e-01
       3,       5,       2,     207,      92,    4798,3.19359e-01,   3.05517e-02,   5.29841e-03,       R,2.62179e-02,5.01303e-01
       4,       5,       3,     289,     130,    9133,2.24792e-01,   2.12027e-02,   1.60849e-03,       R,2.85618e-02,7.77279e-01
       5,       5,       2,     445,     204,   15363,1.39639e-01,   1.35183e-02,   2.73430e-03,       R,2.89128e-02,1.04417e+00
       6,       8,       3,     598,     277,   29117,8.90910e-02,   8.44048e-03,   7.02526e-04,       R,3.13511e-02,1.49742e+00
       7,       2,       2,     767,     356,   32185,7.21669e-02,   6.89872e-03,   1.26582e-03,       R,3.43671e-02,1.62053e+00
       8,       4,       2,    1134,     533,   44659,5.20635e-02,   5.11856e-03,   9.64796e-04,       R,3.64420e-02,1.89044e+00
       9,       5,       2,    1392,     657,   64147,3.72678e-02,   3.60254e-03,   6.66958e-04,       R,3.93839e-02,2.23752e+00
      10,       5,       2,    1699,     804,   86234,2.76866e-02,   2.57700e-03,   4.60296e-04,       R,4.36819e-02,2.59738e+00
      11,       5,       2,    2379,    1138,  119540,2.05671e-02,   1.82970e-03,   3.67923e-04,       R,5.10120e-02,3.02655e+00
      12,       5,       2,    3231,    1552,  161543,1.54773e-02,   1.30936e-03,   2.39914e-04,       R,5.62811e-02,3.48444e+00
      13,       1,       2,    3962,    1907,  169467,1.30239e-02,   1.29864e-03,   2.46967e-04,       R,6.54590e-02,3.65204e+00
      14,       6,       2,    5185,    2508,  247242,8.75165e-03,   7.94267e-04,   1.57848e-04,       R,7.43382e-02,4.31965e+00
      15,       3,       2,    6386,    3097,  298330,6.96682e-03,   6.78441e-04,   1.24783e-04,       R,9.38752e-02,4.80808e+00
      16,       5,       2,    8447,    4112,  408141,5.21106e-03,   4.78678e-04,   8.57978e-05,       R,1.12424e-01,5.62857e+00
      17,       5,       2,   11607,    5670,  559032,3.95406e-03,   3.42237e-04,   6.06279e-05,       R,1.40573e-01,6.64589e+00
      18,       4,       2,   14637,    7160,  705402,3.01831e-03,   2.50437e-04,   5.46158e-05,       R,1.63786e-01,7.65270e+00
      19,       2,       2,   18437,    9040,  797587,2.41245e-03,   2.38944e-04,   4.32855e-05,       R,2.07221e-01,8.42968e+00
      20,       5,       2,   24583,   12092, 1117166,1.70933e-03,   1.64465e-04,   2.85380e-05,       R,2.62734e-01,1.02274e+01
      21,       4,       2,   33125,   16336, 1481541,1.31559e-03,   1.26396e-04,   2.23237e-05,       R,3.49550e-01,1.23741e+01
      22,       5,       2,   42998,   21227, 2040515,1.01018e-03,   9.02139e-05,   1.56983e-05,       R,4.28519e-01,1.54176e+01
      23,       4,       2,   54884,   27133, 2589355,7.83556e-04,   6.60715e-05,   1.42253e-05,       R,5.27492e-01,1.84967e+01
      24,       2,       2,   68793,   34040, 2864527,6.31295e-04,   6.19652e-05,   1.13824e-05,       R,7.30305e-01,2.08824e+01
      25,       4,       2,   91628,   45417, 3872435,4.65423e-04,   4.62536e-05,   8.24581e-06,       R,9.52970e-01,2.62861e+01
      26,       5,       2,  119404,   59261, 5424687,3.57460e-04,   3.28707e-05,   5.69529e-06,       R,1.19609e+00,3.40716e+01
      27,       4,       2,  152874,   75919, 6953427,2.82832e-04,   2.39874e-05,   5.09669e-06,       R,1.57586e+00,4.24238e+01
      28,       2,       2,  194253,   96542, 7730439,2.28547e-04,   2.24845e-05,   4.12184e-06,       R,1.93730e+00,4.88589e+01
      29,       4,       2,  246131,  122390,10437880,1.70875e-04,   1.68603e-05,   2.98908e-06,       R,2.60498e+00,6.29765e+01
      30,       5,       2,  317194,  157865,14561402,1.32254e-04,   1.20013e-05,   2.07495e-06,       R,3.25050e+00,8.31288e+01
      31,       4,       2,  406487,  202404,18626272,1.04850e-04,   8.77949e-06,   1.86217e-06,       R,4.10085e+00,1.04654e+02
      32,       2,       2,  510426,  254283,20667976,8.58940e-05,   8.17466e-06,   1.48296e-06,       R,5.30516e+00,1.21588e+02
      33,       4,       2,  658392,  328075,27910288,6.54129e-05,   6.15894e-06,   1.08063e-06,       R,6.74572e+00,1.58265e+02
      34,       4,       2,  825815,  411648,36168438,5.12995e-05,   4.47007e-06,   9.48319e-07,       R,8.51198e+00,2.02492e+02
      35,       2,       2, 1022518,  509877,40258510,4.19694e-05,   4.15675e-06,   7.62560e-07,       R,2.74169e+00,2.28921e+02
        };

        % data/Fig16a/S2_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       2,       2,     113,      48,     452,4.21844e-01,   4.19809e-02,   2.57204e-17,       R,2.49553e-02,7.38552e-02
       2,       3,       3,     214,      95,    2378,3.53718e-01,   3.07924e-02,   2.96987e-03,       R,2.48351e-02,2.38760e-01
       3,       1,       3,     249,     112,    3125,2.95225e-01,   2.79906e-02,   2.50893e-03,       R,2.67899e-02,3.15427e-01
       4,       2,       3,     347,     158,    5207,2.38399e-01,   2.27656e-02,   2.52033e-03,       R,3.31619e-02,4.54310e-01
       5,       3,       3,     452,     207,    9275,1.77940e-01,   1.73820e-02,   2.09595e-03,       R,3.00462e-02,6.41250e-01
       6,       5,       3,     622,     289,   18605,1.24249e-01,   1.19304e-02,   1.01402e-03,       R,3.14560e-02,9.39433e-01
       7,       5,       3,     884,     413,   31865,7.81741e-02,   7.71518e-03,   6.99844e-04,       R,3.49863e-02,1.26984e+00
       8,       5,       3,    1189,     558,   49700,5.30657e-02,   5.05944e-03,   4.01519e-04,       R,3.66549e-02,1.61775e+00
       9,       3,       3,    1473,     694,   62957,4.12958e-02,   4.02276e-03,   2.63244e-04,       R,4.08940e-02,1.86607e+00
      10,       3,       3,    1999,     950,   80948,3.18976e-02,   3.14972e-03,   2.20895e-04,       R,4.67172e-02,2.14430e+00
      11,       5,       3,    2785,    1336,  122723,2.14850e-02,   2.08206e-03,   1.58036e-04,       R,5.51300e-02,2.62388e+00
      12,       5,       3,    3930,    1887,  181673,1.44209e-02,   1.40202e-03,   1.04749e-04,       R,7.16569e-02,3.21565e+00
      13,       4,       3,    5462,    2643,  247217,1.02890e-02,   1.01543e-03,   8.14678e-05,       R,8.09722e-02,3.80578e+00
      14,       4,       3,    7127,    3466,  332741,7.51591e-03,   7.45412e-04,   5.83163e-05,       R,1.05892e-01,4.50076e+00
      15,       3,       2,   10095,    4924,  413501,5.58694e-03,   5.21503e-04,   1.04584e-04,       R,1.32737e-01,5.14944e+00
      16,       7,       3,   14548,    7111,  689913,3.55421e-03,   3.43227e-04,   2.58189e-05,       R,1.76427e-01,6.77002e+00
      17,       4,       3,   20057,    9852,  930597,2.60692e-03,   2.54607e-04,   1.80473e-05,       R,2.23056e-01,8.17639e+00
      18,       2,       2,   26955,   13282, 1065372,2.07264e-03,   1.92619e-04,   3.95934e-05,       R,3.08800e-01,9.26226e+00
      19,       4,       2,   39785,   19630, 1423437,1.45827e-03,   1.45260e-04,   2.77322e-05,       R,4.30974e-01,1.14295e+01
      20,       9,       3,   55988,   27675, 2935113,8.68116e-04,   8.31263e-05,   5.54465e-06,       R,5.62777e-01,1.84037e+01
      21,       1,       2,   72366,   35833, 3079845,7.33098e-04,   6.72508e-05,   1.40313e-05,       R,8.51337e-01,2.04066e+01
      22,       4,       2,  108194,   53691, 4053591,5.23620e-04,   5.08216e-05,   9.73334e-06,       R,1.19077e+00,2.60941e+01
      23,       8,       2,  150473,   74744, 7514470,3.23541e-04,   2.66541e-05,   5.71698e-06,       R,1.63109e+00,4.17137e+01
      24,       2,       2,  199154,   98967, 8510240,2.60253e-04,   2.34913e-05,   4.78216e-06,       R,2.39260e+00,4.93221e+01
      25,       6,       3,  288282,  143367,13699316,1.73599e-04,   1.70935e-05,   1.26078e-06,       R,3.14005e+00,7.27249e+01
      26,       4,       2,  385310,  191797,17937726,1.27821e-04,   1.09728e-05,   2.34160e-06,       R,4.54285e+00,9.52713e+01
      27,       2,       2,  544014,  270919,20657796,9.98954e-05,   9.74046e-06,   1.91416e-06,       R,7.20348e+00,1.17051e+02
      28,       8,       3,  822700,  410041,40402596,6.00187e-05,   5.99009e-06,   4.29787e-07,       R,8.90939e+00,2.00637e+02
      29,       4,       2, 1072875,  534978,52204221,4.49267e-05,   3.90123e-06,   7.91844e-07,       R,2.95765e+00,2.54526e+02
        };

        % data/Fig16a/S2_nDofsMax1e+06_theta30_damp0.05_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     113,      48,     226,4.16541e-01,   2.29990e-02,   1.37233e-17,       R,3.23498e-02,4.57499e-02
       2,       1,       2,     243,     110,     712,3.30782e-01,   1.91688e-02,   3.71169e-03,       R,2.37353e-02,1.12310e-01
       3,       1,       2,     292,     133,    1296,2.70800e-01,   1.81157e-02,   3.18157e-03,       R,2.55179e-02,1.76933e-01
       4,       1,       2,     352,     161,    2000,2.15996e-01,   1.71749e-02,   3.01164e-03,       R,2.96009e-02,2.47793e-01
       5,       1,       2,     612,     285,    3224,1.63547e-01,   1.62288e-02,   2.96459e-03,       R,3.18229e-02,3.25471e-01
       6,       6,       3,     863,     406,   17895,1.36447e-01,   1.36124e-02,   1.06794e-03,       R,3.38228e-02,7.01309e-01
       7,       4,       3,    1162,     551,   31839,1.14357e-01,   1.10535e-02,   1.04583e-03,       R,3.65739e-02,9.89393e-01
       8,       5,       3,    1544,     735,   54999,8.70115e-02,   8.62982e-03,   9.08067e-04,       R,4.06651e-02,1.36432e+00
       9,       9,       3,    2026,     969,  109701,5.89649e-02,   5.82874e-03,   5.13166e-04,       R,4.71618e-02,2.06007e+00
      10,      11,       3,    2951,    1420,  207084,3.55968e-02,   3.55594e-03,   2.78844e-04,       R,5.44910e-02,3.02137e+00
      11,       9,       3,    3795,    1828,  309549,2.34933e-02,   2.29468e-03,   2.02118e-04,       R,6.25520e-02,3.93855e+00
      12,       8,       3,    4630,    2239,  420669,1.63885e-02,   1.60574e-03,   1.30549e-04,       R,7.62229e-02,4.89258e+00
      13,       9,       3,    6566,    3191,  597951,1.10029e-02,   1.08225e-03,   7.90523e-05,       R,9.47552e-02,6.15069e+00
      14,       8,       3,    9008,    4389,  814143,7.50305e-03,   7.49839e-04,   5.26298e-05,       R,1.19069e-01,7.56379e+00
      15,       8,       3,   12118,    5919, 1104975,5.26362e-03,   5.16932e-04,   3.68310e-05,       R,1.53594e-01,9.30192e+00
      16,       7,       3,   16939,    8304, 1460694,3.72867e-03,   3.72618e-04,   2.87062e-05,       R,2.00042e-01,1.12614e+01
      17,       9,       3,   23360,   11489, 2091414,2.50475e-03,   2.46026e-04,   2.04383e-05,       R,2.78650e-01,1.44873e+01
      18,       8,       3,   33552,   16541, 2896662,1.75700e-03,   1.74544e-04,   1.19785e-05,       R,3.67044e-01,1.84573e+01
      19,       5,       2,   47234,   23307, 3557938,1.31666e-03,   1.19484e-04,   2.48072e-05,       R,5.11012e-01,2.19385e+01
      20,      11,       3,   67058,   33185, 5770852,8.43029e-04,   8.41677e-05,   6.03194e-06,       R,7.36937e-01,3.15775e+01
      21,       8,       3,   90955,   45092, 7953772,5.97780e-04,   5.85205e-05,   4.26523e-06,       R,1.02523e+00,4.14682e+01
      22,       7,       2,  128154,   63581,10516852,4.30179e-04,   3.74151e-05,   7.84799e-06,       R,1.49279e+00,5.33007e+01
      23,       2,       2,  186502,   92617,11449362,3.47281e-04,   3.46741e-05,   6.93112e-06,       R,2.25917e+00,6.05369e+01
      24,      16,       3,  284659,  141562,25112994,1.94694e-04,   1.89505e-05,   1.60593e-06,       R,3.06602e+00,1.13200e+02
      25,       7,       3,  368711,  183506,32855925,1.43890e-04,   1.40693e-05,   1.03221e-06,       R,4.37333e+00,1.47303e+02
      26,       7,       2,  517718,  257825,43210285,1.04256e-04,   8.91794e-06,   1.88241e-06,       R,6.32245e+00,1.93743e+02
      27,       4,       2,  747372,  372417,51431377,8.01478e-05,   7.50332e-06,   1.54563e-06,       R,9.52830e+00,2.38358e+02
      28,      13,       3, 1117005,  556974,94994572,4.87234e-05,   4.83299e-06,   3.23315e-07,       R,3.26643e+00,4.03485e+02
        };

        % data/Fig16a/S2_nDofsMax1e+06_theta30_damp0.025_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     113,      48,     226,4.23534e-01,   1.14995e-02,   6.86167e-18,       R,2.91982e-02,4.20861e-02
       2,       1,       2,     219,      98,     664,3.61496e-01,   9.80947e-03,   1.84953e-03,       R,2.61400e-02,1.06056e-01
       3,       1,       2,     300,     137,    1264,2.88717e-01,   9.46558e-03,   1.77582e-03,       R,2.67751e-02,1.70168e-01
       4,       1,       2,     360,     165,    1984,2.26998e-01,   9.19420e-03,   1.53275e-03,       R,2.83511e-02,2.37208e-01
       5,       1,       2,     517,     240,    3018,1.89612e-01,   8.95006e-03,   1.48499e-03,       R,3.05092e-02,3.11425e-01
       6,       1,       2,     777,     366,    4572,1.53453e-01,   8.69378e-03,   1.42036e-03,       R,3.27358e-02,3.92994e-01
       7,       1,       2,     990,     469,    6552,1.26096e-01,   8.47900e-03,   1.36781e-03,       R,3.64518e-02,4.82617e-01
       8,       1,       2,    1423,     680,    9398,1.05131e-01,   8.27440e-03,   1.37194e-03,       R,4.09279e-02,5.83818e-01
       9,       1,       2,    2171,    1044,   13740,8.63684e-02,   8.04674e-03,   1.33021e-03,       R,4.67403e-02,7.00425e-01
      10,       5,       2,    2878,    1393,   42520,7.08408e-02,   7.03615e-03,   1.28936e-03,       R,5.35350e-02,1.05237e+00
      11,      11,       3,    3649,    1770,  159288,6.12104e-02,   6.11030e-03,   4.37650e-04,       R,6.33171e-02,2.08596e+00
      12,       8,       3,    4880,    2373,  276408,4.95607e-02,   4.93635e-03,   4.29889e-04,       R,7.33941e-02,3.02927e+00
      13,      12,       3,    6325,    3080,  504108,3.67110e-02,   3.65997e-03,   3.51393e-04,       R,8.91888e-02,4.60387e+00
      14,      18,       3,    8306,    4061,  952632,2.45056e-02,   2.44300e-03,   2.06798e-04,       R,1.11277e-01,7.36506e+00
      15,      21,       3,   11212,    5487, 1658988,1.49610e-02,   1.48901e-03,   1.18016e-04,       R,1.29508e-01,1.11648e+01
      16,      20,       3,   13753,    6738, 2484168,9.21087e-03,   9.13552e-04,   7.87553e-05,       R,1.63610e-01,1.53966e+01
      17,      22,       3,   18199,    8928, 3685302,5.54305e-03,   5.52499e-04,   4.45525e-05,       R,2.04731e-01,2.10416e+01
      18,      20,       3,   24020,   11809, 5126502,3.50485e-03,   3.46947e-04,   2.41584e-05,       R,2.70142e-01,2.75774e+01
      19,      17,       3,   33945,   16708, 6857697,2.32108e-03,   2.29394e-04,   1.65750e-05,       R,3.70529e-01,3.51445e+01
      20,      16,       3,   46624,   23019, 9095649,1.57217e-03,   1.55396e-04,   1.27534e-05,       R,5.03842e-01,4.49107e+01
      21,      15,       3,   64125,   31726,11981274,1.08571e-03,   1.08429e-04,   9.46238e-06,       R,6.87358e-01,5.71050e+01
      22,      18,       3,   87902,   43547,16727982,7.19406e-04,   7.18856e-05,   5.38996e-06,       R,9.93841e-01,7.64139e+01
      23,      16,       3,  120441,   59732,22509150,4.99546e-04,   4.96291e-05,   3.21659e-06,       R,1.39847e+00,9.96986e+01
      24,      15,       3,  176034,   87395,30430680,3.47103e-04,   3.43012e-05,   2.58698e-06,       R,1.98593e+00,1.31382e+02
      25,      14,       3,  243706,  121171,40666332,2.46570e-04,   2.43951e-05,   2.00258e-06,       R,2.78360e+00,1.71542e+02
      26,      17,       3,  345952,  172183,58309884,1.67922e-04,   1.66599e-05,   1.17721e-06,       R,4.07089e+00,2.38848e+02
      27,      16,       2,  488966,  243467,81291286,1.16403e-04,   9.88606e-06,   2.14333e-06,       R,5.87145e+00,3.26668e+02
      28,      13,       3,  693834,  345645,108350812,8.35836e-05,   8.34639e-06,   6.66939e-07,       R,8.40165e+00,4.32773e+02
      29,      15,       3, 1002481,  499804,153462457,5.81515e-05,   5.77385e-06,   5.06009e-07,       R,2.87618e+00,6.02088e+02
        };

        % data/Fig16a/S2_nDofsMax1e+06_theta30_damp0.01_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     113,      48,     226,4.28933e-01,   4.59980e-03,   2.66917e-18,       R,2.98069e-02,4.36919e-02
       2,       1,       2,     219,      98,     664,3.65489e-01,   3.97616e-03,   7.57639e-04,       R,2.56612e-02,1.03635e-01
       3,       1,       2,     308,     141,    1280,2.96217e-01,   3.89126e-03,   7.56927e-04,       R,2.85430e-02,1.66420e-01
       4,       1,       2,     382,     175,    2044,2.39038e-01,   3.83332e-03,   6.45102e-04,       R,3.00841e-02,2.35357e-01
       5,       1,       2,     452,     209,    2948,2.03162e-01,   3.79124e-03,   6.25553e-04,       R,3.32611e-02,3.07797e-01
       6,       1,       2,     871,     414,    4690,1.67784e-01,   3.74244e-03,   6.12832e-04,       R,3.45168e-02,3.88288e-01
       7,       1,       2,    1077,     514,    6844,1.42016e-01,   3.69702e-03,   6.01215e-04,       R,3.78220e-02,4.76508e-01
       8,       1,       2,    1361,     650,    9566,1.17098e-01,   3.65691e-03,   5.94828e-04,       R,4.02629e-02,5.76806e-01
       9,       1,       2,    1770,     851,   13106,9.94611e-02,   3.61885e-03,   5.76362e-04,       R,4.79410e-02,6.87973e-01
      10,       1,       2,    2768,    1341,   18642,8.29648e-02,   3.57747e-03,   5.60564e-04,       R,5.37632e-02,8.31095e-01
      11,       1,       2,    3757,    1828,   26156,6.95213e-02,   3.54334e-03,   5.54441e-04,       R,6.35071e-02,9.95972e-01
      12,       1,       2,    5067,    2476,   36290,5.88393e-02,   3.50926e-03,   5.53673e-04,       R,7.33211e-02,1.18938e+00
      13,       1,       2,    6464,    3165,   49218,5.04243e-02,   3.47243e-03,   5.43236e-04,       R,9.70898e-02,1.42860e+00
      14,       1,       2,    9904,    4873,   69026,4.28974e-02,   3.43817e-03,   5.40605e-04,       R,1.16116e-01,1.74163e+00
      15,       1,       2,   12286,    6045,   93598,3.66147e-02,   3.40316e-03,   5.34672e-04,       R,1.44908e-01,2.11386e+00
      16,      12,       2,   16428,    8109,  487870,3.01797e-02,   3.00840e-03,   5.09692e-04,       R,1.78144e-01,4.32552e+00
      17,      13,       2,   20677,   10220, 1025472,2.63518e-02,   2.60367e-03,   5.05146e-04,       R,2.25859e-01,7.24069e+00
      18,      26,       3,   26780,   13237, 3114312,2.31044e-02,   2.30336e-03,   1.71153e-04,       R,2.55131e-01,1.62894e+01
      19,      18,       3,   31462,   15567, 4813260,1.89964e-02,   1.89792e-03,   1.64572e-04,       R,3.04077e-01,2.37263e+01
      20,      25,       3,   38403,   19014, 7693485,1.47356e-02,   1.47344e-03,   1.39959e-04,       R,3.85778e-01,3.56948e+01
      21,      41,       3,   51115,   25302,13980630,1.01414e-02,   1.01185e-03,   8.88946e-05,       R,4.83115e-01,6.13603e+01
      22,      49,       3,   61969,   30702,23090073,6.40500e-03,   6.38678e-04,   5.21415e-05,       R,5.82759e-01,9.66228e+01
      23,      47,       3,   76600,   37989,33890673,3.99191e-03,   3.98634e-04,   3.77802e-05,       R,7.60786e-01,1.38495e+02
      24,      50,       3,   96169,   47710,48316023,2.45015e-03,   2.50307e-04,   2.33445e-05,       R,1.00595e+00,1.93331e+02
      25,      50,       3,  125174,   62119,67092123,1.49408e-03,   1.58815e-04,   1.26583e-05,       R,1.32343e+00,2.61603e+02
      26,      50,       3,  161743,   80324,91353573,9.12172e-04,   9.81137e-05,   6.99564e-06,       R,1.64619e+00,3.49116e+02
      27,      50,       3,  206488,  102595,122326773,5.65759e-04,   6.00247e-05,   5.13841e-06,       R,2.22615e+00,4.60383e+02
      28,      50,       3,  274329,  136440,163476123,3.52588e-04,   3.70202e-05,   3.37051e-06,       R,2.99878e+00,6.06280e+02
      29,      50,       3,  365797,  182018,218345673,2.21906e-04,   2.32780e-05,   1.85051e-06,       R,4.06498e+00,8.00330e+02
      30,      49,       3,  489809,  243836,290347596,1.45785e-04,   1.45466e-05,   1.13213e-06,       R,5.48177e+00,1.04932e+03
      31,      35,       3,  655276,  326471,359151576,1.03338e-04,   1.02910e-05,   8.91014e-07,       R,7.69723e+00,1.29221e+03
      32,      41,       3,  908973,  453098,470955255,7.00687e-05,   6.98396e-06,   5.91256e-07,       R,1.05334e+01,1.69070e+03
      33,      43,       3, 1233817,  615394,630117648,4.74342e-05,   4.72603e-06,   3.45935e-07,       R,3.46005e+00,2.24985e+03
        };

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{4e6}{2e-5}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig16b_AISFEM_damping_p4.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            black!50!white,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk, \jj)$},%
            ylabel           = {error estimator},%
            xmin             = 1e1,%
            ymax             = 1e0,%
            ymin             = 1e-9,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \scriptsize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\(\delta = 0.25\phantom{0}\)}
        \addlegendimage{marker2}
        \addlegendentry{\(\delta = 0.1\phantom{00}\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\delta = 0.05\phantom{0}\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\delta = 0.025\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\delta = 0.01\phantom{0}\)}

        %% PLOT DATA

        % data/Fig16b/S4_nDofsMax1e+06_theta30_damp0.25_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,      30,       2,     417,      48,   25020,1.14918e-01,   1.11434e-02,   1.56318e-17,       R,3.61540e-02,1.03438e+00
       2,       8,       3,     517,      60,   37428,6.52137e-02,   6.29742e-03,   6.06032e-04,       R,3.03650e-02,1.46563e+00
       3,       4,       3,     851,     101,   47640,4.78506e-02,   4.69030e-03,   7.28878e-04,       R,3.07801e-02,1.71946e+00
       4,       7,       3,     967,     115,   67947,3.14816e-02,   3.05203e-03,   2.86495e-04,       R,3.19252e-02,2.13503e+00
       5,       2,       2,    1167,     139,   73782,2.56176e-02,   2.54974e-03,   4.70843e-04,       R,3.48361e-02,2.27168e+00
       6,       5,       2,    1453,     174,   94124,2.01117e-02,   1.82536e-03,   3.48952e-04,       R,3.61528e-02,2.59082e+00
       7,       4,       2,    1643,     197,  112197,1.52729e-02,   1.39365e-03,   2.80556e-04,       R,4.36621e-02,2.86824e+00
       8,       5,       2,    1901,     228,  136910,1.11960e-02,   1.00335e-03,   1.94236e-04,       R,3.76561e-02,3.19274e+00
       9,       2,       2,    2233,     268,  145842,8.88081e-03,   8.77699e-04,   1.75368e-04,       R,3.97050e-02,3.33959e+00
      10,       8,       2,    2747,     331,  206276,6.02172e-03,   5.29125e-04,   1.02511e-04,       R,4.13501e-02,3.91802e+00
      11,       2,       2,    3075,     371,  218576,4.84160e-03,   4.67129e-04,   9.20621e-05,       R,4.38070e-02,4.08062e+00
      12,       4,       2,    3371,     407,  252286,3.79258e-03,   3.68915e-04,   6.20713e-05,       R,4.41689e-02,4.39713e+00
      13,       4,       2,    3769,     456,  289976,3.00231e-03,   2.78231e-04,   5.41435e-05,       R,4.59380e-02,4.73937e+00
      14,       5,       2,    4267,     517,  341180,2.24767e-03,   2.00044e-04,   3.95565e-05,       R,4.72839e-02,5.14288e+00
      15,       2,       2,    4821,     584,  360464,1.78780e-03,   1.78636e-04,   3.33144e-05,       R,5.01528e-02,5.34286e+00
      16,       8,       2,    5525,     670,  476489,1.21643e-03,   1.05980e-04,   2.06344e-05,       R,5.00922e-02,6.06143e+00
      17,       2,       2,    5863,     711,  499941,9.73534e-04,   9.51487e-05,   1.70945e-05,       R,5.58109e-02,6.28273e+00
      18,       4,       2,    7091,     863,  577942,7.60203e-04,   7.44194e-05,   1.29676e-05,       R,5.93932e-02,6.76256e+00
      19,       6,       2,    8219,    1001,  701227,5.35609e-04,   5.03368e-05,   8.91398e-06,       R,6.34181e-02,7.42830e+00
      20,       5,       2,    8951,    1091,  817590,3.79484e-04,   3.68283e-05,   6.59758e-06,       R,6.43220e-02,8.05155e+00
      21,       5,       2,    9651,    1177,  943053,2.83733e-04,   2.70544e-05,   4.79506e-06,       R,6.91979e-02,8.70439e+00
      22,       3,       2,   10957,    1338, 1030709,2.23428e-04,   2.19501e-05,   4.33356e-06,       R,7.13332e-02,9.18374e+00
      23,       5,       2,   12491,    1527, 1180601,1.66990e-04,   1.57127e-05,   3.14219e-06,       R,8.50201e-02,9.89854e+00
      24,       5,       2,   14357,    1756, 1352885,1.24526e-04,   1.13175e-05,   2.22021e-06,       R,9.21478e-02,1.06828e+01
      25,       5,       2,   16465,    2016, 1550465,9.32920e-05,   8.12383e-06,   1.60216e-06,       R,1.01421e-01,1.15381e+01
      26,       2,       2,   19027,    2333, 1626573,7.35067e-05,   7.33317e-06,   1.28088e-06,       R,1.08831e-01,1.20092e+01
      27,       8,       2,   22415,    2751, 2097288,5.07364e-05,   4.27318e-06,   8.38326e-07,       R,1.17954e-01,1.36079e+01
      28,       2,       2,   25727,    3161, 2200196,3.96207e-05,   3.86261e-06,   6.65483e-07,       R,1.32523e-01,1.42144e+01
      29,       5,       2,   29599,    3641, 2584983,2.81828e-05,   2.80413e-06,   4.75261e-07,       R,1.59045e-01,1.56143e+01
      30,       5,       2,   32969,    4060, 3013580,2.16587e-05,   2.05316e-06,   3.46141e-07,       R,1.52073e-01,1.71322e+01
      31,       3,       2,   36759,    4529, 3307652,1.70145e-05,   1.64953e-06,   3.25170e-07,       R,1.65624e-01,1.82859e+01
      32,       5,       2,   41731,    5147, 3808424,1.26449e-05,   1.18334e-06,   2.32395e-07,       R,1.87015e-01,1.99890e+01
      33,       5,       2,   48403,    5977, 4389260,9.50362e-06,   8.50607e-07,   1.68027e-07,       R,2.11275e-01,2.18766e+01
      34,       5,       2,   56333,    6958, 5065256,7.15359e-06,   6.11838e-07,   1.20772e-07,       R,2.40870e-01,2.39928e+01
      35,       2,       2,   64607,    7985, 5323684,5.57416e-06,   5.56215e-07,   9.39640e-08,       R,2.74366e-01,2.53426e+01
      36,       6,       2,   75413,    9330, 6454879,3.94233e-06,   3.59961e-07,   7.47585e-08,       R,3.06212e-01,2.86282e+01
      37,       4,       2,   87779,   10867, 7332669,2.99321e-06,   2.97627e-07,   4.90431e-08,       R,3.36956e-01,3.14358e+01
      38,       5,       2,  101409,   12560, 8650986,2.24174e-06,   2.17011e-07,   3.61455e-08,       R,3.94865e-01,3.53422e+01
      39,       3,       2,  115129,   14268, 9572018,1.74832e-06,   1.73310e-07,   3.45439e-08,       R,4.36394e-01,3.83986e+01
      40,       5,       2,  128507,   15937,11114102,1.32464e-06,   1.24292e-07,   2.46749e-08,       R,5.37265e-01,4.29996e+01
      41,       5,       2,  146141,   18136,12867794,1.01258e-06,   8.93452e-08,   1.78125e-08,       R,5.87665e-01,4.81555e+01
      42,       3,       2,  165115,   20499,13858484,7.91804e-07,   7.26936e-08,   1.48541e-08,       R,7.17047e-01,5.21249e+01
      43,       5,       2,  191947,   23837,16161848,5.85971e-07,   5.31631e-08,   1.07367e-08,       R,7.66496e-01,5.86078e+01
      44,       4,       2,  221399,   27503,18375838,4.47897e-07,   4.36537e-08,   7.10872e-09,       R,9.55027e-01,6.53555e+01
      45,       5,       2,  253161,   31458,21666931,3.37899e-07,   3.18000e-08,   5.22895e-09,       R,1.17680e+00,7.48449e+01
      46,       3,       2,  290361,   36092,23989819,2.61035e-07,   2.51971e-08,   5.09971e-09,       R,1.23808e+00,8.28487e+01
      47,       5,       2,  337021,   41908,28034071,1.96969e-07,   1.80581e-08,   3.64558e-09,       R,1.41731e+00,9.45402e+01
      48,       3,       2,  388767,   48365,30366673,1.52568e-07,   1.47778e-08,   2.97938e-09,       R,1.57254e+00,1.03347e+02
      49,       5,       2,  446135,   55523,35720293,1.13591e-07,   1.08048e-08,   2.15487e-09,       R,1.84787e+00,1.18808e+02
      50,       5,       2,  502551,   62565,41750905,8.64118e-08,   7.92053e-09,   1.56646e-09,       R,1.97772e+00,1.36434e+02
      51,       4,       2,  564895,   70347,47399855,6.67636e-08,   6.48033e-09,   1.04683e-09,       R,2.32151e+00,1.54038e+02
      52,       4,       2,  635933,   79214,54395118,5.14622e-08,   5.04012e-09,   8.26014e-10,       R,2.84534e+00,1.74648e+02
      53,       4,       2,  731241,   91096,61707528,3.94270e-08,   3.70311e-09,   7.61030e-10,       R,3.23628e+00,1.97516e+02
      54,       5,       2,  846311,  105441,71016949,2.98716e-08,   2.64925e-09,   5.53739e-10,       R,3.70733e+00,2.27074e+02
      55,       3,       2,  969893,  120858,76836307,2.30180e-08,   2.20049e-09,   4.28298e-10,       R,4.36897e+00,2.51120e+02
      56,       5,       2, 1113355,  138779,90196567,1.71800e-08,   1.60284e-09,   3.11394e-10,       R,1.92284e+00,2.90007e+02
        };

        % data/Fig16b/S4_nDofsMax1e+06_theta30_damp0.1_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       3,       2,     417,      48,    2502,4.38141e-01,   3.85426e-02,   5.18860e-17,       R,3.44989e-02,1.28416e-01
       2,       1,       3,     697,      82,    4593,3.28884e-01,   3.27071e-02,   3.61543e-03,       R,3.09372e-02,2.19774e-01
       3,       3,       3,     849,     100,   12234,2.67256e-01,   2.47732e-02,   2.63447e-03,       R,3.61300e-02,4.37277e-01
       4,       3,       3,    1383,     165,   24681,1.88405e-01,   1.83563e-02,   2.87316e-03,       R,3.86879e-02,6.48652e-01
       5,       7,       3,    1647,     197,   59268,1.09027e-01,   1.07790e-02,   1.32686e-03,       R,3.53701e-02,1.11149e+00
       6,      11,       3,    2061,     248,  127281,4.25619e-02,   4.25183e-03,   4.72806e-04,       R,4.23028e-02,1.87577e+00
       7,      11,       3,    2637,     318,  214302,1.80388e-02,   1.77893e-03,   1.53687e-04,       R,4.24349e-02,2.68963e+00
       8,       6,       3,    3183,     385,  271596,1.10794e-02,   1.10246e-03,   9.55238e-05,       R,4.35319e-02,3.18216e+00
       9,       8,       2,    3967,     481,  362837,5.85010e-03,   5.31992e-04,   1.05608e-04,       R,4.53742e-02,3.86345e+00
      10,       1,       2,    4503,     547,  371843,5.03813e-03,   4.95560e-04,   9.28778e-05,       R,4.56638e-02,3.99351e+00
      11,      12,       2,    5319,     647,  552689,2.11989e-03,   1.96624e-04,   3.97116e-05,       R,5.40590e-02,5.05558e+00
      12,       1,       2,    5711,     695,  564111,1.86352e-03,   1.85906e-04,   3.35944e-05,       R,5.28769e-02,5.21852e+00
      13,       4,       2,    6645,     810,  617271,1.41081e-03,   1.35918e-04,   2.63185e-05,       R,6.04403e-02,5.58153e+00
      14,       9,       2,    8467,    1033,  837413,7.77487e-04,   6.87204e-05,   1.46164e-05,       R,6.07128e-02,6.60860e+00
      15,       1,       2,    9741,    1190,  856895,6.59192e-04,   6.47818e-05,   1.25295e-05,       R,6.45001e-02,6.81928e+00
      16,      11,       2,   10965,    1340, 1163915,3.23520e-04,   2.75581e-05,   5.94048e-06,       R,6.78232e-02,8.09900e+00
      17,       2,       2,   12441,    1524, 1226120,2.60758e-04,   2.41986e-05,   4.91206e-06,       R,7.60753e-02,8.48120e+00
      18,       7,       3,   14355,    1759, 1527575,1.65774e-04,   1.62037e-05,   1.30922e-06,       R,8.18627e-02,9.63495e+00
      19,       3,       2,   15815,    1941, 1654095,1.29755e-04,   1.12600e-05,   2.42135e-06,       R,9.37929e-02,1.02614e+01
      20,       2,       2,   18799,    2309, 1748090,1.01464e-04,   9.96213e-06,   1.97414e-06,       R,1.21872e-01,1.07882e+01
      21,      11,       2,   25113,    3086, 2526593,5.24030e-05,   4.25111e-06,   9.28631e-07,       R,1.25891e-01,1.31608e+01
      22,       1,       2,   28165,    3464, 2582923,4.38598e-05,   4.02356e-06,   8.27508e-07,       R,1.30801e-01,1.36426e+01
      23,       5,       2,   33909,    4178, 2955922,2.96997e-05,   2.84794e-06,   5.52259e-07,       R,1.61524e-01,1.49402e+01
      24,       9,       2,   41497,    5122, 4034844,1.61240e-05,   1.45134e-06,   2.95104e-07,       R,1.77331e-01,1.77773e+01
      25,       2,       2,   49171,    6077, 4231528,1.28604e-05,   1.28144e-06,   2.34870e-07,       R,2.14751e-01,1.87824e+01
      26,      10,       2,   61457,    7598, 5829410,7.15830e-06,   5.87395e-07,   1.25026e-07,       R,2.46374e-01,2.28125e+01
      27,       1,       2,   72289,    8946, 5973988,5.87937e-06,   5.53772e-07,   1.12305e-07,       R,3.19930e-01,2.39305e+01
      28,       5,       2,   92871,   11499, 6995569,3.93380e-06,   3.87237e-07,   7.71356e-08,       R,3.84989e-01,2.70824e+01
      29,       9,       2,  116805,   14480,10032499,2.10028e-06,   2.03067e-07,   3.86892e-08,       R,4.32948e-01,3.43146e+01
      30,       4,       2,  135287,   16785,11114795,1.57274e-06,   1.50665e-07,   2.92015e-08,       R,5.68607e-01,3.80991e+01
      31,       7,       2,  162291,   20149,14360615,9.87466e-07,   8.81189e-08,   1.85262e-08,       R,6.64686e-01,4.60016e+01
      32,       3,       2,  190749,   23696,15695858,7.48822e-07,   7.30571e-08,   1.35905e-08,       R,8.92948e-01,5.07676e+01
      33,       9,       3,  238127,   29595,21649033,4.29769e-07,   4.26643e-08,   3.22239e-09,       R,9.90561e-01,6.47742e+01
      34,       3,       2,  282275,   35101,23907233,3.26786e-07,   3.02904e-08,   5.85171e-09,       R,1.29545e+00,7.21699e+01
      35,       3,       2,  354715,   44115,26035523,2.46099e-07,   2.45363e-08,   4.50355e-09,       R,1.66074e+00,8.05130e+01
      36,       9,       2,  452693,   56344,37805541,1.35562e-07,   1.22612e-08,   2.50730e-09,       R,1.93411e+00,1.07629e+02
      37,       3,       2,  523751,   65213,40948047,1.04128e-07,   1.00550e-08,   1.90231e-09,       R,2.22915e+00,1.19725e+02
      38,       9,       2,  641303,   79893,57621925,6.04626e-08,   4.96795e-09,   1.09817e-09,       R,2.71465e+00,1.58879e+02
      39,       2,       2,  750315,   93495,61373500,4.78711e-08,   4.44426e-09,   8.76466e-10,       R,3.58589e+00,1.75117e+02
      40,       4,       2,  938663,  116989,68882804,3.36681e-08,   3.33023e-09,   6.37026e-10,       R,4.83157e+00,2.02444e+02
      41,       9,       2, 1209285,  150756,100324214,1.84487e-08,   1.70284e-09,   3.32297e-10,       R,2.14001e+00,2.79394e+02
        };

        % data/Fig16b/S4_nDofsMax1e+06_theta30_damp0.05_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     417,      48,     834,4.15681e-01,   2.31137e-02,   3.01980e-17,       R,4.04248e-02,5.98578e-02
       2,       1,       2,     915,     109,    2664,3.35438e-01,   1.93380e-02,   3.92916e-03,       R,3.15399e-02,1.35006e-01
       3,       1,       2,    1105,     132,    4874,2.78699e-01,   1.81816e-02,   3.27422e-03,       R,3.98610e-02,2.21118e-01
       4,       1,       2,    1321,     158,    7516,2.25214e-01,   1.72388e-02,   3.03562e-03,       R,4.51331e-02,3.42665e-01
       5,       1,       2,    2363,     285,   12242,1.72222e-01,   1.62707e-02,   2.92503e-03,       R,5.35131e-02,4.67560e-01
       6,       3,       2,    3413,     414,   32720,1.41983e-01,   1.38871e-02,   2.79592e-03,       R,4.63719e-02,6.83295e-01
       7,       7,       3,    4737,     578,  132197,1.12711e-01,   1.11269e-02,   1.07704e-03,       R,5.02281e-02,1.32727e+00
       8,       7,       3,    5749,     702,  252926,7.94145e-02,   7.86452e-03,   9.26725e-04,       R,5.70343e-02,2.07673e+00
       9,      16,       3,    6765,     826,  577646,3.96183e-02,   3.93044e-03,   3.58973e-04,       R,6.98779e-02,3.67691e+00
      10,      11,       3,    9033,    1108,  875735,2.31825e-02,   2.31733e-03,   2.15002e-04,       R,8.13010e-02,4.99718e+00
      11,      19,       3,   11403,    1401, 1525706,1.00995e-02,   1.00480e-03,   8.19068e-05,       R,9.26709e-02,7.51765e+00
      12,      14,       3,   13471,    1653, 2091488,5.32668e-03,   5.25371e-04,   4.25845e-05,       R,9.67860e-02,9.62501e+00
      13,      10,       3,   15385,    1888, 2553038,3.34197e-03,   3.30596e-04,   2.89000e-05,       R,9.76310e-02,1.13017e+01
      14,      13,       3,   18293,    2248, 3266465,1.86974e-03,   1.85927e-04,   1.45643e-05,       R,1.00569e-01,1.36429e+01
      15,      14,       3,   19821,    2438, 4098947,9.95930e-04,   9.92957e-05,   7.11954e-06,       R,9.89218e-02,1.62736e+01
      16,      11,       3,   21733,    2674, 4816136,6.01764e-04,   5.97069e-05,   4.90024e-06,       R,1.13299e-01,1.85397e+01
      17,       8,       2,   23149,    2848, 5348563,4.11101e-04,   3.74504e-05,   7.67805e-06,       R,1.29582e-01,2.03392e+01
      18,       3,       2,   25511,    3141, 5527140,3.34960e-04,   3.32084e-05,   6.45461e-06,       R,1.45391e-01,2.11618e+01
      19,      26,       3,   32301,    3984, 8046618,1.18757e-04,   1.17553e-05,   8.41354e-07,       R,1.41201e-01,2.79632e+01
      20,       4,       2,   32561,    4016, 8404789,9.68590e-05,   8.50693e-06,   1.79110e-06,       R,1.40810e-01,2.92165e+01
      21,       8,       3,   34191,    4217, 9225373,6.84399e-05,   6.81126e-06,   5.12009e-07,       R,1.48522e-01,3.15370e+01
      22,       9,       3,   36733,    4532,10217164,4.65279e-05,   4.57341e-06,   3.21105e-07,       R,1.71842e-01,3.43275e+01
      23,       9,       3,   41179,    5083,11328997,3.10447e-05,   3.09890e-06,   2.11636e-07,       R,1.85824e-01,3.73230e+01
      24,       9,       3,   46091,    5693,12573454,2.06198e-05,   2.04708e-06,   1.66506e-07,       R,2.04309e-01,4.07080e+01
      25,       8,       2,   52471,    6485,13780287,1.41418e-05,   1.25000e-06,   2.63071e-07,       R,2.38441e-01,4.39172e+01
      26,       4,       2,   66223,    8193,14442517,1.08282e-05,   1.07700e-06,   2.09458e-07,       R,3.18313e-01,4.61973e+01
      27,      18,       3,   84323,   10437,18995959,5.49528e-06,   5.47753e-07,   4.72155e-08,       R,3.56826e-01,5.62572e+01
      28,       8,       2,   97281,   12048,21233422,3.92244e-06,   3.38134e-07,   7.14800e-08,       R,3.88662e-01,6.19144e+01
      29,       2,       2,  112175,   13901,21794297,3.24432e-06,   3.15467e-07,   6.33968e-08,       R,5.18672e-01,6.43126e+01
      30,      18,       3,  141801,   17600,29451551,1.65053e-06,   1.61674e-07,   1.51558e-08,       R,5.61704e-01,8.06241e+01
      31,       9,       2,  157633,   19572,33550009,1.16677e-06,   9.61722e-08,   2.07170e-08,       R,6.54208e-01,9.03759e+01
      32,       2,       2,  182075,   22617,34460384,9.64786e-07,   8.99497e-08,   1.81238e-08,       R,9.09931e-01,9.44501e+01
      33,       7,       2,  238847,   29695,38281936,6.80278e-07,   6.71740e-08,   1.33121e-08,       R,1.25750e+00,1.04784e+02
      34,      21,       2,  329537,   40976,58713230,3.06801e-07,   2.62791e-08,   5.68736e-09,       R,1.35390e+00,1.46459e+02
      35,       7,       3,  375195,   46667,66592325,2.27446e-07,   2.26970e-08,   1.86251e-09,       R,1.60840e+00,1.65577e+02
      36,       7,       3,  437383,   54427,75777368,1.66760e-07,   1.65934e-08,   1.45019e-09,       R,1.88254e+00,1.88007e+02
      37,       9,       2,  517027,   64371,89220070,1.14263e-07,   9.77487e-09,   2.09720e-09,       R,2.19538e+00,2.20186e+02
      38,      10,       3,  610959,   76101,107548840,7.47719e-08,   7.37445e-09,   6.09185e-10,       R,2.87863e+00,2.61493e+02
      39,       9,       3,  748693,   93292,127763551,5.02438e-08,   4.94159e-09,   4.27578e-10,       R,3.56252e+00,3.10089e+02
      40,       8,       2,  934575,  116489,149258776,3.42709e-08,   3.06685e-09,   6.39585e-10,       R,4.68448e+00,3.63621e+02
      41,      13,       3, 1182975,  147465,195394801,2.02466e-08,   1.98048e-09,   2.06632e-10,       R,2.15242e+00,4.71451e+02
        };

        % data/Fig16b/S4_nDofsMax1e+06_theta30_damp0.025_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     417,      48,     834,4.23112e-01,   1.15569e-02,   1.50990e-17,       R,3.37358e-02,5.29070e-02
       2,       1,       2,     829,      98,    2492,3.64157e-01,   9.90221e-03,   1.94995e-03,       R,4.06721e-02,1.37222e-01
       3,       1,       2,    1147,     137,    4786,2.93043e-01,   9.53299e-03,   1.81914e-03,       R,4.21450e-02,2.45148e-01
       4,       1,       2,    1379,     165,    7544,2.32293e-01,   9.23798e-03,   1.58306e-03,       R,4.19290e-02,3.49269e-01
       5,       1,       2,    2015,     243,   11574,1.96812e-01,   8.99548e-03,   1.53189e-03,       R,4.25122e-02,4.60918e-01
       6,       1,       2,    3161,     384,   17896,1.57304e-01,   8.71883e-03,   1.46580e-03,       R,5.06163e-02,5.94356e-01
       7,       1,       2,    3925,     478,   25746,1.31585e-01,   8.50150e-03,   1.42573e-03,       R,5.69918e-02,7.32257e-01
       8,       1,       2,    5599,     685,   36944,1.09434e-01,   8.26483e-03,   1.37697e-03,       R,6.99069e-02,9.03214e-01
       9,       1,       2,    8701,    1068,   54346,9.06752e-02,   8.04720e-03,   1.35344e-03,       R,8.42021e-02,1.13818e+00
      10,       3,       2,   11535,    1419,  123556,7.51560e-02,   7.42968e-03,   1.31217e-03,       R,9.91461e-02,1.58260e+00
      11,      13,       3,   15805,    1950,  692536,6.15538e-02,   6.11648e-03,   4.49115e-04,       R,1.04234e-01,3.60334e+00
      12,      11,       3,   19547,    2411, 1337587,4.62461e-02,   4.57376e-03,   4.25691e-04,       R,1.20889e-01,5.70739e+00
      13,      21,       3,   24851,    3069, 2903200,2.81234e-02,   2.79438e-03,   2.58560e-04,       R,1.28725e-01,9.97825e+00
      14,      25,       3,   30011,    3707, 5154025,1.57044e-02,   1.56153e-03,   1.28361e-04,       R,1.68780e-01,1.58564e+01
      15,      31,       3,   39049,    4826, 8785582,7.45781e-03,   7.43645e-04,   6.80268e-05,       R,1.86666e-01,2.44237e+01
      16,      33,       3,   47417,    5866,13479865,3.49810e-03,   3.48417e-04,   2.56074e-05,       R,2.21240e-01,3.53568e+01
      17,      25,       3,   59307,    7339,17927890,1.89943e-03,   1.89821e-04,   1.53995e-05,       R,2.73131e-01,4.52524e+01
      18,      25,       3,   74403,    9219,23508115,1.04769e-03,   1.04120e-04,   9.44421e-06,       R,2.95465e-01,5.71507e+01
      19,      39,       3,   89703,   11123,34003366,4.24582e-04,   4.22840e-05,   3.03358e-06,       R,3.35971e-01,7.84839e+01
      20,      30,       3,  105657,   13098,43512496,2.05723e-04,   2.05510e-05,   1.69797e-06,       R,3.94222e-01,9.78643e+01
      21,      31,       3,  122767,   15219,54929827,1.01440e-04,   1.00829e-05,   7.58334e-07,       R,4.14054e-01,1.20090e+02
      22,      17,       3,  136133,   16880,61872610,6.58643e-05,   6.57805e-06,   5.85145e-07,       R,5.24612e-01,1.34144e+02
      23,      27,       3,  153015,   18981,74266825,3.55415e-05,   3.54521e-06,   2.73458e-07,       R,5.35517e-01,1.58431e+02
      24,      21,       3,  159199,   19751,84296362,2.16324e-05,   2.15138e-06,   1.60690e-07,       R,5.55733e-01,1.78840e+02
      25,      18,       3,  164647,   20425,93187300,1.40256e-05,   1.39569e-06,   1.07036e-07,       R,6.07987e-01,1.97524e+02
      26,      20,       3,  175115,   21725,103694200,8.80471e-06,   8.75383e-07,   6.64050e-08,       R,6.55318e-01,2.19488e+02
      27,      17,       3,  186983,   23199,113230333,5.84727e-06,   5.84224e-07,   4.54923e-08,       R,6.79346e-01,2.38445e+02
      28,      21,       2,  204019,   25321,125879511,3.63133e-06,   3.08647e-07,   6.70393e-08,       R,7.90143e-01,2.63982e+02
      29,       7,       2,  222079,   27575,130321091,2.90401e-06,   2.65586e-07,   5.54986e-08,       R,9.47945e-01,2.74585e+02
      30,      29,       3,  265103,   32907,153385052,1.52951e-06,   1.51652e-07,   1.28696e-08,       R,1.01889e+00,3.18986e+02
      31,      20,       3,  285361,   35434,170506712,9.74267e-07,   9.68868e-08,   6.89142e-09,       R,1.12592e+00,3.52649e+02
      32,      17,       3,  317447,   39435,186696509,6.62702e-07,   6.58576e-08,   4.64339e-09,       R,1.27123e+00,3.86504e+02
      33,      13,       3,  360835,   44843,200769074,4.74273e-07,   4.74063e-08,   4.18673e-09,       R,1.55337e+00,4.17565e+02
      34,      18,       3,  428955,   53335,223932644,3.08479e-07,   3.07546e-08,   2.84438e-09,       R,1.88660e+00,4.66592e+02
      35,      22,       2,  510521,   63508,257116509,1.91441e-07,   1.63741e-08,   3.50040e-09,       R,2.14684e+00,5.35157e+02
      36,       3,       2,  587877,   73162,261819525,1.61118e-07,   1.54596e-08,   3.14769e-09,       R,2.78282e+00,5.51031e+02
      37,      36,       3,  751685,   93590,343001505,7.66429e-08,   7.57260e-09,   5.59211e-10,       R,3.06092e+00,7.22199e+02
      38,      15,       3,  839923,  104607,380798040,5.40489e-08,   5.35529e-09,   3.92352e-10,       R,3.72037e+00,8.06907e+02
      39,      16,       3,  985431,  122769,428098728,3.69737e-08,   3.68303e-09,   2.75672e-10,       R,4.69932e+00,9.14991e+02
      40,      18,       2, 1215233,  151468,492506077,2.44885e-08,   2.05146e-09,   4.47197e-10,       R,2.33967e+00,1.06385e+03
        };

        % data/Fig16b/S4_nDofsMax1e+06_theta30_damp0.01_lamSym0.1_lamAlg0.1.csv
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,  estimator,kIncrementNorm,jIncrementNorm,    case,   steptime,    runtime
       1,       1,       2,     417,      48,     834,4.28766e-01,   4.62274e-03,   5.98893e-18,       R,3.52080e-02,5.41110e-02
       2,       1,       2,     829,      98,    2492,3.66648e-01,   4.01286e-03,   7.98688e-04,       R,3.85079e-02,1.35327e-01
       3,       1,       2,    1163,     139,    4818,3.00047e-01,   3.92078e-03,   7.60237e-04,       R,3.89278e-02,2.21899e-01
       4,       1,       2,    1479,     177,    7776,2.33827e-01,   3.84540e-03,   6.74142e-04,       R,3.67329e-02,3.09436e-01
       5,       1,       2,    1877,     226,   11530,2.00267e-01,   3.80276e-03,   6.30428e-04,       R,4.55608e-02,4.11404e-01
       6,       1,       2,    3397,     414,   18324,1.67499e-01,   3.75084e-03,   6.24149e-04,       R,4.83489e-02,5.31838e-01
       7,       1,       2,    4247,     519,   26818,1.43386e-01,   3.70682e-03,   6.09258e-04,       R,5.18229e-02,6.67457e-01
       8,       1,       2,    5383,     657,   37584,1.19718e-01,   3.66556e-03,   5.97974e-04,       R,5.79212e-02,8.21747e-01
       9,       1,       2,    7065,     866,   51714,1.01821e-01,   3.62832e-03,   5.86786e-04,       R,6.97601e-02,1.00604e+00
      10,       1,       2,   10459,    1285,   72632,8.60263e-02,   3.58344e-03,   5.62688e-04,       R,7.81040e-02,1.23428e+00
      11,       1,       2,   14451,    1783,  101534,7.28574e-02,   3.54904e-03,   5.56906e-04,       R,9.45518e-02,1.53151e+00
      12,       1,       2,   20029,    2474,  141592,6.14661e-02,   3.51256e-03,   5.52962e-04,       R,1.09063e-01,1.88954e+00
      13,       1,       2,   26049,    3222,  193690,5.27646e-02,   3.47789e-03,   5.46692e-04,       R,1.51873e-01,2.35875e+00
      14,       1,       2,   37765,    4680,  269220,4.47909e-02,   3.44188e-03,   5.38611e-04,       R,1.93197e-01,3.00448e+00
      15,       1,       2,   50203,    6227,  369626,3.81359e-02,   3.40688e-03,   5.32731e-04,       R,2.52651e-01,3.83520e+00
      16,       5,       2,   68121,    8462, 1050836,3.24179e-02,   3.23954e-03,   5.18534e-04,       R,3.02917e-01,6.12159e+00
      17,      14,       2,   89033,   11066, 3543760,2.79981e-02,   2.78890e-03,   5.04468e-04,       R,3.58683e-01,1.20728e+01
      18,      35,       3,  117049,   14554,15248660,2.23561e-02,   2.23153e-03,   1.70205e-04,       R,4.01463e-01,3.49131e+01
      19,      25,       3,  132207,   16443,25164185,1.71566e-02,   1.71424e-03,   1.54427e-04,       R,5.17967e-01,5.42423e+01
      20,      40,       3,  157111,   19547,44017505,1.17493e-02,   1.17152e-03,   1.05583e-04,       R,7.20859e-01,8.98872e+01
      21,      50,       3,  198829,   24734,73841855,7.35684e-03,   7.41513e-04,   5.63804e-05,       R,8.23489e-01,1.46504e+02
      22,      50,       3,  237091,   29501,109405505,4.36116e-03,   4.51231e-04,   3.78471e-05,       R,1.01446e+00,2.13156e+02
      23,      50,       3,  290661,   36178,153004655,2.54600e-03,   2.78431e-04,   2.47610e-05,       R,1.29604e+00,2.95923e+02
      24,      50,       3,  372255,   46347,208842905,1.54915e-03,   1.75617e-04,   1.44241e-05,       R,1.76034e+00,4.01593e+02
      25,      50,       3,  481713,   59974,281099855,9.38317e-04,   1.09403e-04,   7.72849e-06,       R,2.21389e+00,5.41025e+02
      26,      50,       3,  607027,   75625,372153905,5.67546e-04,   6.68310e-05,   5.46740e-06,       R,2.79886e+00,7.14400e+02
      27,      50,       3,  776623,   96803,488647355,3.36153e-04,   4.10126e-05,   3.73334e-06,       R,3.76647e+00,9.47531e+02
      28,      50,       3, 1012179,  126179,640474205,1.96496e-04,   2.57275e-05,   2.08173e-06,       R,1.59694e+00,1.25276e+03
        };

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{6e6}{1e-8}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig17a_AILFEM_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=4.6cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig17a_S1_Kacanov_nDofsMax2000_theta30_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1_mesh.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig17b_AILFEM_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.6cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.005, zmax=0.05,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
                points={%
                    (-1,-1,0) => (0.4,279.7-191.8)
                    (1,-1,0) => (220.1,279.7-279.2)
                    (0,1,0) => (371.6,279.7-161.9)
                    (-0.3125,-0.3125,0.0431357) => (165.8,279.7-6.5)
                }%
            ]
            {chapter_afem_BMP/figures/Fig17b_S1_Kacanov_nDofsMax2000_theta30_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1_solution.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig18_AILFEM_convergence.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg1alt/.style = {%
            degdefault,%
            mark = diamond*,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            solid,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_p(\ell, \kk, \jj)$},%
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig18/S1_Zarantonello_nDofsMax1e+06_theta100_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime
       1,       1,       1,     113,     192,     113,       1,1.69332e+00,1.69332e+00,4.14339e-01,   1.49642e-01,   1.49642e-01,       R,-2.86733e+00,1.28047e+02,4.21770e-02,4.21770e-02
       2,       1,       1,     417,     768,     530,       1,6.61306e-03,6.61306e-03,2.13949e-01,   2.86731e-02,   2.86731e-02,       R,-2.86738e+00,5.31931e-02,9.61430e-02,1.38320e-01
       3,       1,       1,    1601,    3072,    2131,       1,7.52030e-02,7.52030e-02,1.16460e-01,   1.64413e-02,   1.64413e-02,       R,-2.86172e+00,2.09218e+01,1.68852e-01,3.07172e-01
       4,       1,       1,    6273,   12288,    8404,       1,4.72694e-02,4.72694e-02,6.33625e-02,   9.17241e-03,   9.17241e-03,       R,-2.85949e+00,2.65579e+01,5.13500e-01,8.20672e-01
       5,       1,       1,   24833,   49152,   33237,       1,3.21147e-02,3.21147e-02,3.48577e-02,   5.27881e-03,   5.27881e-03,       R,-2.85846e+00,3.70113e+01,2.01668e+00,2.83735e+00
       6,       1,       1,   98817,  196608,  132054,       1,2.24039e-02,2.24039e-02,1.93474e-02,   3.09889e-03,   3.09889e-03,       R,-2.85795e+00,5.22682e+01,7.94199e+00,1.07793e+01
       7,       1,       1,  394241,  786432,  526295,       1,1.61959e-02,1.61959e-02,1.08536e-02,   1.86790e-03,   1.86790e-03,       R,-2.85769e+00,7.51802e+01,3.26554e+01,4.34347e+01
       8,       1,       1, 1574913, 3145728, 2101208,       1,1.22371e-02,1.22371e-02,6.13966e-03,   1.16262e-03,   1.16262e-03,       R,-2.85754e+00,1.10786e+02,6.88233e+00,5.03171e+01
        }\tableUniformZarantonello

        % data/Fig18/S1_Zarantonello_nDofsMax1e+06_theta30_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime
       1,       1,       1,     113,     192,     113,       1,1.69332e+00,1.69332e+00,4.14339e-01,   1.49642e-01,   1.49642e-01,       R,-2.86733e+00,1.28047e+02,3.18413e-02,3.18413e-02
       2,       1,       1,     172,     302,     285,       1,1.70191e-02,1.70191e-02,3.51527e-01,   2.02174e-02,   2.02174e-02,       R,-2.86704e+00,7.08635e-01,6.23507e-02,9.41920e-02
       3,       1,       1,     286,     522,     571,       1,5.17378e-02,5.17378e-02,2.76451e-01,   1.88802e-02,   1.88802e-02,       R,-2.86437e+00,7.50935e+00,5.05440e-02,1.44736e-01
       4,       1,       1,     382,     704,     953,       1,5.17362e-02,5.17362e-02,2.33036e-01,   1.24088e-02,   1.24088e-02,       R,-2.86169e+00,1.73832e+01,5.31170e-02,1.97853e-01
       5,       1,       1,     552,    1019,    1505,       1,3.37150e-02,3.37150e-02,1.95711e-01,   1.08517e-02,   1.08517e-02,       R,-2.86055e+00,9.65283e+00,6.11298e-02,2.58983e-01
       6,       1,       1,     934,    1769,    2439,       1,2.86671e-02,2.86671e-02,1.61230e-01,   9.41102e-03,   9.41102e-03,       R,-2.85973e+00,9.27883e+00,7.23050e-02,3.31288e-01
       7,       1,       1,    1313,    2512,    3752,       1,2.65075e-02,2.65075e-02,1.28987e-01,   7.96935e-03,   7.96935e-03,       R,-2.85903e+00,1.10635e+01,8.52351e-02,4.16523e-01
       8,       1,       1,    1847,    3541,    5599,       1,2.43382e-02,2.43382e-02,1.07969e-01,   5.74261e-03,   5.74261e-03,       R,-2.85844e+00,1.79622e+01,1.05276e-01,5.21799e-01
       9,       1,       1,    2666,    5149,    8265,       1,1.76303e-02,1.76303e-02,9.07568e-02,   4.66923e-03,   4.66923e-03,       R,-2.85813e+00,1.42571e+01,1.42143e-01,6.63942e-01
      10,       1,       1,    4364,    8511,   12629,       1,1.44629e-02,1.44629e-02,7.40074e-02,   4.28010e-03,   4.28010e-03,       R,-2.85792e+00,1.14184e+01,1.81036e-01,8.44978e-01
      11,       1,       1,    5871,   11486,   18500,       1,1.42244e-02,1.42244e-02,6.07935e-02,   3.33994e-03,   3.33994e-03,       R,-2.85771e+00,1.81381e+01,2.36251e-01,1.08123e+00
      12,       1,       1,    8479,   16622,   26979,       1,1.12592e-02,1.12592e-02,5.08425e-02,   2.64035e-03,   2.64035e-03,       R,-2.85759e+00,1.81841e+01,3.25587e-01,1.40682e+00
      13,       1,       1,   12608,   24813,   39587,       1,8.92728e-03,8.92728e-03,4.29667e-02,   2.13354e-03,   2.13354e-03,       R,-2.85751e+00,1.75081e+01,4.66399e-01,1.87321e+00
      14,       1,       1,   19097,   37743,   58684,       1,7.63024e-03,7.63024e-03,3.43672e-02,   2.03839e-03,   2.03839e-03,       R,-2.85745e+00,1.40120e+01,6.29997e-01,2.50321e+00
      15,       1,       1,   25892,   51248,   84576,       1,7.06391e-03,7.06391e-03,2.88178e-02,   1.45673e-03,   1.45673e-03,       R,-2.85740e+00,2.35144e+01,8.78011e-01,3.38122e+00
      16,       1,       1,   37649,   74597,  122225,       1,5.23248e-03,5.23248e-03,2.41211e-02,   1.20883e-03,   1.20883e-03,       R,-2.85737e+00,1.87362e+01,1.35865e+00,4.73988e+00
      17,       1,       1,   59592,  118367,  181817,       1,4.40411e-03,4.40411e-03,1.97674e-02,   1.10042e-03,   1.10042e-03,       R,-2.85735e+00,1.60176e+01,1.92376e+00,6.66364e+00
      18,       1,       1,   83943,  166857,  265760,       1,4.02761e-03,4.02761e-03,1.61840e-02,   8.61843e-04,   8.61843e-04,       R,-2.85734e+00,2.18393e+01,2.71253e+00,9.37617e+00
      19,       1,       1,  120609,  239973,  386369,       1,3.47196e-03,3.47196e-03,1.36557e-02,   6.79612e-04,   6.79612e-04,       R,-2.85732e+00,2.60992e+01,3.69030e+00,1.30665e+01
      20,       1,       1,  166727,  332024,  553096,       1,2.67253e-03,2.67253e-03,1.15394e-02,   5.53107e-04,   5.53107e-04,       R,-2.85732e+00,2.33468e+01,5.89764e+00,1.89641e+01
      21,       1,       1,  262710,  523749,  815806,       1,2.18279e-03,2.18279e-03,9.40030e-03,   5.24494e-04,   5.24494e-04,       R,-2.85731e+00,1.73198e+01,8.13739e+00,2.71015e+01
      22,       1,       1,  349513,  697151, 1165319,       1,2.08455e-03,2.08455e-03,7.88002e-03,   3.90910e-04,   3.90910e-04,       R,-2.85731e+00,2.84361e+01,1.20084e+01,3.91099e+01
      23,       1,       1,  515332, 1028047, 1680651,       1,1.67486e-03,1.67486e-03,6.60085e-03,   3.40209e-04,   3.40209e-04,       R,-2.85731e+00,2.42363e+01,1.63922e+01,5.55021e+01
      24,       1,       1,  712582, 1422219, 2393233,       1,1.41363e-03,1.41363e-03,5.62434e-03,   2.58185e-04,   2.58185e-04,       R,-2.85730e+00,2.99785e+01,2.44723e+01,7.99743e+01
      25,       1,       1, 1087988, 2172398, 3481221,       1,1.12391e-03,1.12391e-03,4.63205e-03,   2.43593e-04,   2.43593e-04,       R,-2.85730e+00,2.12878e+01,5.13806e+00,8.51124e+01
        }\tableAdaptiveZarantonello

        % data/Fig18/S1_Kacanov_nDofsMax1e+06_theta100_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime
       1,       1,       1,     113,     192,     113,       1,1.69332e+00,1.69332e+00,4.14339e-01,   1.49642e-01,   1.49642e-01,       L,-2.86733e+00,1.28047e+02,3.08361e-02,3.08361e-02
       1,       2,       1,     113,     192,     226,       1,4.06285e-02,4.06285e-02,4.17373e-01,   1.36769e-03,   1.36769e-03,       R,-2.86568e+00,8.82443e+02,5.99000e-02,9.07362e-02
       2,       1,       1,     417,     768,     643,       1,4.05114e-02,4.05114e-02,2.14348e-01,   2.91375e-02,   2.91375e-02,       A,-2.86732e+00,1.93308e+00,4.49538e-02,1.35690e-01
       2,       1,       2,     417,     768,    1060,       1,6.82303e-02,7.93508e-02,2.24186e-01,   2.91175e-02,   1.01243e-02,       R,-2.86103e+00,5.49092e+00,5.89552e-02,1.94645e-01
       3,       1,       1,    1601,    3072,    2661,       2,7.49795e-03,7.49795e-03,1.17305e-01,   1.59712e-02,   1.59712e-02,       A,-2.86108e+00,2.20400e-01,5.14858e-02,2.46131e-01
       3,       1,       2,    1601,    3072,    4262,       2,4.49738e-02,4.55945e-02,1.20807e-01,   1.61292e-02,   5.06025e-03,       A,-2.85900e+00,7.77482e+00,3.29201e-02,2.79051e-01
       3,       1,       3,    1601,    3072,    5863,       2,4.88101e-02,1.89681e-02,1.21827e-01,   1.70517e-02,   2.08100e-03,       R,-2.85864e+00,8.19380e+00,1.48863e-01,4.27914e-01
       4,       1,       1,    6273,   12288,   12136,       3,9.97114e-03,9.97114e-03,6.50950e-02,   8.76681e-03,   8.76681e-03,       A,-2.85855e+00,1.29362e+00,6.96399e-02,4.97554e-01
       4,       1,       2,    6273,   12288,   18409,       3,2.58805e-02,2.38825e-02,6.62967e-02,   8.84328e-03,   2.55199e-03,       A,-2.85797e+00,8.56479e+00,5.02150e-02,5.47769e-01
       4,       1,       3,    6273,   12288,   24682,       3,2.83940e-02,1.16801e-02,6.67762e-02,   9.32291e-03,   1.17913e-03,       A,-2.85784e+00,9.27580e+00,4.71470e-02,5.94916e-01
       4,       1,       4,    6273,   12288,   30955,       3,3.00599e-02,9.86802e-03,6.75673e-02,   9.48868e-03,   6.75496e-04,       R,-2.85774e+00,1.00361e+01,4.91395e-01,1.08631e+00
       5,       1,       1,   24833,   49152,   55788,       4,3.59928e-03,3.59928e-03,3.62260e-02,   5.02911e-03,   5.02911e-03,       A,-2.85773e+00,5.12210e-01,1.62224e-01,1.24853e+00
       5,       1,       2,   24833,   49152,   80621,       4,1.33336e-02,1.28386e-02,3.67770e-02,   4.99131e-03,   1.47948e-03,       A,-2.85756e+00,7.13618e+00,9.76372e-02,1.34617e+00
       5,       1,       3,   24833,   49152,  105454,       4,1.49830e-02,6.83411e-03,3.70608e-02,   5.28428e-03,   7.05496e-04,       A,-2.85752e+00,8.03944e+00,1.00346e-01,1.44652e+00
       5,       1,       4,   24833,   49152,  130287,       4,1.62858e-02,6.38249e-03,3.74782e-02,   5.36487e-03,   4.02043e-04,       A,-2.85748e+00,9.21507e+00,1.01471e-01,1.54799e+00
       5,       1,       5,   24833,   49152,  155120,       4,1.68796e-02,4.43776e-03,3.75713e-02,   5.44597e-03,   2.19390e-04,       R,-2.85746e+00,9.60665e+00,1.92562e+00,3.47361e+00
       6,       1,       1,   98817,  196608,  253937,       5,2.68352e-03,2.68352e-03,2.03739e-02,   2.92153e-03,   2.92153e-03,       A,-2.85745e+00,8.43698e-01,5.14429e-01,3.98804e+00
       6,       1,       2,   98817,  196608,  352754,       5,7.21223e-03,6.69440e-03,2.06865e-02,   2.89870e-03,   9.04072e-04,       A,-2.85740e+00,6.19061e+00,3.03476e-01,4.29151e+00
       6,       1,       3,   98817,  196608,  451571,       5,8.23068e-03,3.96583e-03,2.08276e-02,   3.08856e-03,   4.36327e-04,       R,-2.85739e+00,7.10163e+00,7.58691e+00,1.18784e+01
       7,       1,       1,  394241,  786432,  845812,       5,3.62497e-03,3.62497e-03,1.15019e-02,   1.71866e-03,   1.71866e-03,       A,-2.85738e+00,4.44867e+00,2.03173e+00,1.39102e+01
       7,       1,       2,  394241,  786432, 1240053,       5,5.63153e-03,4.30972e-03,1.17428e-02,   1.74087e-03,   5.90587e-04,       R,-2.85736e+00,1.04646e+01,3.18942e+01,4.58044e+01
       8,       1,       1, 1574913, 3145728, 2814966,       5,3.13760e-03,3.13760e-03,6.52804e-03,   1.06042e-03,   1.06042e-03,       R,-2.85735e+00,8.75468e+00,6.74485e+00,5.25492e+01
        }\tableUniformKacanov

        % data/Fig18/S1_Kacanov_nDofsMax1e+06_theta30_damp0.333333_lamLin0.7_lamAlg0.7_alpMin100_Jmax1.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime
       1,       1,       1,     113,     192,     113,       1,1.69332e+00,1.69332e+00,4.14339e-01,   1.49642e-01,   1.49642e-01,       L,-2.86733e+00,1.28047e+02,2.09031e-02,2.09031e-02
       1,       2,       1,     113,     192,     226,       1,4.06285e-02,4.06285e-02,4.17373e-01,   1.36769e-03,   1.36769e-03,       R,-2.86568e+00,8.82443e+02,5.52921e-02,7.61952e-02
       2,       1,       1,     169,     296,     395,       1,3.50046e-02,3.50046e-02,3.54436e-01,   2.03580e-02,   2.03580e-02,       A,-2.86691e+00,2.95652e+00,3.48678e-02,1.11063e-01
       2,       1,       2,     169,     296,     564,       1,4.73163e-02,5.88570e-02,3.57231e-01,   2.05244e-02,   8.48613e-03,       R,-2.86344e+00,5.31470e+00,4.45139e-02,1.55577e-01
       3,       1,       1,     278,     508,     842,       2,2.83246e-02,2.83246e-02,2.75027e-01,   1.92297e-02,   1.92297e-02,       A,-2.86425e+00,2.16961e+00,3.94623e-02,1.95039e-01
       3,       1,       2,     278,     508,    1120,       2,5.00515e-02,5.75103e-02,2.77133e-01,   1.93913e-02,   6.62775e-03,       A,-2.86094e+00,6.66223e+00,3.24857e-02,2.27525e-01
       3,       1,       3,     278,     508,    1398,       2,5.18397e-02,1.34981e-02,2.77857e-01,   2.04886e-02,   2.63383e-03,       R,-2.86076e+00,6.40179e+00,5.15780e-02,2.79103e-01
       4,       1,       1,     375,     695,    1773,       3,7.26140e-03,7.26140e-03,2.35488e-01,   9.90702e-03,   9.90702e-03,       A,-2.86070e+00,5.37223e-01,5.06980e-02,3.29801e-01
       4,       1,       2,     375,     695,    2148,       3,3.14778e-02,3.06288e-02,2.34890e-01,   9.97963e-03,   3.59977e-03,       A,-2.85977e+00,9.94902e+00,2.87120e-02,3.58513e-01
       4,       1,       3,     375,     695,    2523,       3,3.31387e-02,1.03595e-02,2.35317e-01,   1.06333e-02,   1.41734e-03,       A,-2.85966e+00,9.71253e+00,2.80180e-02,3.86531e-01
       4,       1,       4,     375,     695,    2898,       3,3.43324e-02,8.97441e-03,2.35528e-01,   1.07703e-02,   7.31737e-04,       R,-2.85958e+00,1.01614e+01,4.78301e-02,4.34361e-01
       5,       1,       1,     562,    1045,    3460,       4,1.35450e-02,1.35450e-02,1.97080e-01,   9.80224e-03,   9.80224e-03,       A,-2.85976e+00,1.90944e+00,3.80378e-02,4.72399e-01
       5,       1,       2,     562,    1045,    4022,       4,2.21631e-02,2.59744e-02,1.96162e-01,   9.80777e-03,   3.29740e-03,       A,-2.85909e+00,5.10647e+00,2.91650e-02,5.01564e-01
       5,       1,       3,     562,    1045,    4584,       4,2.45406e-02,1.05374e-02,1.96714e-01,   1.03488e-02,   1.26862e-03,       A,-2.85898e+00,5.62332e+00,2.93682e-02,5.30932e-01
       5,       1,       4,     562,    1045,    5146,       4,2.63322e-02,9.54686e-03,1.96836e-01,   1.04456e-02,   6.31710e-04,       A,-2.85888e+00,6.35483e+00,2.93670e-02,5.60299e-01
       5,       1,       5,     562,    1045,    5708,       4,2.68255e-02,5.12083e-03,1.96995e-01,   1.05394e-02,   3.33515e-04,       R,-2.85886e+00,6.47838e+00,5.68521e-02,6.17151e-01
       6,       1,       1,     940,    1776,    6648,       5,1.67641e-02,1.67641e-02,1.57998e-01,   9.36390e-03,   9.36390e-03,       A,-2.85914e+00,3.20512e+00,4.21968e-02,6.59348e-01
       6,       1,       2,     940,    1776,    7588,       5,2.19169e-02,2.75932e-02,1.57199e-01,   9.38555e-03,   2.56797e-03,       A,-2.85838e+00,5.45305e+00,3.22852e-02,6.91633e-01
       6,       1,       3,     940,    1776,    8528,       5,2.33206e-02,7.96862e-03,1.57311e-01,   9.75480e-03,   9.06478e-04,       A,-2.85831e+00,5.71534e+00,3.18799e-02,7.23513e-01
       6,       1,       4,     940,    1776,    9468,       5,2.44107e-02,7.21330e-03,1.57353e-01,   9.79212e-03,   4.46682e-04,       A,-2.85826e+00,6.21450e+00,3.29180e-02,7.56431e-01
       6,       1,       5,     940,    1776,   10408,       5,2.47004e-02,3.77226e-03,1.57412e-01,   9.84791e-03,   2.28979e-04,       R,-2.85825e+00,6.29102e+00,6.59382e-02,8.22369e-01
       7,       1,       1,    1343,    2567,   11751,       5,1.07373e-02,1.07373e-02,1.29405e-01,   6.67633e-03,   6.67633e-03,       A,-2.85836e+00,2.58653e+00,4.72858e-02,8.69655e-01
       7,       1,       2,    1343,    2567,   13094,       5,1.66894e-02,1.98451e-02,1.29018e-01,   6.65296e-03,   1.73226e-03,       R,-2.85797e+00,6.29292e+00,7.90048e-02,9.48660e-01
       8,       1,       1,    1842,    3539,   14936,       5,7.91283e-03,7.91283e-03,1.08245e-01,   5.11229e-03,   5.11229e-03,       A,-2.85803e+00,2.39570e+00,5.10402e-02,9.99700e-01
       8,       1,       2,    1842,    3539,   16778,       5,1.29922e-02,1.52121e-02,1.07701e-01,   5.12166e-03,   1.51693e-03,       R,-2.85780e+00,6.43488e+00,9.51889e-02,1.09489e+00
       9,       1,       1,    2647,    5112,   19425,       5,6.40951e-03,6.40951e-03,9.06190e-02,   4.55051e-03,   4.55051e-03,       A,-2.85784e+00,1.98394e+00,5.66843e-02,1.15157e+00
       9,       1,       2,    2647,    5112,   22072,       5,1.19413e-02,1.35528e-02,9.00567e-02,   4.53296e-03,   1.25202e-03,       R,-2.85766e+00,6.93974e+00,1.29989e-01,1.28156e+00
      10,       1,       1,    4407,    8592,   26479,       5,6.90319e-03,6.90319e-03,7.18675e-02,   4.25643e-03,   4.25643e-03,       A,-2.85771e+00,2.63032e+00,6.69000e-02,1.34846e+00
      10,       1,       2,    4407,    8592,   30886,       5,1.12196e-02,1.31732e-02,7.13123e-02,   4.26909e-03,   1.04814e-03,       R,-2.85753e+00,6.90691e+00,1.69797e-01,1.51826e+00
      11,       1,       1,    6118,   11972,   37004,       5,2.72143e-03,2.72143e-03,5.97352e-02,   2.80662e-03,   2.80662e-03,       A,-2.85754e+00,9.40218e-01,7.87582e-02,1.59702e+00
      11,       1,       2,    6118,   11972,   43122,       5,8.41278e-03,8.84201e-03,5.94046e-02,   2.79272e-03,   7.18706e-04,       R,-2.85746e+00,9.07457e+00,2.32544e-01,1.82956e+00
      12,       1,       1,    8870,   17408,   51992,       5,2.74856e-03,2.74856e-03,5.00906e-02,   2.47043e-03,   2.47043e-03,       A,-2.85747e+00,1.23784e+00,8.90629e-02,1.91862e+00
      12,       1,       2,    8870,   17408,   60862,       5,6.82151e-03,7.35443e-03,4.97878e-02,   2.46422e-03,   5.95664e-04,       R,-2.85741e+00,7.66304e+00,3.22557e-01,2.24118e+00
      13,       1,       1,   13478,   26570,   74340,       5,2.44394e-03,2.44394e-03,4.14324e-02,   2.13926e-03,   2.13926e-03,       A,-2.85742e+00,1.30513e+00,1.14242e-01,2.35542e+00
      13,       1,       2,   13478,   26570,   87818,       5,6.09137e-03,6.56335e-03,4.11836e-02,   2.13675e-03,   4.69259e-04,       R,-2.85738e+00,8.12681e+00,4.39880e-01,2.79530e+00
      14,       1,       1,   19897,   39333,  107715,       5,2.09774e-03,2.09774e-03,3.35505e-02,   1.81287e-03,   1.81287e-03,       A,-2.85738e+00,1.33897e+00,1.52434e-01,2.94774e+00
      14,       1,       2,   19897,   39333,  127612,       5,5.08900e-03,5.50440e-03,3.33613e-02,   1.80934e-03,   3.95155e-04,       R,-2.85735e+00,7.91088e+00,5.95738e-01,3.54348e+00
      15,       1,       1,   27609,   54621,  155221,       5,7.84022e-04,7.84022e-04,2.81048e-02,   1.35532e-03,   1.35532e-03,       A,-2.85735e+00,3.34635e-01,1.87418e-01,3.73089e+00
      15,       1,       2,   27609,   54621,  182830,       5,4.00152e-03,4.07760e-03,2.79542e-02,   1.34999e-03,   3.08350e-04,       R,-2.85734e+00,8.78590e+00,8.11389e-01,4.54228e+00
      16,       1,       1,   38171,   75665,  221001,       5,7.86995e-04,7.86995e-04,2.37584e-02,   1.08885e-03,   1.08885e-03,       A,-2.85734e+00,5.22402e-01,2.40922e-01,4.78320e+00
      16,       1,       2,   38171,   75665,  259172,       5,3.09770e-03,3.19611e-03,2.36456e-02,   1.08393e-03,   2.16603e-04,       R,-2.85733e+00,8.16722e+00,1.28870e+00,6.07190e+00
      17,       1,       1,   58896,  116955,  318068,       5,3.98590e-04,3.98590e-04,1.95200e-02,   1.06739e-03,   1.06739e-03,       A,-2.85733e+00,1.39445e-01,3.74398e-01,6.44630e+00
      17,       1,       2,   58896,  116955,  376964,       5,3.19741e-03,3.22216e-03,1.94177e-02,   1.06513e-03,   2.09914e-04,       R,-2.85732e+00,9.01148e+00,1.81055e+00,8.25685e+00
      18,       1,       1,   83905,  166868,  460869,       5,6.10442e-04,6.10442e-04,1.62155e-02,   7.75768e-04,   7.75768e-04,       A,-2.85732e+00,6.19192e-01,4.92661e-01,8.74951e+00
      18,       1,       2,   83905,  166868,  544774,       5,2.33657e-03,2.41500e-03,1.61473e-02,   7.71542e-04,   1.45633e-04,       R,-2.85731e+00,9.17148e+00,2.52675e+00,1.12763e+01
      19,       1,       1,  119033,  236763,  663807,       5,5.46004e-04,5.46004e-04,1.36673e-02,   6.64566e-04,   6.64566e-04,       A,-2.85731e+00,6.75018e-01,6.68194e-01,1.19445e+01
      19,       1,       2,  119033,  236763,  782840,       5,1.80927e-03,1.88986e-03,1.36034e-02,   6.61388e-04,   1.37051e-04,       R,-2.85731e+00,7.48329e+00,3.27770e+00,1.52222e+01
      20,       1,       1,  156352,  311326,  939192,       5,3.10347e-04,3.10347e-04,1.17165e-02,   5.05872e-04,   5.05872e-04,       A,-2.85731e+00,3.76370e-01,9.77291e-01,1.61994e+01
      20,       1,       2,  156352,  311326, 1095544,       5,1.56926e-03,1.53827e-03,1.16824e-02,   5.04088e-04,   7.99165e-05,       R,-2.85730e+00,9.69125e+00,5.06148e+00,2.12609e+01
      21,       1,       1,  241340,  480964, 1336884,       5,5.04178e-04,5.04178e-04,9.70496e-03,   5.13481e-04,   5.13481e-04,       A,-2.85731e+00,9.64093e-01,1.43181e+00,2.26927e+01
      21,       1,       2,  241340,  480964, 1578224,       5,1.47010e-03,1.55415e-03,9.66782e-03,   5.12118e-04,   8.62907e-05,       R,-2.85730e+00,8.24052e+00,7.24399e+00,2.99367e+01
      22,       1,       1,  344870,  687817, 1923094,       5,4.31101e-04,4.31101e-04,7.98771e-03,   4.02286e-04,   4.02286e-04,       A,-2.85730e+00,1.14839e+00,1.96583e+00,3.19026e+01
      22,       1,       2,  344870,  687817, 2267964,       5,1.17085e-03,1.24769e-03,7.95767e-03,   4.00511e-04,   6.64773e-05,       R,-2.85730e+00,8.54617e+00,1.05509e+01,4.24534e+01
      23,       1,       1,  497621,  992915, 2765585,       5,2.53860e-04,2.53860e-04,6.72745e-03,   3.23697e-04,   3.23697e-04,       A,-2.85730e+00,6.15055e-01,2.67950e+00,4.51330e+01
      23,       1,       2,  497621,  992915, 3263206,       5,8.70473e-04,9.06735e-04,6.70641e-03,   3.22413e-04,   5.20070e-05,       R,-2.85730e+00,7.28930e+00,1.40524e+01,5.91854e+01
      24,       1,       1,  670855, 1338811, 3934061,       5,7.82443e-05,7.82443e-05,5.70250e-03,   2.70041e-04,   2.70041e-04,       A,-2.85730e+00,8.39549e-02,3.50405e+00,6.26894e+01
      24,       1,       2,  670855, 1338811, 4604916,       5,7.67964e-04,7.71940e-04,5.68421e-03,   2.69118e-04,   4.34717e-05,       R,-2.85730e+00,8.14321e+00,2.11285e+01,8.38179e+01
      25,       1,       1, 1020832, 2038211, 5625748,       5,1.41366e-04,1.41366e-04,4.71388e-03,   2.46505e-04,   2.46505e-04,       A,-2.85730e+00,3.28883e-01,5.00316e+00,8.88211e+01
      25,       1,       2, 1020832, 2038211, 6646580,       5,7.28444e-04,7.42034e-04,4.69851e-03,   2.45857e-04,   3.68733e-05,       R,-2.85730e+00,8.77861e+00,2.30046e+00,9.11215e+01
        }\tableAdaptiveKacanov



        %% LEGEND
        \coordinate (legend) at (axis description cs: 1.66, 0.50);

        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformKacanov};
        \label{leg:est:Kac:unif}
        \addplot+ [deg1alt, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformZarantonello};
        \label{leg:est:Zar:unif}
        \addplot+ [deg1, uniform, dashed, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{kEnergyDiff},0)}] {\tableUniformKacanov};
        \label{leg:endiff:Kac:unif}
        \addplot+ [deg1alt, uniform, dashed, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{kEnergyDiff},0)}] {\tableUniformZarantonello};
        \label{leg:endiff:Zar:unif}

        \addplot+ [deg1, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveKacanov};
        \label{leg:est:Kac:adap}
        \addplot+ [deg1alt, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveZarantonello};
        \label{leg:est:Zar:adap}
        \addplot+ [deg1, adaptive, dashed, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{kEnergyDiff},0)}] {\tableAdaptiveKacanov};
        \label{leg:endiff:Kac:adap}
        \addplot+ [deg1alt, adaptive, dashed, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{kEnergyDiff},0)}] {\tableAdaptiveZarantonello};
        \label{leg:endiff:Zar:adap}

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{0.5}{1e5}{1.1e-3}
    \end{loglogaxis}
    %
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        \(\eta_{\ell}(u_\ell^{\kk,\jj})\) &
        \(\dist^2(u_{\ell}^{\kk,\jj},u_{\ell}^{\kk-1,\jj})^{1/2}\) &  \\
        \ref*{leg:est:Kac:unif} & \ref*{leg:endiff:Kac:unif} & Ka\v{c} (unif) \\
        \ref*{leg:est:Zar:unif} & \ref*{leg:endiff:Zar:unif} & Zar (unif) \\
        \ref*{leg:est:Kac:adap} & \ref*{leg:endiff:Kac:adap} & Ka\v{c} (adap) \\
        \ref*{leg:est:Zar:adap} & \ref*{leg:endiff:Zar:adap} & Zar (adap) \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig19a_AILFEM_Zarantonello_iterations.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        nonnested/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        nested/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_p(\ell, \kk, \jj)$},%
            ylabel           = {number of solver iterations},%
            ymax             = 40,%
            ymin             = -3,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]


        %% LEGEND
        \coordinate (legend) at (axis description cs: 1.64, 0.50);

        %% PLOT DATA
        
        % NONNESTED

        % LambdaLin 1.0
        % data/Fig19a/S1_Zarantonello_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker1, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       1,       2,     113,     192,     226,       1,3.64234e-01,0.00000e+00,4.14339e-01,   1.49642e-01,   9.77775e-17,       R,-2.86733e+00,5.92452e+00,8.55553e-02,1.30996e-01,     2.00000e+00
       2,       1,       2,     172,     302,     570,       2,3.67346e-01,5.99836e-02,3.52409e-01,   1.50854e-01,   8.45547e-03,       R,-2.86506e+00,5.92974e+00,4.74513e-02,2.23036e-01,     2.00000e+00
       3,       1,       2,     281,     514,    1132,       2,3.69922e-01,8.05352e-02,2.71922e-01,   1.51866e-01,   9.47433e-03,       R,-2.86316e+00,5.93336e+00,5.05898e-02,3.20898e-01,     2.00000e+00
       4,       1,       2,     390,     721,    1912,       2,3.70554e-01,8.49108e-02,2.27072e-01,   1.52088e-01,   9.46162e-03,       R,-2.86269e+00,5.93626e+00,4.81231e-02,4.05709e-01,     2.00000e+00
       5,       1,       2,     563,    1043,    3038,       2,3.70892e-01,8.67300e-02,1.91153e-01,   1.52181e-01,   9.76817e-03,       R,-2.86244e+00,5.93980e+00,5.73251e-02,5.00003e-01,     2.00000e+00
       6,       2,       1,     955,    1818,    5903,       2,5.28340e-02,5.28340e-02,1.55633e-01,   4.11539e-03,   4.11539e-03,       R,-2.85925e+00,1.64818e+02,7.16159e-02,6.43976e-01,     3.00000e+00
       7,       2,       1,    1355,    2590,    9968,       2,5.30599e-02,5.30599e-02,1.26854e-01,   4.07306e-03,   4.07306e-03,       R,-2.85899e+00,1.69704e+02,8.28860e-02,8.11287e-01,     3.00000e+00
       8,       2,       1,    1868,    3589,   15572,       2,5.36721e-02,5.36721e-02,1.05837e-01,   4.06014e-03,   4.06014e-03,       R,-2.85883e+00,1.74749e+02,1.02161e-01,1.00649e+00,     3.00000e+00
       9,       2,       1,    2778,    5372,   23906,       2,5.35896e-02,5.35896e-02,8.82972e-02,   4.02316e-03,   4.02316e-03,       R,-2.85872e+00,1.77430e+02,1.37800e-01,1.23576e+00,     3.00000e+00
      10,       2,       1,    4446,    8676,   37244,       2,5.37774e-02,5.37774e-02,7.12090e-02,   3.95525e-03,   3.95525e-03,       R,-2.85863e+00,1.84863e+02,1.70540e-01,1.51619e+00,     3.00000e+00
      11,       2,       1,    5917,   11575,   54995,       2,5.38704e-02,5.38704e-02,5.93283e-02,   3.93876e-03,   3.93876e-03,       R,-2.85858e+00,1.87060e+02,2.28140e-01,1.87072e+00,     3.00000e+00
      12,       2,       1,    8553,   16778,   80654,       2,5.38475e-02,5.38475e-02,4.97587e-02,   3.91613e-03,   3.91613e-03,       R,-2.85855e+00,1.89068e+02,3.22250e-01,2.33957e+00,     3.00000e+00
      13,       2,       1,   13024,   25656,  119726,       2,5.38271e-02,5.38271e-02,4.13440e-02,   3.89364e-03,   3.89364e-03,       R,-2.85852e+00,1.91113e+02,4.54277e-01,2.97591e+00,     3.00000e+00
      14,       2,       2,   19265,   38057,  196786,       2,5.83827e-02,2.24416e-02,3.35957e-02,   5.36875e-03,   1.65871e-03,       R,-2.85799e+00,1.18256e+02,5.78055e-01,3.91368e+00,     4.00000e+00
      15,       2,       2,   26009,   51430,  300822,       2,5.84000e-02,2.24258e-02,2.84315e-02,   5.36367e-03,   1.65065e-03,       R,-2.85798e+00,1.18550e+02,8.26320e-01,5.18672e+00,     4.00000e+00
      16,       2,       2,   38916,   77162,  456486,       2,5.83864e-02,2.24349e-02,2.36609e-02,   5.36030e-03,   1.64393e-03,       R,-2.85797e+00,1.18644e+02,1.29264e+00,7.08978e+00,     4.00000e+00
      17,       2,       2,   61570,  122369,  702766,       2,5.83965e-02,2.24280e-02,1.94994e-02,   5.35832e-03,   1.63840e-03,       R,-2.85797e+00,1.18773e+02,1.79762e+00,9.78593e+00,     4.00000e+00
      18,       2,       2,   84264,  167587, 1039822,       2,5.84053e-02,2.24363e-02,1.60359e-02,   5.35708e-03,   1.63442e-03,       R,-2.85796e+00,1.18863e+02,2.47920e+00,1.34739e+01,     4.00000e+00
      19,       2,       2,  118159,  235070, 1512458,       2,5.84082e-02,2.24423e-02,1.35334e-02,   5.35628e-03,   1.63193e-03,       R,-2.85796e+00,1.18911e+02,3.55855e+00,1.86020e+01,     4.00000e+00
      20,       2,       2,  170822,  340229, 2195746,       2,5.84063e-02,2.24394e-02,1.13799e-02,   5.35498e-03,   1.63065e-03,       R,-2.85796e+00,1.18961e+02,5.39622e+00,2.63539e+01,     4.00000e+00
      21,       2,       3,  261636,  521624, 3503926,       2,6.00614e-02,1.40021e-02,9.46487e-03,   6.10378e-03,   8.21714e-04,       R,-2.85776e+00,9.68263e+01,7.18933e+00,3.76332e+01,     5.00000e+00
      22,       2,       3,  346711,  691501, 5237481,       3,6.00636e-02,1.40030e-02,7.89374e-03,   6.10320e-03,   8.21251e-04,       R,-2.85776e+00,9.68516e+01,1.00880e+01,5.27957e+01,     5.00000e+00
      23,       2,       3,  488683,  974793, 7680896,       3,6.00637e-02,1.40034e-02,6.68349e-03,   6.10285e-03,   8.20926e-04,       R,-2.85776e+00,9.68632e+01,1.46551e+01,7.46025e+01,     5.00000e+00
      24,       3,       2,  690376, 1377913,12513528,       3,1.79280e-02,8.98061e-03,5.68463e-03,   1.04397e-03,   3.70820e-04,       R,-2.85744e+00,2.94906e+02,2.20188e+01,1.10727e+02,     7.00000e+00
      25,       3,       2, 1030447, 2057453,19726657,       3,1.79280e-02,8.98005e-03,4.71206e-03,   1.04393e-03,   3.70623e-04,       R,-2.85744e+00,2.94930e+02,2.41051e+00,1.33298e+02,     7.00000e+00
        };
        \label{leg:Zar:iter:nonnested:lamlin1}

        % LambdaLin 0.1
        % data/Fig19a/S1_Zarantonello_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker2, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       1,     113,     192,     339,       2,4.04302e-02,4.04302e-02,4.17339e-01,   1.35339e-03,   1.35339e-03,       R,-2.86570e+00,8.92411e+02,4.09536e-02,9.30619e-02,     3.00000e+00
       2,       2,       1,     169,     296,     846,       2,4.40044e-02,4.40044e-02,3.57887e-01,   3.53328e-03,   3.53328e-03,       R,-2.86320e+00,1.55108e+02,4.69229e-02,1.97916e-01,     3.00000e+00
       3,       2,       2,     275,     502,    1946,       2,5.19014e-02,2.35826e-02,2.81630e-01,   4.86617e-03,   2.16503e-03,       R,-2.86056e+00,1.13759e+02,4.23841e-02,3.28760e-01,     4.00000e+00
       4,       2,       2,     378,     699,    3458,       2,5.37723e-02,2.25516e-02,2.35147e-01,   5.08332e-03,   2.28918e-03,       R,-2.85989e+00,1.11898e+02,4.61421e-02,4.66234e-01,     4.00000e+00
       5,       2,       2,     565,    1049,    5718,       2,5.62092e-02,2.23061e-02,1.95301e-01,   5.34278e-03,   2.23472e-03,       R,-2.85932e+00,1.10683e+02,5.52080e-02,6.17266e-01,     4.00000e+00
       6,       2,       2,     964,    1826,    9574,       2,5.74138e-02,2.21909e-02,1.57027e-01,   5.39627e-03,   1.99950e-03,       R,-2.85881e+00,1.13200e+02,6.42169e-02,7.85959e-01,     4.00000e+00
       7,       2,       3,    1349,    2580,   16319,       2,5.97111e-02,1.38081e-02,1.26298e-01,   6.28668e-03,   9.39154e-04,       R,-2.85833e+00,9.02126e+01,7.52969e-02,1.00566e+00,     5.00000e+00
       8,       2,       3,    1928,    3704,   25959,       3,6.00244e-02,1.40066e-02,1.04826e-01,   6.29330e-03,   9.18011e-04,       R,-2.85817e+00,9.09703e+01,9.68850e-02,1.26006e+00,     5.00000e+00
       9,       2,       3,    2915,    5642,   40534,       3,6.00207e-02,1.42238e-02,8.66822e-02,   6.30289e-03,   9.22539e-04,       R,-2.85803e+00,9.06823e+01,1.31115e-01,1.56956e+00,     5.00000e+00
      10,       2,       3,    4605,    8989,   63559,       3,6.00618e-02,1.39915e-02,7.09257e-02,   6.27256e-03,   9.07068e-04,       R,-2.85795e+00,9.16871e+01,1.61813e-01,1.94240e+00,     5.00000e+00
      11,       3,       2,    6038,   11808,  105825,       3,1.82516e-02,9.04990e-03,5.91275e-02,   1.06392e-03,   4.07339e-04,       R,-2.85756e+00,2.94293e+02,2.17074e-01,2.50037e+00,     7.00000e+00
      12,       3,       2,    8846,   17358,  167747,       3,1.82667e-02,9.09588e-03,4.95650e-02,   1.07180e-03,   3.99394e-04,       R,-2.85753e+00,2.90466e+02,3.17562e-01,3.22526e+00,     7.00000e+00
      13,       3,       2,   13660,   26916,  263367,       3,1.82498e-02,9.14299e-03,4.05958e-02,   1.06792e-03,   3.89310e-04,       R,-2.85750e+00,2.92036e+02,4.36892e-01,4.18701e+00,     7.00000e+00
      14,       3,       2,   19541,   38643,  400154,       3,1.82268e-02,9.17055e-03,3.37362e-02,   1.06536e-03,   3.84760e-04,       R,-2.85748e+00,2.92702e+02,5.84314e-01,5.41695e+00,     7.00000e+00
      15,       3,       2,   26365,   52162,  584709,       3,1.82377e-02,9.17303e-03,2.83951e-02,   1.06623e-03,   3.81604e-04,       R,-2.85747e+00,2.92572e+02,8.04917e-01,7.07283e+00,     7.00000e+00
      16,       3,       3,   37623,   74567,  885693,       3,1.93669e-02,6.50899e-03,2.39456e-02,   1.26941e-03,   2.10210e-04,       R,-2.85742e+00,2.32763e+02,1.25995e+00,9.64251e+00,     8.00000e+00
      17,       3,       3,   58535,  116244, 1412508,       4,1.72121e-02,5.57314e-03,1.96739e-02,   9.59208e-04,   1.61085e-04,       R,-2.85739e+00,3.21990e+02,1.70929e+00,1.32904e+01,     9.00000e+00
      18,       3,       3,   82977,  164979, 2159301,       4,1.72115e-02,5.57301e-03,1.61202e-02,   9.58841e-04,   1.60724e-04,       R,-2.85738e+00,3.22215e+02,2.44901e+00,1.85614e+01,     9.00000e+00
      19,       3,       3,  117848,  234435, 3219933,       4,1.72122e-02,5.57231e-03,1.36355e-02,   9.58499e-04,   1.59899e-04,       R,-2.85738e+00,3.22471e+02,3.47364e+00,2.58010e+01,     9.00000e+00
      20,       3,       3,  167357,  333307, 4726146,       4,1.72125e-02,5.57396e-03,1.14749e-02,   9.58173e-04,   1.59665e-04,       R,-2.85738e+00,3.22702e+02,5.38540e+00,3.63929e+01,     9.00000e+00
      21,       4,       2,  261365,  521074, 7601161,       4,6.74612e-03,3.76884e-03,9.49094e-03,   2.52534e-04,   9.34002e-05,       R,-2.85733e+00,7.13622e+02,7.13389e+00,5.25278e+01,     1.10000e+01
      22,       4,       2,  349303,  696560,11443494,       4,6.74613e-03,3.76883e-03,7.89950e-03,   2.52499e-04,   9.32430e-05,       R,-2.85733e+00,7.13823e+02,1.02532e+01,7.46928e+01,     1.10000e+01
      23,       4,       3,  493139,  983661,17361162,       4,7.34050e-03,2.89219e-03,6.66749e-03,   3.05869e-04,   5.39656e-05,       R,-2.85732e+00,5.75942e+02,1.44566e+01,1.06502e+02,     1.20000e+01
      24,       4,       2,  689699, 1376536,25637550,       4,5.92043e-03,3.22533e-03,5.66924e-03,   2.05866e-04,   7.63352e-05,       R,-2.85732e+00,8.27059e+02,2.19363e+01,1.52588e+02,     1.20000e+01
      25,       4,       3, 1052173, 2100918,39315799,       4,6.43539e-03,2.52323e-03,4.72378e-03,   2.49590e-04,   4.44900e-05,       R,-2.85732e+00,6.64804e+02,2.33928e+00,1.89708e+02,     1.30000e+01
        };
        \label{leg:Zar:iter:nonnested:lamlin0.1}

        % LambdaLin 0.01
        % data/Fig19a/S1_Zarantonello_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.01_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker3, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       2,     113,     192,     452,       2,4.04302e-02,0.00000e+00,4.17339e-01,   1.35339e-03,   0.00000e+00,       R,-2.86570e+00,8.92411e+02,3.62360e-02,1.13065e-01,     4.00000e+00
       2,       3,       2,     169,     296,    1635,       3,1.34568e-02,7.05619e-03,3.59899e-01,   5.50907e-04,   2.18094e-04,       R,-2.86264e+00,5.96665e+02,4.17442e-02,3.35445e-01,     7.00000e+00
       3,       3,       2,     267,     482,    3771,       4,1.42395e-02,7.61264e-03,3.00800e-01,   5.81249e-04,   3.36240e-04,       R,-2.86067e+00,6.00161e+02,4.98087e-02,6.02609e-01,     8.00000e+00
       4,       3,       3,     368,     675,    7083,       4,1.57941e-02,4.38909e-03,2.45803e-01,   8.35526e-04,   2.11386e-04,       R,-2.85962e+00,3.57331e+02,4.55360e-02,8.81844e-01,     9.00000e+00
       5,       3,       3,     508,     938,   11655,       4,1.64795e-02,5.17393e-03,2.06580e-01,   9.81128e-04,   2.51525e-04,       R,-2.85896e+00,2.82122e+02,5.12137e-02,1.16868e+00,     9.00000e+00
       6,       3,       3,     783,    1471,   18702,       4,1.69118e-02,5.62863e-03,1.71108e-01,   9.92691e-04,   2.59700e-04,       R,-2.85843e+00,2.90236e+02,6.12209e-02,1.48071e+00,     9.00000e+00
       7,       3,       3,    1258,    2401,   30024,       4,1.68356e-02,5.25092e-03,1.34343e-01,   9.24691e-04,   1.79947e-04,       R,-2.85800e+00,3.31486e+02,7.21819e-02,1.82958e+00,     9.00000e+00
       8,       3,       3,    1715,    3286,   45459,       4,1.69941e-02,5.28847e-03,1.12076e-01,   9.55594e-04,   1.80763e-04,       R,-2.85783e+00,3.16265e+02,9.57971e-02,2.25195e+00,     9.00000e+00
       9,       4,       2,    2583,    4989,   73872,       4,6.62930e-03,3.79512e-03,9.33057e-02,   2.48938e-04,   1.08756e-04,       R,-2.85764e+00,7.09177e+02,1.25472e-01,2.78384e+00,     1.10000e+01
      10,       4,       2,    4273,    8319,  125148,       4,5.84343e-03,3.21059e-03,7.54770e-02,   2.05939e-04,   8.88742e-05,       R,-2.85752e+00,8.05112e+02,1.58162e-01,3.47971e+00,     1.20000e+01
      11,       4,       3,    5696,   11123,  199196,       4,6.35598e-03,2.51265e-03,6.18499e-02,   2.48682e-04,   4.95252e-05,       R,-2.85745e+00,6.53243e+02,2.03708e-01,4.31453e+00,     1.30000e+01
      12,       4,       3,    8169,   16023,  305393,       4,6.37460e-03,2.50932e-03,5.14671e-02,   2.52818e-04,   4.90254e-05,       R,-2.85741e+00,6.35757e+02,2.95375e-01,5.36480e+00,     1.30000e+01
      13,       4,       3,   12370,   24334,  466203,       4,6.36198e-03,2.49520e-03,4.30195e-02,   2.52595e-04,   4.87232e-05,       R,-2.85738e+00,6.34361e+02,4.19632e-01,6.73102e+00,     1.30000e+01
      14,       4,       3,   18996,   37513,  713151,       4,6.36934e-03,2.49874e-03,3.46408e-02,   2.52648e-04,   4.85921e-05,       R,-2.85736e+00,6.35563e+02,5.40385e-01,8.46564e+00,     1.30000e+01
      15,       4,       3,   24918,   49277, 1037085,       4,6.36711e-03,2.49746e-03,2.92268e-02,   2.53340e-04,   4.85734e-05,       R,-2.85735e+00,6.31651e+02,7.68660e-01,1.07989e+01,     1.30000e+01
      16,       5,       2,   35906,   71150, 1575675,       4,3.01529e-03,1.77903e-03,2.44676e-02,   8.17720e-05,   3.19687e-05,       R,-2.85733e+00,1.35972e+03,1.22165e+00,1.44010e+01,     1.50000e+01
      17,       5,       2,   57740,  114611, 2499515,       4,2.62500e-03,1.52782e-03,2.04219e-02,   6.88832e-05,   2.69198e-05,       R,-2.85732e+00,1.45222e+03,1.71070e+00,1.98030e+01,     1.60000e+01
      18,       5,       3,   80575,  160109, 3869290,       4,2.92175e-03,1.28246e-03,1.66924e-02,   8.42886e-05,   1.61080e-05,       R,-2.85731e+00,1.20157e+03,2.34816e+00,2.73857e+01,     1.70000e+01
      19,       5,       3,  111457,  221743, 5764059,       4,2.92071e-03,1.28189e-03,1.40134e-02,   8.42602e-05,   1.61063e-05,       R,-2.85731e+00,1.20153e+03,3.22581e+00,3.74432e+01,     1.70000e+01
      20,       5,       3,  153772,  306143, 8378183,       4,2.92059e-03,1.28121e-03,1.19262e-02,   8.42169e-05,   1.60031e-05,       R,-2.85731e+00,1.20266e+03,5.01256e+00,5.18969e+01,     1.70000e+01
      21,       5,       3,  242939,  484230,12508146,       4,2.92127e-03,1.28254e-03,9.77574e-03,   8.41054e-05,   1.58962e-05,       R,-2.85731e+00,1.20642e+03,7.25873e+00,7.30944e+01,     1.70000e+01
      22,       6,       3,  344224,  686608,19392626,       4,1.73856e-03,7.97156e-04,7.98031e-03,   3.60671e-05,   6.84388e-06,       R,-2.85730e+00,2.32359e+03,1.03785e+01,1.05369e+02,     2.00000e+01
      23,       6,       3,  482875,  963389,29533001,       4,1.51931e-03,7.03819e-04,6.78159e-03,   3.08338e-05,   5.86568e-06,       R,-2.85730e+00,2.42793e+03,1.41782e+01,1.49554e+02,     2.10000e+01
      24,       6,       3,  669769, 1336670,43598150,       4,1.51946e-03,7.04041e-04,5.74573e-03,   3.08224e-05,   5.84682e-06,       R,-2.85730e+00,2.43021e+03,2.19919e+01,2.11999e+02,     2.10000e+01
      25,       6,       3, 1046283, 2089032,65570093,       4,1.51939e-03,7.03979e-04,4.73809e-03,   3.08156e-05,   5.84327e-06,       R,-2.85730e+00,2.43105e+03,2.37376e+00,2.71652e+02,     2.10000e+01
        };
        \label{leg:Zar:iter:nonnested:lamlin0.01}

        % LambdaLin 0.001
        % data/Fig19a/S1_Zarantonello_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker4, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       3,       1,     113,     192,     565,       2,6.87953e-03,6.87953e-03,4.17435e-01,   4.20552e-05,   4.20552e-05,       R,-2.86565e+00,2.67595e+04,4.52921e-02,1.69819e-01,     5.00000e+00
       2,       4,       1,     169,     296,    2424,       4,3.26594e-03,3.26594e-03,3.60014e-01,   3.10439e-05,   3.10439e-05,       R,-2.86262e+00,1.10679e+04,4.64139e-02,5.18837e-01,     1.10000e+01
       3,       4,       2,     267,     482,    5895,       5,4.42496e-03,2.22433e-03,3.00946e-01,   6.67237e-05,   3.44504e-05,       R,-2.86062e+00,4.39803e+03,4.34778e-02,9.03131e-01,     1.30000e+01
       4,       4,       3,     368,     675,   11047,       5,5.36953e-03,1.99779e-03,2.46011e-01,   1.22308e-04,   3.16959e-05,       R,-2.85956e+00,1.92737e+03,4.55649e-02,1.32129e+00,     1.40000e+01
       5,       4,       3,     508,     938,   18667,       5,5.40197e-03,2.12472e-03,2.06747e-01,   1.56815e-04,   3.59367e-05,       R,-2.85890e+00,1.18666e+03,5.36680e-02,1.81706e+00,     1.50000e+01
       6,       5,       2,     780,    1465,   32707,       5,2.27930e-03,1.32936e-03,1.71528e-01,   3.90314e-05,   2.09886e-05,       R,-2.85836e+00,3.41016e+03,6.19099e-02,2.42765e+00,     1.80000e+01
       7,       5,       3,    1257,    2398,   54076,       5,2.81363e-03,1.18207e-03,1.34945e-01,   6.73738e-05,   1.50731e-05,       R,-2.85794e+00,1.74403e+03,7.18181e-02,3.05444e+00,     1.70000e+01
       8,       5,       3,    1681,    3219,   82653,       5,2.87310e-03,1.22926e-03,1.12992e-01,   7.47173e-05,   1.58687e-05,       R,-2.85777e+00,1.47863e+03,8.92849e-02,3.74525e+00,     1.70000e+01
       9,       5,       3,    2545,    4914,  125918,       5,2.86563e-03,1.22319e-03,9.37546e-02,   7.76705e-05,   1.66256e-05,       R,-2.85762e+00,1.36122e+03,1.25850e-01,4.53148e+00,     1.70000e+01
      10,       6,       3,    4248,    8273,  215126,       5,1.47963e-03,6.64347e-04,7.59386e-02,   2.98325e-05,   6.98485e-06,       R,-2.85750e+00,2.45996e+03,1.58737e-01,5.68161e+00,     2.10000e+01
      11,       6,       3,    5657,   11052,  333923,       5,1.48466e-03,6.65138e-04,6.23825e-02,   3.06176e-05,   6.88356e-06,       R,-2.85744e+00,2.35132e+03,2.02925e-01,6.95204e+00,     2.10000e+01
      12,       6,       3,    7938,   15556,  500621,       5,1.50783e-03,6.82007e-04,5.19622e-02,   3.11027e-05,   6.85700e-06,       R,-2.85740e+00,2.35023e+03,2.99963e-01,8.46100e+00,     2.10000e+01
      13,       6,       3,   12968,   25543,  772949,       5,1.52402e-03,7.07940e-04,4.30434e-02,   3.15202e-05,   7.05591e-06,       R,-2.85737e+00,2.33778e+03,4.32389e-01,1.04667e+01,     2.10000e+01
      14,       6,       4,   19347,   38269, 1198583,       5,1.63266e-03,5.83525e-04,3.46180e-02,   3.44027e-05,   4.34685e-06,       R,-2.85734e+00,2.25220e+03,5.76560e-01,1.31882e+01,     2.20000e+01
      15,       7,       3,   26104,   51663, 1851183,       5,8.48112e-04,4.04412e-04,2.87504e-02,   1.17167e-05,   2.44548e-06,       R,-2.85733e+00,5.23959e+03,7.96927e-01,1.69266e+01,     2.50000e+01
      16,       7,       3,   36761,   72836, 2770208,       5,8.46480e-04,4.02717e-04,2.42592e-02,   1.16432e-05,   2.35050e-06,       R,-2.85732e+00,5.28557e+03,1.25688e+00,2.21379e+01,     2.50000e+01
      17,       7,       3,   58574,  116283, 4234558,       5,8.46735e-04,4.03221e-04,2.00057e-02,   1.17140e-05,   2.33609e-06,       R,-2.85731e+00,5.22501e+03,1.77757e+00,2.96499e+01,     2.50000e+01
      18,       7,       3,   84188,  167346, 6339258,       5,8.46246e-04,4.03830e-04,1.63018e-02,   1.15873e-05,   2.26389e-06,       R,-2.85731e+00,5.33373e+03,2.39451e+00,4.03952e+01,     2.50000e+01
      19,       7,       3,  114224,  227167, 9194858,       5,8.46020e-04,4.03496e-04,1.38018e-02,   1.15658e-05,   2.23352e-06,       R,-2.85731e+00,5.35070e+03,3.37734e+00,5.37856e+01,     2.50000e+01
      20,       7,       3,  164562,  327674,13308908,       5,8.45475e-04,4.02649e-04,1.16411e-02,   1.15439e-05,   2.20806e-06,       R,-2.85730e+00,5.36411e+03,5.45918e+00,7.39722e+01,     2.50000e+01
      21,       8,       3,  261962,  522278,20905806,       5,4.90018e-04,2.37432e-04,9.60432e-03,   4.50259e-06,   8.62565e-07,       R,-2.85730e+00,1.18440e+04,7.31796e+00,1.06680e+02,     2.90000e+01
      22,       8,       3,  349123,  696259,31030373,       5,4.90396e-04,2.37995e-04,7.97705e-03,   4.49512e-06,   8.57559e-07,       R,-2.85730e+00,1.19018e+04,9.96147e+00,1.48145e+02,     2.90000e+01
      23,       8,       3,  478206,  953901,44898347,       5,4.90424e-04,2.37969e-04,6.74171e-03,   4.49125e-06,   8.52016e-07,       R,-2.85730e+00,1.19236e+04,1.43677e+01,2.05235e+02,     2.90000e+01
      24,       8,       3,  689575, 1376246,64896022,       5,4.90492e-04,2.38013e-04,5.73031e-03,   4.48897e-06,   8.48852e-07,       R,-2.85730e+00,1.19391e+04,2.27890e+01,2.84002e+02,     2.90000e+01
      25,       8,       3, 1068475, 2133562,95881797,       5,4.90311e-04,2.37888e-04,4.75231e-03,   4.48298e-06,   8.46909e-07,       R,-2.85730e+00,1.19622e+04,2.50925e+00,3.68617e+02,     2.90000e+01
        };
        \label{leg:Zar:iter:nonnested:lamlin0.001}

        % LambdaLin 0.0001
        % data/Fig19a/S1_Zarantonello_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.0001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker5, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       4,       1,     113,     192,     791,       2,1.20922e-03,1.20922e-03,4.17438e-01,   1.37152e-06,   1.37152e-06,       R,-2.86565e+00,7.77329e+05,3.90341e-02,1.98262e-01,     7.00000e+00
       2,       5,       1,     169,     296,    3326,       4,1.02783e-03,1.02783e-03,3.60034e-01,   3.34225e-06,   3.34225e-06,       R,-2.86261e+00,9.45733e+04,4.07438e-02,5.92838e-01,     1.50000e+01
       3,       5,       3,     267,     482,    8132,       5,1.77636e-03,6.30053e-04,3.00969e-01,   1.28967e-05,   3.06818e-06,       R,-2.86061e+00,1.89717e+04,4.10700e-02,1.08180e+00,     1.80000e+01
       4,       5,       3,     368,     675,   15492,       5,1.85525e-03,7.06416e-04,2.46037e-01,   1.74075e-05,   3.99337e-06,       R,-2.85956e+00,1.13588e+04,4.40388e-02,1.63311e+00,     2.00000e+01
       5,       6,       3,     508,     938,   27684,       5,1.06942e-03,4.78902e-04,2.06779e-01,   8.93975e-06,   2.21881e-06,       R,-2.85889e+00,1.43103e+04,5.08020e-02,2.32268e+00,     2.40000e+01
       6,       6,       3,     780,    1465,   47184,       5,1.06844e-03,4.96817e-04,1.71534e-01,   1.05122e-05,   2.50542e-06,       R,-2.85836e+00,1.03303e+04,6.00662e-02,3.10778e+00,     2.50000e+01
       7,       7,       3,    1257,    2398,   81123,       5,6.60763e-04,2.98074e-04,1.34957e-01,   5.36005e-06,   1.20550e-06,       R,-2.85794e+00,1.51969e+04,7.45189e-02,4.06482e+00,     2.70000e+01
       8,       7,       3,    1681,    3219,  126510,       5,6.87167e-04,3.11844e-04,1.13004e-01,   7.01308e-06,   1.54704e-06,       R,-2.85776e+00,9.60080e+03,8.89151e-02,5.11172e+00,     2.70000e+01
       9,       7,       4,    2545,    4914,  195225,       5,8.09408e-04,2.92278e-04,9.37648e-02,   9.27571e-06,   1.12287e-06,       R,-2.85761e+00,7.61448e+03,1.23582e-01,6.30854e+00,     2.70000e+01
      10,       8,       3,    4245,    8267,  326820,       5,4.18916e-04,2.00311e-04,7.59926e-02,   3.58977e-06,   8.52003e-07,       R,-2.85750e+00,1.36182e+04,1.53975e-01,7.93643e+00,     3.10000e+01
      11,       8,       3,    5656,   11048,  502156,       5,4.19512e-04,1.95660e-04,6.24015e-02,   3.81457e-06,   8.85282e-07,       R,-2.85744e+00,1.20948e+04,2.01661e-01,9.74924e+00,     3.10000e+01
      12,       8,       3,    7932,   15544,  755980,       5,4.06638e-04,2.08354e-04,5.19716e-02,   3.58578e-06,   8.15359e-07,       R,-2.85740e+00,1.28602e+04,3.00391e-01,1.19837e+01,     3.20000e+01
      13,       8,       4,   12975,   25557, 1184155,       5,4.37366e-04,1.73267e-04,4.30416e-02,   4.04474e-06,   5.39401e-07,       R,-2.85736e+00,1.16925e+04,4.34523e-01,1.50386e+01,     3.30000e+01
      14,       9,       3,   19361,   38295, 1881151,       5,2.48719e-04,1.23701e-04,3.46098e-02,   1.49842e-06,   3.48554e-07,       R,-2.85734e+00,2.75518e+04,6.00596e-01,1.93075e+01,     3.60000e+01
      15,       9,       3,   26137,   51726, 2822083,       5,2.46840e-04,1.22829e-04,2.87293e-02,   1.42647e-06,   3.02168e-07,       R,-2.85733e+00,2.99437e+04,7.90696e-01,2.44477e+01,     3.60000e+01
      16,       9,       3,   36779,   72871, 4109348,       5,2.62301e-04,1.28937e-04,2.42432e-02,   1.54011e-06,   3.13249e-07,       R,-2.85732e+00,2.90066e+04,1.24455e+00,3.12995e+01,     3.50000e+01
      17,       9,       3,   59352,  117864, 6186668,       5,2.62800e-04,1.29808e-04,1.98867e-02,   1.53277e-06,   3.06034e-07,       R,-2.85731e+00,2.93966e+04,1.76173e+00,4.14568e+01,     3.50000e+01
      18,      10,       3,   85289,  169590, 9427650,       5,1.68464e-04,8.34014e-05,1.61324e-02,   6.71985e-07,   1.33590e-07,       R,-2.85731e+00,6.28481e+04,2.46843e+00,5.58504e+01,     3.80000e+01
      19,      10,       3,  117890,  234520,13907470,       5,1.68587e-04,8.36539e-05,1.36361e-02,   6.69483e-07,   1.30615e-07,       R,-2.85730e+00,6.34113e+04,3.47375e+00,7.53495e+01,     3.80000e+01
      20,      10,       3,  167390,  333345,20268290,       5,1.68507e-04,8.37407e-05,1.15441e-02,   6.66126e-07,   1.28120e-07,       R,-2.85730e+00,6.39918e+04,5.48293e+00,1.04300e+02,     3.80000e+01
      21,      10,       3,  264445,  527155,30317200,       5,1.68314e-04,8.36290e-05,9.52932e-03,   6.62864e-07,   1.26965e-07,       R,-2.85730e+00,6.44747e+04,7.22169e+00,1.44502e+02,     3.80000e+01
      22,      10,       3,  348749,  695477,43569662,       5,1.67287e-04,8.31417e-05,7.97117e-03,   6.62839e-07,   1.26252e-07,       R,-2.85730e+00,6.36954e+04,1.01187e+01,1.97233e+02,     3.80000e+01
      23,      10,       3,  479684,  956792,61797654,       5,1.67289e-04,8.31274e-05,6.75645e-03,   6.62465e-07,   1.25540e-07,       R,-2.85730e+00,6.37685e+04,1.42703e+01,2.66821e+02,     3.80000e+01
      24,      11,       3,  682064, 1361214,90444342,       5,1.03524e-04,5.16716e-05,5.74701e-03,   2.69748e-07,   5.09935e-08,       R,-2.85730e+00,1.47288e+05,2.19760e+01,3.67944e+02,     4.20000e+01
      25,      11,       3, 1057967, 2112581,134878956,       5,1.03469e-04,5.16478e-05,4.76896e-03,   2.68867e-07,   5.06763e-08,       R,-2.85730e+00,1.48097e+05,2.50163e+00,4.85524e+02,     4.20000e+01
        };
        \label{leg:Zar:iter:nonnested:lamlin0.0001}

        % NESTED

        % LambdaLin 1.0
        % data/Fig19a/S1_Zarantonello_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker1, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       1,       2,     113,     192,     226,       1,1.69332e+00,0.00000e+00,4.14339e-01,   1.49642e-01,   9.77775e-17,       R,-2.86733e+00,1.28047e+02,4.99969e-02,6.78129e-02,     2.00000e+00
       2,       1,       1,     172,     302,     398,       2,1.70191e-02,1.70191e-02,3.51527e-01,   2.02174e-02,   2.02174e-02,       R,-2.86704e+00,7.08635e-01,5.36022e-02,1.21415e-01,     1.00000e+00
       3,       1,       1,     286,     522,     684,       2,5.17378e-02,5.17378e-02,2.76451e-01,   1.88802e-02,   1.88802e-02,       R,-2.86437e+00,7.50935e+00,6.18310e-02,1.83246e-01,     1.00000e+00
       4,       1,       1,     382,     704,    1066,       2,5.17362e-02,5.17362e-02,2.33036e-01,   1.24088e-02,   1.24088e-02,       R,-2.86169e+00,1.73832e+01,6.01010e-02,2.43347e-01,     1.00000e+00
       5,       1,       1,     552,    1019,    1618,       2,3.37150e-02,3.37150e-02,1.95711e-01,   1.08517e-02,   1.08517e-02,       R,-2.86055e+00,9.65283e+00,6.70898e-02,3.10437e-01,     1.00000e+00
       6,       1,       1,     934,    1769,    2552,       2,2.86671e-02,2.86671e-02,1.61230e-01,   9.41102e-03,   9.41102e-03,       R,-2.85973e+00,9.27883e+00,7.59213e-02,3.86358e-01,     1.00000e+00
       7,       1,       1,    1313,    2512,    3865,       2,2.65075e-02,2.65075e-02,1.28987e-01,   7.96935e-03,   7.96935e-03,       R,-2.85903e+00,1.10635e+01,9.07767e-02,4.77135e-01,     1.00000e+00
       8,       1,       1,    1847,    3541,    5712,       2,2.43382e-02,2.43382e-02,1.07969e-01,   5.74261e-03,   5.74261e-03,       R,-2.85844e+00,1.79622e+01,1.05547e-01,5.82682e-01,     1.00000e+00
       9,       1,       1,    2666,    5149,    8378,       2,1.76303e-02,1.76303e-02,9.07568e-02,   4.66923e-03,   4.66923e-03,       R,-2.85813e+00,1.42571e+01,1.40114e-01,7.22796e-01,     1.00000e+00
      10,       1,       1,    4364,    8511,   12742,       2,1.44629e-02,1.44629e-02,7.40074e-02,   4.28010e-03,   4.28010e-03,       R,-2.85792e+00,1.14184e+01,1.77507e-01,9.00303e-01,     1.00000e+00
      11,       1,       1,    5871,   11486,   18613,       2,1.42244e-02,1.42244e-02,6.07935e-02,   3.33994e-03,   3.33994e-03,       R,-2.85771e+00,1.81381e+01,2.33886e-01,1.13419e+00,     1.00000e+00
      12,       1,       1,    8479,   16622,   27092,       2,1.12592e-02,1.12592e-02,5.08425e-02,   2.64035e-03,   2.64035e-03,       R,-2.85759e+00,1.81841e+01,3.18663e-01,1.45285e+00,     1.00000e+00
      13,       1,       1,   12608,   24813,   39700,       2,8.92728e-03,8.92728e-03,4.29667e-02,   2.13354e-03,   2.13354e-03,       R,-2.85751e+00,1.75081e+01,4.62491e-01,1.91534e+00,     1.00000e+00
      14,       1,       1,   19097,   37743,   58797,       2,7.63024e-03,7.63024e-03,3.43672e-02,   2.03839e-03,   2.03839e-03,       R,-2.85745e+00,1.40120e+01,6.22579e-01,2.53792e+00,     1.00000e+00
      15,       1,       1,   25892,   51248,   84689,       2,7.06391e-03,7.06391e-03,2.88178e-02,   1.45673e-03,   1.45673e-03,       R,-2.85740e+00,2.35144e+01,8.77507e-01,3.41543e+00,     1.00000e+00
      16,       1,       1,   37649,   74597,  122338,       2,5.23248e-03,5.23248e-03,2.41211e-02,   1.20883e-03,   1.20883e-03,       R,-2.85737e+00,1.87362e+01,1.35240e+00,4.76783e+00,     1.00000e+00
      17,       1,       1,   59592,  118367,  181930,       2,4.40411e-03,4.40411e-03,1.97674e-02,   1.10042e-03,   1.10042e-03,       R,-2.85735e+00,1.60176e+01,1.92280e+00,6.69063e+00,     1.00000e+00
      18,       1,       1,   83943,  166857,  265873,       2,4.02761e-03,4.02761e-03,1.61840e-02,   8.61843e-04,   8.61843e-04,       R,-2.85734e+00,2.18393e+01,2.70181e+00,9.39244e+00,     1.00000e+00
      19,       1,       1,  120609,  239973,  386482,       2,3.47196e-03,3.47196e-03,1.36557e-02,   6.79612e-04,   6.79612e-04,       R,-2.85732e+00,2.60992e+01,3.76288e+00,1.31553e+01,     1.00000e+00
      20,       1,       1,  166727,  332024,  553209,       2,2.67253e-03,2.67253e-03,1.15394e-02,   5.53107e-04,   5.53107e-04,       R,-2.85732e+00,2.33468e+01,5.93372e+00,1.90891e+01,     1.00000e+00
      21,       1,       1,  262710,  523749,  815919,       2,2.18279e-03,2.18279e-03,9.40030e-03,   5.24494e-04,   5.24494e-04,       R,-2.85731e+00,1.73198e+01,8.07380e+00,2.71628e+01,     1.00000e+00
      22,       1,       1,  349513,  697151, 1165432,       2,2.08455e-03,2.08455e-03,7.88002e-03,   3.90910e-04,   3.90910e-04,       R,-2.85731e+00,2.84361e+01,1.16585e+01,3.88213e+01,     1.00000e+00
      23,       1,       1,  515332, 1028047, 1680764,       2,1.67486e-03,1.67486e-03,6.60085e-03,   3.40209e-04,   3.40209e-04,       R,-2.85731e+00,2.42363e+01,1.61242e+01,5.49455e+01,     1.00000e+00
      24,       1,       1,  712582, 1422219, 2393346,       2,1.41363e-03,1.41363e-03,5.62434e-03,   2.58185e-04,   2.58185e-04,       R,-2.85730e+00,2.99785e+01,2.50864e+01,8.00319e+01,     1.00000e+00
      25,       1,       1, 1087988, 2172398, 3481334,       2,1.12391e-03,1.12391e-03,4.63205e-03,   2.43593e-04,   2.43593e-04,       R,-2.85730e+00,2.12878e+01,5.33678e+00,8.53687e+01,     1.00000e+00
        };
        \label{leg:Zar:iter:nest:lamlin1}

        % LambdaLin 0.1
        % data/Fig19a/S1_Zarantonello_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker2, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       1,     113,     192,     339,       2,4.04302e-02,4.04302e-02,4.17339e-01,   1.35339e-03,   1.35339e-03,       R,-2.86570e+00,8.92411e+02,3.78840e-02,8.63090e-02,     3.00000e+00
       2,       1,       3,     169,     296,     846,       2,4.99400e-02,1.63398e-02,3.57618e-01,   2.16105e-02,   2.94512e-03,       R,-2.86320e+00,5.34030e+00,3.88501e-02,1.80644e-01,     3.00000e+00
       3,       1,       3,     275,     502,    1671,       3,4.92354e-02,1.01600e-02,2.80793e-01,   1.98645e-02,   2.32015e-03,       R,-2.86078e+00,6.14326e+00,4.15871e-02,2.79467e-01,     3.00000e+00
       4,       1,       3,     372,     688,    2787,       3,3.33135e-02,1.13468e-02,2.36742e-01,   1.09698e-02,   1.41895e-03,       R,-2.85967e+00,9.22244e+00,4.48201e-02,3.83226e-01,     3.00000e+00
       5,       1,       3,     557,    1033,    4458,       3,2.60754e-02,1.06682e-02,1.96582e-01,   1.03499e-02,   1.30128e-03,       R,-2.85899e+00,6.34731e+00,5.27508e-02,4.96417e-01,     3.00000e+00
       6,       1,       2,     969,    1833,    6396,       3,2.32824e-02,2.68884e-02,1.57781e-01,   8.98111e-03,   2.45868e-03,       R,-2.85845e+00,6.72041e+00,6.16841e-02,5.96603e-01,     2.00000e+00
       7,       1,       2,    1352,    2583,    9100,       3,1.94653e-02,2.12970e-02,1.27037e-01,   7.03579e-03,   1.82524e-03,       R,-2.85807e+00,7.65414e+00,7.32348e-02,7.11732e-01,     2.00000e+00
       8,       1,       2,    1918,    3689,   12936,       3,1.44678e-02,1.49013e-02,1.05571e-01,   5.18821e-03,   1.49853e-03,       R,-2.85786e+00,7.77629e+00,9.42700e-02,8.57093e-01,     2.00000e+00
       9,       1,       2,    2841,    5492,   18618,       3,1.40082e-02,1.45839e-02,8.78166e-02,   4.60541e-03,   1.18973e-03,       R,-2.85766e+00,9.25186e+00,1.28898e-01,1.03892e+00,     2.00000e+00
      10,       1,       2,    4580,    8932,   27778,       3,1.09025e-02,1.20706e-02,7.08420e-02,   3.90026e-03,   9.52938e-04,       R,-2.85755e+00,7.81380e+00,1.61747e-01,1.26573e+00,     2.00000e+00
      11,       1,       2,    6071,   11868,   39920,       3,8.59670e-03,8.71802e-03,5.89889e-02,   2.80109e-03,   7.11644e-04,       R,-2.85747e+00,9.41909e+00,2.17846e-01,1.55564e+00,     2.00000e+00
      12,       1,       2,    8940,   17558,   57800,       3,6.89118e-03,7.06092e-03,4.91767e-02,   2.41876e-03,   5.99638e-04,       R,-2.85742e+00,8.11714e+00,3.12215e-01,1.95424e+00,     2.00000e+00
      13,       1,       2,   13754,   27093,   85308,       3,6.77412e-03,7.02381e-03,4.07684e-02,   2.15796e-03,   4.75082e-04,       R,-2.85738e+00,9.85414e+00,4.35501e-01,2.50289e+00,     2.00000e+00
      14,       1,       2,   19951,   39420,  125210,       3,5.07809e-03,5.58810e-03,3.32684e-02,   1.71699e-03,   3.69320e-04,       R,-2.85735e+00,8.74713e+00,5.88077e-01,3.23603e+00,     2.00000e+00
      15,       1,       2,   26982,   53369,  179174,       3,3.63938e-03,3.77646e-03,2.81478e-02,   1.28910e-03,   2.97295e-04,       R,-2.85734e+00,7.97042e+00,8.37193e-01,4.25837e+00,     2.00000e+00
      16,       1,       2,   39758,   78838,  258690,       3,3.65174e-03,3.59124e-03,2.35313e-02,   1.15246e-03,   2.34733e-04,       R,-2.85733e+00,1.00403e+01,1.35744e+00,5.86658e+00,     2.00000e+00
      17,       1,       2,   63194,  125554,  385078,       3,2.94382e-03,3.11703e-03,1.94110e-02,   1.00185e-03,   1.85557e-04,       R,-2.85732e+00,8.63416e+00,1.80386e+00,8.03707e+00,     2.00000e+00
      18,       1,       2,   86920,  172908,  558918,       3,2.31754e-03,2.45531e-03,1.58907e-02,   8.22706e-04,   1.50225e-04,       R,-2.85731e+00,7.93533e+00,2.53059e+00,1.10593e+01,     2.00000e+00
      19,       1,       2,  121376,  241463,  801670,       3,1.93444e-03,1.81895e-03,1.34217e-02,   6.36794e-04,   1.31917e-04,       R,-2.85731e+00,9.22813e+00,3.68064e+00,1.54396e+01,     2.00000e+00
      20,       1,       2,  175720,  349985, 1153110,       3,1.80214e-03,1.72922e-03,1.13081e-02,   5.35227e-04,   9.21286e-05,       R,-2.85730e+00,1.13371e+01,5.62919e+00,2.20966e+01,     2.00000e+00
      21,       1,       2,  271707,  541681, 1696524,       3,1.45723e-03,1.56311e-03,9.33638e-03,   4.83577e-04,   8.09983e-05,       R,-2.85730e+00,9.08083e+00,7.40751e+00,3.10513e+01,     2.00000e+00
      22,       1,       2,  358326,  714639, 2413176,       3,1.01374e-03,1.11455e-03,7.81624e-03,   3.76304e-04,   6.40584e-05,       R,-2.85730e+00,7.25728e+00,1.05544e+01,4.36234e+01,     2.00000e+00
      23,       1,       2,  502655, 1002748, 3418486,       3,9.59461e-04,8.88791e-04,6.56822e-03,   3.14631e-04,   5.58875e-05,       R,-2.85730e+00,9.29933e+00,1.52124e+01,6.13654e+01,     2.00000e+00
      24,       1,       2,  726914, 1450913, 4872314,       3,8.78402e-04,8.41140e-04,5.59247e-03,   2.58323e-04,   3.78816e-05,       R,-2.85730e+00,1.15628e+01,2.29645e+01,8.79548e+01,     2.00000e+00
      25,       1,       2, 1101075, 2198704, 7074464,       3,6.50524e-04,7.22097e-04,4.63263e-03,   2.39856e-04,   3.56346e-05,       R,-2.85730e+00,7.35570e+00,2.46480e+00,9.55103e+01,     2.00000e+00
        };
        \label{leg:Zar:iter:nest:lamlin0.1}

        % LambdaLin 0.01
        % data/Fig19a/S1_Zarantonello_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.01_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker3, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       2,     113,     192,     452,       2,4.04302e-02,0.00000e+00,4.17339e-01,   1.35339e-03,   0.00000e+00,       R,-2.86570e+00,8.92411e+02,3.68922e-02,1.15902e-01,     4.00000e+00
       2,       2,       3,     169,     296,    1635,       4,1.72699e-02,5.75592e-03,3.59759e-01,   1.32485e-03,   2.86017e-04,       R,-2.86268e+00,1.69920e+02,3.91860e-02,3.18013e-01,     7.00000e+00
       3,       2,       3,     264,     477,    3483,       4,1.40606e-02,4.06573e-03,3.01185e-01,   1.20975e-03,   2.82660e-04,       R,-2.86069e+00,1.35088e+02,4.26064e-02,5.37858e-01,     7.00000e+00
       4,       2,       3,     365,     670,    5673,       4,1.37199e-02,5.79460e-03,2.46340e-01,   1.14932e-03,   2.07975e-04,       R,-2.85961e+00,1.42501e+02,4.52619e-02,7.43328e-01,     6.00000e+00
       5,       2,       3,     506,     937,    9215,       4,8.59309e-03,2.96213e-03,2.07244e-01,   8.11068e-04,   1.69889e-04,       R,-2.85893e+00,1.12250e+02,5.11298e-02,9.79227e-01,     7.00000e+00
       6,       2,       3,     767,    1440,   13817,       4,9.79431e-03,3.87781e-03,1.71901e-01,   6.65150e-04,   1.21156e-04,       R,-2.85838e+00,2.16824e+02,6.23460e-02,1.20529e+00,     6.00000e+00
       7,       2,       3,    1255,    2391,   21347,       4,6.99639e-03,2.52674e-03,1.34600e-01,   6.17444e-04,   1.14683e-04,       R,-2.85795e+00,1.28396e+02,7.52389e-02,1.46362e+00,     6.00000e+00
       8,       2,       3,    1751,    3351,   31853,       4,6.36049e-03,2.72081e-03,1.11031e-01,   4.69461e-04,   9.60486e-05,       R,-2.85776e+00,1.83562e+02,8.78150e-02,1.74688e+00,     6.00000e+00
       9,       2,       3,    2533,    4883,   47051,       4,4.93620e-03,1.91752e-03,9.26626e-02,   3.55571e-04,   6.99325e-05,       R,-2.85762e+00,1.92723e+02,1.23076e-01,2.08034e+00,     6.00000e+00
      10,       2,       2,    4228,    8230,   68191,       4,3.83318e-03,1.84622e-03,7.46087e-02,   1.98639e-04,   7.30848e-05,       R,-2.85750e+00,3.72383e+02,1.57226e-01,2.46772e+00,     5.00000e+00
      11,       2,       2,    5763,   11271,   97006,       4,2.56063e-03,9.53355e-04,6.14830e-02,   1.85364e-04,   7.86573e-05,       R,-2.85744e+00,1.90828e+02,2.12496e-01,2.91196e+00,     5.00000e+00
      12,       2,       2,    8502,   16677,  139516,       4,3.02402e-03,1.48384e-03,5.04907e-02,   1.66348e-04,   6.55484e-05,       R,-2.85739e+00,3.30470e+02,3.09056e-01,3.49794e+00,     5.00000e+00
      13,       2,       2,   13621,   26854,  207621,       4,1.67409e-03,9.94147e-04,4.17941e-02,   1.21940e-04,   4.57381e-05,       R,-2.85736e+00,1.88480e+02,4.40623e-01,4.29649e+00,     5.00000e+00
      14,       2,       2,   19889,   39314,  307066,       4,1.84612e-03,9.95685e-04,3.39958e-02,   8.87599e-05,   3.26041e-05,       R,-2.85734e+00,4.32601e+02,5.83796e-01,5.32115e+00,     5.00000e+00
      15,       2,       2,   26986,   53387,  441996,       4,1.36298e-03,7.27985e-04,2.83507e-02,   8.06123e-05,   2.82674e-05,       R,-2.85733e+00,2.85874e+02,8.03126e-01,6.67971e+00,     5.00000e+00
      16,       2,       2,   37778,   74885,  630886,       4,1.20875e-03,6.10716e-04,2.38820e-02,   5.96614e-05,   1.91382e-05,       R,-2.85732e+00,4.10474e+02,1.27444e+00,8.74978e+00,     5.00000e+00
      17,       2,       2,   60615,  120378,  933961,       4,1.03528e-03,5.94381e-04,1.95512e-02,   5.57503e-05,   1.78530e-05,       R,-2.85731e+00,3.44843e+02,1.79303e+00,1.16508e+01,     5.00000e+00
      18,       2,       2,   86367,  171766, 1365796,       4,7.52071e-04,3.24476e-04,1.60372e-02,   3.78583e-05,   1.20830e-05,       R,-2.85731e+00,3.94634e+02,2.50952e+00,1.56071e+01,     5.00000e+00
      19,       2,       2,  119752,  238233, 1964556,       4,7.05953e-04,3.61552e-04,1.35397e-02,   3.48570e-05,   1.08070e-05,       R,-2.85731e+00,4.10177e+02,3.51357e+00,2.11705e+01,     5.00000e+00
      20,       2,       2,  167194,  332950, 2800526,       4,5.55501e-04,2.79150e-04,1.14970e-02,   2.70508e-05,   7.82876e-06,       R,-2.85730e+00,4.21705e+02,5.62467e+00,2.97325e+01,     5.00000e+00
      21,       2,       2,  266425,  531137, 4132651,       4,3.78411e-04,2.18424e-04,9.47643e-03,   2.48403e-05,   7.18572e-06,       R,-2.85730e+00,2.32067e+02,7.46305e+00,4.17638e+01,     5.00000e+00
      22,       2,       2,  353582,  705121, 5900561,       4,3.66619e-04,2.09238e-04,7.90553e-03,   1.69550e-05,   5.13737e-06,       R,-2.85730e+00,4.67555e+02,1.03421e+01,5.77364e+01,     5.00000e+00
      23,       2,       2,  490786,  979013, 8354491,       4,3.09130e-04,1.87483e-04,6.69308e-03,   1.66700e-05,   4.52417e-06,       R,-2.85730e+00,3.43881e+02,1.43017e+01,7.94309e+01,     5.00000e+00
      24,       2,       2,  676812, 1350751,11738551,       4,2.65243e-04,1.55551e-04,5.72306e-03,   1.30900e-05,   3.41706e-06,       R,-2.85730e+00,4.10591e+02,2.20726e+01,1.10895e+02,     5.00000e+00
      25,       2,       2, 1065255, 2127157,17064826,       4,1.88138e-04,1.25809e-04,4.73962e-03,   1.19141e-05,   3.02078e-06,       R,-2.85730e+00,2.49361e+02,2.41025e+00,1.27266e+02,     5.00000e+00
        };
        \label{leg:Zar:iter:nest:lamlin0.01}

        % LambdaLin 0.001
        % data/Fig19a/S1_Zarantonello_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker4, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       3,       1,     113,     192,     565,       2,6.87953e-03,6.87953e-03,4.17435e-01,   4.20552e-05,   4.20552e-05,       R,-2.86565e+00,2.67595e+04,4.22690e-02,1.54973e-01,     5.00000e+00
       2,       3,       3,     169,     296,    2424,       4,6.47435e-03,1.98083e-03,3.60007e-01,   1.42227e-04,   3.08576e-05,       R,-2.86262e+00,2.07219e+03,4.01919e-02,4.74361e-01,     1.10000e+01
       3,       3,       3,     267,     482,    5628,       5,5.97894e-03,1.98134e-03,3.00943e-01,   1.61020e-04,   3.12827e-05,       R,-2.86062e+00,1.37876e+03,4.23110e-02,8.22460e-01,     1.20000e+01
       4,       3,       3,     368,     675,    9676,       5,4.71222e-03,1.52255e-03,2.46004e-01,   1.47529e-04,   3.32625e-05,       R,-2.85956e+00,1.02023e+03,4.49951e-02,1.14844e+00,     1.10000e+01
       5,       3,       3,     508,     938,   15264,       5,4.11992e-03,1.57062e-03,2.06744e-01,   1.85994e-04,   3.91928e-05,       R,-2.85890e+00,4.90657e+02,5.11162e-02,1.49367e+00,     1.10000e+01
       6,       3,       4,     779,    1463,   23833,       5,4.05151e-03,1.12537e-03,1.71473e-01,   1.47551e-04,   1.87711e-05,       R,-2.85836e+00,7.53966e+02,6.19829e-02,1.86852e+00,     1.10000e+01
       7,       4,       3,    1254,    2392,   41389,       5,1.49927e-03,7.56120e-04,1.34950e-01,   5.14533e-05,   1.09170e-05,       R,-2.85794e+00,8.49055e+02,7.12552e-02,2.38543e+00,     1.40000e+01
       8,       4,       3,    1686,    3230,   64993,       5,1.34087e-03,6.60977e-04,1.12917e-01,   4.78874e-05,   1.01202e-05,       R,-2.85777e+00,7.84030e+02,8.89900e-02,2.94355e+00,     1.40000e+01
       9,       3,       2,    2549,    4924,   87934,       5,1.87723e-03,9.37363e-04,9.38148e-02,   2.64857e-05,   9.76112e-06,       R,-2.85762e+00,5.02357e+03,1.21457e-01,3.39155e+00,     9.00000e+00
      10,       4,       3,    4205,    8188,  146804,       5,8.83547e-04,4.47168e-04,7.62097e-02,   3.50356e-05,   7.64625e-06,       R,-2.85750e+00,6.35975e+02,1.58655e-01,4.15912e+00,     1.40000e+01
      11,       4,       3,    5645,   11023,  225834,       5,6.87055e-04,3.26109e-04,6.23234e-02,   2.35576e-05,   5.30471e-06,       R,-2.85744e+00,8.50593e+02,2.39112e-01,5.10504e+00,     1.40000e+01
      12,       3,       3,    8024,   15739,  306074,       5,1.28770e-03,5.29812e-04,5.20076e-02,   4.20801e-05,   9.07872e-06,       R,-2.85740e+00,9.36428e+02,3.08283e-01,6.10906e+00,     1.00000e+01
      13,       3,       3,   11851,   23318,  424584,       5,8.82879e-04,3.63345e-04,4.35077e-02,   3.00272e-05,   6.11970e-06,       R,-2.85736e+00,8.64512e+02,4.12592e-01,7.22729e+00,     1.00000e+01
      14,       3,       3,   18560,   36648,  610184,       5,6.93816e-04,2.83074e-04,3.52175e-02,   2.09950e-05,   3.93807e-06,       R,-2.85734e+00,1.09209e+03,5.33246e-01,8.65829e+00,     1.00000e+01
      15,       3,       2,   24495,   48435,  806144,       5,6.11716e-04,3.67347e-04,2.95337e-02,   1.37702e-05,   4.05944e-06,       R,-2.85733e+00,1.97340e+03,7.74141e-01,1.03607e+01,     8.00000e+00
      16,       3,       3,   35664,   70659, 1127120,       5,6.39660e-04,2.62872e-04,2.46461e-02,   1.95839e-05,   3.09543e-06,       R,-2.85732e+00,1.06685e+03,1.22906e+00,1.30380e+01,     9.00000e+00
      17,       3,       3,   56974,  113105, 1639886,       5,4.45275e-04,1.98380e-04,2.05574e-02,   1.44468e-05,   2.13489e-06,       R,-2.85731e+00,9.49973e+02,1.71352e+00,1.67445e+01,     9.00000e+00
      18,       3,       2,   81001,  161052, 2287894,       5,4.13329e-04,2.27488e-04,1.66888e-02,   7.22826e-06,   2.33297e-06,       R,-2.85731e+00,3.26981e+03,2.25206e+00,2.13654e+01,     8.00000e+00
      19,       3,       3,  107901,  214623, 3259003,       5,3.16280e-04,1.42130e-04,1.41291e-02,   8.42041e-06,   1.06771e-06,       R,-2.85731e+00,1.41084e+03,3.14136e+00,2.79923e+01,     9.00000e+00
      20,       3,       3,  150382,  299424, 4612441,       5,2.87720e-04,1.22718e-04,1.19827e-02,   8.00937e-06,   1.02420e-06,       R,-2.85730e+00,1.29046e+03,4.92658e+00,3.77149e+01,     9.00000e+00
      21,       3,       3,  238749,  475876, 6761182,       5,2.77641e-04,1.06075e-04,9.83504e-03,   6.06976e-06,   6.63966e-07,       R,-2.85730e+00,2.09230e+03,7.09586e+00,5.19834e+01,     9.00000e+00
      22,       3,       2,  341394,  680877, 9492334,       5,1.10669e-04,7.55555e-05,8.02188e-03,   3.54432e-06,   1.05664e-06,       R,-2.85730e+00,9.74962e+02,1.03693e+01,7.12998e+01,     8.00000e+00
      23,       3,       3,  483547,  964697,13844257,       5,1.68951e-04,7.45635e-05,6.77523e-03,   4.98562e-06,   5.12652e-07,       R,-2.85730e+00,1.14837e+03,1.38870e+01,9.74678e+01,     9.00000e+00
      24,       3,       2,  655726, 1308564,19090065,       5,1.39492e-04,8.04506e-05,5.78631e-03,   3.15845e-06,   8.57276e-07,       R,-2.85730e+00,1.95053e+03,2.11789e+01,1.34201e+02,     8.00000e+00
      25,       3,       2, 1021969, 2040540,27265817,       5,1.03790e-04,6.03807e-05,4.76189e-03,   2.33935e-06,   6.26117e-07,       R,-2.85730e+00,1.96844e+03,2.31826e+00,1.57874e+02,     8.00000e+00
        };
        \label{leg:Zar:iter:nest:lamlin0.001}

        % LambdaLin 0.0001
        % data/Fig19a/S1_Zarantonello_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.0001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker5, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       4,       1,     113,     192,     791,       2,1.20922e-03,1.20922e-03,4.17438e-01,   1.37152e-06,   1.37152e-06,       R,-2.86565e+00,7.77329e+05,3.87232e-02,1.99697e-01,     7.00000e+00
       2,       4,       3,     169,     296,    3326,       5,1.90206e-03,4.27988e-04,3.60035e-01,   1.13797e-05,   1.72417e-06,       R,-2.86261e+00,2.79374e+04,3.90251e-02,6.03844e-01,     1.50000e+01
       3,       4,       3,     267,     482,    7598,       5,2.25783e-03,7.79437e-04,3.00966e-01,   2.34184e-05,   5.28992e-06,       R,-2.86061e+00,9.29547e+03,4.25572e-02,1.06239e+00,     1.60000e+01
       4,       5,       2,     368,     675,   14590,       5,8.64060e-04,4.45136e-04,2.46040e-01,   4.36257e-06,   2.24819e-06,       R,-2.85956e+00,3.92286e+04,4.74842e-02,1.63020e+00,     1.90000e+01
       5,       5,       3,     508,     938,   24750,       5,1.12147e-03,5.53325e-04,2.06779e-01,   1.07887e-05,   2.52896e-06,       R,-2.85889e+00,1.08053e+04,5.62279e-02,2.25128e+00,     2.00000e+01
       6,       5,       3,     780,    1465,   39570,       5,8.92813e-04,3.59105e-04,1.71534e-01,   9.84081e-06,   2.50808e-06,       R,-2.85836e+00,8.23113e+03,6.32260e-02,2.89302e+00,     1.90000e+01
       7,       6,       3,    1257,    2398,   68481,       5,5.07580e-04,2.35552e-04,1.34957e-01,   5.13158e-06,   1.08837e-06,       R,-2.85794e+00,9.78380e+03,7.16851e-02,3.72813e+00,     2.30000e+01
       8,       6,       3,    1681,    3219,  107144,       5,4.44528e-04,2.20105e-04,1.13004e-01,   6.01500e-06,   1.25678e-06,       R,-2.85776e+00,5.46171e+03,9.07581e-02,4.64099e+00,     2.30000e+01
       9,       4,       3,    2545,    4914,  142774,       5,8.04764e-04,3.16794e-04,9.37651e-02,   6.37956e-06,   1.23311e-06,       R,-2.85761e+00,1.59131e+04,1.23827e-01,5.29174e+00,     1.40000e+01
      10,       6,       3,    4245,    8267,  240409,       5,3.10138e-04,1.57133e-04,7.59923e-02,   5.31637e-06,   1.18970e-06,       R,-2.85750e+00,3.40315e+03,1.55129e-01,6.50284e+00,     2.30000e+01
      11,       6,       3,    5656,   11048,  370497,       5,2.31490e-04,1.20364e-04,6.24015e-02,   3.63403e-06,   8.27008e-07,       R,-2.85744e+00,4.05775e+03,1.99873e-01,7.85574e+00,     2.30000e+01
      12,       6,       3,    7932,   15544,  552933,       5,1.87962e-04,8.96055e-05,5.19717e-02,   2.32804e-06,   5.77275e-07,       R,-2.85740e+00,6.51868e+03,2.99766e-01,9.51501e+00,     2.30000e+01
      13,       6,       3,   12975,   25557,  838383,       5,1.58966e-04,7.62175e-05,4.30418e-02,   1.67443e-06,   4.26754e-07,       R,-2.85736e+00,9.01305e+03,4.26239e-01,1.16237e+01,     2.20000e+01
      14,       5,       3,   19361,   38295, 1186881,       5,1.63830e-04,8.33804e-05,3.46097e-02,   2.58673e-06,   5.65893e-07,       R,-2.85734e+00,4.01131e+03,5.75321e-01,1.39238e+01,     1.80000e+01
      15,       5,       3,   26137,   51726, 1657347,       5,1.77121e-04,8.53954e-05,2.87293e-02,   2.32739e-06,   4.64358e-07,       R,-2.85733e+00,5.79166e+03,7.97704e-01,1.68089e+01,     1.80000e+01
      16,       5,       3,   36779,   72871, 2319369,       5,1.05570e-04,5.07621e-05,2.42432e-02,   1.30934e-06,   2.56952e-07,       R,-2.85732e+00,6.50085e+03,1.28799e+00,2.12150e+01,     1.80000e+01
      17,       5,       3,   59352,  117864, 3269001,       5,1.56342e-04,7.55789e-05,1.98867e-02,   1.83124e-06,   2.34209e-07,       R,-2.85731e+00,7.28882e+03,1.81703e+00,2.69501e+01,     1.60000e+01
      18,       5,       3,   85291,  169594, 4718948,       5,9.04274e-05,4.15772e-05,1.61321e-02,   9.73448e-07,   1.75999e-07,       R,-2.85731e+00,8.62928e+03,2.48838e+00,3.50214e+01,     1.70000e+01
      19,       5,       3,  117896,  234532, 6723180,       5,1.01668e-04,5.00258e-05,1.36356e-02,   1.15952e-06,   1.88223e-07,       R,-2.85730e+00,7.68809e+03,3.50602e+00,4.60857e+01,     1.70000e+01
      20,       5,       3,  167400,  333365, 9401580,       5,7.50113e-05,3.50989e-05,1.15440e-02,   7.84027e-07,   9.11145e-08,       R,-2.85730e+00,9.15359e+03,5.47235e+00,6.13250e+01,     1.60000e+01
      21,       5,       3,  264467,  527199,13633052,       5,5.26771e-05,2.54926e-05,9.52931e-03,   6.16180e-07,   7.86621e-08,       R,-2.85730e+00,7.30848e+03,7.29629e+00,8.32395e+01,     1.60000e+01
      22,       5,       3,  348788,  695555,19213660,       5,5.69496e-05,2.67978e-05,7.97069e-03,   4.94813e-07,   5.98787e-08,       R,-2.85730e+00,1.32464e+04,1.00386e+01,1.11366e+02,     1.60000e+01
      23,       5,       3,  479759,  956942,26889804,       5,5.17703e-05,2.48515e-05,6.75619e-03,   4.49464e-07,   5.71444e-08,       R,-2.85730e+00,1.32670e+04,1.42771e+01,1.48050e+02,     1.60000e+01
      24,       5,       3,  682210, 1361506,37122954,       5,4.46382e-05,2.06258e-05,5.74669e-03,   3.84573e-07,   4.79630e-08,       R,-2.85730e+00,1.34727e+04,2.21309e+01,1.99713e+02,     1.50000e+01
      25,       5,       3, 1058326, 2113299,52997844,       5,2.36215e-05,1.07216e-05,4.76825e-03,   3.50668e-07,   3.78000e-08,       R,-2.85730e+00,4.53759e+03,2.38467e+00,2.44383e+02,     1.50000e+01
        };
        \label{leg:Zar:iter:nest:lamlin0.0001}
    \end{semilogxaxis}
    %
    %% LEGEND
    % \matrix [%
    %     matrix of nodes,%
    %     anchor = center,%
    %     font = \scriptsize,%
    %     draw = black,%
    %     fill = white,%
    % ] at (legend) {
    %     nonnested & nested &  \\
    %     \ref*{leg:Zar:iter:nonnested:lamlin1} & \ref*{leg:Zar:iter:nest:lamlin1} & $\lambda_{\text{lin}} = 1.0\phantom{0000}$ \\
    %     \ref*{leg:Zar:iter:nonnested:lamlin0.1} & \ref*{leg:Zar:iter:nest:lamlin0.1} & $\lambda_{\text{lin}} = 0.1\phantom{000}$ \\
    %     \ref*{leg:Zar:iter:nonnested:lamlin0.01} & \ref*{leg:Zar:iter:nest:lamlin0.01} & $\lambda_{\text{lin}} = 0.01\phantom{00}$ \\
    %     \ref*{leg:Zar:iter:nonnested:lamlin0.001} & \ref*{leg:Zar:iter:nest:lamlin0.001} & $\lambda_{\text{lin}} = 0.001\phantom{0}$ \\
    %     \ref*{leg:Zar:iter:nonnested:lamlin0.0001} & \ref*{leg:Zar:iter:nest:lamlin0.0001} & $\lambda_{\text{lin}} = 0.0001$ \\
    % };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig19b_AILFEM_Kacanov_iterations.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        nonnested/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        nested/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{semilogxaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_p(\ell, \kk, \jj)$},%
            ylabel           = {number of solver iterations},%
            ymax             = 40,%
            ymin             = -3,%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style = {%
                legend pos = south west, %
                font = \footnotesize%
            },%
        ]


        %% LEGEND
        \coordinate (legend) at (axis description cs: 1.64, 0.50);

        %% PLOT DATA
        
        % NONNESTED

        % LambdaLin 1.0
        % data/Fig19b/S1_Kacanov_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker1, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       1,       2,     113,     192,     226,       1,3.64234e-01,0.00000e+00,4.14339e-01,   1.49642e-01,   9.55044e-17,       R,-2.86733e+00,5.92452e+00,5.13902e-02,7.50821e-02,     2.00000e+00
       2,       2,       1,     172,     302,     914,       3,4.38617e-02,4.38617e-02,3.56719e-01,   2.32355e-03,   2.32355e-03,       R,-2.86288e+00,3.56342e+02,4.41709e-02,2.09327e-01,     4.00000e+00
       3,       2,       1,     274,     496,    2284,       4,4.27695e-02,4.27695e-02,2.92874e-01,   2.04948e-03,   2.04948e-03,       R,-2.86091e+00,4.35494e+02,4.90618e-02,3.76256e-01,     5.00000e+00
       4,       2,       1,     374,     686,    4528,       5,4.32677e-02,4.32677e-02,2.38586e-01,   1.82851e-03,   1.82851e-03,       R,-2.85981e+00,5.59932e+02,5.19719e-02,5.75078e-01,     6.00000e+00
       5,       2,       1,     546,    1007,    8350,       6,4.28404e-02,4.28404e-02,1.99778e-01,   1.68539e-03,   1.68539e-03,       R,-2.85915e+00,6.46110e+02,5.81429e-02,8.14326e-01,     7.00000e+00
       6,       2,       1,     924,    1748,   10198,       6,9.73340e-02,9.73340e-02,1.59520e-01,   1.05655e-02,   1.05655e-02,       R,-2.86062e+00,8.48683e+01,6.64079e-02,9.19780e-01,     2.00000e+00
       7,       2,       1,    1279,    2446,   12756,       6,9.94563e-02,9.94563e-02,1.27283e-01,   1.03317e-02,   1.03317e-02,       R,-2.86033e+00,9.26661e+01,8.31923e-02,1.04513e+00,     2.00000e+00
       8,       2,       1,    1866,    3583,   16488,       6,1.00395e-01,1.00395e-01,1.06054e-01,   1.02064e-02,   1.02064e-02,       R,-2.86020e+00,9.67554e+01,1.01808e-01,1.19734e+00,     2.00000e+00
       9,       3,       1,    2708,    5232,   24612,       6,3.89298e-02,3.89298e-02,8.97710e-02,   3.56520e-03,   3.56520e-03,       R,-2.85860e+00,1.19233e+02,1.37117e-01,1.43869e+00,     3.00000e+00
      10,       3,       1,    4378,    8539,   37746,       6,3.91256e-02,3.91256e-02,7.26605e-02,   3.48652e-03,   3.48652e-03,       R,-2.85850e+00,1.25933e+02,1.71018e-01,1.72999e+00,     3.00000e+00
      11,       3,       1,    5894,   11529,   55428,       6,3.92147e-02,3.92147e-02,5.96897e-02,   3.45465e-03,   3.45465e-03,       R,-2.85844e+00,1.28851e+02,2.31628e-01,2.09881e+00,     3.00000e+00
      12,       3,       1,    8656,   16986,   81396,       6,3.92776e-02,3.92776e-02,4.97767e-02,   3.42367e-03,   3.42367e-03,       R,-2.85841e+00,1.31615e+02,3.29428e-01,2.58938e+00,     3.00000e+00
      13,       3,       1,   13627,   26876,  122277,       6,3.92401e-02,3.92401e-02,4.07817e-02,   3.39237e-03,   3.39237e-03,       R,-2.85837e+00,1.33799e+02,4.68545e-01,3.27431e+00,     3.00000e+00
      14,       4,       1,   19583,   38701,  200609,       6,2.24608e-02,2.24608e-02,3.35680e-02,   1.68256e-03,   1.68256e-03,       R,-2.85785e+00,1.78199e+02,6.24238e-01,4.31527e+00,     4.00000e+00
      15,       4,       1,   26773,   52951,  307701,       6,2.24478e-02,2.24478e-02,2.82003e-02,   1.67628e-03,   1.67628e-03,       R,-2.85784e+00,1.79331e+02,9.05533e-01,5.73493e+00,     4.00000e+00
      16,       4,       1,   40324,   79969,  468997,       6,2.24320e-02,2.24320e-02,2.35602e-02,   1.66759e-03,   1.66759e-03,       R,-2.85783e+00,1.80951e+02,1.38385e+00,7.88196e+00,     4.00000e+00
      17,       5,       1,   61255,  121721,  775272,       6,1.53488e-02,1.53488e-02,1.96552e-02,   9.02631e-04,   9.02631e-04,       R,-2.85759e+00,2.89151e+02,1.82460e+00,1.11093e+01,     5.00000e+00
      18,       5,       1,   82617,  164287, 1188357,       6,1.53721e-02,1.53721e-02,1.62313e-02,   8.99982e-04,   8.99982e-04,       R,-2.85758e+00,2.91741e+02,2.54193e+00,1.53466e+01,     5.00000e+00
      19,       6,       1,  117179,  233122, 1891431,       6,1.09935e-02,1.09935e-02,1.36871e-02,   5.14138e-04,   5.14138e-04,       R,-2.85746e+00,4.57208e+02,3.70218e+00,2.17940e+01,     6.00000e+00
      20,       6,       1,  169934,  338463, 2911035,       6,1.09971e-02,1.09971e-02,1.15525e-02,   5.12973e-04,   5.12973e-04,       R,-2.85746e+00,4.59586e+02,5.48349e+00,3.14124e+01,     6.00000e+00
      21,       7,       1,  255778,  509935, 4701481,       6,8.03937e-03,8.03937e-03,9.63928e-03,   3.05242e-04,   3.05242e-04,       R,-2.85739e+00,6.93676e+02,7.27766e+00,4.56210e+01,     7.00000e+00
      22,       7,       1,  335084,  668239, 7047069,       6,8.03975e-03,8.03975e-03,8.07233e-03,   3.05039e-04,   3.05039e-04,       R,-2.85739e+00,6.94664e+02,1.03146e+01,6.50013e+01,     7.00000e+00
      23,       8,       1,  470309,  938083,10809541,       6,5.99340e-03,5.99340e-03,6.84664e-03,   1.87579e-04,   1.87579e-04,       R,-2.85735e+00,1.02089e+03,1.49267e+01,9.38950e+01,     8.00000e+00
      24,       9,       1,  679019, 1355184,16920712,       6,4.53711e-03,4.53711e-03,5.79685e-03,   1.18163e-04,   1.18163e-04,       R,-2.85733e+00,1.47433e+03,2.23878e+01,1.38391e+02,     9.00000e+00
      25,       9,       1, 1008283, 2013362,25995259,       6,4.53805e-03,4.53805e-03,4.86167e-03,   1.17974e-04,   1.17974e-04,       R,-2.85733e+00,1.47966e+03,3.58378e+00,1.72268e+02,     9.00000e+00
        };
        \label{leg:Kac:iter:nonnested:lamlin1}

        % LambdaLin 0.1
        % data/Fig19b/S1_Kacanov_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker2, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       1,     113,     192,     339,       2,4.06285e-02,4.06285e-02,4.17373e-01,   1.36769e-03,   1.36769e-03,       R,-2.86568e+00,8.82443e+02,3.92880e-02,8.92670e-02,     3.00000e+00
       2,       3,       1,     169,     296,    1184,       3,1.52204e-02,1.52204e-02,3.59572e-01,   8.46938e-04,   8.46938e-04,       R,-2.86270e+00,3.22959e+02,4.01101e-02,2.34882e-01,     5.00000e+00
       3,       3,       1,     270,     490,    2804,       4,1.64188e-02,1.64188e-02,2.93956e-01,   8.99482e-04,   8.99482e-04,       R,-2.86061e+00,3.33193e+02,4.34949e-02,4.14151e-01,     6.00000e+00
       4,       3,       1,     370,     680,    5394,       5,1.42134e-02,1.42134e-02,2.39456e-01,   7.23781e-04,   7.23781e-04,       R,-2.85957e+00,3.85639e+02,4.72620e-02,6.26828e-01,     7.00000e+00
       5,       3,       1,     544,    1003,    9746,       6,1.48950e-02,1.48950e-02,2.01217e-01,   6.05913e-04,   6.05913e-04,       R,-2.85892e+00,6.04311e+02,5.50141e-02,8.81415e-01,     8.00000e+00
       6,       5,       1,     868,    1633,   14086,       6,1.49902e-02,1.49902e-02,1.64989e-01,   1.08254e-03,   1.08254e-03,       R,-2.85856e+00,1.91746e+02,6.48861e-02,1.08183e+00,     5.00000e+00
       7,       6,       1,    1280,    2439,   21766,       6,1.10398e-02,1.10398e-02,1.30086e-01,   5.80800e-04,   5.80800e-04,       R,-2.85805e+00,3.61299e+02,7.94640e-02,1.34605e+00,     6.00000e+00
       8,       7,       1,    1905,    3654,   35101,       6,7.96675e-03,7.96675e-03,1.07528e-01,   3.43071e-04,   3.43071e-04,       R,-2.85779e+00,5.39256e+02,1.01353e-01,1.70953e+00,     7.00000e+00
       9,       7,       1,    2734,    5276,   54239,       6,8.27872e-03,8.27872e-03,9.05082e-02,   3.45199e-04,   3.45199e-04,       R,-2.85768e+00,5.75159e+02,1.37336e-01,2.15191e+00,     7.00000e+00
      10,       8,       1,    4339,    8447,   88951,       6,5.95114e-03,5.95114e-03,7.23242e-02,   2.10931e-04,   2.10931e-04,       R,-2.85753e+00,7.96009e+02,1.77419e-01,2.72853e+00,     8.00000e+00
      11,       9,       1,    5979,   11687,  142762,       6,4.40448e-03,4.40448e-03,5.98657e-02,   1.20794e-04,   1.20794e-04,       R,-2.85745e+00,1.32953e+03,2.37732e-01,3.50952e+00,     9.00000e+00
      12,       9,       1,    8994,   17648,  223708,       6,4.45496e-03,4.45496e-03,5.00169e-02,   1.18574e-04,   1.18574e-04,       R,-2.85742e+00,1.41158e+03,3.12702e-01,4.44933e+00,     9.00000e+00
      13,      10,       1,   12776,   25147,  351468,       6,3.44632e-03,3.44632e-03,4.17692e-02,   7.23966e-05,   7.23966e-05,       R,-2.85738e+00,2.26607e+03,4.51155e-01,5.75996e+00,     1.00000e+01
      14,      11,       1,   19172,   37861,  562360,       6,2.61989e-03,2.61989e-03,3.40548e-02,   4.47291e-05,   4.47291e-05,       R,-2.85735e+00,3.43071e+03,5.94764e-01,7.54965e+00,     1.10000e+01
      15,      11,       1,   26434,   52256,  853134,       6,2.63307e-03,2.63307e-03,2.86463e-02,   4.48392e-05,   4.48392e-05,       R,-2.85734e+00,3.44833e+03,8.64896e-01,9.90294e+00,     1.10000e+01
      16,      12,       1,   39204,   77714, 1323582,       6,2.06634e-03,2.06634e-03,2.38620e-02,   2.83277e-05,   2.83277e-05,       R,-2.85733e+00,5.32085e+03,1.30637e+00,1.34999e+01,     1.20000e+01
      17,      13,       1,   58338,  115856, 2081976,       6,1.60355e-03,1.60355e-03,2.00212e-02,   1.76978e-05,   1.76978e-05,       R,-2.85732e+00,8.20962e+03,1.81052e+00,1.88156e+01,     1.30000e+01
      18,      13,       1,   81233,  161530, 3138005,       6,1.60414e-03,1.60414e-03,1.64605e-02,   1.74839e-05,   1.74839e-05,       R,-2.85731e+00,8.41795e+03,2.49215e+00,2.60970e+01,     1.30000e+01
      19,      14,       1,  114641,  228066, 4742979,       6,1.26388e-03,1.26388e-03,1.38869e-02,   1.10293e-05,   1.10293e-05,       R,-2.85731e+00,1.31315e+04,3.52621e+00,3.61935e+01,     1.40000e+01
      20,      15,       1,  165336,  329260, 7223019,       6,9.96289e-04,9.96289e-04,1.16791e-02,   7.09340e-06,   7.09340e-06,       R,-2.85730e+00,1.97270e+04,5.42209e+00,5.26710e+01,     1.50000e+01
      21,      16,       1,  246381,  491104,11165115,       6,7.91565e-04,7.91565e-04,9.78383e-03,   4.53441e-06,   4.53441e-06,       R,-2.85730e+00,3.04743e+04,7.29709e+00,7.71818e+01,     1.60000e+01
      22,      16,       1,  333730,  665441,16504795,       6,7.90727e-04,7.90727e-04,8.10029e-03,   4.49632e-06,   4.49632e-06,       R,-2.85730e+00,3.09270e+04,1.02900e+01,1.09866e+02,     1.60000e+01
      23,      17,       1,  472908,  943266,24544231,       6,6.28557e-04,6.28557e-04,6.83204e-03,   2.90516e-06,   2.90516e-06,       R,-2.85730e+00,4.68111e+04,1.42104e+01,1.53799e+02,     1.70000e+01
      24,      18,       1,  654279, 1305677,36321253,       6,5.01189e-04,5.01189e-04,5.81906e-03,   1.87185e-06,   1.87185e-06,       R,-2.85730e+00,7.16901e+04,2.11948e+01,2.18855e+02,     1.80000e+01
      25,      19,       1,  973345, 1943281,54814808,       6,4.00108e-04,4.00108e-04,4.90044e-03,   1.20819e-06,   1.20819e-06,       R,-2.85730e+00,1.09670e+05,2.91552e+01,3.11096e+02,     1.90000e+01
      26,      19,       1, 1320873, 2637894,79911395,       6,3.99893e-04,3.99893e-04,4.07827e-03,   1.20697e-06,   1.20697e-06,       R,-2.85730e+00,1.09772e+05,4.45743e+00,4.00512e+02,     1.90000e+01
        };
        \label{leg:Kac:iter:nonnested:lamlin0.1}

        % LambdaLin 0.01
        % data/Fig19b/S1_Kacanov_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.01_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker3, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       4,       1,     113,     192,     565,       2,8.11057e-04,8.11057e-04,4.17438e-01,   6.00314e-07,   6.00314e-07,       R,-2.86565e+00,1.82535e+06,3.75788e-02,1.39253e-01,     5.00000e+00
       2,       6,       1,     169,     296,    1917,       3,2.93933e-03,2.93933e-03,3.60003e-01,   8.71838e-05,   8.71838e-05,       R,-2.86262e+00,1.13664e+03,4.01611e-02,3.65891e-01,     8.00000e+00
       3,       8,       1,     267,     482,    4854,       4,2.33294e-03,2.33294e-03,3.00936e-01,   5.51273e-05,   5.51273e-05,       R,-2.86062e+00,1.79091e+03,4.45180e-02,6.95844e-01,     1.10000e+01
       4,       9,       1,     368,     675,    9638,       5,1.69943e-03,1.69943e-03,2.46019e-01,   3.05997e-05,   3.05997e-05,       R,-2.85956e+00,3.08443e+03,4.79641e-02,1.09459e+00,     1.30000e+01
       5,       9,       1,     508,     938,   16750,       6,1.88863e-03,1.88863e-03,2.06767e-01,   3.49474e-05,   3.49474e-05,       R,-2.85889e+00,2.92054e+03,5.38452e-02,1.52794e+00,     1.40000e+01
       6,      14,       1,     780,    1465,   27670,       6,1.44090e-03,1.44090e-03,1.71531e-01,   2.06783e-05,   2.06783e-05,       R,-2.85836e+00,4.85555e+03,6.70791e-02,2.03846e+00,     1.40000e+01
       7,      14,       1,    1257,    2398,   45268,       6,1.25293e-03,1.25293e-03,1.34953e-01,   1.21447e-05,   1.21447e-05,       R,-2.85794e+00,1.06434e+04,7.46861e-02,2.59176e+00,     1.40000e+01
       8,      15,       1,    1681,    3219,   70483,       6,9.48233e-04,9.48233e-04,1.13002e-01,   8.31698e-06,   8.31698e-06,       R,-2.85777e+00,1.29986e+04,9.56559e-02,3.25673e+00,     1.50000e+01
       9,      16,       1,    2545,    4914,  111203,       6,7.65099e-04,7.65099e-04,9.37642e-02,   5.24784e-06,   5.24784e-06,       R,-2.85762e+00,2.12556e+04,1.28456e-01,4.07117e+00,     1.60000e+01
      10,      17,       1,    4245,    8267,  183368,       6,5.92394e-04,5.92394e-04,7.59919e-02,   4.11836e-06,   4.11836e-06,       R,-2.85750e+00,2.06906e+04,1.64013e-01,5.10345e+00,     1.70000e+01
      11,      17,       1,    5656,   11048,  279520,       6,5.96703e-04,5.96703e-04,6.24008e-02,   3.76462e-06,   3.76462e-06,       R,-2.85744e+00,2.51231e+04,2.15321e-01,6.32945e+00,     1.70000e+01
      12,      19,       1,    7932,   15544,  430228,       6,3.94273e-04,3.94273e-04,5.19716e-02,   1.56749e-06,   1.56749e-06,       R,-2.85740e+00,6.32683e+04,3.26793e-01,7.94126e+00,     1.90000e+01
      13,      19,       1,   12975,   25557,  676753,       6,4.12771e-04,4.12771e-04,4.30416e-02,   1.64284e-06,   1.64284e-06,       R,-2.85736e+00,6.31288e+04,4.46784e-01,1.00775e+01,     1.90000e+01
      14,      20,       1,   19361,   38295, 1063973,       6,3.28479e-04,3.28479e-04,3.46097e-02,   1.05939e-06,   1.05939e-06,       R,-2.85734e+00,9.61395e+04,6.03364e-01,1.29727e+01,     2.00000e+01
      15,      21,       1,   26138,   51728, 1612871,       6,2.61788e-04,2.61788e-04,2.87288e-02,   5.94534e-07,   5.94534e-07,       R,-2.85733e+00,1.93886e+05,8.26584e-01,1.67314e+01,     2.10000e+01
      16,      22,       1,   36776,   72865, 2421943,       6,2.09298e-04,2.09298e-04,2.42444e-02,   3.70216e-07,   3.70216e-07,       R,-2.85732e+00,3.19609e+05,1.32546e+00,2.22405e+01,     2.20000e+01
      17,      23,       1,   59346,  117852, 3786901,       6,1.66951e-04,1.66951e-04,1.98895e-02,   2.38175e-07,   2.38175e-07,       R,-2.85731e+00,4.91343e+05,1.82289e+00,3.02910e+01,     2.30000e+01
      18,      24,       1,   85252,  169516, 5832949,       6,1.33001e-04,1.33001e-04,1.61357e-02,   1.46366e-07,   1.46366e-07,       R,-2.85731e+00,8.25714e+05,2.58487e+00,4.22155e+01,     2.40000e+01
      19,      24,       1,  117833,  234406, 8660941,       6,1.33071e-04,1.33071e-04,1.36384e-02,   1.42653e-07,   1.42653e-07,       R,-2.85730e+00,8.70172e+05,3.60299e+00,5.83092e+01,     2.40000e+01
      20,      25,       1,  167345,  333255,12844566,       6,1.06235e-04,1.06235e-04,1.15457e-02,   9.06358e-08,   9.06358e-08,       R,-2.85730e+00,1.37383e+06,5.63876e+00,8.23872e+01,     2.50000e+01
      21,      26,       1,  264441,  527147,19720032,       6,8.55475e-05,8.55475e-05,9.52983e-03,   5.84120e-08,   5.84120e-08,       R,-2.85730e+00,2.14491e+06,7.68350e+00,1.20915e+02,     2.60000e+01
      22,      27,       1,  348850,  695679,29138982,       6,6.85998e-05,6.85998e-05,7.96948e-03,   3.76547e-08,   3.76547e-08,       R,-2.85730e+00,3.31900e+06,1.04103e+01,1.69776e+02,     2.70000e+01
      23,      28,       1,  479941,  957306,42577330,       6,5.51932e-05,5.51932e-05,6.75512e-03,   2.43391e-08,   2.43391e-08,       R,-2.85730e+00,5.14236e+06,1.47843e+01,2.35812e+02,     2.80000e+01
      24,      28,       1,  682391, 1361869,61684278,       6,5.51021e-05,5.51021e-05,5.74551e-03,   2.40794e-08,   2.40794e-08,       R,-2.85730e+00,5.23655e+06,2.30197e+01,3.28220e+02,     2.80000e+01
      25,      29,       1, 1058938, 2114523,92393480,       6,4.42124e-05,4.42124e-05,4.76670e-03,   1.55163e-08,   1.55163e-08,       R,-2.85730e+00,8.11911e+06,3.61110e+00,4.36374e+02,     2.90000e+01
        };
        \label{leg:Kac:iter:nonnested:lamlin0.01}

        % LambdaLin 0.001
        % data/Fig19b/S1_Kacanov_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker4, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       5,       1,     113,     192,     678,       2,1.17412e-04,1.17412e-04,4.17438e-01,   1.28567e-08,   1.28567e-08,       R,-2.86565e+00,8.34005e+07,4.26571e-02,1.95030e-01,     6.00000e+00
       2,      12,       1,     169,     296,    3044,       3,2.65915e-04,2.65915e-04,3.60037e-01,   8.62070e-07,   8.62070e-07,       R,-2.86261e+00,9.51479e+04,4.34868e-02,6.30100e-01,     1.40000e+01
       3,      16,       1,     267,     482,    8117,       4,2.78194e-04,2.78194e-04,3.00971e-01,   7.07701e-07,   7.07701e-07,       R,-2.86061e+00,1.54524e+05,4.44889e-02,1.19992e+00,     1.90000e+01
       4,      17,       1,     368,     675,   15845,       5,2.40881e-04,2.40881e-04,2.46041e-01,   5.75271e-07,   5.75271e-07,       R,-2.85956e+00,1.75331e+05,4.77290e-02,1.82864e+00,     2.10000e+01
       5,      19,       1,     508,     938,   28037,       6,1.87706e-04,1.87706e-04,2.06781e-01,   3.94029e-07,   3.94029e-07,       R,-2.85889e+00,2.26934e+05,5.34430e-02,2.57758e+00,     2.40000e+01
       6,      24,       1,     780,    1465,   46757,       6,1.61280e-04,1.61280e-04,1.71535e-01,   2.62190e-07,   2.62190e-07,       R,-2.85836e+00,3.78382e+05,6.41801e-02,3.40875e+00,     2.40000e+01
       7,      24,       1,    1257,    2398,   76925,       6,1.28006e-04,1.28006e-04,1.34958e-01,   1.30251e-07,   1.30251e-07,       R,-2.85794e+00,9.65823e+05,7.55129e-02,4.34038e+00,     2.40000e+01
       8,      25,       1,    1681,    3219,  118950,       6,9.97978e-05,9.97978e-05,1.13005e-01,   1.03496e-07,   1.03496e-07,       R,-2.85776e+00,9.29819e+05,9.81393e-02,5.45241e+00,     2.50000e+01
       9,      26,       1,    2545,    4914,  185120,       6,8.38849e-05,8.38849e-05,9.37659e-02,   6.91009e-08,   6.91009e-08,       R,-2.85761e+00,1.47367e+06,1.31206e-01,6.79546e+00,     2.60000e+01
      10,      27,       1,    4245,    8267,  299735,       6,7.27871e-05,7.27871e-05,7.59931e-02,   7.04888e-08,   7.04888e-08,       R,-2.85750e+00,1.06628e+06,1.65585e-01,8.40691e+00,     2.70000e+01
      11,      29,       1,    5656,   11048,  463759,       6,4.58943e-05,4.58943e-05,6.24020e-02,   2.72263e-08,   2.72263e-08,       R,-2.85744e+00,2.84146e+06,2.10447e-01,1.03323e+01,     2.90000e+01
      12,      29,       1,    7932,   15544,  693787,       6,4.65529e-05,4.65529e-05,5.19719e-02,   2.52007e-08,   2.52007e-08,       R,-2.85740e+00,3.41245e+06,3.12921e-01,1.26508e+01,     2.90000e+01
      13,      30,       1,   12975,   25557, 1083037,       6,4.03922e-05,4.03922e-05,4.30419e-02,   1.87452e-08,   1.87452e-08,       R,-2.85736e+00,4.64319e+06,4.59349e-01,1.58384e+01,     3.00000e+01
      14,      31,       1,   19360,   38294, 1683197,       6,3.26839e-05,3.26839e-05,3.46076e-02,   1.25307e-08,   1.25307e-08,       R,-2.85734e+00,6.80325e+06,6.05135e-01,2.01009e+01,     3.10000e+01
      15,      32,       1,   26137,   51727, 2519581,       6,2.46507e-05,2.46507e-05,2.87276e-02,   5.95149e-09,   5.95149e-09,       R,-2.85733e+00,1.71557e+07,8.26944e-01,2.56449e+01,     3.20000e+01
      16,      33,       1,   36773,   72859, 3733090,       6,1.94286e-05,1.94286e-05,2.42467e-02,   3.55137e-09,   3.55137e-09,       R,-2.85732e+00,2.99288e+07,1.28952e+00,3.34182e+01,     3.30000e+01
      17,      33,       1,   59286,  117725, 5689528,       6,1.95258e-05,1.95258e-05,1.98385e-02,   3.51732e-09,   3.51732e-09,       R,-2.85731e+00,3.08174e+07,1.86104e+00,4.52762e+01,     3.30000e+01
      18,      34,       1,   83478,  165984, 8527780,       6,1.52366e-05,1.52366e-05,1.64588e-02,   1.95509e-09,   1.95509e-09,       R,-2.85731e+00,6.07357e+07,2.48974e+00,6.11303e+01,     3.40000e+01
      19,      35,       1,  110990,  220747,12412430,       6,1.22463e-05,1.22463e-05,1.39024e-02,   1.26579e-09,   1.26579e-09,       R,-2.85731e+00,9.36011e+07,3.38496e+00,8.24257e+01,     3.50000e+01
      20,      36,       1,  154784,  308168,17984654,       6,9.76359e-06,9.76359e-06,1.18581e-02,   7.89113e-10,   7.89113e-10,       R,-2.85730e+00,1.53088e+08,5.39037e+00,1.14644e+02,     3.60000e+01
      21,      36,       1,  247340,  492937,26888894,       6,9.75991e-06,9.75991e-06,9.85319e-03,   7.89099e-10,   7.89099e-10,       R,-2.85730e+00,1.52978e+08,7.42585e+00,1.57992e+02,     3.60000e+01
      22,      37,       1,  342979,  683973,39579117,       6,7.84019e-06,7.84019e-06,8.06217e-03,   5.10720e-10,   5.10720e-10,       R,-2.85730e+00,2.35661e+08,1.01134e+01,2.20589e+02,     3.70000e+01
      23,      38,       1,  462045,  921598,57136827,       6,6.29447e-06,6.29447e-06,6.81882e-03,   3.23255e-10,   3.23255e-10,       R,-2.85730e+00,3.79164e+08,1.39460e+01,3.01994e+02,     3.80000e+01
      24,      39,       1,  640336, 1277792,82109931,       6,5.05525e-06,5.05525e-06,5.85526e-03,   2.07281e-10,   2.07281e-10,       R,-2.85730e+00,5.94794e+08,2.14484e+01,4.17597e+02,     3.90000e+01
      25,      40,       1,  994259, 1985002,121880291,       6,4.07012e-06,4.07012e-06,4.89493e-03,   1.34194e-10,   1.34194e-10,       R,-2.85730e+00,9.19916e+08,3.01409e+01,5.87342e+02,     4.00000e+01
      26,      41,       1, 1360662, 2717483,177667433,       6,3.27426e-06,3.27426e-06,4.04387e-03,   8.69830e-11,   8.69830e-11,       R,-2.85730e+00,1.41696e+09,4.81441e+00,7.85281e+02,     4.10000e+01
        };
        \label{leg:Kac:iter:nonnested:lamlin0.001}

        % LambdaLin 0.0001
        % data/Fig19b/S1_Kacanov_nonnested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.0001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker5, nonnested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       6,       1,     113,     192,     791,       2,1.70918e-05,1.70918e-05,4.17438e-01,   2.76041e-10,   2.76041e-10,       R,-2.86565e+00,3.83381e+09,3.89910e-02,1.96135e-01,     7.00000e+00
       2,      18,       1,     169,     296,    4171,       3,2.57565e-05,2.57565e-05,3.60037e-01,   8.54045e-09,   8.54045e-09,       R,-2.86261e+00,9.09520e+06,4.15916e-02,7.66963e-01,     2.00000e+01
       3,      25,       1,     267,     482,   11647,       4,2.42678e-05,2.42678e-05,3.00971e-01,   5.59451e-09,   5.59451e-09,       R,-2.86061e+00,1.88164e+07,4.37860e-02,1.60391e+00,     2.80000e+01
       4,      27,       1,     368,     675,   23055,       5,2.09713e-05,2.09713e-05,2.46042e-01,   4.23311e-09,   4.23311e-09,       R,-2.85956e+00,2.45433e+07,4.88331e-02,2.53436e+00,     3.10000e+01
       5,      29,       1,     508,     938,   40327,       6,2.03597e-05,2.03597e-05,2.06781e-01,   4.65357e-09,   4.65357e-09,       R,-2.85889e+00,1.91412e+07,5.44372e-02,3.62366e+00,     3.40000e+01
       6,      35,       1,     780,    1465,   67627,       6,1.44977e-05,1.44977e-05,1.71535e-01,   2.22419e-09,   2.22419e-09,       R,-2.85836e+00,4.24870e+07,6.68807e-02,4.87247e+00,     3.50000e+01
       7,      35,       1,    1257,    2398,  111622,       6,8.96196e-06,8.96196e-06,1.34959e-01,   9.16500e-10,   9.16500e-10,       R,-2.85794e+00,9.56182e+07,7.56240e-02,6.26141e+00,     3.50000e+01
       8,      35,       1,    1681,    3219,  170457,       6,1.10930e-05,1.10930e-05,1.13005e-01,   1.42402e-09,   1.42402e-09,       R,-2.85776e+00,6.06830e+07,9.40082e-02,7.73534e+00,     3.50000e+01
       9,      37,       1,    2545,    4914,  264622,       6,7.63931e-06,7.63931e-06,9.37659e-02,   6.08702e-10,   6.08702e-10,       R,-2.85761e+00,1.57507e+08,1.31773e-01,9.50657e+00,     3.70000e+01
      10,      39,       1,    4245,    8267,  430177,       6,6.42498e-06,6.42498e-06,7.59931e-02,   5.56379e-10,   5.56379e-10,       R,-2.85750e+00,1.33352e+08,1.63418e-01,1.17943e+01,     3.90000e+01
      11,      39,       1,    5656,   11048,  650761,       6,5.92868e-06,5.92868e-06,6.24020e-02,   4.66101e-10,   4.66101e-10,       R,-2.85744e+00,1.61791e+08,2.10780e-01,1.43333e+01,     3.90000e+01
      12,      41,       1,    7932,   15544,  975973,       6,3.90865e-06,3.90865e-06,5.19719e-02,   1.85918e-10,   1.85918e-10,       R,-2.85740e+00,4.41988e+08,3.14085e-01,1.75197e+01,     4.10000e+01
      13,      42,       1,   12975,   25557, 1520923,       6,3.53041e-06,3.53041e-06,4.30419e-02,   1.49862e-10,   1.49862e-10,       R,-2.85736e+00,5.54967e+08,4.50985e-01,2.18393e+01,     4.20000e+01
      14,      43,       1,   19360,   38294, 2353403,       6,2.88752e-06,2.88752e-06,3.46076e-02,   1.05108e-10,   1.05108e-10,       R,-2.85734e+00,7.54710e+08,6.02148e-01,2.73429e+01,     4.30000e+01
      15,      43,       1,   26137,   51727, 3477294,       6,2.49389e-06,2.49389e-06,2.87276e-02,   6.27985e-11,   6.27985e-11,       R,-2.85733e+00,1.57708e+09,8.21614e-01,3.43286e+01,     4.30000e+01
      16,      43,       1,   36773,   72859, 5058533,       6,2.34891e-06,2.34891e-06,2.42467e-02,   5.41613e-11,   5.41613e-11,       R,-2.85732e+00,1.88085e+09,1.31035e+00,4.43977e+01,     4.30000e+01
      17,      44,       1,   59286,  117725, 7667117,       6,1.90572e-06,1.90572e-06,1.98385e-02,   3.51446e-11,   3.51446e-11,       R,-2.85731e+00,2.94035e+09,1.85950e+00,6.00228e+01,     4.40000e+01
      18,      45,       1,   83478,  165984,11423627,       6,1.44195e-06,1.44195e-06,1.64588e-02,   1.79045e-11,   1.79045e-11,       R,-2.85731e+00,6.48602e+09,2.46967e+00,8.05283e+01,     4.50000e+01
      19,      46,       1,  110990,  220747,16529167,       6,1.16019e-06,1.16019e-06,1.39024e-02,   1.17488e-11,   1.17488e-11,       R,-2.85731e+00,9.75148e+09,3.42470e+00,1.07275e+02,     4.60000e+01
      20,      46,       1,  154784,  308168,23649231,       6,1.13660e-06,1.13660e-06,1.18581e-02,   1.09205e-11,   1.09205e-11,       R,-2.85730e+00,1.08325e+10,5.44733e+00,1.47236e+02,     4.60000e+01
      21,      47,       1,  247340,  492937,35274211,       6,9.18569e-07,9.18569e-07,9.85319e-03,   7.11097e-12,   7.11097e-12,       R,-2.85730e+00,1.66866e+10,7.42347e+00,2.06033e+02,     4.70000e+01
      22,      48,       1,  342975,  683965,51737011,       6,7.36063e-07,7.36063e-07,8.06221e-03,   4.63684e-12,   4.63684e-12,       R,-2.85730e+00,2.51991e+10,1.03106e+01,2.86582e+02,     4.80000e+01
      23,      49,       1,  462044,  921596,74377167,       6,5.87794e-07,5.87794e-07,6.81884e-03,   2.87843e-12,   2.87843e-12,       R,-2.85730e+00,4.17003e+10,1.41173e+01,3.89204e+02,     4.90000e+01
      24,      50,       1,  640332, 1277784,106393767,       6,4.66956e-07,4.66956e-07,5.85529e-03,   1.82861e-12,   1.82861e-12,       R,-2.85730e+00,6.52092e+10,2.15110e+01,5.31638e+02,     5.00000e+01
      25,      50,       1,  994230, 1984944,156105267,       6,4.66480e-07,4.66480e-07,4.89497e-03,   1.81547e-12,   1.81547e-12,       R,-2.85730e+00,6.60216e+10,3.00913e+01,7.36217e+02,     5.00000e+01
      26,      51,       1, 1360585, 2717329,225495102,       6,3.73422e-07,3.73422e-07,4.04395e-03,   1.17902e-12,   1.17902e-12,       R,-2.85730e+00,1.00313e+11,4.64976e+00,9.77775e+02,     5.10000e+01
        };
        \label{leg:Kac:iter:nonnested:lamlin0.0001}

        % NESTED

        % LambdaLin 1.0
        % data/Fig19b/S1_Kacanov_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker1, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       1,     113,     192,     226,       1,4.06285e-02,4.06285e-02,4.17373e-01,   1.36769e-03,   1.36769e-03,       R,-2.86568e+00,8.82443e+02,4.99618e-02,6.39279e-02,     2.00000e+00
       2,       1,       2,     169,     296,     564,       1,4.73163e-02,5.88570e-02,3.57231e-01,   2.05244e-02,   8.48613e-03,       R,-2.86344e+00,5.31470e+00,3.96180e-02,1.34086e-01,     2.00000e+00
       3,       1,       3,     278,     508,    1398,       2,5.18397e-02,1.34981e-02,2.77857e-01,   2.04886e-02,   2.63383e-03,       R,-2.86076e+00,6.40179e+00,4.14429e-02,2.34198e-01,     3.00000e+00
       4,       1,       4,     375,     695,    2898,       3,3.43324e-02,8.97441e-03,2.35528e-01,   1.07703e-02,   7.31737e-04,       R,-2.85958e+00,1.01614e+01,4.52080e-02,3.64756e-01,     4.00000e+00
       5,       1,       5,     562,    1045,    5708,       4,2.68255e-02,5.12083e-03,1.96995e-01,   1.05394e-02,   3.33515e-04,       R,-2.85886e+00,6.47838e+00,5.24821e-02,5.34078e-01,     5.00000e+00
       6,       1,       5,     940,    1776,   10408,       5,2.47004e-02,3.77226e-03,1.57412e-01,   9.84791e-03,   2.28979e-04,       R,-2.85825e+00,6.29102e+00,6.26140e-02,7.23872e-01,     5.00000e+00
       7,       1,       2,    1343,    2567,   13094,       5,1.66894e-02,1.98451e-02,1.29018e-01,   6.65296e-03,   1.73226e-03,       R,-2.85797e+00,6.29292e+00,7.37662e-02,8.39413e-01,     2.00000e+00
       8,       1,       2,    1842,    3539,   16778,       5,1.29922e-02,1.52121e-02,1.07701e-01,   5.12166e-03,   1.51693e-03,       R,-2.85780e+00,6.43488e+00,9.91740e-02,9.84148e-01,     2.00000e+00
       9,       1,       2,    2647,    5112,   22072,       5,1.19413e-02,1.35528e-02,9.00567e-02,   4.53296e-03,   1.25202e-03,       R,-2.85766e+00,6.93974e+00,1.23867e-01,1.15971e+00,     2.00000e+00
      10,       1,       2,    4407,    8592,   30886,       5,1.12196e-02,1.31732e-02,7.13123e-02,   4.26909e-03,   1.04814e-03,       R,-2.85753e+00,6.90691e+00,1.60794e-01,1.38282e+00,     2.00000e+00
      11,       1,       2,    6118,   11972,   43122,       5,8.41278e-03,8.84201e-03,5.94046e-02,   2.79272e-03,   7.18706e-04,       R,-2.85746e+00,9.07457e+00,2.16938e-01,1.67115e+00,     2.00000e+00
      12,       1,       2,    8870,   17408,   60862,       5,6.82151e-03,7.35443e-03,4.97878e-02,   2.46422e-03,   5.95664e-04,       R,-2.85741e+00,7.66304e+00,3.05207e-01,2.06252e+00,     2.00000e+00
      13,       1,       2,   13478,   26570,   87818,       5,6.09137e-03,6.56335e-03,4.11836e-02,   2.13675e-03,   4.69259e-04,       R,-2.85738e+00,8.12681e+00,4.34830e-01,2.60623e+00,     2.00000e+00
      14,       1,       2,   19897,   39333,  127612,       5,5.08900e-03,5.50440e-03,3.33613e-02,   1.80934e-03,   3.95155e-04,       R,-2.85735e+00,7.91088e+00,5.88424e-01,3.33321e+00,     2.00000e+00
      15,       1,       2,   27609,   54621,  182830,       5,4.00152e-03,4.07760e-03,2.79542e-02,   1.34999e-03,   3.08350e-04,       R,-2.85734e+00,8.78590e+00,8.09582e-01,4.32423e+00,     2.00000e+00
      16,       1,       2,   38171,   75665,  259172,       5,3.09770e-03,3.19611e-03,2.36456e-02,   1.08393e-03,   2.16603e-04,       R,-2.85733e+00,8.16722e+00,1.26563e+00,5.83886e+00,     2.00000e+00
      17,       1,       2,   58896,  116955,  376964,       5,3.19741e-03,3.22216e-03,1.94177e-02,   1.06513e-03,   2.09914e-04,       R,-2.85732e+00,9.01148e+00,1.76861e+00,7.95626e+00,     2.00000e+00
      18,       1,       2,   83905,  166868,  544774,       5,2.33657e-03,2.41500e-03,1.61473e-02,   7.71542e-04,   1.45633e-04,       R,-2.85731e+00,9.17148e+00,2.42752e+00,1.08184e+01,     2.00000e+00
      19,       1,       2,  119033,  236763,  782840,       5,1.80927e-03,1.88986e-03,1.36034e-02,   6.61388e-04,   1.37051e-04,       R,-2.85731e+00,7.48329e+00,3.27494e+00,1.47094e+01,     2.00000e+00
      20,       1,       2,  156352,  311326, 1095544,       5,1.56926e-03,1.53827e-03,1.16824e-02,   5.04088e-04,   7.99165e-05,       R,-2.85730e+00,9.69125e+00,4.96733e+00,2.05919e+01,     2.00000e+00
      21,       1,       2,  241340,  480964, 1578224,       5,1.47010e-03,1.55415e-03,9.66782e-03,   5.12118e-04,   8.62907e-05,       R,-2.85730e+00,8.24052e+00,7.15541e+00,2.91687e+01,     2.00000e+00
      22,       1,       2,  344870,  687817, 2267964,       5,1.17085e-03,1.24769e-03,7.95767e-03,   4.00511e-04,   6.64773e-05,       R,-2.85730e+00,8.54617e+00,1.03852e+01,4.15223e+01,     2.00000e+00
      23,       1,       2,  497621,  992915, 3263206,       5,8.70473e-04,9.06735e-04,6.70641e-03,   3.22413e-04,   5.20070e-05,       R,-2.85730e+00,7.28930e+00,1.38641e+01,5.78822e+01,     2.00000e+00
      24,       1,       2,  670855, 1338811, 4604916,       5,7.67964e-04,7.71940e-04,5.68421e-03,   2.69118e-04,   4.34717e-05,       R,-2.85730e+00,8.14321e+00,2.16455e+01,8.29589e+01,     2.00000e+00
      25,       1,       2, 1020832, 2038211, 6646580,       5,7.28444e-04,7.42034e-04,4.69851e-03,   2.45857e-04,   3.68733e-05,       R,-2.85730e+00,8.77861e+00,2.35191e+00,9.04018e+01,     2.00000e+00
        };
        \label{leg:Kac:iter:nest:lamlin1}

        % LambdaLin 0.1
        % data/Fig19b/S1_Kacanov_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.1_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker2, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       2,       1,     113,     192,     226,       1,4.06285e-02,4.06285e-02,4.17373e-01,   1.36769e-03,   1.36769e-03,       R,-2.86568e+00,8.82443e+02,5.57611e-02,7.56040e-02,     2.00000e+00
       2,       2,       2,     169,     296,     902,       2,2.46535e-02,1.67734e-02,3.59338e-01,   3.27503e-03,   1.66435e-03,       R,-2.86284e+00,5.66665e+01,4.05648e-02,2.11839e-01,     4.00000e+00
       3,       2,       1,     273,     495,    1994,       3,1.69005e-02,1.69005e-02,2.93085e-01,   1.45316e-03,   1.45316e-03,       R,-2.86073e+00,1.35262e+02,5.22561e-02,3.58279e-01,     4.00000e+00
       4,       2,       1,     373,     685,    3859,       4,8.09628e-03,8.09628e-03,2.38853e-01,   6.11929e-04,   6.11929e-04,       R,-2.85954e+00,1.75053e+02,5.34840e-02,5.34410e-01,     5.00000e+00
       5,       2,       1,     548,    1011,    7147,       5,6.61067e-03,6.61067e-03,2.00400e-01,   4.66208e-04,   4.66208e-04,       R,-2.85883e+00,2.01062e+02,6.03087e-02,7.49427e-01,     6.00000e+00
       6,       2,       1,     897,    1690,   13426,       6,3.69620e-03,3.69620e-03,1.63976e-01,   2.50597e-04,   2.50597e-04,       R,-2.85831e+00,2.17550e+02,6.86069e-02,1.01331e+00,     7.00000e+00
       7,       2,       1,    1290,    2456,   17296,       6,6.63706e-03,6.63706e-03,1.30361e-01,   7.77090e-04,   7.77090e-04,       R,-2.85797e+00,7.29471e+01,8.47509e-02,1.18091e+00,     3.00000e+00
       8,       2,       1,    1889,    3626,   22963,       6,6.18198e-03,6.18198e-03,1.08011e-01,   6.02428e-04,   6.02428e-04,       R,-2.85778e+00,1.05304e+02,1.04772e-01,1.38143e+00,     3.00000e+00
       9,       2,       1,    2703,    5211,   31072,       6,5.20511e-03,5.20511e-03,9.09572e-02,   4.37345e-04,   4.37345e-04,       R,-2.85764e+00,1.41648e+02,1.52740e-01,1.63521e+00,     3.00000e+00
      10,       2,       1,    4384,    8542,   44224,       6,4.22054e-03,4.22054e-03,7.27092e-02,   3.42431e-04,   3.42431e-04,       R,-2.85751e+00,1.51911e+02,1.78275e-01,1.92960e+00,     3.00000e+00
      11,       2,       1,    5910,   11554,   61954,       6,3.95809e-03,3.95809e-03,6.01464e-02,   2.78538e-04,   2.78538e-04,       R,-2.85744e+00,2.01930e+02,2.40028e-01,2.30146e+00,     3.00000e+00
      12,       2,       1,    8829,   17320,   88441,       6,3.32611e-03,3.32611e-03,4.99798e-02,   2.28799e-04,   2.28799e-04,       R,-2.85740e+00,2.11331e+02,3.30457e-01,2.77999e+00,     3.00000e+00
      13,       2,       1,   13525,   26648,  129016,       6,2.06290e-03,2.06290e-03,4.17740e-02,   1.55625e-04,   1.55625e-04,       R,-2.85737e+00,1.75709e+02,4.70968e-01,3.44577e+00,     3.00000e+00
      14,       2,       1,   19366,   38255,  187114,       6,1.97681e-03,1.97681e-03,3.38101e-02,   1.30919e-04,   1.30919e-04,       R,-2.85734e+00,2.27995e+02,6.27815e-01,4.33340e+00,     3.00000e+00
      15,       2,       1,   27515,   54443,  269659,       6,1.32580e-03,1.32580e-03,2.82882e-02,   1.14609e-04,   1.14609e-04,       R,-2.85733e+00,1.33821e+02,8.70792e-01,5.51682e+00,     3.00000e+00
      16,       2,       1,   39458,   78207,  388033,       6,1.48447e-03,1.48447e-03,2.38070e-02,   8.24539e-05,   8.24539e-05,       R,-2.85732e+00,3.24130e+02,1.34056e+00,7.28887e+00,     3.00000e+00
      17,       2,       1,   60794,  120756,  570415,       6,1.28149e-03,1.28149e-03,1.95484e-02,   6.31035e-05,   6.31035e-05,       R,-2.85731e+00,4.12403e+02,1.85042e+00,9.73123e+00,     3.00000e+00
      18,       2,       1,   84282,  167602,  823261,       6,5.85188e-04,5.85188e-04,1.60347e-02,   5.37099e-05,   5.37099e-05,       R,-2.85731e+00,1.18709e+02,2.76247e+00,1.33054e+01,     3.00000e+00
      19,       2,       1,  123321,  245371, 1193224,       6,8.31150e-04,8.31150e-04,1.34683e-02,   4.86752e-05,   4.86752e-05,       R,-2.85731e+00,2.91570e+02,3.92974e+00,1.83935e+01,     3.00000e+00
      20,       2,       1,  180761,  360062, 1735507,       6,8.46117e-04,8.46117e-04,1.12735e-02,   3.04744e-05,   3.04744e-05,       R,-2.85730e+00,7.70886e+02,5.91111e+00,2.58625e+01,     3.00000e+00
      21,       2,       1,  267240,  532732, 2537227,       6,3.36281e-04,3.36281e-04,9.37035e-03,   2.67013e-05,   2.67013e-05,       R,-2.85730e+00,1.58614e+02,7.88668e+00,3.62209e+01,     3.00000e+00
      22,       2,       1,  353059,  704014, 3596404,       6,2.64060e-04,2.64060e-04,7.84576e-03,   2.26894e-05,   2.26894e-05,       R,-2.85730e+00,1.35444e+02,1.12707e+01,5.05533e+01,     3.00000e+00
      23,       1,       2,  510323, 1018042, 4617050,       6,6.55118e-04,8.19523e-04,6.63429e-03,   3.20913e-04,   5.44908e-05,       R,-2.85730e+00,4.16740e+00,1.53495e+01,6.86986e+01,     2.00000e+00
      24,       2,       1,  737463, 1472010, 6829439,       6,4.22887e-04,4.22887e-04,5.58438e-03,   1.32875e-05,   1.32875e-05,       R,-2.85730e+00,1.01290e+03,2.34066e+01,9.74937e+01,     3.00000e+00
      25,       2,       1, 1078589, 2153698,10065206,       6,1.47317e-04,1.47317e-04,4.65834e-03,   1.19065e-05,   1.19065e-05,       R,-2.85730e+00,1.53086e+02,3.85949e+00,1.09124e+02,     3.00000e+00
        };
        \label{leg:Kac:iter:nest:lamlin0.1}

        % LambdaLin 0.01
        % data/Fig19b/S1_Kacanov_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.01_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker3, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       4,       1,     113,     192,     452,       1,8.11057e-04,8.11057e-04,4.17438e-01,   6.00314e-07,   6.00314e-07,       R,-2.86565e+00,1.82535e+06,4.05061e-02,1.33510e-01,     4.00000e+00
       2,       6,       1,     169,     296,    1804,       2,3.05940e-03,3.05940e-03,3.59998e-01,   1.00588e-04,   1.00588e-04,       R,-2.86263e+00,9.25089e+02,4.43208e-02,4.05104e-01,     8.00000e+00
       3,       7,       1,     267,     482,    4207,       3,2.93111e-03,2.93111e-03,3.00932e-01,   7.15158e-05,   7.15158e-05,       R,-2.86062e+00,1.67981e+03,4.46308e-02,6.83939e-01,     9.00000e+00
       4,       6,       1,     368,     675,    7519,       4,2.26297e-03,2.26297e-03,2.46010e-01,   5.65119e-05,   5.65119e-05,       R,-2.85957e+00,1.60353e+03,5.06289e-02,9.69155e-01,     9.00000e+00
       5,       7,       1,     508,     938,   13107,       5,1.56881e-03,1.56881e-03,2.06770e-01,   2.79848e-05,   2.79848e-05,       R,-2.85889e+00,3.14265e+03,5.33352e-02,1.33249e+00,     1.10000e+01
       6,       6,       1,     779,    1463,   21676,       6,1.34327e-03,1.34327e-03,1.71486e-01,   2.10284e-05,   2.10284e-05,       R,-2.85836e+00,4.08050e+03,7.44591e-02,1.73207e+00,     1.10000e+01
       7,       5,       1,    1254,    2392,   27946,       6,1.24460e-03,1.24460e-03,1.34903e-01,   1.78074e-04,   1.78074e-04,       R,-2.85796e+00,4.88497e+01,7.83508e-02,1.97675e+00,     5.00000e+00
       8,      11,       1,    1686,    3230,   46492,       6,8.13256e-04,8.13256e-04,1.12922e-01,   9.61639e-06,   9.61639e-06,       R,-2.85777e+00,7.15204e+03,9.82699e-02,2.49438e+00,     1.10000e+01
       9,       9,       1,    2549,    4924,   69433,       6,7.83727e-04,7.83727e-04,9.38171e-02,   4.54144e-06,   4.54144e-06,       R,-2.85762e+00,2.97812e+04,1.29621e-01,3.00136e+00,     9.00000e+00
      10,       9,       1,    4205,    8188,  107278,       6,7.22387e-04,7.22387e-04,7.62118e-02,   1.18520e-05,   1.18520e-05,       R,-2.85750e+00,3.71501e+03,1.65460e-01,3.61528e+00,     9.00000e+00
      11,       9,       1,    5645,   11023,  158083,       6,5.62028e-04,5.62028e-04,6.23247e-02,   7.78726e-06,   7.78726e-06,       R,-2.85744e+00,5.20891e+03,2.16657e-01,4.34924e+00,     9.00000e+00
      12,      10,       1,    8024,   15739,  238323,       6,4.91945e-04,4.91945e-04,5.20107e-02,   3.64405e-06,   3.64405e-06,       R,-2.85740e+00,1.82248e+04,2.97448e-01,5.33043e+00,     1.00000e+01
      13,       9,       1,   11848,   23312,  344955,       6,3.80507e-04,3.80507e-04,4.35169e-02,   3.30060e-06,   3.30060e-06,       R,-2.85736e+00,1.32904e+04,4.28781e-01,6.49298e+00,     9.00000e+00
      14,       9,       1,   18554,   36636,  511941,       6,2.95163e-04,2.95163e-04,3.52438e-02,   2.04150e-06,   2.04150e-06,       R,-2.85734e+00,2.09038e+04,5.68537e-01,8.02802e+00,     9.00000e+00
      15,       9,       1,   24509,   48461,  732522,       6,2.92433e-04,2.92433e-04,2.95465e-02,   1.41718e-06,   1.41718e-06,       R,-2.85733e+00,4.25801e+04,7.89775e-01,1.00018e+01,     9.00000e+00
      16,      10,       1,   35602,   70535, 1088542,       6,2.14333e-04,2.14333e-04,2.46624e-02,   5.77698e-07,   5.77698e-07,       R,-2.85732e+00,1.37650e+05,1.24496e+00,1.30355e+01,     1.00000e+01
      17,       8,       1,   56944,  113046, 1601038,       6,1.88137e-04,1.88137e-04,2.05703e-02,   8.02135e-07,   8.02135e-07,       R,-2.85731e+00,5.50113e+04,1.80263e+00,1.71690e+01,     9.00000e+00
      18,       9,       1,   80875,  160799, 2328913,       6,1.47495e-04,1.47495e-04,1.67051e-02,   5.49719e-07,   5.49719e-07,       R,-2.85731e+00,7.19904e+04,2.40136e+00,2.27973e+01,     9.00000e+00
      19,       8,       1,  107482,  213807, 3296251,       6,1.38546e-04,1.38546e-04,1.41550e-02,   4.67136e-07,   4.67136e-07,       R,-2.85731e+00,8.79634e+04,3.25196e+00,3.00869e+01,     9.00000e+00
      20,       8,       1,  149965,  298582, 4645936,       6,1.15162e-04,1.15162e-04,1.20050e-02,   3.48735e-07,   3.48735e-07,       R,-2.85730e+00,1.09050e+05,5.17036e+00,4.10828e+01,     9.00000e+00
      21,       8,       1,  237558,  473493, 7021516,       6,8.19618e-05,8.19618e-05,9.86314e-03,   1.18799e-07,   1.18799e-07,       R,-2.85730e+00,4.75987e+05,7.37036e+00,5.78705e+01,     1.00000e+01
      22,       4,       1,  339602,  677274, 8719526,       6,7.17062e-05,7.17062e-05,8.04284e-03,   3.68922e-06,   3.68922e-06,       R,-2.85730e+00,3.77784e+02,1.05846e+01,7.41770e+01,     5.00000e+00
      23,       9,       1,  478959,  955495,13509116,       6,6.28014e-05,6.28014e-05,6.80547e-03,   1.01416e-07,   1.01416e-07,       R,-2.85730e+00,3.83466e+05,1.41382e+01,1.05001e+02,     1.00000e+01
      24,       9,       1,  652187, 1301474,20030986,       6,4.99922e-05,4.99922e-05,5.81165e-03,   6.53444e-08,   6.53444e-08,       R,-2.85730e+00,5.85312e+05,2.20839e+01,1.50965e+02,     1.00000e+01
      25,       8,       1, 1012789, 2022226,29146087,       6,4.31263e-05,4.31263e-05,4.80259e-03,   7.76038e-08,   7.76038e-08,       R,-2.85730e+00,3.08829e+05,3.77152e+00,1.83718e+02,     9.00000e+00
        };
        \label{leg:Kac:iter:nest:lamlin0.01}

        % LambdaLin 0.001
        % data/Fig19b/S1_Kacanov_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker4, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       5,       1,     113,     192,     565,       1,1.17412e-04,1.17412e-04,4.17438e-01,   1.28567e-08,   1.28567e-08,       R,-2.86565e+00,8.34005e+07,4.10912e-02,1.58443e-01,     5.00000e+00
       2,      12,       1,     169,     296,    2931,       2,2.87510e-04,2.87510e-04,3.60037e-01,   1.02734e-06,   1.02734e-06,       R,-2.86261e+00,7.83204e+04,4.35929e-02,5.93086e-01,     1.40000e+01
       3,      16,       1,     267,     482,    7737,       3,2.47790e-04,2.47790e-04,3.00971e-01,   4.94142e-07,   4.94142e-07,       R,-2.86061e+00,2.51457e+05,4.41799e-02,1.12490e+00,     1.80000e+01
       4,      16,       1,     368,     675,   14729,       4,1.80330e-04,1.80330e-04,2.46041e-01,   3.92525e-07,   3.92525e-07,       R,-2.85956e+00,2.11056e+05,4.68791e-02,1.69125e+00,     1.90000e+01
       5,      17,       1,     508,     938,   25397,       5,1.57172e-04,1.57172e-04,2.06781e-01,   3.17134e-07,   3.17134e-07,       R,-2.85889e+00,2.45622e+05,5.30431e-02,2.33791e+00,     2.10000e+01
       6,      16,       1,     780,    1465,   41777,       6,1.43515e-04,1.43515e-04,1.71535e-01,   2.68771e-07,   2.68771e-07,       R,-2.85836e+00,2.85121e+05,6.37710e-02,3.03952e+00,     2.10000e+01
       7,      21,       1,    1257,    2398,   68174,       6,1.07524e-04,1.07524e-04,1.34958e-01,   1.12573e-07,   1.12573e-07,       R,-2.85794e+00,9.12312e+05,7.49218e-02,3.84337e+00,     2.10000e+01
       8,      21,       1,    1681,    3219,  103475,       6,1.00950e-04,1.00950e-04,1.13005e-01,   1.12053e-07,   1.12053e-07,       R,-2.85776e+00,8.11631e+05,9.34801e-02,4.73524e+00,     2.10000e+01
       9,      18,       1,    2545,    4914,  149285,       6,8.63977e-05,8.63977e-05,9.37659e-02,   6.66727e-08,   6.66727e-08,       R,-2.85761e+00,1.67922e+06,1.30294e-01,5.65529e+00,     1.80000e+01
      10,      22,       1,    4245,    8267,  242675,       6,7.36722e-05,7.36722e-05,7.59931e-02,   5.83796e-08,   5.83796e-08,       R,-2.85750e+00,1.59252e+06,1.63801e-01,6.99957e+00,     2.20000e+01
      11,      22,       1,    5656,   11048,  367107,       6,5.40267e-05,5.40267e-05,6.24020e-02,   3.74312e-08,   3.74312e-08,       R,-2.85744e+00,2.08330e+06,2.09756e-01,8.51337e+00,     2.20000e+01
      12,      22,       1,    7932,   15544,  541611,       6,4.79365e-05,4.79365e-05,5.19719e-02,   2.61880e-08,   2.61880e-08,       R,-2.85740e+00,3.35063e+06,3.16396e-01,1.04132e+01,     2.20000e+01
      13,      21,       1,   12975,   25557,  827061,       6,3.41031e-05,3.41031e-05,4.30419e-02,   1.70688e-08,   1.70688e-08,       R,-2.85736e+00,3.99190e+06,4.52738e-01,1.28502e+01,     2.20000e+01
      14,      21,       1,   19360,   38294, 1233621,       6,2.91623e-05,2.91623e-05,3.46076e-02,   1.55236e-08,   1.55236e-08,       R,-2.85734e+00,3.52906e+06,5.94043e-01,1.58221e+01,     2.10000e+01
      15,      22,       1,   26137,   51727, 1808635,       6,2.41701e-05,2.41701e-05,2.87276e-02,   7.85610e-09,   7.85610e-09,       R,-2.85733e+00,9.46545e+06,8.23126e-01,1.98751e+01,     2.20000e+01
      16,      19,       1,   36773,   72859, 2544095,       6,2.17683e-05,2.17683e-05,2.42467e-02,   7.88438e-09,   7.88438e-09,       R,-2.85732e+00,7.62279e+06,1.31220e+00,2.50478e+01,     2.00000e+01
      17,      20,       1,   59286,  117725, 3789101,       6,1.90383e-05,1.90383e-05,1.98385e-02,   3.58846e-09,   3.58846e-09,       R,-2.85731e+00,2.81475e+07,1.87166e+00,3.29509e+01,     2.10000e+01
      18,      20,       1,   83478,  165984, 5458661,       6,1.41881e-05,1.41881e-05,1.64588e-02,   3.22990e-09,   3.22990e-09,       R,-2.85731e+00,1.92961e+07,2.49943e+00,4.34210e+01,     2.00000e+01
      19,      21,       1,  110990,  220747, 7900441,       6,1.15034e-05,1.15034e-05,1.39024e-02,   1.64023e-09,   1.64023e-09,       R,-2.85731e+00,4.91864e+07,3.34446e+00,5.78883e+01,     2.20000e+01
      20,      19,       1,  154784,  308168,11150905,       6,1.04999e-05,1.04999e-05,1.18581e-02,   1.42114e-09,   1.42114e-09,       R,-2.85730e+00,5.45881e+07,5.36867e+00,7.81405e+01,     2.10000e+01
      21,      20,       1,  247340,  492937,16345045,       6,8.55485e-06,8.55485e-06,9.85319e-03,   7.99048e-10,   7.99048e-10,       R,-2.85730e+00,1.14625e+08,7.56415e+00,1.07159e+02,     2.10000e+01
      22,      19,       1,  342979,  683973,23204625,       6,7.27540e-06,7.27540e-06,8.06217e-03,   9.72205e-10,   9.72205e-10,       R,-2.85730e+00,5.60013e+07,1.02447e+01,1.45965e+02,     2.00000e+01
      23,      20,       1,  462045,  921598,32907570,       6,6.49725e-06,6.49725e-06,6.81882e-03,   5.90402e-10,   5.90402e-10,       R,-2.85730e+00,1.21105e+08,1.42881e+01,1.97429e+02,     2.10000e+01
      24,      19,       1,  640336, 1277792,45714290,       6,5.74335e-06,5.74335e-06,5.85526e-03,   5.36948e-10,   5.36948e-10,       R,-2.85730e+00,1.14410e+08,2.14281e+01,2.67615e+02,     2.00000e+01
      25,      20,       1,  994259, 1985002,66593729,       6,4.51788e-06,4.51788e-06,4.89493e-03,   2.22869e-10,   2.22869e-10,       R,-2.85730e+00,4.10931e+08,3.00591e+01,3.70278e+02,     2.10000e+01
      26,      18,       1, 1360670, 2717499,92446459,       6,3.73113e-06,3.73113e-06,4.04386e-03,   3.78343e-10,   3.78343e-10,       R,-2.85730e+00,9.72543e+07,4.88270e+00,4.63458e+02,     1.90000e+01
        };
        \label{leg:Kac:iter:nest:lamlin0.001}

        % LambdaLin 0.0001
        % data/Fig19b/S1_Kacanov_nested_nDofsMax1e+06_theta30_damp0.333333_lamLin0.0001_lamAlg0.1_alpMin100_Jmax1.csv
        \addplot+ [marker5, nested, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{nIterAlgPerLevel},nan)}] {
     ell,       k,       j,   nDofs,   nElem,    cost,    Jmax,kEnergyDiff,jEnergyDiff,  estimator,kIncrementNorm,jIncrementNorm,    case,     energy,      alpha,   steptime,    runtime,nIterAlgPerLevel
       1,       6,       1,     113,     192,     678,       1,1.70918e-05,1.70918e-05,4.17438e-01,   2.76041e-10,   2.76041e-10,       R,-2.86565e+00,3.83381e+09,3.82888e-02,1.69884e-01,     6.00000e+00
       2,      18,       1,     169,     296,    4058,       2,2.82928e-05,2.82928e-05,3.60037e-01,   1.03820e-08,   1.03820e-08,       R,-2.86261e+00,7.42658e+06,4.11098e-02,7.25029e-01,     2.00000e+01
       3,      24,       1,     267,     482,   11000,       3,2.76749e-05,2.76749e-05,3.00971e-01,   6.48781e-09,   6.48781e-09,       R,-2.86061e+00,1.81961e+07,4.48899e-02,1.48691e+00,     2.60000e+01
       4,      26,       1,     368,     675,   21672,       4,1.53423e-05,1.53423e-05,2.46042e-01,   2.81165e-09,   2.81165e-09,       R,-2.85956e+00,2.97753e+07,4.88200e-02,2.36701e+00,     2.90000e+01
       5,      27,       1,     508,     938,   37420,       5,1.78652e-05,1.78652e-05,2.06781e-01,   3.82795e-09,   3.82795e-09,       R,-2.85889e+00,2.17813e+07,5.64570e-02,3.35722e+00,     3.10000e+01
       6,      26,       1,     780,    1465,   61600,       6,1.61560e-05,1.61560e-05,1.71535e-01,   3.45607e-09,   3.45607e-09,       R,-2.85836e+00,2.18525e+07,6.63490e-02,4.46208e+00,     3.10000e+01
       7,      31,       1,    1257,    2398,  100567,       6,1.14802e-05,1.14802e-05,1.34959e-01,   1.27784e-09,   1.27784e-09,       R,-2.85794e+00,8.07130e+07,8.11970e-02,5.71470e+00,     3.10000e+01
       8,      32,       1,    1681,    3219,  154359,       6,9.92227e-06,9.92227e-06,1.13005e-01,   9.35109e-10,   9.35109e-10,       R,-2.85776e+00,1.12590e+08,9.75640e-02,7.13578e+00,     3.20000e+01
       9,      29,       1,    2545,    4914,  228164,       6,7.21004e-06,7.21004e-06,9.37659e-02,   5.54423e-10,   5.54423e-10,       R,-2.85761e+00,1.69119e+08,1.32886e-01,8.60685e+00,     2.90000e+01
      10,      33,       1,    4245,    8267,  368249,       6,7.10287e-06,7.10287e-06,7.59931e-02,   6.85642e-10,   6.85642e-10,       R,-2.85750e+00,1.07318e+08,1.63187e-01,1.06042e+01,     3.30000e+01
      11,      33,       1,    5656,   11048,  554897,       6,6.08960e-06,6.08960e-06,6.24020e-02,   4.22917e-10,   4.22917e-10,       R,-2.85744e+00,2.07332e+08,2.16712e-01,1.28460e+01,     3.30000e+01
      12,      33,       1,    7932,   15544,  816653,       6,4.89806e-06,4.89806e-06,5.19719e-02,   2.89473e-10,   2.89473e-10,       R,-2.85740e+00,2.86307e+08,3.13759e-01,1.54950e+01,     3.30000e+01
      13,      32,       1,   12975,   25557, 1244828,       6,4.14247e-06,4.14247e-06,4.30419e-02,   2.04867e-10,   2.04867e-10,       R,-2.85736e+00,4.08859e+08,4.50895e-01,1.89342e+01,     3.30000e+01
      14,      33,       1,   19360,   38294, 1883708,       6,3.05092e-06,3.05092e-06,3.46076e-02,   1.34833e-10,   1.34833e-10,       R,-2.85734e+00,5.11997e+08,6.01313e-01,2.34965e+01,     3.30000e+01
      15,      33,       1,   26137,   51727, 2746229,       6,2.79801e-06,2.79801e-06,2.87276e-02,   8.83858e-11,   8.83858e-11,       R,-2.85733e+00,1.00215e+09,8.23976e-01,2.91176e+01,     3.30000e+01
      16,      31,       1,   36773,   72859, 3922965,       6,2.24439e-06,2.24439e-06,2.42467e-02,   5.81845e-11,   5.81845e-11,       R,-2.85732e+00,1.48793e+09,1.31043e+00,3.71283e+01,     3.20000e+01
      17,      31,       1,   59286,  117725, 5820117,       6,1.95347e-06,1.95347e-06,1.98385e-02,   3.57668e-11,   3.57668e-11,       R,-2.85731e+00,2.98302e+09,1.85487e+00,4.86442e+01,     3.20000e+01
      18,      32,       1,   83478,  165984, 8491413,       6,1.44626e-06,1.44626e-06,1.64588e-02,   2.20437e-11,   2.20437e-11,       R,-2.85731e+00,4.30450e+09,2.44875e+00,6.33073e+01,     3.20000e+01
      19,      32,       1,  110990,  220747,12154083,       6,1.30468e-06,1.30468e-06,1.39024e-02,   1.71189e-11,   1.71189e-11,       R,-2.85731e+00,5.80840e+09,3.38493e+00,8.32308e+01,     3.30000e+01
      20,      31,       1,  154784,  308168,17261955,       6,9.70522e-07,9.70522e-07,1.18581e-02,   9.59096e-12,   9.59096e-12,       R,-2.85730e+00,1.02397e+10,5.47169e+00,1.12410e+02,     3.30000e+01
      21,      31,       1,  247340,  492937,25176835,       6,9.20260e-07,9.20260e-07,9.85319e-03,   7.93526e-12,   7.93526e-12,       R,-2.85730e+00,1.34493e+10,7.43448e+00,1.54025e+02,     3.20000e+01
      22,      31,       1,  342975,  683965,36152035,       6,7.21438e-07,7.21438e-07,8.06221e-03,   6.36472e-12,   6.36472e-12,       R,-2.85730e+00,1.28481e+10,1.02170e+01,2.10176e+02,     3.20000e+01
      23,      32,       1,  462044,  921596,51399487,       6,5.99019e-07,5.99019e-07,6.81884e-03,   3.87366e-12,   3.87366e-12,       R,-2.85730e+00,2.39133e+10,1.39559e+01,2.82610e+02,     3.30000e+01
      24,      31,       1,  640332, 1277784,71890111,       6,5.56354e-07,5.56354e-07,5.85529e-03,   3.47253e-12,   3.47253e-12,       R,-2.85730e+00,2.56691e+10,2.17284e+01,3.82876e+02,     3.20000e+01
      25,      32,       1,  994230, 1984944,104699701,       6,3.94248e-07,3.94248e-07,4.89497e-03,   1.42269e-12,   1.42269e-12,       R,-2.85730e+00,7.67926e+10,2.97256e+01,5.26065e+02,     3.30000e+01
      26,      30,       1, 1360585, 2717329,146877836,       6,3.80491e-07,3.80491e-07,4.04395e-03,   2.27210e-12,   2.27210e-12,       R,-2.85730e+00,2.80437e+10,4.74257e+00,6.73943e+02,     3.10000e+01
        };
        \label{leg:Kac:iter:nest:lamlin0.0001}
    \end{semilogxaxis}
    %
    %% LEGEND
    % \matrix [%
    %     matrix of nodes,%
    %     anchor = center,%
    %     font = \scriptsize,%
    %     draw = black,%
    %     fill = white,%
    % ] at (legend) {
    %     nonnested & nested &  \\
    %     \ref*{leg:Kac:iter:nonnested:lamlin1} &
    %     \ref*{leg:Kac:iter:nest:lamlin1} & $\lambda_{\text{lin}} = 1.0\phantom{0000}$ \\
    %     \ref*{leg:Kac:iter:nonnested:lamlin0.1} &
    %     \ref*{leg:Kac:iter:nest:lamlin0.1} & $\lambda_{\text{lin}} = 0.1\phantom{000}$ \\
    %     \ref*{leg:Kac:iter:nonnested:lamlin0.01} &
    %     \ref*{leg:Kac:iter:nest:lamlin0.01} & $\lambda_{\text{lin}} = 0.01\phantom{00}$ \\
    %     \ref*{leg:Kac:iter:nonnested:lamlin0.001} &
    %     \ref*{leg:Kac:iter:nest:lamlin0.001} & $\lambda_{\text{lin}} = 0.001\phantom{0}$ \\
    %     \ref*{leg:Kac:iter:nonnested:lamlin0.0001} &
    %     \ref*{leg:Kac:iter:nest:lamlin0.0001} & $\lambda_{\text{lin}} = 0.0001$ \\
    % };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig19c_AILFEM_iterations_legend.tex <==
\begin{tikzpicture}
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        nonnested/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        nested/.style = {%
            solid%
        },%
    }
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        nonnested & nested &  \\
        \ref*{leg:Zar:iter:nonnested:lamlin1} & \ref*{leg:Zar:iter:nest:lamlin1} & $\lambda_{\text{lin}} = 1.0\phantom{0000}$ \\
        \ref*{leg:Zar:iter:nonnested:lamlin0.1} & \ref*{leg:Zar:iter:nest:lamlin0.1} & $\lambda_{\text{lin}} = 0.1\phantom{000}$ \\
        \ref*{leg:Zar:iter:nonnested:lamlin0.01} & \ref*{leg:Zar:iter:nest:lamlin0.01} & $\lambda_{\text{lin}} = 0.01\phantom{00}$ \\
        \ref*{leg:Zar:iter:nonnested:lamlin0.001} & \ref*{leg:Zar:iter:nest:lamlin0.001} & $\lambda_{\text{lin}} = 0.001\phantom{0}$ \\
        \ref*{leg:Zar:iter:nonnested:lamlin0.0001} & \ref*{leg:Zar:iter:nest:lamlin0.0001} & $\lambda_{\text{lin}} = 0.0001$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig4a_Kellogg_problem_initial_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.0cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig4a_initial_mesh.png};
    \end{axis}
\end{tikzpicture}

==> chapter_afem_BMP/figures/Fig4b_Kellogg_problem_mesh.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=5.0cm,%
        xmin=-1.15, xmax=1.15,%
        ymin=-1.15, ymax=1.15,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {chapter_afem_BMP/figures/Fig4b_S2_nDofsMax1000_theta50_lambda10_mesh.png};
    \end{axis}
\end{tikzpicture}

==> chapter_afem_BMP/figures/Fig4c_Kellogg_problem_exact_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.2cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.09, zmax=0.09,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (1,-1,0) => (0.1,320.6-195.8)
                (1,0,-0.0782172) => (176.9,320.6-297.1)
                (-1,1,0) => (481.9,320.6-124.7)
                (-1,-1,0.0812259) => (128.9,320.6-0.0)
            }%
            ]
            {chapter_afem_BMP/figures/Fig4c_exact_solution.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig4d_Kellogg_problem_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=4.2cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.09, zmax=0.09,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
                (-1,-1,0.0812259) => (128.9,321.1-0.1)
                (-1,1,0) => (481.8,321.1-125.2)
                (0,1,-0.0782172) => (417.5,321.1-262.0)
                (1,1,-0.0812259) => (353.2,321.1-320.9)
            }%
            ]
            {chapter_afem_BMP/figures/Fig4d_S2_nDofsMax1000_theta50_lambda10_solution.png};
    \end{axis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig5a_Kellogg_problem_convergence_ndof.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {\(\operatorname{dim}(\XX_\ell)\) },%
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig5/S1_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,3.83432e-02,8.77032e-02,            4.09570e-02
       2,       3,     145,     256,     517,1.35932e+01, 0.00000e+00,  1.35932e+01, 0.00000e+00,   9.25554e-02,       R,2.94099e-02,1.58999e-01,            1.07354e-01
       3,       3,     545,    1024,    2152,1.07668e+01, 0.00000e+00,  1.07668e+01, 0.00000e+00,   8.35249e-02,       R,5.77109e-02,2.57038e-01,            2.08932e-01
       4,       3,    2113,    4096,    8491,8.75521e+00, 0.00000e+00,  8.75521e+00, 0.00000e+00,   7.12052e-02,       R,1.73770e-01,4.86715e-01,            4.38607e-01
       5,       3,    8321,   16384,   33454,7.27438e+00, 0.00000e+00,  7.27438e+00, 0.00000e+00,   6.02022e-02,       R,6.38311e-01,1.21534e+00,            1.15317e+00
       6,       3,   33025,   65536,  132529,6.13686e+00, 0.00000e+00,  6.13686e+00, 0.00000e+00,   5.12597e-02,       R,2.53572e+00,3.96260e+00,            3.89939e+00
       7,       3,  131585,  262144,  527284,5.23667e+00, 0.00000e+00,  5.23667e+00, 0.00000e+00,   4.38968e-02,       R,1.05949e+01,1.53057e+01,            1.51976e+01
       8,       3,  525313, 1048576, 2103223,4.50789e+00, 0.00000e+00,  4.50789e+00, 0.00000e+00,   3.79194e-02,       R,4.22041e+01,6.01021e+01,            6.05387e+01
       9,       3, 2099201, 4194304, 8400826,3.90895e+00, 0.00000e+00,  3.90895e+00, 0.00000e+00,   3.30334e-02,       R,2.89504e+00,7.27260e+01,            7.28444e+01
        }\tableUniformOne

        % data/Fig5/S1_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,4.74010e-02,5.61759e-02,            4.57880e-02
       2,       3,      56,      94,     250,1.47723e+01, 0.00000e+00,  1.47723e+01, 0.00000e+00,   9.58073e-02,       R,3.50249e-02,1.25685e-01,            1.11451e-01
       3,       3,      77,     136,     481,1.22104e+01, 0.00000e+00,  1.22104e+01, 0.00000e+00,   8.36780e-02,       R,2.48430e-02,1.85741e-01,            1.77743e-01
       4,       3,      98,     178,     775,1.04462e+01, 0.00000e+00,  1.04462e+01, 0.00000e+00,   7.28655e-02,       R,2.45819e-02,2.43249e-01,            2.46030e-01
       5,       3,     130,     242,    1165,9.22806e+00, 0.00000e+00,  9.22806e+00, 0.00000e+00,   6.29575e-02,       R,2.64030e-02,3.02927e-01,            3.13164e-01
       6,       3,     165,     312,    1660,8.31787e+00, 0.00000e+00,  8.31787e+00, 0.00000e+00,   5.36465e-02,       R,2.63348e-02,3.63339e-01,            3.80958e-01
       7,       3,     199,     380,    2257,7.56288e+00, 0.00000e+00,  7.56288e+00, 0.00000e+00,   4.68121e-02,       R,2.86522e-02,4.26279e-01,            4.52381e-01
       8,       3,     275,     532,    3082,6.63961e+00, 0.00000e+00,  6.63961e+00, 0.00000e+00,   3.97173e-02,       R,3.67429e-02,4.99054e-01,            5.27381e-01
       9,       3,     349,     677,    4129,5.81686e+00, 0.00000e+00,  5.81686e+00, 0.00000e+00,   3.48741e-02,       R,3.31342e-02,5.71602e-01,            6.04167e-01
      10,       3,     430,     839,    5419,5.08182e+00, 0.00000e+00,  5.08182e+00, 0.00000e+00,   3.23921e-02,       R,3.47281e-02,6.44275e-01,            6.82698e-01
      11,       3,     516,    1007,    6967,4.49751e+00, 0.00000e+00,  4.49751e+00, 0.00000e+00,   2.89838e-02,       R,4.33378e-02,7.26487e-01,            7.62826e-01
      12,       3,     622,    1218,    8833,4.02724e+00, 0.00000e+00,  4.02724e+00, 0.00000e+00,   2.70941e-02,       R,4.06721e-02,8.07872e-01,            8.53087e-01
      13,       3,     818,    1607,   11287,3.58564e+00, 0.00000e+00,  3.58564e+00, 0.00000e+00,   2.42562e-02,       R,4.56603e-02,8.96035e-01,            9.41752e-01
      14,       3,    1080,    2129,   14527,3.18799e+00, 0.00000e+00,  3.18799e+00, 0.00000e+00,   2.14127e-02,       R,5.26760e-02,9.94229e-01,            1.04013e+00
      15,       3,    1360,    2688,   18607,2.85171e+00, 0.00000e+00,  2.85171e+00, 0.00000e+00,   2.02703e-02,       R,5.87771e-02,1.10298e+00,            1.14854e+00
      16,       3,    1665,    3298,   23602,2.55095e+00, 0.00000e+00,  2.55095e+00, 0.00000e+00,   1.84032e-02,       R,6.44948e-02,1.21751e+00,            1.26548e+00
      17,       3,    1944,    3849,   29434,2.31220e+00, 0.00000e+00,  2.31220e+00, 0.00000e+00,   1.69345e-02,       R,7.41901e-02,1.34615e+00,            1.39506e+00
      18,       3,    2396,    4752,   36622,2.08234e+00, 0.00000e+00,  2.08234e+00, 0.00000e+00,   1.56377e-02,       R,8.52301e-02,1.49225e+00,            1.54149e+00
      19,       3,    2970,    5895,   45532,1.88213e+00, 0.00000e+00,  1.88213e+00, 0.00000e+00,   1.39874e-02,       R,9.90882e-02,1.65654e+00,            1.70580e+00
      20,       3,    3568,    7089,   56236,1.70607e+00, 0.00000e+00,  1.70607e+00, 0.00000e+00,   1.35830e-02,       R,1.16566e-01,1.84256e+00,            1.88938e+00
      21,       3,    4435,    8822,   69541,1.53921e+00, 0.00000e+00,  1.53921e+00, 0.00000e+00,   1.23194e-02,       R,1.38150e-01,2.05789e+00,            2.10112e+00
      22,       3,    5492,   10936,   86017,1.39543e+00, 0.00000e+00,  1.39543e+00, 0.00000e+00,   1.11366e-02,       R,1.60344e-01,2.30344e+00,            2.33923e+00
      23,       3,    6586,   13117,  105775,1.27265e+00, 0.00000e+00,  1.27265e+00, 0.00000e+00,   1.05970e-02,       R,1.84422e-01,2.58095e+00,            2.61251e+00
      24,       3,    7778,   15497,  129109,1.15395e+00, 0.00000e+00,  1.15395e+00, 0.00000e+00,   1.00965e-02,       R,2.18668e-01,2.89713e+00,            2.93861e+00
      25,       3,    9636,   19204,  158017,1.04980e+00, 0.00000e+00,  1.04980e+00, 0.00000e+00,   9.14304e-03,       R,2.60419e-01,3.26553e+00,            3.30773e+00
      26,       3,   11707,   23336,  193138,9.56310e-01, 0.00000e+00,  9.56310e-01, 0.00000e+00,   8.71903e-03,       R,3.07454e-01,3.69493e+00,            3.75130e+00
      27,       3,   13934,   27786,  234940,8.71359e-01, 0.00000e+00,  8.71359e-01, 0.00000e+00,   7.89530e-03,       R,3.65619e-01,4.19888e+00,            4.25737e+00
      28,       3,   16762,   33438,  285226,7.95527e-01, 0.00000e+00,  7.95527e-01, 0.00000e+00,   7.30113e-03,       R,4.43668e-01,4.79461e+00,            4.85286e+00
      29,       3,   20513,   40937,  346765,7.23882e-01, 0.00000e+00,  7.23882e-01, 0.00000e+00,   6.71850e-03,       R,5.29206e-01,5.51263e+00,            5.55486e+00
      30,       3,   24869,   49645,  421372,6.59024e-01, 0.00000e+00,  6.59024e-01, 0.00000e+00,   6.24576e-03,       R,6.18626e-01,6.34173e+00,            6.38131e+00
      31,       3,   29248,   58395,  509116,5.99333e-01, 0.00000e+00,  5.99333e-01, 0.00000e+00,   5.92043e-03,       R,7.57353e-01,7.34735e+00,            7.36636e+00
      32,       3,   35740,   71377,  616336,5.48093e-01, 0.00000e+00,  5.48093e-01, 0.00000e+00,   5.43061e-03,       R,9.07799e-01,8.60015e+00,            8.54805e+00
      33,       3,   43042,   85946,  745462,5.01583e-01, 0.00000e+00,  5.01583e-01, 0.00000e+00,   4.96847e-03,       R,1.09700e+00,1.00489e+01,            9.98680e+00
      34,       3,   51216,  102281,  899110,4.58149e-01, 0.00000e+00,  4.58149e-01, 0.00000e+00,   4.56282e-03,       R,1.26079e+00,1.17004e+01,            1.17408e+01
      35,       4,   59856,  119553, 1138534,4.36515e-01, 0.00000e+00,  4.36515e-01, 0.00000e+00,   4.02487e-03,       R,1.41401e+00,1.37051e+01,            1.37609e+01
      36,       3,   65774,  131389, 1335856,4.04040e-01, 0.00000e+00,  4.04040e-01, 0.00000e+00,   3.95197e-03,       R,1.70146e+00,1.58982e+01,            1.59310e+01
      37,       3,   79208,  158237, 1573480,3.66914e-01, 0.00000e+00,  3.66914e-01, 0.00000e+00,   3.65981e-03,       R,2.03608e+00,1.85242e+01,            1.85318e+01
      38,       4,   95346,  190511, 1954864,3.48204e-01, 0.00000e+00,  3.48204e-01, 0.00000e+00,   3.20071e-03,       R,2.19155e+00,2.16601e+01,            2.16436e+01
      39,       3,  102711,  205231, 2262997,3.19746e-01, 0.00000e+00,  3.19746e-01, 0.00000e+00,   3.19645e-03,       R,2.66921e+00,2.50790e+01,            2.50296e+01
      40,       4,  126504,  252806, 2769013,3.01337e-01, 0.00000e+00,  3.01337e-01, 0.00000e+00,   2.80278e-03,       R,2.95227e+00,2.92260e+01,            2.91770e+01
      41,       4,  141107,  281991, 3333441,2.87609e-01, 0.00000e+00,  2.87609e-01, 0.00000e+00,   2.64321e-03,       R,3.34857e+00,3.39208e+01,            3.37956e+01
      42,       3,  157023,  313818, 3804510,2.62619e-01, 0.00000e+00,  2.62619e-01, 0.00000e+00,   2.58261e-03,       R,4.04612e+00,3.91433e+01,            3.89983e+01
      43,       4,  191975,  383708, 4572410,2.45091e-01, 0.00000e+00,  2.45091e-01, 0.00000e+00,   2.24507e-03,       R,4.48516e+00,4.54310e+01,            4.51677e+01
      44,       4,  209409,  418550, 5410046,2.32034e-01, 0.00000e+00,  2.32034e-01, 0.00000e+00,   2.17512e-03,       R,5.08755e+00,5.26408e+01,            5.20455e+01
      45,       3,  236530,  472784, 6119636,2.10764e-01, 0.00000e+00,  2.10764e-01, 0.00000e+00,   2.06370e-03,       R,6.28750e+00,6.05756e+01,            6.00084e+01
      46,       4,  293704,  587092, 7294452,1.96196e-01, 0.00000e+00,  1.96196e-01, 0.00000e+00,   1.78003e-03,       R,7.04012e+00,7.02528e+01,            6.96238e+01
      47,       3,  331571,  662814, 8289165,1.79283e-01, 0.00000e+00,  1.79283e-01, 0.00000e+00,   1.76433e-03,       R,8.68171e+00,8.11832e+01,            8.05056e+01
      48,       4,  405295,  810250, 9910345,1.67653e-01, 0.00000e+00,  1.67653e-01, 0.00000e+00,   1.59061e-03,       R,9.41209e+00,9.41655e+01,            9.36452e+01
      49,       4,  443997,  887635,11686333,1.58319e-01, 0.00000e+00,  1.58319e-01, 0.00000e+00,   1.48887e-03,       R,1.08410e+01,1.08861e+02,            1.08341e+02
      50,       3,  513225, 1026068,13226008,1.43793e-01, 0.00000e+00,  1.43793e-01, 0.00000e+00,   1.42769e-03,       R,1.35587e+01,1.25672e+02,            1.25191e+02
      51,       4,  635690, 1270942,15768768,1.33692e-01, 0.00000e+00,  1.33692e-01, 0.00000e+00,   1.22518e-03,       R,1.52563e+01,1.46098e+02,            1.45655e+02
      52,       3,  714818, 1429197,17913222,1.22003e-01, 0.00000e+00,  1.22003e-01, 0.00000e+00,   1.21766e-03,       R,1.85259e+01,1.69140e+02,            1.68480e+02
      53,       4,  859532, 1718528,21351350,1.14220e-01, 0.00000e+00,  1.14220e-01, 0.00000e+00,   1.04495e-03,       R,2.05921e+01,1.96754e+02,            1.96333e+02
      54,       4,  965105, 1929671,25211770,1.08390e-01, 0.00000e+00,  1.08390e-01, 0.00000e+00,   1.03857e-03,       R,2.34710e+01,2.28215e+02,            2.27991e+02
      55,       4, 1084330, 2168048,29549090,1.02235e-01, 0.00000e+00,  1.02235e-01, 0.00000e+00,   9.41604e-04,       R,2.18522e+00,2.39405e+02,            2.39371e+02
        }\tableAdaptiveOne

        % data/Fig5/S2_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.28839e-02,4.39889e-02
       2,       2,     545,     256,    1380,1.25520e+01, 8.06045e+00,  9.62189e+00, 7.61710e-18,   1.20363e-01,       R,3.47748e-02,1.16355e-01
       3,       3,    2113,    1024,    7719,1.03763e+01, 6.08305e+00,  8.40617e+00, 5.79079e-18,   8.32060e-02,       R,7.41088e-02,2.71630e-01
       4,       3,    8321,    4096,   32682,8.77842e+00, 5.17186e+00,  7.09313e+00, 3.59880e-18,   7.03202e-02,       R,2.21841e-01,6.82459e-01
       5,       3,   33025,   16384,  131757,7.48236e+00, 4.39374e+00,  6.05647e+00, 2.72113e-18,   6.06366e-02,       R,8.43728e-01,2.10335e+00
       6,       3,  131585,   65536,  526512,6.43698e+00, 3.77088e+00,  5.21682e+00, 2.03032e-18,   5.29262e-02,       R,3.71555e+00,7.98109e+00
       7,       3,  525313,  262144, 2102451,5.57926e+00, 3.26090e+00,  4.52710e+00, 1.38929e-18,   4.64821e-02,       R,1.49062e+01,3.13315e+01
       8,       3, 2099201, 1048576, 8400054,4.86583e+00, 2.83845e+00,  3.95215e+00, 1.00068e-18,   4.09882e-02,       R,4.60208e+00,6.98286e+01
        }\tableUniformTwo

        % data/Fig5/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.43940e-02,4.54330e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.70281e-02,1.00452e-01
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.68860e-02,1.73533e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.84889e-02,2.48345e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.91641e-02,3.27604e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.87099e-02,4.05147e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.88699e-02,4.84416e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.87690e-02,5.64161e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,3.13809e-02,6.48834e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.06151e-02,7.33929e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,3.14131e-02,8.21056e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.23470e-02,9.11435e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.20179e-02,1.00153e+00
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.23641e-02,1.09299e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.27899e-02,1.18720e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.46949e-02,1.28299e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,4.27351e-02,1.39838e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.48639e-02,1.49831e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.78542e-02,1.58229e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.74861e-02,1.69019e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,4.10442e-02,1.78214e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.32098e-02,1.87867e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.50070e-02,1.98694e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.73931e-02,2.09738e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,5.01351e-02,2.21822e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,5.23689e-02,2.34628e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.71160e-02,2.48784e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.57101e-02,2.66330e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,5.80590e-02,2.80889e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.24018e-02,2.96373e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.12719e-02,3.16238e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.47790e-02,3.32505e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.74162e-02,3.52858e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.04370e-02,3.70743e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,7.93920e-02,3.90180e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.32367e-02,4.15469e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,9.06990e-02,4.38440e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.47030e-02,4.68263e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,1.01508e-01,4.94494e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.04090e-01,5.26733e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.14777e-01,5.56347e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.19498e-01,5.93389e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.37971e-01,6.28194e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.37454e-01,6.71588e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.43551e-01,7.16869e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.50344e-01,7.64450e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.58730e-01,8.14006e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.63405e-01,8.65203e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.81388e-01,9.21425e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.92980e-01,9.81040e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.06431e-01,1.04478e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.24538e-01,1.11367e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.42389e-01,1.19189e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.66234e-01,1.27466e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.73556e-01,1.36090e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92705e-01,1.45278e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.10664e-01,1.55042e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.47545e-01,1.65636e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.45014e-01,1.78263e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.70546e-01,1.89857e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.82441e-01,2.04000e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.50078e-01,2.17295e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.56328e-01,2.31495e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.58772e-01,2.48246e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.93487e-01,2.63688e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.14692e-01,2.82166e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.66119e-01,3.00066e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.85921e-01,3.21134e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.53075e-01,3.41437e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.84967e-01,3.66059e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.50718e-01,3.92423e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.43494e-01,4.17628e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.87619e-01,4.48282e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.49487e-01,4.77134e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,1.00628e+00,5.11890e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.05681e+00,5.48912e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.16604e+00,5.83970e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.23809e+00,6.27705e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.29251e+00,6.72623e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.40012e+00,7.21000e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.48098e+00,7.71791e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.56526e+00,8.26355e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.67681e+00,8.84373e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.82994e+00,9.45907e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.89730e+00,1.01152e+02
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,2.05228e+00,1.08099e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.14322e+00,1.15509e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.29934e+00,1.23351e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.45503e+00,1.31785e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.66314e+00,1.40724e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.82997e+00,1.50252e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.04459e+00,1.60510e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.28434e+00,1.71694e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.55093e+00,1.83531e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.79522e+00,1.96289e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,4.00291e+00,2.09698e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.33703e+00,2.24120e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.52977e+00,2.39338e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,5.04726e+00,2.55951e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.33416e+00,2.73353e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.74955e+00,2.92473e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.96943e+00,3.14596e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.35763e+00,3.35589e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.99232e+00,3.58561e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.39051e+00,3.83204e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.65056e+00,4.11885e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,8.18195e+00,4.38848e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.74456e+00,4.65077e+02
        }\tableAdaptiveTwo

        % data/Fig5/S3_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.42212e-02,5.27682e-02,            4.70991e-02
       2,       2,    1201,     256,    3028,1.76171e+01, 1.24297e+01,  1.24846e+01, 1.18382e-17,   9.14079e-02,       R,4.07581e-02,1.34862e-01,            1.25500e-01
       3,       2,    4705,    1024,   12438,1.46206e+01, 1.03142e+01,  1.03624e+01, 9.46880e-18,   8.56698e-02,       R,9.48808e-02,3.07014e-01,            2.96308e-01
       4,       2,   18625,    4096,   49688,1.23399e+01, 8.69819e+00,  8.75298e+00, 7.22578e-18,   7.73921e-02,       R,2.91649e-01,8.02608e-01,            7.95165e-01
       5,       2,   74113,   16384,  197914,1.05215e+01, 7.41233e+00,  7.46727e+00, 5.27592e-18,   6.87362e-02,       R,1.28098e+00,2.77935e+00,            2.77052e+00
       6,       2,  295681,   65536,  789276,9.03266e+00, 6.36125e+00,  6.41276e+00, 3.61007e-18,   6.05429e-02,       R,6.52221e+00,1.21814e+01,            1.21616e+01
       7,       2, 1181185,  262144, 3151646,7.79595e+00, 5.48916e+00,  5.53588e+00, 2.48513e-18,   5.31872e-02,       R,1.64904e+00,2.46769e+01,            2.46618e+01
        }\tableUniformThree

        % data/Fig5/S3_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.51901e-02,4.80411e-02,            4.73902e-02
       2,       2,     421,      88,    1468,1.78548e+01, 1.23661e+01,  1.28792e+01, 1.89099e-17,   9.19652e-02,       R,2.82240e-02,1.05456e-01,            1.04680e-01
       3,       2,     547,     116,    2562,1.47658e+01, 1.02276e+01,  1.06501e+01, 1.89099e-17,   8.53268e-02,       R,2.86479e-02,1.65857e-01,            1.65162e-01
       4,       2,     673,     144,    3908,1.24290e+01, 8.61004e+00,  8.96368e+00, 1.89099e-17,   7.67673e-02,       R,2.96059e-02,2.27711e-01,            2.28344e-01
       5,       2,     799,     172,    5506,1.05769e+01, 7.33086e+00,  7.62425e+00, 1.89099e-17,   6.80345e-02,       R,3.04289e-02,2.92399e-01,            2.93707e-01
       6,       2,     925,     200,    7356,9.08856e+00, 6.30376e+00,  6.54710e+00, 1.89099e-17,   6.02087e-02,       R,3.07689e-02,3.59074e-01,            3.62337e-01
       7,       2,    1051,     228,    9458,7.86951e+00, 5.46270e+00,  5.66463e+00, 1.89099e-17,   5.33283e-02,       R,3.15528e-02,4.27372e-01,            4.40511e-01
       8,       2,    1177,     256,   11812,6.85809e+00, 4.76493e+00,  4.93243e+00, 1.89099e-17,   4.73346e-02,       R,3.47950e-02,5.03037e-01,            5.20619e-01
       9,       2,    1303,     284,   14418,6.00888e+00, 4.17910e+00,  4.31761e+00, 1.89099e-17,   4.21195e-02,       R,3.34749e-02,5.76498e-01,            6.02724e-01
      10,       2,    1429,     312,   17276,5.29009e+00, 3.68339e+00,  3.79707e+00, 1.89099e-17,   3.75914e-02,       R,3.95370e-02,6.56947e-01,            6.86712e-01
      11,       2,    1555,     340,   20386,4.67679e+00, 3.26059e+00,  3.35276e+00, 1.89099e-17,   3.36468e-02,       R,3.41938e-02,7.35488e-01,            7.72383e-01
      12,       2,    1681,     368,   23748,4.15040e+00, 2.89792e+00,  2.97118e+00, 1.89099e-17,   3.02049e-02,       R,3.46522e-02,8.15079e-01,            8.60866e-01
      13,       2,    1807,     396,   27362,3.69605e+00, 2.58514e+00,  2.64156e+00, 1.89099e-17,   2.71907e-02,       R,3.64630e-02,9.01815e-01,            9.50348e-01
      14,       2,    1933,     424,   31228,3.30210e+00, 2.31424e+00,  2.35546e+00, 1.89099e-17,   2.45437e-02,       R,3.65341e-02,9.85164e-01,            1.04301e+00
      15,       2,    2059,     452,   35346,2.95912e+00, 2.07870e+00,  2.10603e+00, 1.89099e-17,   2.22114e-02,       R,3.68118e-02,1.07024e+00,            1.13755e+00
      16,       2,    2185,     480,   39716,2.65948e+00, 1.87328e+00,  1.88777e+00, 1.89099e-17,   2.01505e-02,       R,3.78287e-02,1.15824e+00,            1.23355e+00
      17,       2,    2311,     508,   44338,2.39692e+00, 1.69365e+00,  1.69611e+00, 1.89099e-17,   1.83239e-02,       R,3.81551e-02,1.24800e+00,            1.32922e+00
      18,       2,    2437,     536,   49212,2.16626e+00, 1.53624e+00,  1.52731e+00, 1.89099e-17,   1.67007e-02,       R,4.09479e-02,1.34165e+00,            1.42485e+00
      19,       2,    2563,     564,   54338,1.96318e+00, 1.39806e+00,  1.37823e+00, 1.89099e-17,   1.52543e-02,       R,4.07012e-02,1.43685e+00,            1.52211e+00
      20,       2,    2689,     592,   59716,1.78406e+00, 1.27660e+00,  1.24626e+00, 1.89099e-17,   1.39623e-02,       R,4.12629e-02,1.53370e+00,            1.63738e+00
      21,       2,    2815,     620,   65346,1.62584e+00, 1.16975e+00,  1.12918e+00, 1.89099e-17,   1.28054e-02,       R,4.17118e-02,1.63258e+00,            1.73783e+00
      22,       2,    2941,     648,   71228,1.48593e+00, 1.07570e+00,  1.02511e+00, 1.89099e-17,   1.17670e-02,       R,4.11572e-02,1.73192e+00,            1.83940e+00
      23,       2,    3067,     676,   77362,1.36209e+00, 9.92890e-01,  9.32448e-01, 1.89099e-17,   1.08330e-02,       R,4.53141e-02,1.83698e+00,            1.95581e+00
      24,       2,    3193,     704,   83748,1.25243e+00, 9.19992e-01,  8.49823e-01, 1.89099e-17,   9.99095e-03,       R,5.75731e-02,1.95545e+00,            2.06573e+00
      25,       2,    3751,     828,   91250,1.06101e+00, 7.46372e-01,  7.54105e-01, 1.89099e-17,   9.37912e-03,       R,5.27191e-02,2.07445e+00,            2.18113e+00
      26,       2,    3877,     856,   99004,9.20746e-01, 6.44397e-01,  6.57667e-01, 1.89099e-17,   7.63796e-03,       R,5.47528e-02,2.19727e+00,            2.29772e+00
      27,       2,    4003,     884,  107010,8.50051e-01, 5.94635e-01,  6.07451e-01, 1.89099e-17,   7.09619e-03,       R,5.76317e-02,2.33007e+00,            2.41581e+00
      28,       2,    4129,     912,  115268,7.78630e-01, 5.45354e-01,  5.55746e-01, 1.89099e-17,   6.59493e-03,       R,5.74942e-02,2.46898e+00,            2.53239e+00
      29,       2,    4255,     940,  123778,7.14652e-01, 5.01675e-01,  5.08969e-01, 1.89099e-17,   6.10257e-03,       R,5.44028e-02,2.59657e+00,            2.65138e+00
      30,       2,    4381,     968,  132540,6.58063e-01, 4.63235e-01,  4.67397e-01, 1.89099e-17,   5.67502e-03,       R,5.65319e-02,2.72755e+00,            2.77190e+00
      31,       2,    4507,     996,  141554,6.06487e-01, 4.28287e-01,  4.29415e-01, 1.89099e-17,   5.27103e-03,       R,5.62708e-02,2.86054e+00,            2.89594e+00
      32,       2,    4633,    1024,  150820,5.60665e-01, 3.97398e-01,  3.95499e-01, 1.89099e-17,   4.91097e-03,       R,5.82321e-02,2.99743e+00,            3.02612e+00
      33,       2,    4903,    1084,  160626,5.17784e-01, 3.66681e-01,  3.65576e-01, 1.89099e-17,   4.58237e-03,       R,5.88868e-02,3.13680e+00,            3.17345e+00
      34,       2,    5047,    1116,  170720,4.72671e-01, 3.36098e-01,  3.32349e-01, 1.89099e-17,   4.14208e-03,       R,5.83811e-02,3.27615e+00,            3.30885e+00
      35,       2,    5191,    1148,  181102,4.39023e-01, 3.13426e-01,  3.07417e-01, 1.89099e-17,   3.83622e-03,       R,6.10647e-02,3.41831e+00,            3.44581e+00
      36,       2,    5335,    1180,  191772,4.09783e-01, 2.93969e-01,  2.85490e-01, 1.89099e-17,   3.59401e-03,       R,6.08640e-02,3.56303e+00,            3.58572e+00
      37,       2,    5479,    1212,  202730,3.83401e-01, 2.76628e-01,  2.65468e-01, 1.89099e-17,   3.35738e-03,       R,6.19657e-02,3.71066e+00,            3.72695e+00
      38,       2,    5623,    1244,  213976,3.59942e-01, 2.61329e-01,  2.47518e-01, 1.89099e-17,   3.14078e-03,       R,6.41971e-02,3.86185e+00,            3.86979e+00
      39,       2,    5767,    1276,  225510,3.38846e-01, 2.47680e-01,  2.31238e-01, 1.89099e-17,   2.93889e-03,       R,6.88488e-02,4.02249e+00,            4.01836e+00
      40,       2,    6604,    1462,  238718,3.13735e-01, 2.31157e-01,  2.12123e-01, 1.89099e-17,   2.92503e-03,       R,7.58600e-02,4.20589e+00,            4.18164e+00
      41,       2,    8188,    1814,  255094,2.89740e-01, 2.14951e-01,  1.94282e-01, 1.89099e-17,   2.87503e-03,       R,7.81500e-02,4.39851e+00,            4.36395e+00
      42,       2,    9133,    2024,  273360,2.73954e-01, 2.04147e-01,  1.82687e-01, 1.89099e-17,   2.65371e-03,       R,7.89552e-02,4.59827e+00,            4.55568e+00
      43,       2,    9823,    2177,  293006,2.56442e-01, 1.90578e-01,  1.71588e-01, 1.89079e-17,   2.47478e-03,       R,7.80039e-02,4.80471e+00,            4.76972e+00
      44,       2,   10477,    2322,  313960,2.36848e-01, 1.75678e-01,  1.58853e-01, 1.89075e-17,   2.33225e-03,       R,7.84750e-02,5.01909e+00,            4.97750e+00
      45,       3,   11065,    2452,  347155,2.08455e-01, 1.60531e-01,  1.32979e-01, 1.89051e-17,   2.02734e-03,       R,9.30998e-02,5.29719e+00,            5.23444e+00
      46,       3,   12280,    2722,  383995,1.93090e-01, 1.46127e-01,  1.26217e-01, 1.89051e-17,   1.91639e-03,       R,9.55470e-02,5.61243e+00,            5.51018e+00
      47,       2,   12730,    2822,  409455,1.89794e-01, 1.40996e-01,  1.27051e-01, 1.89051e-17,   1.88909e-03,       R,9.64229e-02,5.86819e+00,            5.74627e+00
      48,       2,   13054,    2894,  435563,1.81650e-01, 1.34809e-01,  1.21751e-01, 1.89051e-17,   1.79369e-03,       R,9.44929e-02,6.12767e+00,            5.98809e+00
      49,       2,   13432,    2978,  462427,1.70759e-01, 1.27028e-01,  1.14116e-01, 1.89051e-17,   1.69872e-03,       R,1.01876e-01,6.39997e+00,            6.24544e+00
      50,       4,   14242,    3158,  519395,1.61922e-01, 1.19732e-01,  1.09009e-01, 1.89050e-17,   1.46507e-03,       R,1.01648e-01,6.78291e+00,            6.59449e+00
      51,       2,   14458,    3206,  548311,1.53699e-01, 1.14339e-01,  1.02713e-01, 1.89050e-17,   1.49150e-03,       R,9.62300e-02,7.06509e+00,            6.87665e+00
      52,       2,   14818,    3286,  577947,1.43313e-01, 1.06830e-01,  9.55297e-02, 1.89050e-17,   1.41748e-03,       R,1.09156e-01,7.36101e+00,            7.15273e+00
      53,       4,   15709,    3484,  640783,1.34244e-01, 9.96638e-02,  8.99359e-02, 1.89050e-17,   1.22938e-03,       R,1.08242e-01,7.77628e+00,            7.53527e+00
      54,       2,   15943,    3536,  672669,1.27409e-01, 9.51982e-02,  8.46784e-02, 1.89050e-17,   1.24863e-03,       R,1.08200e-01,8.08719e+00,            7.83807e+00
      55,       3,   16456,    3650,  722037,1.11747e-01, 8.69696e-02,  7.01697e-02, 1.89050e-17,   1.11136e-03,       R,1.17689e-01,8.46839e+00,            8.18920e+00
      56,       4,   18355,    4072,  795457,1.05122e-01, 7.84833e-02,  6.99364e-02, 1.89050e-17,   1.02586e-03,       R,1.17376e-01,8.91488e+00,            8.61146e+00
      57,       4,   18571,    4120,  869741,1.03007e-01, 7.67736e-02,  6.86757e-02, 1.89050e-17,   9.17627e-04,       R,1.16939e-01,9.36567e+00,            9.03294e+00
      58,       2,   18751,    4160,  907243,9.75133e-02, 7.28773e-02,  6.47901e-02, 1.89050e-17,   9.52243e-04,       R,1.26329e-01,9.71741e+00,            9.36950e+00
      59,       2,   19003,    4216,  945249,9.15955e-02, 6.88532e-02,  6.04068e-02, 1.89050e-17,   9.06016e-04,       R,1.22848e-01,1.00717e+01,            9.69530e+00
      60,       3,   19354,    4294, 1003311,8.10423e-02, 6.37412e-02,  5.00491e-02, 1.89050e-17,   8.06663e-04,       R,1.47483e-01,1.05032e+01,            1.00914e+01
      61,       4,   21433,    4756, 1089043,7.77869e-02, 5.88372e-02,  5.08821e-02, 1.89050e-17,   7.58835e-04,       R,1.22673e-01,1.10056e+01,            1.05744e+01
      62,       4,   21721,    4820, 1175927,7.65623e-02, 5.78183e-02,  5.01880e-02, 1.89050e-17,   6.98664e-04,       R,1.32125e-01,1.15196e+01,            1.10538e+01
      63,       2,   21919,    4864, 1219765,7.24516e-02, 5.49429e-02,  4.72282e-02, 1.89050e-17,   7.18096e-04,       R,1.35088e-01,1.19169e+01,            1.14162e+01
      64,       3,   22171,    4920, 1286278,6.45645e-02, 5.14655e-02,  3.89856e-02, 1.89050e-17,   6.42835e-04,       R,1.49206e-01,1.23996e+01,            1.18475e+01
      65,       4,   24496,    5435, 1384262,6.29973e-02, 4.84903e-02,  4.02163e-02, 1.88937e-17,   5.91223e-04,       R,1.44901e-01,1.29668e+01,            1.23880e+01
      66,       2,   24856,    5515, 1433974,5.97280e-02, 4.60068e-02,  3.80894e-02, 1.88937e-17,   5.92008e-04,       R,1.52927e-01,1.34088e+01,            1.28025e+01
      67,       4,   25591,    5678, 1536338,5.79834e-02, 4.47208e-02,  3.69070e-02, 1.88937e-17,   5.27855e-04,       R,1.51287e-01,1.39974e+01,            1.33654e+01
      68,       2,   25825,    5730, 1587988,5.44726e-02, 4.24530e-02,  3.41321e-02, 1.88937e-17,   5.26726e-04,       R,1.59458e-01,1.44508e+01,            1.37998e+01
      69,       4,   27436,    6088, 1697732,4.89659e-02, 3.82236e-02,  3.06042e-02, 1.88937e-17,   4.77213e-04,       R,1.69069e-01,1.50851e+01,            1.44006e+01
      70,       4,   28777,    6386, 1812840,4.57652e-02, 3.56676e-02,  2.86755e-02, 1.88937e-17,   4.36215e-04,       R,1.71815e-01,1.57748e+01,            1.50201e+01
      71,       4,   29488,    6544, 1930792,4.39465e-02, 3.43669e-02,  2.73900e-02, 1.88937e-17,   4.00971e-04,       R,1.66817e-01,1.64247e+01,            1.56319e+01
      72,       2,   30217,    6706, 1991226,4.18702e-02, 3.28986e-02,  2.58998e-02, 1.88937e-17,   4.09717e-04,       R,1.71924e-01,1.69366e+01,            1.61184e+01
      73,       4,   31783,    7054, 2118358,3.74253e-02, 2.95901e-02,  2.29147e-02, 1.88937e-17,   3.63509e-04,       R,1.87210e-01,1.76535e+01,            1.67806e+01
      74,       4,   33871,    7518, 2253842,3.43705e-02, 2.69835e-02,  2.12889e-02, 1.88937e-17,   3.38118e-04,       R,1.80456e-01,1.83676e+01,            1.74479e+01
      75,       4,   34762,    7716, 2392890,3.29706e-02, 2.58631e-02,  2.04490e-02, 1.88937e-17,   3.08362e-04,       R,1.94211e-01,1.91386e+01,            1.81346e+01
      76,       3,   35527,    7886, 2499471,3.02267e-02, 2.45753e-02,  1.75985e-02, 1.88937e-17,   2.97093e-04,       R,1.97104e-01,1.98357e+01,            1.87860e+01
      77,       4,   38452,    8536, 2653279,2.78031e-02, 2.18334e-02,  1.72138e-02, 1.88937e-17,   2.72812e-04,       R,2.00543e-01,2.06378e+01,            1.95323e+01
      78,       4,   39064,    8672, 2809535,2.72779e-02, 2.14003e-02,  1.69147e-02, 1.88937e-17,   2.50475e-04,       R,1.95697e-01,2.14240e+01,            2.02904e+01
      79,       2,   39676,    8808, 2888887,2.61717e-02, 2.06293e-02,  1.61057e-02, 1.88937e-17,   2.59787e-04,       R,2.02187e-01,2.20407e+01,            2.08913e+01
      80,       4,   41788,    9277, 3056039,2.38962e-02, 1.89136e-02,  1.46050e-02, 1.91055e-17,   2.26917e-04,       R,2.16087e-01,2.28753e+01,            2.17513e+01
      81,       4,   44605,    9903, 3234459,2.18855e-02, 1.72723e-02,  1.34404e-02, 1.91055e-17,   2.13305e-04,       R,2.36792e-01,2.37790e+01,            2.26550e+01
      82,       4,   46243,   10267, 3419431,2.08309e-02, 1.64348e-02,  1.27994e-02, 1.91055e-17,   1.95287e-04,       R,2.29924e-01,2.47051e+01,            2.35982e+01
      83,       4,   47605,   10568, 3609851,1.99403e-02, 1.57348e-02,  1.22488e-02, 1.74051e-17,   1.82144e-04,       R,2.46400e-01,2.56739e+01,            2.45385e+01
      84,       4,   49027,   10884, 3805959,1.89609e-02, 1.49894e-02,  1.16118e-02, 1.74051e-17,   1.71862e-04,       R,2.54618e-01,2.66833e+01,            2.55261e+01
      85,       3,   50554,   11222, 3957621,1.70887e-02, 1.39092e-02,  9.92775e-03, 1.74055e-17,   1.70704e-04,       R,2.72576e-01,2.76131e+01,            2.64509e+01
      86,       4,   55765,   12380, 4180681,1.56094e-02, 1.22962e-02,  9.61544e-03, 1.74055e-17,   1.54563e-04,       R,2.97191e-01,2.87539e+01,            2.75582e+01
      87,       4,   56923,   12637, 4408373,1.50449e-02, 1.18554e-02,  9.26267e-03, 1.74056e-17,   1.42247e-04,       R,3.00933e-01,2.99316e+01,            2.86783e+01
      88,       4,   58198,   12920, 4641165,1.45905e-02, 1.14729e-02,  9.01411e-03, 1.74051e-17,   1.30975e-04,       R,2.85655e-01,3.10988e+01,            2.98137e+01
      89,       4,   59260,   13156, 4878205,1.39001e-02, 1.09990e-02,  8.49907e-03, 1.74051e-17,   1.23994e-04,       R,2.87819e-01,3.22733e+01,            3.09557e+01
      90,       4,   61492,   13652, 5124173,1.29896e-02, 1.02694e-02,  7.95425e-03, 1.73852e-17,   1.16746e-04,       R,2.91972e-01,3.34518e+01,            3.21316e+01
      91,       4,   63814,   14168, 5379429,1.21456e-02, 9.61398e-03,  7.42210e-03, 1.73852e-17,   1.09556e-04,       R,3.20538e-01,3.46957e+01,            3.33620e+01
      92,       4,   66010,   14656, 5643469,1.14084e-02, 9.03591e-03,  6.96441e-03, 1.73852e-17,   1.02407e-04,       R,3.20413e-01,3.59933e+01,            3.47019e+01
      93,       4,   69202,   15364, 5920277,1.07028e-02, 8.48120e-03,  6.52831e-03, 1.19549e-17,   9.62596e-05,       R,3.21984e-01,3.73295e+01,            3.60158e+01
      94,       4,   72088,   16005, 6208629,9.98585e-03, 7.92661e-03,  6.07338e-03, 1.19551e-17,   9.07535e-05,       R,3.51845e-01,3.87041e+01,            3.74282e+01
      95,       4,   75892,   16850, 6512197,9.27381e-03, 7.35353e-03,  5.65059e-03, 1.19562e-17,   8.54179e-05,       R,3.56623e-01,4.01485e+01,            3.89441e+01
      96,       4,   79699,   17696, 6830993,8.68915e-03, 6.87440e-03,  5.31451e-03, 1.19562e-17,   7.93335e-05,       R,3.67461e-01,4.16385e+01,            4.04917e+01
      97,       4,   82642,   18350, 7161561,8.17025e-03, 6.46280e-03,  4.99852e-03, 1.19562e-17,   7.40362e-05,       R,3.82778e-01,4.31787e+01,            4.20840e+01
      98,       4,   85774,   19046, 7504657,7.64843e-03, 6.05145e-03,  4.67744e-03, 1.19562e-17,   6.95049e-05,       R,3.88144e-01,4.47780e+01,            4.36428e+01
      99,       4,   89725,   19924, 7863557,7.13764e-03, 5.65030e-03,  4.36120e-03, 1.19561e-17,   6.52417e-05,       R,4.06359e-01,4.64538e+01,            4.52816e+01
     100,       4,   93541,   20772, 8237721,6.63738e-03, 5.26482e-03,  4.04184e-03, 1.19559e-17,   6.18162e-05,       R,4.28068e-01,4.82118e+01,            4.69763e+01
     101,       4,   98146,   21794, 8630305,6.21102e-03, 4.90831e-03,  3.80596e-03, 1.18366e-17,   5.74846e-05,       R,4.49546e-01,5.00498e+01,            4.88298e+01
     102,       4,  101845,   22616, 9037685,5.83824e-03, 4.61855e-03,  3.57128e-03, 1.18366e-17,   5.42789e-05,       R,4.69311e-01,5.19690e+01,            5.07275e+01
     103,       4,  105649,   23461, 9460281,5.48443e-03, 4.34537e-03,  3.34615e-03, 1.18368e-17,   5.10717e-05,       R,4.94261e-01,5.39587e+01,            5.26727e+01
     104,       4,  109861,   24397, 9899725,5.13044e-03, 4.07053e-03,  3.12284e-03, 1.18368e-17,   4.79592e-05,       R,5.07620e-01,5.60342e+01,            5.46886e+01
     105,       4,  116314,   25831,10364981,4.76672e-03, 3.78409e-03,  2.89867e-03, 1.18368e-17,   4.51206e-05,       R,5.71778e-01,5.82193e+01,            5.68124e+01
     106,       4,  122479,   27201,10854897,4.43395e-03, 3.52180e-03,  2.69385e-03, 1.18368e-17,   4.22322e-05,       R,6.16602e-01,6.05405e+01,            5.90545e+01
     107,       4,  128734,   28591,11369833,4.10591e-03, 3.26464e-03,  2.49011e-03, 1.18368e-17,   3.98387e-05,       R,6.31769e-01,6.29928e+01,            6.13932e+01
     108,       4,  135646,   30127,11912417,3.83613e-03, 3.03798e-03,  2.34235e-03, 1.18368e-17,   3.71112e-05,       R,6.62739e-01,6.56112e+01,            6.39098e+01
     109,       4,  140623,   31233,12474909,3.64068e-03, 2.88546e-03,  2.22007e-03, 1.18368e-17,   3.45832e-05,       R,6.76582e-01,6.83440e+01,            6.66630e+01
     110,       4,  145726,   32367,13057813,3.40937e-03, 2.70761e-03,  2.07187e-03, 1.18368e-17,   3.25834e-05,       R,7.22619e-01,7.11692e+01,            6.94394e+01
     111,       4,  153172,   34021,13670501,3.16101e-03, 2.51071e-03,  1.92050e-03, 1.14978e-17,   3.07628e-05,       R,7.65471e-01,7.41249e+01,            7.24072e+01
     112,       4,  161047,   35771,14314689,2.94530e-03, 2.33478e-03,  1.79543e-03, 1.14978e-17,   2.87533e-05,       R,7.67237e-01,7.71230e+01,            7.55021e+01
     113,       4,  167938,   37302,14986441,2.74046e-03, 2.17297e-03,  1.66984e-03, 1.11659e-17,   2.72054e-05,       R,8.39781e-01,8.04085e+01,            7.87429e+01
     114,       5,  176125,   39121,15867066,2.54885e-03, 2.03325e-03,  1.53705e-03, 1.14978e-17,   2.48197e-05,       R,8.78050e-01,8.41633e+01,            8.24828e+01
     115,       4,  184501,   40981,16605070,2.40167e-03, 1.89614e-03,  1.47400e-03, 1.14977e-17,   2.36846e-05,       R,8.65445e-01,8.76589e+01,            8.59762e+01
     116,       4,  188650,   41902,17359670,2.28062e-03, 1.80613e-03,  1.39253e-03, 1.14971e-17,   2.21277e-05,       R,9.21551e-01,9.12513e+01,            8.96501e+01
     117,       4,  196351,   43612,18145074,2.12364e-03, 1.68477e-03,  1.29283e-03, 1.15403e-17,   2.09825e-05,       R,9.73017e-01,9.49835e+01,            9.33658e+01
     118,       5,  206344,   45832,19176794,1.96892e-03, 1.57496e-03,  1.18159e-03, 1.14424e-17,   1.90486e-05,       R,1.03537e+00,9.94149e+01,            9.76659e+01
     119,       5,  220060,   48879,20277094,1.85061e-03, 1.47689e-03,  1.11515e-03, 1.14150e-17,   1.78649e-05,       R,1.06291e+00,1.04117e+02,            1.02259e+02
     120,       4,  226444,   50297,21182870,1.75981e-03, 1.39764e-03,  1.06936e-03, 1.14148e-17,   1.70221e-05,       R,1.08264e+00,1.08416e+02,            1.06453e+02
     121,       4,  233554,   51874,22117086,1.65695e-03, 1.31949e-03,  1.00221e-03, 9.75556e-18,   1.61169e-05,       R,1.19082e+00,1.13025e+02,            1.11039e+02
     122,       5,  246193,   54682,23348051,1.53474e-03, 1.23062e-03,  9.17064e-04, 9.75427e-18,   1.48021e-05,       R,1.20661e+00,1.18356e+02,            1.16360e+02
     123,       4,  259720,   57688,24386931,1.43577e-03, 1.14124e-03,  8.71219e-04, 9.75427e-18,   1.42595e-05,       R,1.24950e+00,1.23331e+02,            1.21477e+02
     124,       4,  267601,   59439,25457335,1.36391e-03, 1.08540e-03,  8.25932e-04, 9.59010e-18,   1.34058e-05,       R,1.28033e+00,1.28366e+02,            1.26631e+02
     125,       4,  278299,   61816,26570531,1.26432e-03, 1.01133e-03,  7.58750e-04, 9.98301e-18,   1.26003e-05,       R,1.39142e+00,1.33660e+02,            1.32006e+02
     126,       5,  295591,   65658,28048486,1.16174e-03, 9.33030e-04,  6.92174e-04, 9.98280e-18,   1.15320e-05,       R,1.56691e+00,1.39924e+02,            1.38213e+02
     127,       5,  312880,   69500,29612886,1.08619e-03, 8.70619e-04,  6.49488e-04, 9.98278e-18,   1.07857e-05,       R,1.52223e+00,1.46559e+02,            1.44540e+02
     128,       5,  321997,   71525,31222871,1.02961e-03, 8.27828e-04,  6.12207e-04, 9.67889e-18,   9.96155e-06,       R,1.52877e+00,1.53136e+02,            1.51063e+02
     129,       5,  333283,   74033,32889286,9.74374e-04, 7.83371e-04,  5.79426e-04, 9.67884e-18,   9.35264e-06,       R,1.62142e+00,1.60063e+02,            1.58030e+02
     130,       4,  343702,   76348,34264094,9.22830e-04, 7.38644e-04,  5.53190e-04, 9.67779e-18,   8.95387e-06,       R,1.61530e+00,1.66493e+02,            1.64607e+02
     131,       4,  355279,   78920,35685210,8.64163e-04, 6.93098e-04,  5.16132e-04, 9.67741e-18,   8.46138e-06,       R,1.77377e+00,1.73224e+02,            1.71436e+02
     132,       5,  373207,   82904,37551245,7.98462e-04, 6.46202e-04,  4.69003e-04, 9.67732e-18,   7.76173e-06,       R,1.85920e+00,1.80975e+02,            1.79249e+02
     133,       5,  392980,   87298,39516145,7.45360e-04, 6.01002e-04,  4.40861e-04, 9.52040e-18,   7.21112e-06,       R,1.90237e+00,1.89070e+02,            1.87226e+02
     134,       4,  408916,   90839,41151809,7.03772e-04, 5.64159e-04,  4.20738e-04, 9.52029e-18,   6.93150e-06,       R,1.96652e+00,1.96698e+02,            1.94887e+02
     135,       5,  426493,   94745,43284274,6.57115e-04, 5.32595e-04,  3.84893e-04, 9.52029e-18,   6.39515e-06,       R,2.14840e+00,2.05779e+02,            2.03686e+02
     136,       5,  453055,  100646,45549549,6.12655e-04, 4.95339e-04,  3.60534e-04, 9.52049e-18,   5.96828e-06,       R,2.26396e+00,2.15353e+02,            2.12910e+02
     137,       5,  472972,  105071,47914409,5.76102e-04, 4.66116e-04,  3.38569e-04, 9.52496e-18,   5.56266e-06,       R,2.36097e+00,2.25454e+02,            2.22834e+02
     138,       4,  491260,  109135,49879449,5.44395e-04, 4.37821e-04,  3.23540e-04, 9.52496e-18,   5.31558e-06,       R,2.36327e+00,2.34767e+02,            2.32041e+02
     139,       4,  509593,  113209,51917821,5.10104e-04, 4.11497e-04,  3.01457e-04, 9.52496e-18,   5.06127e-06,       R,2.53745e+00,2.44432e+02,            2.41753e+02
     140,       5,  537187,  119341,54603756,4.68872e-04, 3.81475e-04,  2.72613e-04, 9.52496e-18,   4.63420e-06,       R,2.79560e+00,2.55922e+02,            2.53248e+02
     141,       5,  571783,  127029,57462671,4.35695e-04, 3.52551e-04,  2.56003e-04, 9.52496e-18,   4.33478e-06,       R,2.85085e+00,2.67758e+02,            2.65170e+02
     142,       5,  593197,  131787,60428656,4.11347e-04, 3.33681e-04,  2.40548e-04, 9.40252e-18,   4.05495e-06,       R,2.98435e+00,2.80428e+02,            2.77593e+02
     143,       5,  614914,  136613,63503226,3.87280e-04, 3.14523e-04,  2.25967e-04, 9.40252e-18,   3.77133e-06,       R,3.23342e+00,2.93685e+02,            2.90207e+02
     144,       5,  640576,  142315,66706106,3.63136e-04, 2.94457e-04,  2.12515e-04, 9.03691e-18,   3.53685e-06,       R,3.20317e+00,3.07454e+02,            3.03397e+02
     145,       4,  664690,  147673,69364866,3.40392e-04, 2.75005e-04,  2.00596e-04, 8.80983e-18,   3.38896e-06,       R,3.37709e+00,3.20344e+02,            3.16331e+02
     146,       5,  693805,  154143,72833891,3.16637e-04, 2.57437e-04,  1.84350e-04, 8.80983e-18,   3.10708e-06,       R,3.43000e+00,3.34958e+02,            3.31270e+02
     147,       5,  728716,  161901,76477471,2.96436e-04, 2.40535e-04,  1.73255e-04, 8.80983e-18,   2.90769e-06,       R,3.59793e+00,3.50405e+02,            3.46724e+02
     148,       4,  753358,  167376,79490903,2.78876e-04, 2.25291e-04,  1.64365e-04, 9.13474e-18,   2.77178e-06,       R,3.77070e+00,3.64925e+02,            3.61465e+02
     149,       5,  782263,  173796,83402218,2.59434e-04, 2.11411e-04,  1.50371e-04, 9.10994e-18,   2.55405e-06,       R,4.02222e+00,3.81491e+02,            3.77885e+02
     150,       5,  834694,  185446,87575688,2.42285e-04, 1.96828e-04,  1.41282e-04, 9.10980e-18,   2.40296e-06,       R,4.11254e+00,3.99177e+02,            3.95602e+02
     151,       5,  868957,  193057,91920473,2.27856e-04, 1.85573e-04,  1.32215e-04, 8.85704e-18,   2.22780e-06,       R,4.34459e+00,4.17166e+02,            4.14024e+02
     152,       5,  908788,  201905,96464413,2.13645e-04, 1.73662e-04,  1.24442e-04, 8.52508e-18,   2.08326e-06,       R,4.74715e+00,4.36839e+02,            4.33361e+02
     153,       5,  945109,  209972,101189958,2.01096e-04, 1.63575e-04,  1.16975e-04, 7.94329e-18,   1.94223e-06,       R,4.62007e+00,4.56717e+02,            4.53529e+02
     154,       4,  982942,  218379,105121726,1.88932e-04, 1.52929e-04,  1.10941e-04, 7.94327e-18,   1.85935e-06,       R,5.04318e+00,4.75983e+02,            4.72632e+02
     155,       5, 1026244,  228001,110252946,1.75799e-04, 1.43676e-04,  1.01305e-04, 7.94329e-18,   1.71869e-06,       R,1.98876e+00,4.94801e+02,            4.91142e+02
        }\tableAdaptiveThree

        % data/Fig5/S4_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,4.09229e-02,6.17638e-02,            5.66361e-02
       2,       2,    2113,     256,    5316,1.95388e+01, 1.68947e+01,  9.81499e+00, 2.03706e-17,   8.39378e-02,       R,5.20298e-02,1.65757e-01,            1.56069e-01
       3,       2,    8321,    1024,   21958,1.66146e+01, 1.42834e+01,  8.48710e+00, 1.48585e-17,   7.81682e-02,       R,1.26535e-01,3.99675e-01,            3.87224e-01
       4,       2,   33025,    4096,   88008,1.42530e+01, 1.22048e+01,  7.36153e+00, 1.06136e-17,   7.14148e-02,       R,4.09897e-01,1.12638e+00,            1.10518e+00
       5,       2,  131585,   16384,  351178,1.23041e+01, 1.05065e+01,  6.40347e+00, 6.95903e-18,   6.43518e-02,       R,2.13024e+00,4.46511e+00,            4.59121e+00
       6,       2,  525313,   65536, 1401804,1.06722e+01, 9.09504e+00,  5.58354e+00, 4.88078e-18,   5.74560e-02,       R,9.08042e+00,1.81497e+01,            1.84406e+01
       7,       2, 2099201,  262144, 5600206,9.29296e+00, 7.90831e+00,  4.88034e+00, 3.44282e-18,   5.10565e-02,       R,2.47100e+00,3.85773e+01,            3.92867e+01
        }\tableUniformFour

        % data/Fig5/S4_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,3.76420e-02,5.50950e-02,            5.59671e-02
       2,       2,     737,      88,    2564,1.95826e+01, 1.68610e+01,  9.95917e+00, 3.46767e-17,   8.40556e-02,       R,2.92571e-02,1.17118e-01,            1.19461e-01
       3,       2,     961,     116,    4486,1.66141e+01, 1.42189e+01,  8.59355e+00, 3.46767e-17,   7.79325e-02,       R,3.02987e-02,1.83662e-01,            1.92816e-01
       4,       2,    1185,     144,    6856,1.42412e+01, 1.21372e+01,  7.44977e+00, 3.46767e-17,   7.09638e-02,       R,3.11971e-02,2.52420e-01,            2.65479e-01
       5,       2,    1409,     172,    9674,1.22844e+01, 1.04400e+01,  6.47396e+00, 3.46767e-17,   6.37801e-02,       R,3.16269e-02,3.24438e-01,            3.41278e-01
       6,       2,    1633,     200,   12940,1.06666e+01, 9.04577e+00,  5.65239e+00, 3.46767e-17,   5.71072e-02,       R,3.29089e-02,3.99073e-01,            4.19484e-01
       7,       2,    1857,     228,   16654,9.31362e+00, 7.88525e+00,  4.95645e+00, 3.46767e-17,   5.10853e-02,       R,3.31941e-02,4.76562e-01,            5.00384e-01
       8,       2,    2081,     256,   20816,8.17142e+00, 6.90870e+00,  4.36371e+00, 3.46767e-17,   4.57208e-02,       R,3.43690e-02,5.57393e-01,            5.83859e-01
       9,       2,    2305,     284,   25426,7.19912e+00, 6.07956e+00,  3.85569e+00, 3.46767e-17,   4.09720e-02,       R,3.51329e-02,6.41490e-01,            6.70734e-01
      10,       2,    2529,     312,   30484,6.36622e+00, 5.37068e+00,  3.41827e+00, 3.46767e-17,   3.67855e-02,       R,3.53982e-02,7.28351e-01,            7.66396e-01
      11,       2,    2753,     340,   35990,5.64828e+00, 4.76062e+00,  3.03967e+00, 3.46767e-17,   3.30940e-02,       R,3.66702e-02,8.19497e-01,            8.58445e-01
      12,       2,    2977,     368,   41944,5.02639e+00, 4.23285e+00,  2.71065e+00, 3.46767e-17,   2.98385e-02,       R,3.82910e-02,9.13445e-01,            9.52408e-01
      13,       2,    3201,     396,   48346,4.48513e+00, 3.77400e+00,  2.42349e+00, 3.46767e-17,   2.69624e-02,       R,3.86479e-02,1.00961e+00,            1.05118e+00
      14,       2,    3425,     424,   55196,4.01214e+00, 3.37339e+00,  2.17199e+00, 3.46767e-17,   2.44173e-02,       R,3.95238e-02,1.10871e+00,            1.15214e+00
      15,       2,    3649,     452,   62494,3.59726e+00, 3.02227e+00,  1.95094e+00, 3.46767e-17,   2.21600e-02,       R,3.99780e-02,1.21096e+00,            1.25739e+00
      16,       2,    3873,     480,   70240,3.23214e+00, 2.71347e+00,  1.75608e+00, 3.46767e-17,   2.01541e-02,       R,4.22413e-02,1.32485e+00,            1.36498e+00
      17,       2,    4097,     508,   78434,2.90983e+00, 2.44104e+00,  1.58380e+00, 3.46767e-17,   1.83674e-02,       R,4.10602e-02,1.43242e+00,            1.47438e+00
      18,       2,    4321,     536,   87076,2.62452e+00, 2.20001e+00,  1.43111e+00, 3.46767e-17,   1.67729e-02,       R,4.20220e-02,1.54378e+00,            1.58851e+00
      19,       2,    4545,     564,   96166,2.37133e+00, 1.98621e+00,  1.29544e+00, 3.46767e-17,   1.53467e-02,       R,4.32839e-02,1.65771e+00,            1.70398e+00
      20,       2,    4769,     592,  105704,2.14611e+00, 1.79612e+00,  1.17462e+00, 3.46767e-17,   1.40685e-02,       R,4.45130e-02,1.77495e+00,            1.82276e+00
      21,       2,    4993,     620,  115690,1.94536e+00, 1.62674e+00,  1.06683e+00, 3.46767e-17,   1.29207e-02,       R,4.67522e-02,1.89910e+00,            1.94951e+00
      22,       2,    5217,     648,  126124,1.76605e+00, 1.47552e+00,  9.70454e-01, 3.46767e-17,   1.18879e-02,       R,4.79867e-02,2.02789e+00,            2.07140e+00
      23,       2,    5441,     676,  137006,1.60561e+00, 1.34026e+00,  8.84144e-01, 3.46767e-17,   1.09569e-02,       R,4.55320e-02,2.15611e+00,            2.19476e+00
      24,       2,    5665,     704,  148336,1.46182e+00, 1.21907e+00,  8.06720e-01, 3.46767e-17,   1.01160e-02,       R,4.79853e-02,2.28841e+00,            2.32009e+00
      25,       2,    5889,     732,  160114,1.33275e+00, 1.11032e+00,  7.37158e-01, 3.46767e-17,   9.35520e-03,       R,4.87080e-02,2.42338e+00,            2.45889e+00
      26,       2,    6113,     760,  172340,1.21672e+00, 1.01260e+00,  6.74571e-01, 3.46767e-17,   8.66551e-03,       R,4.78251e-02,2.55876e+00,            2.58933e+00
      27,       2,    6337,     788,  185014,1.11228e+00, 9.24667e-01,  6.18184e-01, 3.46767e-17,   8.03920e-03,       R,4.95551e-02,2.69748e+00,            2.72395e+00
      28,       2,    6561,     816,  198136,1.01816e+00, 8.45457e-01,  5.67319e-01, 3.46767e-17,   7.46943e-03,       R,5.02031e-02,2.83877e+00,            2.86134e+00
      29,       2,    6785,     844,  211706,9.33249e-01, 7.74025e-01,  5.21381e-01, 3.46767e-17,   6.95019e-03,       R,4.97251e-02,2.98362e+00,            2.99912e+00
      30,       2,    7009,     872,  225724,8.56568e-01, 7.09545e-01,  4.79849e-01, 3.46767e-17,   6.47618e-03,       R,5.01499e-02,3.12820e+00,            3.14008e+00
      31,       2,    7233,     900,  240190,7.87258e-01, 6.51291e-01,  4.42262e-01, 3.46767e-17,   6.04271e-03,       R,5.16431e-02,3.27766e+00,            3.28263e+00
      32,       2,    7457,     928,  255104,7.24561e-01, 5.98623e-01,  4.08214e-01, 3.46767e-17,   5.64564e-03,       R,5.82433e-02,3.43646e+00,            3.42850e+00
      33,       2,    7681,     956,  270466,6.67806e-01, 5.50977e-01,  3.77345e-01, 3.46767e-17,   5.28130e-03,       R,6.04260e-02,3.59918e+00,            3.57891e+00
      34,       2,    7905,     984,  286276,6.16399e-01, 5.07850e-01,  3.49337e-01, 3.46767e-17,   4.94645e-03,       R,6.06730e-02,3.76399e+00,            3.74455e+00
      35,       2,    8129,    1012,  302534,5.69815e-01, 4.68800e-01,  3.23907e-01, 3.46767e-17,   4.63820e-03,       R,6.34160e-02,3.93431e+00,            3.90119e+00
      36,       2,    8353,    1040,  319240,5.27584e-01, 4.33431e-01,  3.00803e-01, 3.46767e-17,   4.35398e-03,       R,6.27582e-02,4.10504e+00,            4.06035e+00
      37,       2,    8577,    1068,  336394,4.89289e-01, 4.01392e-01,  2.79800e-01, 3.46767e-17,   4.09153e-03,       R,6.51131e-02,4.28040e+00,            4.22190e+00
      38,       2,    8801,    1096,  353996,4.54558e-01, 3.72370e-01,  2.60699e-01, 3.46767e-17,   3.84880e-03,       R,6.45180e-02,4.45663e+00,            4.38667e+00
      39,       2,    9025,    1124,  372046,4.23059e-01, 3.46084e-01,  2.43320e-01, 3.46767e-17,   3.62401e-03,       R,6.47180e-02,4.64114e+00,            4.55295e+00
      40,       2,    9249,    1152,  390544,3.94492e-01, 3.22283e-01,  2.27504e-01, 3.46767e-17,   3.41554e-03,       R,6.50740e-02,4.82221e+00,            4.72087e+00
      41,       2,    9473,    1180,  409490,3.68591e-01, 3.00742e-01,  2.13105e-01, 3.46767e-17,   3.22196e-03,       R,6.95522e-02,5.00984e+00,            4.89816e+00
      42,       2,   11009,    1372,  431508,3.18328e-01, 2.58031e-01,  1.86421e-01, 3.46767e-17,   3.02834e-03,       R,6.45921e-02,5.20435e+00,            5.08741e+00
      43,       2,   11233,    1400,  453974,2.67262e-01, 2.17422e-01,  1.55425e-01, 3.46767e-17,   2.44896e-03,       R,6.96390e-02,5.41060e+00,            5.29033e+00
      44,       2,   11457,    1428,  476888,2.49773e-01, 2.02777e-01,  1.45836e-01, 3.46767e-17,   2.27662e-03,       R,7.34618e-02,5.63515e+00,            5.48527e+00
      45,       2,   11681,    1456,  500250,2.32447e-01, 1.88004e-01,  1.36697e-01, 3.46767e-17,   2.16120e-03,       R,6.50508e-02,5.83844e+00,            5.68046e+00
      46,       2,   11905,    1484,  524060,2.15957e-01, 1.74220e-01,  1.27612e-01, 3.46767e-17,   2.04212e-03,       R,6.51321e-02,6.04277e+00,            5.87939e+00
      47,       2,   12129,    1512,  548318,2.01004e-01, 1.61680e-01,  1.19425e-01, 3.46767e-17,   1.93174e-03,       R,6.58760e-02,6.24642e+00,            6.09736e+00
      48,       2,   12353,    1540,  573024,1.87199e-01, 1.50129e-01,  1.11825e-01, 3.46767e-17,   1.82680e-03,       R,6.83141e-02,6.46329e+00,            6.31000e+00
      49,       2,   12577,    1568,  598178,1.74665e-01, 1.39647e-01,  1.04913e-01, 3.46767e-17,   1.72967e-03,       R,7.26359e-02,6.68437e+00,            6.53080e+00
      50,       4,   12801,    1596,  649382,1.72096e-01, 1.39087e-01,  1.01349e-01, 3.46767e-17,   1.44858e-03,       R,7.11370e-02,6.98664e+00,            6.82893e+00
      51,       2,   13025,    1624,  675432,1.62707e-01, 1.31046e-01,  9.64385e-02, 3.46767e-17,   1.52564e-03,       R,7.32739e-02,7.21211e+00,            7.05073e+00
      52,       2,   13249,    1652,  701930,1.51053e-01, 1.21190e-01,  9.01669e-02, 3.46767e-17,   1.46595e-03,       R,7.38890e-02,7.43937e+00,            7.27649e+00
      53,       2,   13473,    1680,  728876,1.40400e-01, 1.12173e-01,  8.44345e-02, 3.46767e-17,   1.39010e-03,       R,7.54621e-02,7.67440e+00,            7.50816e+00
      54,       4,   14081,    1756,  785200,1.35813e-01, 1.09422e-01,  8.04487e-02, 3.46767e-17,   1.16418e-03,       R,7.33111e-02,7.99555e+00,            7.83233e+00
      55,       2,   14305,    1784,  813810,1.27195e-01, 1.02252e-01,  7.56506e-02, 3.46767e-17,   1.20706e-03,       R,7.38170e-02,8.23563e+00,            8.07152e+00
      56,       2,   14593,    1820,  842996,1.17769e-01, 9.41426e-02,  7.07587e-02, 3.46767e-17,   1.15303e-03,       R,7.31852e-02,8.46889e+00,            8.31078e+00
      57,       2,   14849,    1852,  872694,1.09704e-01, 8.72856e-02,  6.64546e-02, 3.46767e-17,   1.09402e-03,       R,7.56910e-02,8.71683e+00,            8.55501e+00
      58,       4,   15105,    1884,  933114,1.06713e-01, 8.56879e-02,  6.36020e-02, 3.46767e-17,   9.22531e-04,       R,7.53469e-02,9.04187e+00,            8.88661e+00
      59,       2,   15361,    1916,  963836,1.01234e-01, 8.10197e-02,  6.06974e-02, 3.46767e-17,   9.59445e-04,       R,7.59330e-02,9.28607e+00,            9.13450e+00
      60,       2,   15617,    1948,  995070,9.47782e-02, 7.55839e-02,  5.71838e-02, 3.46767e-17,   9.24066e-04,       R,7.56152e-02,9.53275e+00,            9.38544e+00
      61,       2,   15873,    1980, 1026816,8.89045e-02, 7.06610e-02,  5.39540e-02, 3.46767e-17,   8.77501e-04,       R,7.79860e-02,9.78291e+00,            9.63862e+00
      62,       2,   16129,    2012, 1059074,8.37996e-02, 6.64310e-02,  5.10812e-02, 3.46767e-17,   8.31734e-04,       R,1.04406e-01,1.00646e+01,            9.91412e+00
      63,       6,   20321,    2536, 1181000,7.57343e-02, 6.17530e-02,  4.38434e-02, 3.46767e-17,   7.09209e-04,       R,9.11481e-02,1.05678e+01,            1.03968e+01
      64,       4,   20577,    2568, 1263308,7.86685e-02, 6.42938e-02,  4.53326e-02, 3.46767e-17,   6.93725e-04,       R,9.23481e-02,1.09876e+01,            1.07891e+01
      65,       2,   20833,    2600, 1304974,7.56313e-02, 6.14462e-02,  4.40960e-02, 3.46767e-17,   7.18955e-04,       R,9.12979e-02,1.12916e+01,            1.10863e+01
      66,       2,   21089,    2632, 1347152,7.13466e-02, 5.77345e-02,  4.19174e-02, 3.46767e-17,   6.89819e-04,       R,9.54351e-02,1.16113e+01,            1.13884e+01
      67,       2,   21345,    2664, 1389842,6.74561e-02, 5.44574e-02,  3.98086e-02, 3.46767e-17,   6.54156e-04,       R,1.16046e-01,1.19479e+01,            1.17176e+01
      68,       6,   26363,    3291, 1548020,5.91841e-02, 4.89259e-02,  3.33019e-02, 3.46769e-17,   5.54992e-04,       R,1.18391e-01,1.25913e+01,            1.22979e+01
      69,       2,   26619,    3323, 1601258,5.96965e-02, 4.89916e-02,  3.41101e-02, 3.46769e-17,   5.92537e-04,       R,1.07709e-01,1.29799e+01,            1.26599e+01
      70,       2,   26875,    3355, 1655008,5.74097e-02, 4.69090e-02,  3.30972e-02, 3.46769e-17,   5.71335e-04,       R,1.16813e-01,1.33665e+01,            1.30281e+01
      71,       4,   27663,    3453, 1765660,5.53454e-02, 4.53484e-02,  3.17274e-02, 3.46762e-17,   5.01495e-04,       R,1.16829e-01,1.38763e+01,            1.35158e+01
      72,       2,   28159,    3515, 1821978,5.24122e-02, 4.28385e-02,  3.01978e-02, 3.46762e-17,   5.08179e-04,       R,1.17584e-01,1.42761e+01,            1.38996e+01
      73,       4,   29263,    3653, 1939030,4.98776e-02, 4.08720e-02,  2.85878e-02, 3.46762e-17,   4.50711e-04,       R,1.24388e-01,1.48136e+01,            1.44119e+01
      74,       2,   30063,    3753, 1999156,4.70970e-02, 3.84671e-02,  2.71736e-02, 3.46762e-17,   4.56997e-04,       R,1.26648e-01,1.52607e+01,            1.48166e+01
      75,       4,   31167,    3891, 2123824,4.40804e-02, 3.60443e-02,  2.53750e-02, 3.46762e-17,   4.06646e-04,       R,1.26433e-01,1.58196e+01,            1.53529e+01
      76,       4,   32159,    4015, 2252460,4.20298e-02, 3.44483e-02,  2.40793e-02, 3.46762e-17,   3.79720e-04,       R,1.32619e-01,1.64137e+01,            1.59246e+01
      77,       2,   32751,    4089, 2317962,3.94141e-02, 3.21830e-02,  2.27536e-02, 3.46762e-17,   3.86019e-04,       R,1.29116e-01,1.68687e+01,            1.63696e+01
      78,       4,   33919,    4235, 2453638,3.69139e-02, 3.01688e-02,  2.12716e-02, 3.46762e-17,   3.42648e-04,       R,1.39462e-01,1.74886e+01,            1.69927e+01
      79,       4,   34751,    4339, 2592642,3.51658e-02, 2.87974e-02,  2.01827e-02, 3.46762e-17,   3.20329e-04,       R,1.44120e-01,1.81322e+01,            1.75855e+01
      80,       2,   35535,    4437, 2663712,3.28921e-02, 2.68410e-02,  1.90119e-02, 3.46762e-17,   3.24423e-04,       R,1.43354e-01,1.86434e+01,            1.80582e+01
      81,       4,   36761,    4590, 2810756,3.04893e-02, 2.48741e-02,  1.76317e-02, 3.46771e-17,   2.90082e-04,       R,1.41696e-01,1.92951e+01,            1.86806e+01
      82,       4,   37737,    4712, 2961704,2.88693e-02, 2.35940e-02,  1.66361e-02, 3.46771e-17,   2.73042e-04,       R,1.43335e-01,1.99644e+01,            1.93456e+01
      83,       4,   38361,    4790, 3115148,2.73539e-02, 2.23944e-02,  1.57075e-02, 3.46771e-17,   2.52764e-04,       R,1.42663e-01,2.06420e+01,            2.00082e+01
      84,       4,   39001,    4870, 3271152,2.60557e-02, 2.13599e-02,  1.49217e-02, 3.46771e-17,   2.37223e-04,       R,1.43398e-01,2.13374e+01,            2.06740e+01
      85,       2,   39753,    4964, 3350658,2.44843e-02, 2.00051e-02,  1.41166e-02, 3.46771e-17,   2.39993e-04,       R,1.49887e-01,2.18789e+01,            2.12038e+01
      86,       4,   41161,    5140, 3515302,2.27158e-02, 1.85656e-02,  1.30891e-02, 3.46771e-17,   2.15759e-04,       R,1.53163e-01,2.26091e+01,            2.18985e+01
      87,       4,   42345,    5288, 3684682,2.12293e-02, 1.73668e-02,  1.22097e-02, 3.46771e-17,   2.00465e-04,       R,1.54707e-01,2.33290e+01,            2.26078e+01
      88,       4,   43401,    5420, 3858286,2.00380e-02, 1.64097e-02,  1.14996e-02, 3.46771e-17,   1.87307e-04,       R,1.55245e-01,2.40793e+01,            2.33348e+01
      89,       4,   44361,    5540, 4035730,1.90970e-02, 1.56637e-02,  1.09245e-02, 3.46771e-17,   1.74606e-04,       R,1.60857e-01,2.48430e+01,            2.40764e+01
      90,       2,   45353,    5664, 4126436,1.78164e-02, 1.45540e-02,  1.02765e-02, 3.46771e-17,   1.76919e-04,       R,1.68161e-01,2.54672e+01,            2.46660e+01
      91,       4,   46985,    5868, 4314376,1.64241e-02, 1.34219e-02,  9.46597e-03, 3.46771e-17,   1.57610e-04,       R,1.69469e-01,2.62656e+01,            2.54394e+01
      92,       4,   48553,    6064, 4508588,1.54463e-02, 1.26368e-02,  8.88262e-03, 3.46771e-17,   1.47827e-04,       R,1.74759e-01,2.71053e+01,            2.62401e+01
      93,       4,   49801,    6220, 4707792,1.45832e-02, 1.19483e-02,  8.36107e-03, 3.46771e-17,   1.39409e-04,       R,1.76161e-01,2.79537e+01,            2.70568e+01
      94,       4,   50985,    6368, 4911732,1.37473e-02, 1.12801e-02,  7.85795e-03, 3.46771e-17,   1.30781e-04,       R,1.78777e-01,2.88154e+01,            2.78900e+01
      95,       4,   52233,    6524, 5120664,1.29852e-02, 1.06702e-02,  7.40024e-03, 3.46771e-17,   1.22421e-04,       R,1.78431e-01,2.96681e+01,            2.87252e+01
      96,       4,   53561,    6690, 5334908,1.22296e-02, 1.00666e-02,  6.94455e-03, 3.46771e-17,   1.14720e-04,       R,1.87366e-01,3.05471e+01,            2.95801e+01
      97,       4,   55209,    6896, 5555744,1.14514e-02, 9.44428e-03,  6.47612e-03, 3.46771e-17,   1.07341e-04,       R,1.88241e-01,3.14302e+01,            3.04526e+01
      98,       6,   56893,    7106, 5897102,1.03254e-02, 8.60449e-03,  5.70765e-03, 3.46664e-17,   9.74543e-05,       R,1.91163e-01,3.25357e+01,            3.15369e+01
      99,       4,   58705,    7332, 6131922,9.56184e-03, 7.98680e-03,  5.25735e-03, 3.46714e-17,   9.51575e-05,       R,2.01184e-01,3.34741e+01,            3.24516e+01
     100,       4,   60587,    7567, 6374270,8.98307e-03, 7.50517e-03,  4.93641e-03, 3.42130e-17,   8.63145e-05,       R,2.26681e-01,3.44748e+01,            3.34014e+01
     101,       4,   62651,    7825, 6624874,8.17369e-03, 6.85093e-03,  4.45802e-03, 3.42125e-17,   8.13541e-05,       R,2.27014e-01,3.54991e+01,            3.43881e+01
     102,       6,   66107,    8257, 7021516,7.46275e-03, 6.27875e-03,  4.03359e-03, 3.42125e-17,   7.22077e-05,       R,2.25999e-01,3.67566e+01,            3.56625e+01
     103,       4,   68411,    8545, 7295160,7.08621e-03, 5.95076e-03,  3.84745e-03, 3.42125e-17,   6.89865e-05,       R,2.35086e-01,3.78687e+01,            3.67450e+01
     104,       4,   69771,    8715, 7574244,6.82804e-03, 5.72824e-03,  3.71609e-03, 3.42125e-17,   6.41737e-05,       R,2.40016e-01,3.89884e+01,            3.78245e+01
     105,       4,   71467,    8927, 7860112,6.50484e-03, 5.45890e-03,  3.53743e-03, 3.42125e-17,   6.01266e-05,       R,2.56220e-01,4.01554e+01,            3.89097e+01
     106,       4,   73803,    9219, 8155324,5.99277e-03, 5.03955e-03,  3.24286e-03, 3.42125e-17,   5.66978e-05,       R,2.66228e-01,4.14245e+01,            4.00274e+01
     107,       4,   77221,    9646, 8464208,5.36269e-03, 4.51812e-03,  2.88878e-03, 3.35909e-17,   5.35544e-05,       R,2.69396e-01,4.26681e+01,            4.12257e+01
     108,       6,   80981,   10116, 8950094,5.03946e-03, 4.24848e-03,  2.71045e-03, 3.35909e-17,   4.77864e-05,       R,2.69022e-01,4.42376e+01,            4.26943e+01
     109,       2,   81893,   10230, 9113880,4.92942e-03, 4.12635e-03,  2.69674e-03, 3.35909e-17,   4.90138e-05,       R,2.65983e-01,4.52521e+01,            4.36754e+01
     110,       4,   83189,   10392, 9446636,4.63764e-03, 3.89323e-03,  2.52003e-03, 3.35909e-17,   4.39949e-05,       R,2.75180e-01,4.65445e+01,            4.49285e+01
     111,       6,   86661,   10826, 9966602,4.21334e-03, 3.55895e-03,  2.25524e-03, 3.35902e-17,   3.93298e-05,       R,2.89488e-01,4.81705e+01,            4.64850e+01
     112,       4,   89285,   11154,10323742,3.88348e-03, 3.27982e-03,  2.07948e-03, 3.35902e-17,   3.81245e-05,       R,3.11742e-01,4.95869e+01,            4.78078e+01
     113,       4,   92213,   11520,10692594,3.60192e-03, 3.03937e-03,  1.93290e-03, 3.35902e-17,   3.57935e-05,       R,3.18534e-01,5.10751e+01,            4.91976e+01
     114,       6,   95957,   11988,11268336,3.43313e-03, 2.90119e-03,  1.83562e-03, 3.35902e-17,   3.16575e-05,       R,3.14683e-01,5.28631e+01,            5.09841e+01
     115,       2,   97045,   12124,11462426,3.30555e-03, 2.77928e-03,  1.78949e-03, 3.35902e-17,   3.30165e-05,       R,3.33310e-01,5.40769e+01,            5.21711e+01
     116,       4,   99029,   12372,11858542,3.05185e-03, 2.57403e-03,  1.63956e-03, 3.35902e-17,   2.91632e-05,       R,3.48264e-01,5.56772e+01,            5.37172e+01
     117,       6,  103977,   12990,12482404,2.75931e-03, 2.33811e-03,  1.46527e-03, 2.80545e-17,   2.60074e-05,       R,3.32304e-01,5.76559e+01,            5.56691e+01
     118,       4,  107881,   13478,12913928,2.53531e-03, 2.14917e-03,  1.34495e-03, 2.80545e-17,   2.52165e-05,       R,3.41175e-01,5.92908e+01,            5.72823e+01
     119,       4,  111821,   13970,13361212,2.36163e-03, 1.99833e-03,  1.25857e-03, 2.80545e-17,   2.34344e-05,       R,3.54991e-01,6.09602e+01,            5.89851e+01
     120,       4,  114967,   14363,13821080,2.21862e-03, 1.87634e-03,  1.18390e-03, 2.80545e-17,   2.17057e-05,       R,3.66512e-01,6.27393e+01,            6.07851e+01
     121,       4,  118839,   14847,14296436,2.07433e-03, 1.75385e-03,  1.10764e-03, 2.79122e-17,   2.03709e-05,       R,3.67028e-01,6.45040e+01,            6.25967e+01
     122,       4,  122497,   15304,14786424,1.92394e-03, 1.62780e-03,  1.02558e-03, 2.79125e-17,   1.89434e-05,       R,4.00825e-01,6.63779e+01,            6.44896e+01
     123,       6,  127349,   15910,15550518,1.80023e-03, 1.52615e-03,  9.54835e-04, 2.79115e-17,   1.65812e-05,       R,3.80426e-01,6.86393e+01,            6.68198e+01
     124,       4,  130325,   16282,16071818,1.73405e-03, 1.46538e-03,  9.27148e-04, 2.79115e-17,   1.60247e-05,       R,3.87842e-01,7.05503e+01,            6.87670e+01
     125,       4,  131637,   16446,16598366,1.67802e-03, 1.41687e-03,  8.99019e-04, 2.79115e-17,   1.48859e-05,       R,4.08626e-01,7.26070e+01,            7.08633e+01
     126,       4,  134661,   16824,17137010,1.57088e-03, 1.32878e-03,  8.37861e-04, 2.79115e-17,   1.41531e-05,       R,4.18413e-01,7.47427e+01,            7.29662e+01
     127,       4,  139685,   17452,17695750,1.42076e-03, 1.20425e-03,  7.53877e-04, 2.79115e-17,   1.34969e-05,       R,4.80897e-01,7.69607e+01,            7.51834e+01
     128,       4,  145965,   18236,18279610,1.28713e-03, 1.09009e-03,  6.84411e-04, 2.06210e-17,   1.26698e-05,       R,4.82931e-01,7.92039e+01,            7.75772e+01
     129,       4,  151645,   18946,18886190,1.17696e-03, 9.95949e-04,  6.27155e-04, 2.06210e-17,   1.17593e-05,       R,5.10787e-01,8.15508e+01,            8.00842e+01
     130,       6,  158205,   19766,19835420,1.12072e-03, 9.48496e-04,  5.96969e-04, 2.06210e-17,   1.01885e-05,       R,5.23855e-01,8.45788e+01,            8.31072e+01
     131,       2,  159853,   19972,20155126,1.09320e-03, 9.18692e-04,  5.92530e-04, 2.06210e-17,   1.07454e-05,       R,5.22504e-01,8.66099e+01,            8.51131e+01
     132,       4,  161805,   20216,20802346,1.02049e-03, 8.61609e-04,  5.46838e-04, 2.06210e-17,   9.65594e-06,       R,5.93644e-01,8.92610e+01,            8.77746e+01
     133,       6,  171157,   21384,21829288,9.16681e-04, 7.77377e-04,  4.85788e-04, 2.06198e-17,   8.52462e-06,       R,6.16432e-01,9.25088e+01,            9.10056e+01
     134,       4,  179413,   22416,22546940,8.50998e-04, 7.20570e-04,  4.52743e-04, 2.06198e-17,   8.43663e-06,       R,6.18676e-01,9.54033e+01,            9.38791e+01
     135,       4,  184037,   22994,23283088,7.97560e-04, 6.75135e-04,  4.24611e-04, 2.03686e-17,   7.79460e-06,       R,6.00537e-01,9.82007e+01,            9.67810e+01
     136,       6,  190201,   23764,24424294,7.51767e-04, 6.37788e-04,  3.97970e-04, 2.03627e-17,   6.79918e-06,       R,6.20623e-01,1.01735e+02,            1.00297e+02
     137,       4,  194409,   24290,25201930,7.16100e-04, 6.07384e-04,  3.79321e-04, 2.03627e-17,   6.67788e-06,       R,6.47167e-01,1.04736e+02,            1.03288e+02
     138,       4,  198473,   24798,25995822,6.66165e-04, 5.66046e-04,  3.51237e-04, 2.03627e-17,   6.29858e-06,       R,6.89524e-01,1.07883e+02,            1.06423e+02
     139,       4,  206777,   25836,26822930,6.08697e-04, 5.16654e-04,  3.21840e-04, 2.03627e-17,   5.94667e-06,       R,7.01390e-01,1.11061e+02,            1.09610e+02
     140,       5,  215721,   26954,27901535,5.40335e-04, 4.61090e-04,  2.81705e-04, 2.03627e-17,   5.37474e-06,       R,7.78786e-01,1.14849e+02,            1.13347e+02
     141,       6,  231345,   28906,29289605,5.12434e-04, 4.34287e-04,  2.72000e-04, 2.03557e-17,   4.83830e-06,       R,7.05581e-01,1.19030e+02,            1.17627e+02
     142,       4,  231649,   28944,30216201,5.12829e-04, 4.32160e-04,  2.76101e-04, 2.03557e-17,   4.61209e-06,       R,7.00122e-01,1.22507e+02,            1.21227e+02
     143,       2,  232001,   28988,30680203,4.92227e-04, 4.12688e-04,  2.68284e-04, 2.03557e-17,   4.78442e-06,       R,7.13303e-01,1.25331e+02,            1.24096e+02
     144,       2,  233217,   29140,31146637,4.64605e-04, 3.88632e-04,  2.54603e-04, 2.03557e-17,   4.62504e-06,       R,7.71706e-01,1.28173e+02,            1.27003e+02
     145,       6,  245819,   30715,32621551,4.09391e-04, 3.45739e-04,  2.19238e-04, 2.03557e-17,   3.94217e-06,       R,8.16711e-01,1.32479e+02,            1.31561e+02
     146,       6,  262747,   32831,34198033,3.73721e-04, 3.16060e-04,  1.99433e-04, 2.03556e-17,   3.60153e-06,       R,8.52575e-01,1.37174e+02,            1.36320e+02
     147,       4,  268619,   33565,35272509,3.62084e-04, 3.05885e-04,  1.93751e-04, 2.03556e-17,   3.54159e-06,       R,8.70691e-01,1.41229e+02,            1.40444e+02
     148,       4,  270411,   33789,36354153,3.47800e-04, 2.93781e-04,  1.86165e-04, 2.03556e-17,   3.32648e-06,       R,9.15608e-01,1.45421e+02,            1.44619e+02
     149,       6,  278203,   34763,38023371,3.23597e-04, 2.75047e-04,  1.70483e-04, 2.03554e-17,   2.97338e-06,       R,9.35141e-01,1.50454e+02,            1.49725e+02
     150,       4,  289295,   36149,39180551,2.97011e-04, 2.52734e-04,  1.56017e-04, 2.01192e-17,   2.96008e-06,       R,9.82456e-01,1.54902e+02,            1.54240e+02
     151,       6,  300659,   37569,40984505,2.79187e-04, 2.37614e-04,  1.46578e-04, 2.09906e-17,   2.58708e-06,       R,1.03267e+00,1.60403e+02,            1.59838e+02
     152,       4,  308787,   38585,42219653,2.65589e-04, 2.25411e-04,  1.40454e-04, 2.09906e-17,   2.53301e-06,       R,1.06292e+00,1.65227e+02,            1.64645e+02
     153,       4,  313459,   39169,43473489,2.50665e-04, 2.12881e-04,  1.32343e-04, 2.09906e-17,   2.39975e-06,       R,1.11082e+00,1.70102e+02,            1.69507e+02
     154,       6,  326391,   40785,45431835,2.32978e-04, 1.98546e-04,  1.21893e-04, 1.75439e-17,   2.12965e-06,       R,1.10185e+00,1.76075e+02,            1.75451e+02
     155,       4,  337159,   42131,46780471,2.16621e-04, 1.84563e-04,  1.13407e-04, 1.75439e-17,   2.11433e-06,       R,1.15804e+00,1.81267e+02,            1.80639e+02
     156,       5,  347495,   43423,48517946,1.92952e-04, 1.65746e-04,  9.87862e-05, 1.75439e-17,   1.92258e-06,       R,1.31246e+00,1.87228e+02,            1.86714e+02
     157,       6,  379937,   47478,50797568,1.80128e-04, 1.53727e-04,  9.38836e-05, 1.70491e-17,   1.76756e-06,       R,1.22739e+00,1.94087e+02,            1.93789e+02
     158,       4,  380273,   47520,52318660,1.80707e-04, 1.53295e-04,  9.56845e-05, 1.70491e-17,   1.68824e-06,       R,1.21122e+00,1.99777e+02,            1.99680e+02
     159,       4,  380593,   47560,53841032,1.75357e-04, 1.48634e-04,  9.30483e-05, 1.70491e-17,   1.59742e-06,       R,1.21626e+00,2.05470e+02,            2.05474e+02
     160,       2,  381329,   47652,54603690,1.67238e-04, 1.41371e-04,  8.93466e-05, 1.70491e-17,   1.63907e-06,       R,1.26212e+00,2.10135e+02,            2.10370e+02
     161,       6,  393649,   49192,56965584,1.50513e-04, 1.28659e-04,  7.81085e-05, 1.70491e-17,   1.40903e-06,       R,1.38022e+00,2.17347e+02,            2.17716e+02
     162,       6,  422379,   52783,59499858,1.34990e-04, 1.15587e-04,  6.97281e-05, 1.65186e-17,   1.29796e-06,       R,1.39124e+00,2.24796e+02,            2.25536e+02
     163,       6,  435691,   54447,62114004,1.28639e-04, 1.10118e-04,  6.64983e-05, 1.65186e-17,   1.19288e-06,       R,1.47079e+00,2.32841e+02,            2.33811e+02
     164,       4,  438963,   54855,63869856,1.24729e-04, 1.06550e-04,  6.48426e-05, 1.64842e-17,   1.16260e-06,       R,1.44530e+00,2.39590e+02,            2.40700e+02
     165,       4,  445731,   55701,65652780,1.16252e-04, 9.95324e-05,  6.00648e-05, 1.64842e-17,   1.10868e-06,       R,1.65563e+00,2.46621e+02,            2.47919e+02
     166,       5,  467209,   58384,67988825,1.01412e-04, 8.75577e-05,  5.11669e-05, 1.64840e-17,   1.01222e-06,       R,1.76328e+00,2.54775e+02,            2.56334e+02
     167,       6,  518225,   64760,71098175,9.39384e-05, 8.05470e-05,  4.83385e-05, 1.59646e-17,   9.32108e-07,       R,1.79702e+00,2.64222e+02,            2.65766e+02
     168,       4,  518577,   64804,73172483,9.40619e-05, 8.01627e-05,  4.92096e-05, 1.59646e-17,   8.87934e-07,       R,1.78245e+00,2.72201e+02,            2.73912e+02
     169,       4,  519025,   64860,75248583,9.13398e-05, 7.77779e-05,  4.78911e-05, 1.59646e-17,   8.40883e-07,       R,1.68632e+00,2.80223e+02,            2.82014e+02
     170,       2,  520145,   65000,76288873,8.71082e-05, 7.39730e-05,  4.59982e-05, 1.59646e-17,   8.59863e-07,       R,1.78602e+00,2.86926e+02,            2.88754e+02
     171,       6,  540081,   67492,79529359,7.74640e-05, 6.65211e-05,  3.96939e-05, 1.59646e-17,   7.42400e-07,       R,2.07930e+00,2.97339e+02,            2.99172e+02
     172,       6,  588271,   73515,83058985,6.94357e-05, 5.96931e-05,  3.54690e-05, 1.57500e-17,   6.85695e-07,       R,2.07537e+00,3.08421e+02,            3.10406e+02
     173,       6,  611181,   76378,86726071,6.65351e-05, 5.71770e-05,  3.40251e-05, 1.57496e-17,   6.35435e-07,       R,1.90451e+00,3.19691e+02,            3.21680e+02
     174,       4,  611949,   76474,89173867,6.58102e-05, 5.63084e-05,  3.40639e-05, 1.57496e-17,   6.09572e-07,       R,1.98304e+00,3.28962e+02,            3.31357e+02
     175,       2,  613341,   76648,90400549,6.29164e-05, 5.36247e-05,  3.29069e-05, 1.57496e-17,   6.24251e-07,       R,2.13062e+00,3.36770e+02,            3.39226e+02
     176,       6,  636077,   79490,94217011,5.61078e-05, 4.83198e-05,  2.85181e-05, 1.57496e-17,   5.39013e-07,       R,2.30181e+00,3.48716e+02,            3.51684e+02
     177,       6,  687993,   85978,98344969,5.05102e-05, 4.34868e-05,  2.56940e-05, 1.56179e-17,   4.97517e-07,       R,2.27279e+00,3.60956e+02,            3.64740e+02
     178,       6,  709885,   88714,102604279,4.86100e-05, 4.18356e-05,  2.47530e-05, 1.56180e-17,   4.62519e-07,       R,2.37055e+00,3.73713e+02,            3.78092e+02
     179,       4,  713309,   89142,105457515,4.68907e-05, 4.03038e-05,  2.39654e-05, 1.56180e-17,   4.46144e-07,       R,2.35592e+00,3.84822e+02,            3.89265e+02
     180,       4,  728861,   91086,108372959,4.29806e-05, 3.70764e-05,  2.17410e-05, 1.56180e-17,   4.26040e-07,       R,2.60660e+00,3.96242e+02,            4.01069e+02
     181,       6,  770981,   96350,112998845,3.90449e-05, 3.37159e-05,  1.96913e-05, 1.50790e-17,   3.82182e-07,       R,2.76719e+00,4.10491e+02,            4.15377e+02
     182,       6,  800089,   99988,117799379,3.66235e-05, 3.16387e-05,  1.84464e-05, 1.50790e-17,   3.53365e-07,       R,2.76264e+00,4.25590e+02,            4.30148e+02
     183,       4,  814697,  101814,121058167,3.49246e-05, 3.00761e-05,  1.77528e-05, 1.50790e-17,   3.43319e-07,       R,2.70700e+00,4.38450e+02,            4.42920e+02
     184,       6,  832409,  104028,126052621,3.30673e-05, 2.85310e-05,  1.67162e-05, 1.50790e-17,   3.07692e-07,       R,2.93789e+00,4.54221e+02,            4.58625e+02
     185,       4,  855961,  106972,129476465,3.06624e-05, 2.64905e-05,  1.54412e-05, 1.50790e-17,   3.01653e-07,       R,3.06230e+00,4.67820e+02,            4.72175e+02
     186,       6,  889433,  111156,134813063,2.85194e-05, 2.46735e-05,  1.43029e-05, 1.48542e-17,   2.69989e-07,       R,3.13049e+00,4.84759e+02,            4.88705e+02
     187,       4,  917185,  114624,138481803,2.64555e-05, 2.28723e-05,  1.32948e-05, 1.48506e-17,   2.63126e-07,       R,3.41509e+00,4.99981e+02,            5.03653e+02
     188,       6,  958385,  119774,144232113,2.46201e-05, 2.13038e-05,  1.23409e-05, 1.48506e-17,   2.35885e-07,       R,3.41969e+00,5.18739e+02,            5.21943e+02
     189,       6,  994017,  124228,150196215,2.34436e-05, 2.03059e-05,  1.17162e-05, 1.48506e-17,   2.19778e-07,       R,3.50513e+00,5.37716e+02,            5.40888e+02
     190,       4, 1009809,  126202,154235451,2.20290e-05, 1.90828e-05,  1.10055e-05, 1.48506e-17,   2.12060e-07,       R,1.49892e+00,5.51905e+02,            5.54919e+02
        }\tableAdaptiveFour



        %% LEGEND

        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        \label{leg:est:unif:1}
        \addplot+ [deg2, uniform, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        \label{leg:est:unif:2}
        \addplot+ [deg3, uniform, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        \label{leg:est:unif:3}
        \addplot+ [deg4, uniform, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};
        \label{leg:est:unif:4}


        \addplot+ [deg1, adaptive, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        \label{leg:est:adap:1}
        \addplot+ [deg2, adaptive, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        \label{leg:est:adap:2}
        \addplot+ [deg3, adaptive, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        \label{leg:est:adap:3}
        \addplot+ [deg4, adaptive, forget plot]
        table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};
        \label{leg:est:adap:4}

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{1e3}{1e-1}
        \drawswappedslopetriangle[ST2]{0.5}{1e6}{7e-1}
        \drawswappedslopetriangle[ST3]{0.1}{8e5}{2e1}
        \drawslopetriangle[ST4]{2}{6e4}{3e-5}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig5b_Kellogg_problem_convergence_cumndof.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk)$},%
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig5/S1_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,3.83432e-02,8.77032e-02,            4.09570e-02
       2,       3,     145,     256,     517,1.35932e+01, 0.00000e+00,  1.35932e+01, 0.00000e+00,   9.25554e-02,       R,2.94099e-02,1.58999e-01,            1.07354e-01
       3,       3,     545,    1024,    2152,1.07668e+01, 0.00000e+00,  1.07668e+01, 0.00000e+00,   8.35249e-02,       R,5.77109e-02,2.57038e-01,            2.08932e-01
       4,       3,    2113,    4096,    8491,8.75521e+00, 0.00000e+00,  8.75521e+00, 0.00000e+00,   7.12052e-02,       R,1.73770e-01,4.86715e-01,            4.38607e-01
       5,       3,    8321,   16384,   33454,7.27438e+00, 0.00000e+00,  7.27438e+00, 0.00000e+00,   6.02022e-02,       R,6.38311e-01,1.21534e+00,            1.15317e+00
       6,       3,   33025,   65536,  132529,6.13686e+00, 0.00000e+00,  6.13686e+00, 0.00000e+00,   5.12597e-02,       R,2.53572e+00,3.96260e+00,            3.89939e+00
       7,       3,  131585,  262144,  527284,5.23667e+00, 0.00000e+00,  5.23667e+00, 0.00000e+00,   4.38968e-02,       R,1.05949e+01,1.53057e+01,            1.51976e+01
       8,       3,  525313, 1048576, 2103223,4.50789e+00, 0.00000e+00,  4.50789e+00, 0.00000e+00,   3.79194e-02,       R,4.22041e+01,6.01021e+01,            6.05387e+01
       9,       3, 2099201, 4194304, 8400826,3.90895e+00, 0.00000e+00,  3.90895e+00, 0.00000e+00,   3.30334e-02,       R,2.89504e+00,7.27260e+01,            7.28444e+01
        }\tableUniformOne

        % data/Fig5/S1_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,4.74010e-02,5.61759e-02,            4.57880e-02
       2,       3,      56,      94,     250,1.47723e+01, 0.00000e+00,  1.47723e+01, 0.00000e+00,   9.58073e-02,       R,3.50249e-02,1.25685e-01,            1.11451e-01
       3,       3,      77,     136,     481,1.22104e+01, 0.00000e+00,  1.22104e+01, 0.00000e+00,   8.36780e-02,       R,2.48430e-02,1.85741e-01,            1.77743e-01
       4,       3,      98,     178,     775,1.04462e+01, 0.00000e+00,  1.04462e+01, 0.00000e+00,   7.28655e-02,       R,2.45819e-02,2.43249e-01,            2.46030e-01
       5,       3,     130,     242,    1165,9.22806e+00, 0.00000e+00,  9.22806e+00, 0.00000e+00,   6.29575e-02,       R,2.64030e-02,3.02927e-01,            3.13164e-01
       6,       3,     165,     312,    1660,8.31787e+00, 0.00000e+00,  8.31787e+00, 0.00000e+00,   5.36465e-02,       R,2.63348e-02,3.63339e-01,            3.80958e-01
       7,       3,     199,     380,    2257,7.56288e+00, 0.00000e+00,  7.56288e+00, 0.00000e+00,   4.68121e-02,       R,2.86522e-02,4.26279e-01,            4.52381e-01
       8,       3,     275,     532,    3082,6.63961e+00, 0.00000e+00,  6.63961e+00, 0.00000e+00,   3.97173e-02,       R,3.67429e-02,4.99054e-01,            5.27381e-01
       9,       3,     349,     677,    4129,5.81686e+00, 0.00000e+00,  5.81686e+00, 0.00000e+00,   3.48741e-02,       R,3.31342e-02,5.71602e-01,            6.04167e-01
      10,       3,     430,     839,    5419,5.08182e+00, 0.00000e+00,  5.08182e+00, 0.00000e+00,   3.23921e-02,       R,3.47281e-02,6.44275e-01,            6.82698e-01
      11,       3,     516,    1007,    6967,4.49751e+00, 0.00000e+00,  4.49751e+00, 0.00000e+00,   2.89838e-02,       R,4.33378e-02,7.26487e-01,            7.62826e-01
      12,       3,     622,    1218,    8833,4.02724e+00, 0.00000e+00,  4.02724e+00, 0.00000e+00,   2.70941e-02,       R,4.06721e-02,8.07872e-01,            8.53087e-01
      13,       3,     818,    1607,   11287,3.58564e+00, 0.00000e+00,  3.58564e+00, 0.00000e+00,   2.42562e-02,       R,4.56603e-02,8.96035e-01,            9.41752e-01
      14,       3,    1080,    2129,   14527,3.18799e+00, 0.00000e+00,  3.18799e+00, 0.00000e+00,   2.14127e-02,       R,5.26760e-02,9.94229e-01,            1.04013e+00
      15,       3,    1360,    2688,   18607,2.85171e+00, 0.00000e+00,  2.85171e+00, 0.00000e+00,   2.02703e-02,       R,5.87771e-02,1.10298e+00,            1.14854e+00
      16,       3,    1665,    3298,   23602,2.55095e+00, 0.00000e+00,  2.55095e+00, 0.00000e+00,   1.84032e-02,       R,6.44948e-02,1.21751e+00,            1.26548e+00
      17,       3,    1944,    3849,   29434,2.31220e+00, 0.00000e+00,  2.31220e+00, 0.00000e+00,   1.69345e-02,       R,7.41901e-02,1.34615e+00,            1.39506e+00
      18,       3,    2396,    4752,   36622,2.08234e+00, 0.00000e+00,  2.08234e+00, 0.00000e+00,   1.56377e-02,       R,8.52301e-02,1.49225e+00,            1.54149e+00
      19,       3,    2970,    5895,   45532,1.88213e+00, 0.00000e+00,  1.88213e+00, 0.00000e+00,   1.39874e-02,       R,9.90882e-02,1.65654e+00,            1.70580e+00
      20,       3,    3568,    7089,   56236,1.70607e+00, 0.00000e+00,  1.70607e+00, 0.00000e+00,   1.35830e-02,       R,1.16566e-01,1.84256e+00,            1.88938e+00
      21,       3,    4435,    8822,   69541,1.53921e+00, 0.00000e+00,  1.53921e+00, 0.00000e+00,   1.23194e-02,       R,1.38150e-01,2.05789e+00,            2.10112e+00
      22,       3,    5492,   10936,   86017,1.39543e+00, 0.00000e+00,  1.39543e+00, 0.00000e+00,   1.11366e-02,       R,1.60344e-01,2.30344e+00,            2.33923e+00
      23,       3,    6586,   13117,  105775,1.27265e+00, 0.00000e+00,  1.27265e+00, 0.00000e+00,   1.05970e-02,       R,1.84422e-01,2.58095e+00,            2.61251e+00
      24,       3,    7778,   15497,  129109,1.15395e+00, 0.00000e+00,  1.15395e+00, 0.00000e+00,   1.00965e-02,       R,2.18668e-01,2.89713e+00,            2.93861e+00
      25,       3,    9636,   19204,  158017,1.04980e+00, 0.00000e+00,  1.04980e+00, 0.00000e+00,   9.14304e-03,       R,2.60419e-01,3.26553e+00,            3.30773e+00
      26,       3,   11707,   23336,  193138,9.56310e-01, 0.00000e+00,  9.56310e-01, 0.00000e+00,   8.71903e-03,       R,3.07454e-01,3.69493e+00,            3.75130e+00
      27,       3,   13934,   27786,  234940,8.71359e-01, 0.00000e+00,  8.71359e-01, 0.00000e+00,   7.89530e-03,       R,3.65619e-01,4.19888e+00,            4.25737e+00
      28,       3,   16762,   33438,  285226,7.95527e-01, 0.00000e+00,  7.95527e-01, 0.00000e+00,   7.30113e-03,       R,4.43668e-01,4.79461e+00,            4.85286e+00
      29,       3,   20513,   40937,  346765,7.23882e-01, 0.00000e+00,  7.23882e-01, 0.00000e+00,   6.71850e-03,       R,5.29206e-01,5.51263e+00,            5.55486e+00
      30,       3,   24869,   49645,  421372,6.59024e-01, 0.00000e+00,  6.59024e-01, 0.00000e+00,   6.24576e-03,       R,6.18626e-01,6.34173e+00,            6.38131e+00
      31,       3,   29248,   58395,  509116,5.99333e-01, 0.00000e+00,  5.99333e-01, 0.00000e+00,   5.92043e-03,       R,7.57353e-01,7.34735e+00,            7.36636e+00
      32,       3,   35740,   71377,  616336,5.48093e-01, 0.00000e+00,  5.48093e-01, 0.00000e+00,   5.43061e-03,       R,9.07799e-01,8.60015e+00,            8.54805e+00
      33,       3,   43042,   85946,  745462,5.01583e-01, 0.00000e+00,  5.01583e-01, 0.00000e+00,   4.96847e-03,       R,1.09700e+00,1.00489e+01,            9.98680e+00
      34,       3,   51216,  102281,  899110,4.58149e-01, 0.00000e+00,  4.58149e-01, 0.00000e+00,   4.56282e-03,       R,1.26079e+00,1.17004e+01,            1.17408e+01
      35,       4,   59856,  119553, 1138534,4.36515e-01, 0.00000e+00,  4.36515e-01, 0.00000e+00,   4.02487e-03,       R,1.41401e+00,1.37051e+01,            1.37609e+01
      36,       3,   65774,  131389, 1335856,4.04040e-01, 0.00000e+00,  4.04040e-01, 0.00000e+00,   3.95197e-03,       R,1.70146e+00,1.58982e+01,            1.59310e+01
      37,       3,   79208,  158237, 1573480,3.66914e-01, 0.00000e+00,  3.66914e-01, 0.00000e+00,   3.65981e-03,       R,2.03608e+00,1.85242e+01,            1.85318e+01
      38,       4,   95346,  190511, 1954864,3.48204e-01, 0.00000e+00,  3.48204e-01, 0.00000e+00,   3.20071e-03,       R,2.19155e+00,2.16601e+01,            2.16436e+01
      39,       3,  102711,  205231, 2262997,3.19746e-01, 0.00000e+00,  3.19746e-01, 0.00000e+00,   3.19645e-03,       R,2.66921e+00,2.50790e+01,            2.50296e+01
      40,       4,  126504,  252806, 2769013,3.01337e-01, 0.00000e+00,  3.01337e-01, 0.00000e+00,   2.80278e-03,       R,2.95227e+00,2.92260e+01,            2.91770e+01
      41,       4,  141107,  281991, 3333441,2.87609e-01, 0.00000e+00,  2.87609e-01, 0.00000e+00,   2.64321e-03,       R,3.34857e+00,3.39208e+01,            3.37956e+01
      42,       3,  157023,  313818, 3804510,2.62619e-01, 0.00000e+00,  2.62619e-01, 0.00000e+00,   2.58261e-03,       R,4.04612e+00,3.91433e+01,            3.89983e+01
      43,       4,  191975,  383708, 4572410,2.45091e-01, 0.00000e+00,  2.45091e-01, 0.00000e+00,   2.24507e-03,       R,4.48516e+00,4.54310e+01,            4.51677e+01
      44,       4,  209409,  418550, 5410046,2.32034e-01, 0.00000e+00,  2.32034e-01, 0.00000e+00,   2.17512e-03,       R,5.08755e+00,5.26408e+01,            5.20455e+01
      45,       3,  236530,  472784, 6119636,2.10764e-01, 0.00000e+00,  2.10764e-01, 0.00000e+00,   2.06370e-03,       R,6.28750e+00,6.05756e+01,            6.00084e+01
      46,       4,  293704,  587092, 7294452,1.96196e-01, 0.00000e+00,  1.96196e-01, 0.00000e+00,   1.78003e-03,       R,7.04012e+00,7.02528e+01,            6.96238e+01
      47,       3,  331571,  662814, 8289165,1.79283e-01, 0.00000e+00,  1.79283e-01, 0.00000e+00,   1.76433e-03,       R,8.68171e+00,8.11832e+01,            8.05056e+01
      48,       4,  405295,  810250, 9910345,1.67653e-01, 0.00000e+00,  1.67653e-01, 0.00000e+00,   1.59061e-03,       R,9.41209e+00,9.41655e+01,            9.36452e+01
      49,       4,  443997,  887635,11686333,1.58319e-01, 0.00000e+00,  1.58319e-01, 0.00000e+00,   1.48887e-03,       R,1.08410e+01,1.08861e+02,            1.08341e+02
      50,       3,  513225, 1026068,13226008,1.43793e-01, 0.00000e+00,  1.43793e-01, 0.00000e+00,   1.42769e-03,       R,1.35587e+01,1.25672e+02,            1.25191e+02
      51,       4,  635690, 1270942,15768768,1.33692e-01, 0.00000e+00,  1.33692e-01, 0.00000e+00,   1.22518e-03,       R,1.52563e+01,1.46098e+02,            1.45655e+02
      52,       3,  714818, 1429197,17913222,1.22003e-01, 0.00000e+00,  1.22003e-01, 0.00000e+00,   1.21766e-03,       R,1.85259e+01,1.69140e+02,            1.68480e+02
      53,       4,  859532, 1718528,21351350,1.14220e-01, 0.00000e+00,  1.14220e-01, 0.00000e+00,   1.04495e-03,       R,2.05921e+01,1.96754e+02,            1.96333e+02
      54,       4,  965105, 1929671,25211770,1.08390e-01, 0.00000e+00,  1.08390e-01, 0.00000e+00,   1.03857e-03,       R,2.34710e+01,2.28215e+02,            2.27991e+02
      55,       4, 1084330, 2168048,29549090,1.02235e-01, 0.00000e+00,  1.02235e-01, 0.00000e+00,   9.41604e-04,       R,2.18522e+00,2.39405e+02,            2.39371e+02
        }\tableAdaptiveOne

        % data/Fig5/S2_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.28839e-02,4.39889e-02
       2,       2,     545,     256,    1380,1.25520e+01, 8.06045e+00,  9.62189e+00, 7.61710e-18,   1.20363e-01,       R,3.47748e-02,1.16355e-01
       3,       3,    2113,    1024,    7719,1.03763e+01, 6.08305e+00,  8.40617e+00, 5.79079e-18,   8.32060e-02,       R,7.41088e-02,2.71630e-01
       4,       3,    8321,    4096,   32682,8.77842e+00, 5.17186e+00,  7.09313e+00, 3.59880e-18,   7.03202e-02,       R,2.21841e-01,6.82459e-01
       5,       3,   33025,   16384,  131757,7.48236e+00, 4.39374e+00,  6.05647e+00, 2.72113e-18,   6.06366e-02,       R,8.43728e-01,2.10335e+00
       6,       3,  131585,   65536,  526512,6.43698e+00, 3.77088e+00,  5.21682e+00, 2.03032e-18,   5.29262e-02,       R,3.71555e+00,7.98109e+00
       7,       3,  525313,  262144, 2102451,5.57926e+00, 3.26090e+00,  4.52710e+00, 1.38929e-18,   4.64821e-02,       R,1.49062e+01,3.13315e+01
       8,       3, 2099201, 1048576, 8400054,4.86583e+00, 2.83845e+00,  3.95215e+00, 1.00068e-18,   4.09882e-02,       R,4.60208e+00,6.98286e+01
        }\tableUniformTwo

        % data/Fig5/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.43940e-02,4.54330e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.70281e-02,1.00452e-01
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.68860e-02,1.73533e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.84889e-02,2.48345e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.91641e-02,3.27604e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.87099e-02,4.05147e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.88699e-02,4.84416e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.87690e-02,5.64161e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,3.13809e-02,6.48834e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.06151e-02,7.33929e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,3.14131e-02,8.21056e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.23470e-02,9.11435e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.20179e-02,1.00153e+00
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.23641e-02,1.09299e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.27899e-02,1.18720e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.46949e-02,1.28299e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,4.27351e-02,1.39838e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.48639e-02,1.49831e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.78542e-02,1.58229e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.74861e-02,1.69019e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,4.10442e-02,1.78214e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.32098e-02,1.87867e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.50070e-02,1.98694e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.73931e-02,2.09738e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,5.01351e-02,2.21822e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,5.23689e-02,2.34628e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.71160e-02,2.48784e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.57101e-02,2.66330e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,5.80590e-02,2.80889e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.24018e-02,2.96373e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.12719e-02,3.16238e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.47790e-02,3.32505e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.74162e-02,3.52858e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.04370e-02,3.70743e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,7.93920e-02,3.90180e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.32367e-02,4.15469e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,9.06990e-02,4.38440e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.47030e-02,4.68263e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,1.01508e-01,4.94494e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.04090e-01,5.26733e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.14777e-01,5.56347e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.19498e-01,5.93389e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.37971e-01,6.28194e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.37454e-01,6.71588e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.43551e-01,7.16869e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.50344e-01,7.64450e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.58730e-01,8.14006e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.63405e-01,8.65203e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.81388e-01,9.21425e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.92980e-01,9.81040e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.06431e-01,1.04478e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.24538e-01,1.11367e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.42389e-01,1.19189e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.66234e-01,1.27466e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.73556e-01,1.36090e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92705e-01,1.45278e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.10664e-01,1.55042e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.47545e-01,1.65636e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.45014e-01,1.78263e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.70546e-01,1.89857e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.82441e-01,2.04000e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.50078e-01,2.17295e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.56328e-01,2.31495e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.58772e-01,2.48246e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.93487e-01,2.63688e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.14692e-01,2.82166e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.66119e-01,3.00066e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.85921e-01,3.21134e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.53075e-01,3.41437e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.84967e-01,3.66059e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.50718e-01,3.92423e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.43494e-01,4.17628e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.87619e-01,4.48282e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.49487e-01,4.77134e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,1.00628e+00,5.11890e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.05681e+00,5.48912e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.16604e+00,5.83970e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.23809e+00,6.27705e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.29251e+00,6.72623e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.40012e+00,7.21000e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.48098e+00,7.71791e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.56526e+00,8.26355e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.67681e+00,8.84373e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.82994e+00,9.45907e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.89730e+00,1.01152e+02
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,2.05228e+00,1.08099e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.14322e+00,1.15509e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.29934e+00,1.23351e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.45503e+00,1.31785e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.66314e+00,1.40724e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.82997e+00,1.50252e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.04459e+00,1.60510e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.28434e+00,1.71694e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.55093e+00,1.83531e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.79522e+00,1.96289e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,4.00291e+00,2.09698e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.33703e+00,2.24120e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.52977e+00,2.39338e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,5.04726e+00,2.55951e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.33416e+00,2.73353e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.74955e+00,2.92473e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.96943e+00,3.14596e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.35763e+00,3.35589e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.99232e+00,3.58561e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.39051e+00,3.83204e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.65056e+00,4.11885e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,8.18195e+00,4.38848e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.74456e+00,4.65077e+02
        }\tableAdaptiveTwo

        % data/Fig5/S3_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.42212e-02,5.27682e-02,            4.70991e-02
       2,       2,    1201,     256,    3028,1.76171e+01, 1.24297e+01,  1.24846e+01, 1.18382e-17,   9.14079e-02,       R,4.07581e-02,1.34862e-01,            1.25500e-01
       3,       2,    4705,    1024,   12438,1.46206e+01, 1.03142e+01,  1.03624e+01, 9.46880e-18,   8.56698e-02,       R,9.48808e-02,3.07014e-01,            2.96308e-01
       4,       2,   18625,    4096,   49688,1.23399e+01, 8.69819e+00,  8.75298e+00, 7.22578e-18,   7.73921e-02,       R,2.91649e-01,8.02608e-01,            7.95165e-01
       5,       2,   74113,   16384,  197914,1.05215e+01, 7.41233e+00,  7.46727e+00, 5.27592e-18,   6.87362e-02,       R,1.28098e+00,2.77935e+00,            2.77052e+00
       6,       2,  295681,   65536,  789276,9.03266e+00, 6.36125e+00,  6.41276e+00, 3.61007e-18,   6.05429e-02,       R,6.52221e+00,1.21814e+01,            1.21616e+01
       7,       2, 1181185,  262144, 3151646,7.79595e+00, 5.48916e+00,  5.53588e+00, 2.48513e-18,   5.31872e-02,       R,1.64904e+00,2.46769e+01,            2.46618e+01
        }\tableUniformThree

        % data/Fig5/S3_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.51901e-02,4.80411e-02,            4.73902e-02
       2,       2,     421,      88,    1468,1.78548e+01, 1.23661e+01,  1.28792e+01, 1.89099e-17,   9.19652e-02,       R,2.82240e-02,1.05456e-01,            1.04680e-01
       3,       2,     547,     116,    2562,1.47658e+01, 1.02276e+01,  1.06501e+01, 1.89099e-17,   8.53268e-02,       R,2.86479e-02,1.65857e-01,            1.65162e-01
       4,       2,     673,     144,    3908,1.24290e+01, 8.61004e+00,  8.96368e+00, 1.89099e-17,   7.67673e-02,       R,2.96059e-02,2.27711e-01,            2.28344e-01
       5,       2,     799,     172,    5506,1.05769e+01, 7.33086e+00,  7.62425e+00, 1.89099e-17,   6.80345e-02,       R,3.04289e-02,2.92399e-01,            2.93707e-01
       6,       2,     925,     200,    7356,9.08856e+00, 6.30376e+00,  6.54710e+00, 1.89099e-17,   6.02087e-02,       R,3.07689e-02,3.59074e-01,            3.62337e-01
       7,       2,    1051,     228,    9458,7.86951e+00, 5.46270e+00,  5.66463e+00, 1.89099e-17,   5.33283e-02,       R,3.15528e-02,4.27372e-01,            4.40511e-01
       8,       2,    1177,     256,   11812,6.85809e+00, 4.76493e+00,  4.93243e+00, 1.89099e-17,   4.73346e-02,       R,3.47950e-02,5.03037e-01,            5.20619e-01
       9,       2,    1303,     284,   14418,6.00888e+00, 4.17910e+00,  4.31761e+00, 1.89099e-17,   4.21195e-02,       R,3.34749e-02,5.76498e-01,            6.02724e-01
      10,       2,    1429,     312,   17276,5.29009e+00, 3.68339e+00,  3.79707e+00, 1.89099e-17,   3.75914e-02,       R,3.95370e-02,6.56947e-01,            6.86712e-01
      11,       2,    1555,     340,   20386,4.67679e+00, 3.26059e+00,  3.35276e+00, 1.89099e-17,   3.36468e-02,       R,3.41938e-02,7.35488e-01,            7.72383e-01
      12,       2,    1681,     368,   23748,4.15040e+00, 2.89792e+00,  2.97118e+00, 1.89099e-17,   3.02049e-02,       R,3.46522e-02,8.15079e-01,            8.60866e-01
      13,       2,    1807,     396,   27362,3.69605e+00, 2.58514e+00,  2.64156e+00, 1.89099e-17,   2.71907e-02,       R,3.64630e-02,9.01815e-01,            9.50348e-01
      14,       2,    1933,     424,   31228,3.30210e+00, 2.31424e+00,  2.35546e+00, 1.89099e-17,   2.45437e-02,       R,3.65341e-02,9.85164e-01,            1.04301e+00
      15,       2,    2059,     452,   35346,2.95912e+00, 2.07870e+00,  2.10603e+00, 1.89099e-17,   2.22114e-02,       R,3.68118e-02,1.07024e+00,            1.13755e+00
      16,       2,    2185,     480,   39716,2.65948e+00, 1.87328e+00,  1.88777e+00, 1.89099e-17,   2.01505e-02,       R,3.78287e-02,1.15824e+00,            1.23355e+00
      17,       2,    2311,     508,   44338,2.39692e+00, 1.69365e+00,  1.69611e+00, 1.89099e-17,   1.83239e-02,       R,3.81551e-02,1.24800e+00,            1.32922e+00
      18,       2,    2437,     536,   49212,2.16626e+00, 1.53624e+00,  1.52731e+00, 1.89099e-17,   1.67007e-02,       R,4.09479e-02,1.34165e+00,            1.42485e+00
      19,       2,    2563,     564,   54338,1.96318e+00, 1.39806e+00,  1.37823e+00, 1.89099e-17,   1.52543e-02,       R,4.07012e-02,1.43685e+00,            1.52211e+00
      20,       2,    2689,     592,   59716,1.78406e+00, 1.27660e+00,  1.24626e+00, 1.89099e-17,   1.39623e-02,       R,4.12629e-02,1.53370e+00,            1.63738e+00
      21,       2,    2815,     620,   65346,1.62584e+00, 1.16975e+00,  1.12918e+00, 1.89099e-17,   1.28054e-02,       R,4.17118e-02,1.63258e+00,            1.73783e+00
      22,       2,    2941,     648,   71228,1.48593e+00, 1.07570e+00,  1.02511e+00, 1.89099e-17,   1.17670e-02,       R,4.11572e-02,1.73192e+00,            1.83940e+00
      23,       2,    3067,     676,   77362,1.36209e+00, 9.92890e-01,  9.32448e-01, 1.89099e-17,   1.08330e-02,       R,4.53141e-02,1.83698e+00,            1.95581e+00
      24,       2,    3193,     704,   83748,1.25243e+00, 9.19992e-01,  8.49823e-01, 1.89099e-17,   9.99095e-03,       R,5.75731e-02,1.95545e+00,            2.06573e+00
      25,       2,    3751,     828,   91250,1.06101e+00, 7.46372e-01,  7.54105e-01, 1.89099e-17,   9.37912e-03,       R,5.27191e-02,2.07445e+00,            2.18113e+00
      26,       2,    3877,     856,   99004,9.20746e-01, 6.44397e-01,  6.57667e-01, 1.89099e-17,   7.63796e-03,       R,5.47528e-02,2.19727e+00,            2.29772e+00
      27,       2,    4003,     884,  107010,8.50051e-01, 5.94635e-01,  6.07451e-01, 1.89099e-17,   7.09619e-03,       R,5.76317e-02,2.33007e+00,            2.41581e+00
      28,       2,    4129,     912,  115268,7.78630e-01, 5.45354e-01,  5.55746e-01, 1.89099e-17,   6.59493e-03,       R,5.74942e-02,2.46898e+00,            2.53239e+00
      29,       2,    4255,     940,  123778,7.14652e-01, 5.01675e-01,  5.08969e-01, 1.89099e-17,   6.10257e-03,       R,5.44028e-02,2.59657e+00,            2.65138e+00
      30,       2,    4381,     968,  132540,6.58063e-01, 4.63235e-01,  4.67397e-01, 1.89099e-17,   5.67502e-03,       R,5.65319e-02,2.72755e+00,            2.77190e+00
      31,       2,    4507,     996,  141554,6.06487e-01, 4.28287e-01,  4.29415e-01, 1.89099e-17,   5.27103e-03,       R,5.62708e-02,2.86054e+00,            2.89594e+00
      32,       2,    4633,    1024,  150820,5.60665e-01, 3.97398e-01,  3.95499e-01, 1.89099e-17,   4.91097e-03,       R,5.82321e-02,2.99743e+00,            3.02612e+00
      33,       2,    4903,    1084,  160626,5.17784e-01, 3.66681e-01,  3.65576e-01, 1.89099e-17,   4.58237e-03,       R,5.88868e-02,3.13680e+00,            3.17345e+00
      34,       2,    5047,    1116,  170720,4.72671e-01, 3.36098e-01,  3.32349e-01, 1.89099e-17,   4.14208e-03,       R,5.83811e-02,3.27615e+00,            3.30885e+00
      35,       2,    5191,    1148,  181102,4.39023e-01, 3.13426e-01,  3.07417e-01, 1.89099e-17,   3.83622e-03,       R,6.10647e-02,3.41831e+00,            3.44581e+00
      36,       2,    5335,    1180,  191772,4.09783e-01, 2.93969e-01,  2.85490e-01, 1.89099e-17,   3.59401e-03,       R,6.08640e-02,3.56303e+00,            3.58572e+00
      37,       2,    5479,    1212,  202730,3.83401e-01, 2.76628e-01,  2.65468e-01, 1.89099e-17,   3.35738e-03,       R,6.19657e-02,3.71066e+00,            3.72695e+00
      38,       2,    5623,    1244,  213976,3.59942e-01, 2.61329e-01,  2.47518e-01, 1.89099e-17,   3.14078e-03,       R,6.41971e-02,3.86185e+00,            3.86979e+00
      39,       2,    5767,    1276,  225510,3.38846e-01, 2.47680e-01,  2.31238e-01, 1.89099e-17,   2.93889e-03,       R,6.88488e-02,4.02249e+00,            4.01836e+00
      40,       2,    6604,    1462,  238718,3.13735e-01, 2.31157e-01,  2.12123e-01, 1.89099e-17,   2.92503e-03,       R,7.58600e-02,4.20589e+00,            4.18164e+00
      41,       2,    8188,    1814,  255094,2.89740e-01, 2.14951e-01,  1.94282e-01, 1.89099e-17,   2.87503e-03,       R,7.81500e-02,4.39851e+00,            4.36395e+00
      42,       2,    9133,    2024,  273360,2.73954e-01, 2.04147e-01,  1.82687e-01, 1.89099e-17,   2.65371e-03,       R,7.89552e-02,4.59827e+00,            4.55568e+00
      43,       2,    9823,    2177,  293006,2.56442e-01, 1.90578e-01,  1.71588e-01, 1.89079e-17,   2.47478e-03,       R,7.80039e-02,4.80471e+00,            4.76972e+00
      44,       2,   10477,    2322,  313960,2.36848e-01, 1.75678e-01,  1.58853e-01, 1.89075e-17,   2.33225e-03,       R,7.84750e-02,5.01909e+00,            4.97750e+00
      45,       3,   11065,    2452,  347155,2.08455e-01, 1.60531e-01,  1.32979e-01, 1.89051e-17,   2.02734e-03,       R,9.30998e-02,5.29719e+00,            5.23444e+00
      46,       3,   12280,    2722,  383995,1.93090e-01, 1.46127e-01,  1.26217e-01, 1.89051e-17,   1.91639e-03,       R,9.55470e-02,5.61243e+00,            5.51018e+00
      47,       2,   12730,    2822,  409455,1.89794e-01, 1.40996e-01,  1.27051e-01, 1.89051e-17,   1.88909e-03,       R,9.64229e-02,5.86819e+00,            5.74627e+00
      48,       2,   13054,    2894,  435563,1.81650e-01, 1.34809e-01,  1.21751e-01, 1.89051e-17,   1.79369e-03,       R,9.44929e-02,6.12767e+00,            5.98809e+00
      49,       2,   13432,    2978,  462427,1.70759e-01, 1.27028e-01,  1.14116e-01, 1.89051e-17,   1.69872e-03,       R,1.01876e-01,6.39997e+00,            6.24544e+00
      50,       4,   14242,    3158,  519395,1.61922e-01, 1.19732e-01,  1.09009e-01, 1.89050e-17,   1.46507e-03,       R,1.01648e-01,6.78291e+00,            6.59449e+00
      51,       2,   14458,    3206,  548311,1.53699e-01, 1.14339e-01,  1.02713e-01, 1.89050e-17,   1.49150e-03,       R,9.62300e-02,7.06509e+00,            6.87665e+00
      52,       2,   14818,    3286,  577947,1.43313e-01, 1.06830e-01,  9.55297e-02, 1.89050e-17,   1.41748e-03,       R,1.09156e-01,7.36101e+00,            7.15273e+00
      53,       4,   15709,    3484,  640783,1.34244e-01, 9.96638e-02,  8.99359e-02, 1.89050e-17,   1.22938e-03,       R,1.08242e-01,7.77628e+00,            7.53527e+00
      54,       2,   15943,    3536,  672669,1.27409e-01, 9.51982e-02,  8.46784e-02, 1.89050e-17,   1.24863e-03,       R,1.08200e-01,8.08719e+00,            7.83807e+00
      55,       3,   16456,    3650,  722037,1.11747e-01, 8.69696e-02,  7.01697e-02, 1.89050e-17,   1.11136e-03,       R,1.17689e-01,8.46839e+00,            8.18920e+00
      56,       4,   18355,    4072,  795457,1.05122e-01, 7.84833e-02,  6.99364e-02, 1.89050e-17,   1.02586e-03,       R,1.17376e-01,8.91488e+00,            8.61146e+00
      57,       4,   18571,    4120,  869741,1.03007e-01, 7.67736e-02,  6.86757e-02, 1.89050e-17,   9.17627e-04,       R,1.16939e-01,9.36567e+00,            9.03294e+00
      58,       2,   18751,    4160,  907243,9.75133e-02, 7.28773e-02,  6.47901e-02, 1.89050e-17,   9.52243e-04,       R,1.26329e-01,9.71741e+00,            9.36950e+00
      59,       2,   19003,    4216,  945249,9.15955e-02, 6.88532e-02,  6.04068e-02, 1.89050e-17,   9.06016e-04,       R,1.22848e-01,1.00717e+01,            9.69530e+00
      60,       3,   19354,    4294, 1003311,8.10423e-02, 6.37412e-02,  5.00491e-02, 1.89050e-17,   8.06663e-04,       R,1.47483e-01,1.05032e+01,            1.00914e+01
      61,       4,   21433,    4756, 1089043,7.77869e-02, 5.88372e-02,  5.08821e-02, 1.89050e-17,   7.58835e-04,       R,1.22673e-01,1.10056e+01,            1.05744e+01
      62,       4,   21721,    4820, 1175927,7.65623e-02, 5.78183e-02,  5.01880e-02, 1.89050e-17,   6.98664e-04,       R,1.32125e-01,1.15196e+01,            1.10538e+01
      63,       2,   21919,    4864, 1219765,7.24516e-02, 5.49429e-02,  4.72282e-02, 1.89050e-17,   7.18096e-04,       R,1.35088e-01,1.19169e+01,            1.14162e+01
      64,       3,   22171,    4920, 1286278,6.45645e-02, 5.14655e-02,  3.89856e-02, 1.89050e-17,   6.42835e-04,       R,1.49206e-01,1.23996e+01,            1.18475e+01
      65,       4,   24496,    5435, 1384262,6.29973e-02, 4.84903e-02,  4.02163e-02, 1.88937e-17,   5.91223e-04,       R,1.44901e-01,1.29668e+01,            1.23880e+01
      66,       2,   24856,    5515, 1433974,5.97280e-02, 4.60068e-02,  3.80894e-02, 1.88937e-17,   5.92008e-04,       R,1.52927e-01,1.34088e+01,            1.28025e+01
      67,       4,   25591,    5678, 1536338,5.79834e-02, 4.47208e-02,  3.69070e-02, 1.88937e-17,   5.27855e-04,       R,1.51287e-01,1.39974e+01,            1.33654e+01
      68,       2,   25825,    5730, 1587988,5.44726e-02, 4.24530e-02,  3.41321e-02, 1.88937e-17,   5.26726e-04,       R,1.59458e-01,1.44508e+01,            1.37998e+01
      69,       4,   27436,    6088, 1697732,4.89659e-02, 3.82236e-02,  3.06042e-02, 1.88937e-17,   4.77213e-04,       R,1.69069e-01,1.50851e+01,            1.44006e+01
      70,       4,   28777,    6386, 1812840,4.57652e-02, 3.56676e-02,  2.86755e-02, 1.88937e-17,   4.36215e-04,       R,1.71815e-01,1.57748e+01,            1.50201e+01
      71,       4,   29488,    6544, 1930792,4.39465e-02, 3.43669e-02,  2.73900e-02, 1.88937e-17,   4.00971e-04,       R,1.66817e-01,1.64247e+01,            1.56319e+01
      72,       2,   30217,    6706, 1991226,4.18702e-02, 3.28986e-02,  2.58998e-02, 1.88937e-17,   4.09717e-04,       R,1.71924e-01,1.69366e+01,            1.61184e+01
      73,       4,   31783,    7054, 2118358,3.74253e-02, 2.95901e-02,  2.29147e-02, 1.88937e-17,   3.63509e-04,       R,1.87210e-01,1.76535e+01,            1.67806e+01
      74,       4,   33871,    7518, 2253842,3.43705e-02, 2.69835e-02,  2.12889e-02, 1.88937e-17,   3.38118e-04,       R,1.80456e-01,1.83676e+01,            1.74479e+01
      75,       4,   34762,    7716, 2392890,3.29706e-02, 2.58631e-02,  2.04490e-02, 1.88937e-17,   3.08362e-04,       R,1.94211e-01,1.91386e+01,            1.81346e+01
      76,       3,   35527,    7886, 2499471,3.02267e-02, 2.45753e-02,  1.75985e-02, 1.88937e-17,   2.97093e-04,       R,1.97104e-01,1.98357e+01,            1.87860e+01
      77,       4,   38452,    8536, 2653279,2.78031e-02, 2.18334e-02,  1.72138e-02, 1.88937e-17,   2.72812e-04,       R,2.00543e-01,2.06378e+01,            1.95323e+01
      78,       4,   39064,    8672, 2809535,2.72779e-02, 2.14003e-02,  1.69147e-02, 1.88937e-17,   2.50475e-04,       R,1.95697e-01,2.14240e+01,            2.02904e+01
      79,       2,   39676,    8808, 2888887,2.61717e-02, 2.06293e-02,  1.61057e-02, 1.88937e-17,   2.59787e-04,       R,2.02187e-01,2.20407e+01,            2.08913e+01
      80,       4,   41788,    9277, 3056039,2.38962e-02, 1.89136e-02,  1.46050e-02, 1.91055e-17,   2.26917e-04,       R,2.16087e-01,2.28753e+01,            2.17513e+01
      81,       4,   44605,    9903, 3234459,2.18855e-02, 1.72723e-02,  1.34404e-02, 1.91055e-17,   2.13305e-04,       R,2.36792e-01,2.37790e+01,            2.26550e+01
      82,       4,   46243,   10267, 3419431,2.08309e-02, 1.64348e-02,  1.27994e-02, 1.91055e-17,   1.95287e-04,       R,2.29924e-01,2.47051e+01,            2.35982e+01
      83,       4,   47605,   10568, 3609851,1.99403e-02, 1.57348e-02,  1.22488e-02, 1.74051e-17,   1.82144e-04,       R,2.46400e-01,2.56739e+01,            2.45385e+01
      84,       4,   49027,   10884, 3805959,1.89609e-02, 1.49894e-02,  1.16118e-02, 1.74051e-17,   1.71862e-04,       R,2.54618e-01,2.66833e+01,            2.55261e+01
      85,       3,   50554,   11222, 3957621,1.70887e-02, 1.39092e-02,  9.92775e-03, 1.74055e-17,   1.70704e-04,       R,2.72576e-01,2.76131e+01,            2.64509e+01
      86,       4,   55765,   12380, 4180681,1.56094e-02, 1.22962e-02,  9.61544e-03, 1.74055e-17,   1.54563e-04,       R,2.97191e-01,2.87539e+01,            2.75582e+01
      87,       4,   56923,   12637, 4408373,1.50449e-02, 1.18554e-02,  9.26267e-03, 1.74056e-17,   1.42247e-04,       R,3.00933e-01,2.99316e+01,            2.86783e+01
      88,       4,   58198,   12920, 4641165,1.45905e-02, 1.14729e-02,  9.01411e-03, 1.74051e-17,   1.30975e-04,       R,2.85655e-01,3.10988e+01,            2.98137e+01
      89,       4,   59260,   13156, 4878205,1.39001e-02, 1.09990e-02,  8.49907e-03, 1.74051e-17,   1.23994e-04,       R,2.87819e-01,3.22733e+01,            3.09557e+01
      90,       4,   61492,   13652, 5124173,1.29896e-02, 1.02694e-02,  7.95425e-03, 1.73852e-17,   1.16746e-04,       R,2.91972e-01,3.34518e+01,            3.21316e+01
      91,       4,   63814,   14168, 5379429,1.21456e-02, 9.61398e-03,  7.42210e-03, 1.73852e-17,   1.09556e-04,       R,3.20538e-01,3.46957e+01,            3.33620e+01
      92,       4,   66010,   14656, 5643469,1.14084e-02, 9.03591e-03,  6.96441e-03, 1.73852e-17,   1.02407e-04,       R,3.20413e-01,3.59933e+01,            3.47019e+01
      93,       4,   69202,   15364, 5920277,1.07028e-02, 8.48120e-03,  6.52831e-03, 1.19549e-17,   9.62596e-05,       R,3.21984e-01,3.73295e+01,            3.60158e+01
      94,       4,   72088,   16005, 6208629,9.98585e-03, 7.92661e-03,  6.07338e-03, 1.19551e-17,   9.07535e-05,       R,3.51845e-01,3.87041e+01,            3.74282e+01
      95,       4,   75892,   16850, 6512197,9.27381e-03, 7.35353e-03,  5.65059e-03, 1.19562e-17,   8.54179e-05,       R,3.56623e-01,4.01485e+01,            3.89441e+01
      96,       4,   79699,   17696, 6830993,8.68915e-03, 6.87440e-03,  5.31451e-03, 1.19562e-17,   7.93335e-05,       R,3.67461e-01,4.16385e+01,            4.04917e+01
      97,       4,   82642,   18350, 7161561,8.17025e-03, 6.46280e-03,  4.99852e-03, 1.19562e-17,   7.40362e-05,       R,3.82778e-01,4.31787e+01,            4.20840e+01
      98,       4,   85774,   19046, 7504657,7.64843e-03, 6.05145e-03,  4.67744e-03, 1.19562e-17,   6.95049e-05,       R,3.88144e-01,4.47780e+01,            4.36428e+01
      99,       4,   89725,   19924, 7863557,7.13764e-03, 5.65030e-03,  4.36120e-03, 1.19561e-17,   6.52417e-05,       R,4.06359e-01,4.64538e+01,            4.52816e+01
     100,       4,   93541,   20772, 8237721,6.63738e-03, 5.26482e-03,  4.04184e-03, 1.19559e-17,   6.18162e-05,       R,4.28068e-01,4.82118e+01,            4.69763e+01
     101,       4,   98146,   21794, 8630305,6.21102e-03, 4.90831e-03,  3.80596e-03, 1.18366e-17,   5.74846e-05,       R,4.49546e-01,5.00498e+01,            4.88298e+01
     102,       4,  101845,   22616, 9037685,5.83824e-03, 4.61855e-03,  3.57128e-03, 1.18366e-17,   5.42789e-05,       R,4.69311e-01,5.19690e+01,            5.07275e+01
     103,       4,  105649,   23461, 9460281,5.48443e-03, 4.34537e-03,  3.34615e-03, 1.18368e-17,   5.10717e-05,       R,4.94261e-01,5.39587e+01,            5.26727e+01
     104,       4,  109861,   24397, 9899725,5.13044e-03, 4.07053e-03,  3.12284e-03, 1.18368e-17,   4.79592e-05,       R,5.07620e-01,5.60342e+01,            5.46886e+01
     105,       4,  116314,   25831,10364981,4.76672e-03, 3.78409e-03,  2.89867e-03, 1.18368e-17,   4.51206e-05,       R,5.71778e-01,5.82193e+01,            5.68124e+01
     106,       4,  122479,   27201,10854897,4.43395e-03, 3.52180e-03,  2.69385e-03, 1.18368e-17,   4.22322e-05,       R,6.16602e-01,6.05405e+01,            5.90545e+01
     107,       4,  128734,   28591,11369833,4.10591e-03, 3.26464e-03,  2.49011e-03, 1.18368e-17,   3.98387e-05,       R,6.31769e-01,6.29928e+01,            6.13932e+01
     108,       4,  135646,   30127,11912417,3.83613e-03, 3.03798e-03,  2.34235e-03, 1.18368e-17,   3.71112e-05,       R,6.62739e-01,6.56112e+01,            6.39098e+01
     109,       4,  140623,   31233,12474909,3.64068e-03, 2.88546e-03,  2.22007e-03, 1.18368e-17,   3.45832e-05,       R,6.76582e-01,6.83440e+01,            6.66630e+01
     110,       4,  145726,   32367,13057813,3.40937e-03, 2.70761e-03,  2.07187e-03, 1.18368e-17,   3.25834e-05,       R,7.22619e-01,7.11692e+01,            6.94394e+01
     111,       4,  153172,   34021,13670501,3.16101e-03, 2.51071e-03,  1.92050e-03, 1.14978e-17,   3.07628e-05,       R,7.65471e-01,7.41249e+01,            7.24072e+01
     112,       4,  161047,   35771,14314689,2.94530e-03, 2.33478e-03,  1.79543e-03, 1.14978e-17,   2.87533e-05,       R,7.67237e-01,7.71230e+01,            7.55021e+01
     113,       4,  167938,   37302,14986441,2.74046e-03, 2.17297e-03,  1.66984e-03, 1.11659e-17,   2.72054e-05,       R,8.39781e-01,8.04085e+01,            7.87429e+01
     114,       5,  176125,   39121,15867066,2.54885e-03, 2.03325e-03,  1.53705e-03, 1.14978e-17,   2.48197e-05,       R,8.78050e-01,8.41633e+01,            8.24828e+01
     115,       4,  184501,   40981,16605070,2.40167e-03, 1.89614e-03,  1.47400e-03, 1.14977e-17,   2.36846e-05,       R,8.65445e-01,8.76589e+01,            8.59762e+01
     116,       4,  188650,   41902,17359670,2.28062e-03, 1.80613e-03,  1.39253e-03, 1.14971e-17,   2.21277e-05,       R,9.21551e-01,9.12513e+01,            8.96501e+01
     117,       4,  196351,   43612,18145074,2.12364e-03, 1.68477e-03,  1.29283e-03, 1.15403e-17,   2.09825e-05,       R,9.73017e-01,9.49835e+01,            9.33658e+01
     118,       5,  206344,   45832,19176794,1.96892e-03, 1.57496e-03,  1.18159e-03, 1.14424e-17,   1.90486e-05,       R,1.03537e+00,9.94149e+01,            9.76659e+01
     119,       5,  220060,   48879,20277094,1.85061e-03, 1.47689e-03,  1.11515e-03, 1.14150e-17,   1.78649e-05,       R,1.06291e+00,1.04117e+02,            1.02259e+02
     120,       4,  226444,   50297,21182870,1.75981e-03, 1.39764e-03,  1.06936e-03, 1.14148e-17,   1.70221e-05,       R,1.08264e+00,1.08416e+02,            1.06453e+02
     121,       4,  233554,   51874,22117086,1.65695e-03, 1.31949e-03,  1.00221e-03, 9.75556e-18,   1.61169e-05,       R,1.19082e+00,1.13025e+02,            1.11039e+02
     122,       5,  246193,   54682,23348051,1.53474e-03, 1.23062e-03,  9.17064e-04, 9.75427e-18,   1.48021e-05,       R,1.20661e+00,1.18356e+02,            1.16360e+02
     123,       4,  259720,   57688,24386931,1.43577e-03, 1.14124e-03,  8.71219e-04, 9.75427e-18,   1.42595e-05,       R,1.24950e+00,1.23331e+02,            1.21477e+02
     124,       4,  267601,   59439,25457335,1.36391e-03, 1.08540e-03,  8.25932e-04, 9.59010e-18,   1.34058e-05,       R,1.28033e+00,1.28366e+02,            1.26631e+02
     125,       4,  278299,   61816,26570531,1.26432e-03, 1.01133e-03,  7.58750e-04, 9.98301e-18,   1.26003e-05,       R,1.39142e+00,1.33660e+02,            1.32006e+02
     126,       5,  295591,   65658,28048486,1.16174e-03, 9.33030e-04,  6.92174e-04, 9.98280e-18,   1.15320e-05,       R,1.56691e+00,1.39924e+02,            1.38213e+02
     127,       5,  312880,   69500,29612886,1.08619e-03, 8.70619e-04,  6.49488e-04, 9.98278e-18,   1.07857e-05,       R,1.52223e+00,1.46559e+02,            1.44540e+02
     128,       5,  321997,   71525,31222871,1.02961e-03, 8.27828e-04,  6.12207e-04, 9.67889e-18,   9.96155e-06,       R,1.52877e+00,1.53136e+02,            1.51063e+02
     129,       5,  333283,   74033,32889286,9.74374e-04, 7.83371e-04,  5.79426e-04, 9.67884e-18,   9.35264e-06,       R,1.62142e+00,1.60063e+02,            1.58030e+02
     130,       4,  343702,   76348,34264094,9.22830e-04, 7.38644e-04,  5.53190e-04, 9.67779e-18,   8.95387e-06,       R,1.61530e+00,1.66493e+02,            1.64607e+02
     131,       4,  355279,   78920,35685210,8.64163e-04, 6.93098e-04,  5.16132e-04, 9.67741e-18,   8.46138e-06,       R,1.77377e+00,1.73224e+02,            1.71436e+02
     132,       5,  373207,   82904,37551245,7.98462e-04, 6.46202e-04,  4.69003e-04, 9.67732e-18,   7.76173e-06,       R,1.85920e+00,1.80975e+02,            1.79249e+02
     133,       5,  392980,   87298,39516145,7.45360e-04, 6.01002e-04,  4.40861e-04, 9.52040e-18,   7.21112e-06,       R,1.90237e+00,1.89070e+02,            1.87226e+02
     134,       4,  408916,   90839,41151809,7.03772e-04, 5.64159e-04,  4.20738e-04, 9.52029e-18,   6.93150e-06,       R,1.96652e+00,1.96698e+02,            1.94887e+02
     135,       5,  426493,   94745,43284274,6.57115e-04, 5.32595e-04,  3.84893e-04, 9.52029e-18,   6.39515e-06,       R,2.14840e+00,2.05779e+02,            2.03686e+02
     136,       5,  453055,  100646,45549549,6.12655e-04, 4.95339e-04,  3.60534e-04, 9.52049e-18,   5.96828e-06,       R,2.26396e+00,2.15353e+02,            2.12910e+02
     137,       5,  472972,  105071,47914409,5.76102e-04, 4.66116e-04,  3.38569e-04, 9.52496e-18,   5.56266e-06,       R,2.36097e+00,2.25454e+02,            2.22834e+02
     138,       4,  491260,  109135,49879449,5.44395e-04, 4.37821e-04,  3.23540e-04, 9.52496e-18,   5.31558e-06,       R,2.36327e+00,2.34767e+02,            2.32041e+02
     139,       4,  509593,  113209,51917821,5.10104e-04, 4.11497e-04,  3.01457e-04, 9.52496e-18,   5.06127e-06,       R,2.53745e+00,2.44432e+02,            2.41753e+02
     140,       5,  537187,  119341,54603756,4.68872e-04, 3.81475e-04,  2.72613e-04, 9.52496e-18,   4.63420e-06,       R,2.79560e+00,2.55922e+02,            2.53248e+02
     141,       5,  571783,  127029,57462671,4.35695e-04, 3.52551e-04,  2.56003e-04, 9.52496e-18,   4.33478e-06,       R,2.85085e+00,2.67758e+02,            2.65170e+02
     142,       5,  593197,  131787,60428656,4.11347e-04, 3.33681e-04,  2.40548e-04, 9.40252e-18,   4.05495e-06,       R,2.98435e+00,2.80428e+02,            2.77593e+02
     143,       5,  614914,  136613,63503226,3.87280e-04, 3.14523e-04,  2.25967e-04, 9.40252e-18,   3.77133e-06,       R,3.23342e+00,2.93685e+02,            2.90207e+02
     144,       5,  640576,  142315,66706106,3.63136e-04, 2.94457e-04,  2.12515e-04, 9.03691e-18,   3.53685e-06,       R,3.20317e+00,3.07454e+02,            3.03397e+02
     145,       4,  664690,  147673,69364866,3.40392e-04, 2.75005e-04,  2.00596e-04, 8.80983e-18,   3.38896e-06,       R,3.37709e+00,3.20344e+02,            3.16331e+02
     146,       5,  693805,  154143,72833891,3.16637e-04, 2.57437e-04,  1.84350e-04, 8.80983e-18,   3.10708e-06,       R,3.43000e+00,3.34958e+02,            3.31270e+02
     147,       5,  728716,  161901,76477471,2.96436e-04, 2.40535e-04,  1.73255e-04, 8.80983e-18,   2.90769e-06,       R,3.59793e+00,3.50405e+02,            3.46724e+02
     148,       4,  753358,  167376,79490903,2.78876e-04, 2.25291e-04,  1.64365e-04, 9.13474e-18,   2.77178e-06,       R,3.77070e+00,3.64925e+02,            3.61465e+02
     149,       5,  782263,  173796,83402218,2.59434e-04, 2.11411e-04,  1.50371e-04, 9.10994e-18,   2.55405e-06,       R,4.02222e+00,3.81491e+02,            3.77885e+02
     150,       5,  834694,  185446,87575688,2.42285e-04, 1.96828e-04,  1.41282e-04, 9.10980e-18,   2.40296e-06,       R,4.11254e+00,3.99177e+02,            3.95602e+02
     151,       5,  868957,  193057,91920473,2.27856e-04, 1.85573e-04,  1.32215e-04, 8.85704e-18,   2.22780e-06,       R,4.34459e+00,4.17166e+02,            4.14024e+02
     152,       5,  908788,  201905,96464413,2.13645e-04, 1.73662e-04,  1.24442e-04, 8.52508e-18,   2.08326e-06,       R,4.74715e+00,4.36839e+02,            4.33361e+02
     153,       5,  945109,  209972,101189958,2.01096e-04, 1.63575e-04,  1.16975e-04, 7.94329e-18,   1.94223e-06,       R,4.62007e+00,4.56717e+02,            4.53529e+02
     154,       4,  982942,  218379,105121726,1.88932e-04, 1.52929e-04,  1.10941e-04, 7.94327e-18,   1.85935e-06,       R,5.04318e+00,4.75983e+02,            4.72632e+02
     155,       5, 1026244,  228001,110252946,1.75799e-04, 1.43676e-04,  1.01305e-04, 7.94329e-18,   1.71869e-06,       R,1.98876e+00,4.94801e+02,            4.91142e+02
        }\tableAdaptiveThree

        % data/Fig5/S4_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,4.09229e-02,6.17638e-02,            5.66361e-02
       2,       2,    2113,     256,    5316,1.95388e+01, 1.68947e+01,  9.81499e+00, 2.03706e-17,   8.39378e-02,       R,5.20298e-02,1.65757e-01,            1.56069e-01
       3,       2,    8321,    1024,   21958,1.66146e+01, 1.42834e+01,  8.48710e+00, 1.48585e-17,   7.81682e-02,       R,1.26535e-01,3.99675e-01,            3.87224e-01
       4,       2,   33025,    4096,   88008,1.42530e+01, 1.22048e+01,  7.36153e+00, 1.06136e-17,   7.14148e-02,       R,4.09897e-01,1.12638e+00,            1.10518e+00
       5,       2,  131585,   16384,  351178,1.23041e+01, 1.05065e+01,  6.40347e+00, 6.95903e-18,   6.43518e-02,       R,2.13024e+00,4.46511e+00,            4.59121e+00
       6,       2,  525313,   65536, 1401804,1.06722e+01, 9.09504e+00,  5.58354e+00, 4.88078e-18,   5.74560e-02,       R,9.08042e+00,1.81497e+01,            1.84406e+01
       7,       2, 2099201,  262144, 5600206,9.29296e+00, 7.90831e+00,  4.88034e+00, 3.44282e-18,   5.10565e-02,       R,2.47100e+00,3.85773e+01,            3.92867e+01
        }\tableUniformFour

        % data/Fig5/S4_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,3.76420e-02,5.50950e-02,            5.59671e-02
       2,       2,     737,      88,    2564,1.95826e+01, 1.68610e+01,  9.95917e+00, 3.46767e-17,   8.40556e-02,       R,2.92571e-02,1.17118e-01,            1.19461e-01
       3,       2,     961,     116,    4486,1.66141e+01, 1.42189e+01,  8.59355e+00, 3.46767e-17,   7.79325e-02,       R,3.02987e-02,1.83662e-01,            1.92816e-01
       4,       2,    1185,     144,    6856,1.42412e+01, 1.21372e+01,  7.44977e+00, 3.46767e-17,   7.09638e-02,       R,3.11971e-02,2.52420e-01,            2.65479e-01
       5,       2,    1409,     172,    9674,1.22844e+01, 1.04400e+01,  6.47396e+00, 3.46767e-17,   6.37801e-02,       R,3.16269e-02,3.24438e-01,            3.41278e-01
       6,       2,    1633,     200,   12940,1.06666e+01, 9.04577e+00,  5.65239e+00, 3.46767e-17,   5.71072e-02,       R,3.29089e-02,3.99073e-01,            4.19484e-01
       7,       2,    1857,     228,   16654,9.31362e+00, 7.88525e+00,  4.95645e+00, 3.46767e-17,   5.10853e-02,       R,3.31941e-02,4.76562e-01,            5.00384e-01
       8,       2,    2081,     256,   20816,8.17142e+00, 6.90870e+00,  4.36371e+00, 3.46767e-17,   4.57208e-02,       R,3.43690e-02,5.57393e-01,            5.83859e-01
       9,       2,    2305,     284,   25426,7.19912e+00, 6.07956e+00,  3.85569e+00, 3.46767e-17,   4.09720e-02,       R,3.51329e-02,6.41490e-01,            6.70734e-01
      10,       2,    2529,     312,   30484,6.36622e+00, 5.37068e+00,  3.41827e+00, 3.46767e-17,   3.67855e-02,       R,3.53982e-02,7.28351e-01,            7.66396e-01
      11,       2,    2753,     340,   35990,5.64828e+00, 4.76062e+00,  3.03967e+00, 3.46767e-17,   3.30940e-02,       R,3.66702e-02,8.19497e-01,            8.58445e-01
      12,       2,    2977,     368,   41944,5.02639e+00, 4.23285e+00,  2.71065e+00, 3.46767e-17,   2.98385e-02,       R,3.82910e-02,9.13445e-01,            9.52408e-01
      13,       2,    3201,     396,   48346,4.48513e+00, 3.77400e+00,  2.42349e+00, 3.46767e-17,   2.69624e-02,       R,3.86479e-02,1.00961e+00,            1.05118e+00
      14,       2,    3425,     424,   55196,4.01214e+00, 3.37339e+00,  2.17199e+00, 3.46767e-17,   2.44173e-02,       R,3.95238e-02,1.10871e+00,            1.15214e+00
      15,       2,    3649,     452,   62494,3.59726e+00, 3.02227e+00,  1.95094e+00, 3.46767e-17,   2.21600e-02,       R,3.99780e-02,1.21096e+00,            1.25739e+00
      16,       2,    3873,     480,   70240,3.23214e+00, 2.71347e+00,  1.75608e+00, 3.46767e-17,   2.01541e-02,       R,4.22413e-02,1.32485e+00,            1.36498e+00
      17,       2,    4097,     508,   78434,2.90983e+00, 2.44104e+00,  1.58380e+00, 3.46767e-17,   1.83674e-02,       R,4.10602e-02,1.43242e+00,            1.47438e+00
      18,       2,    4321,     536,   87076,2.62452e+00, 2.20001e+00,  1.43111e+00, 3.46767e-17,   1.67729e-02,       R,4.20220e-02,1.54378e+00,            1.58851e+00
      19,       2,    4545,     564,   96166,2.37133e+00, 1.98621e+00,  1.29544e+00, 3.46767e-17,   1.53467e-02,       R,4.32839e-02,1.65771e+00,            1.70398e+00
      20,       2,    4769,     592,  105704,2.14611e+00, 1.79612e+00,  1.17462e+00, 3.46767e-17,   1.40685e-02,       R,4.45130e-02,1.77495e+00,            1.82276e+00
      21,       2,    4993,     620,  115690,1.94536e+00, 1.62674e+00,  1.06683e+00, 3.46767e-17,   1.29207e-02,       R,4.67522e-02,1.89910e+00,            1.94951e+00
      22,       2,    5217,     648,  126124,1.76605e+00, 1.47552e+00,  9.70454e-01, 3.46767e-17,   1.18879e-02,       R,4.79867e-02,2.02789e+00,            2.07140e+00
      23,       2,    5441,     676,  137006,1.60561e+00, 1.34026e+00,  8.84144e-01, 3.46767e-17,   1.09569e-02,       R,4.55320e-02,2.15611e+00,            2.19476e+00
      24,       2,    5665,     704,  148336,1.46182e+00, 1.21907e+00,  8.06720e-01, 3.46767e-17,   1.01160e-02,       R,4.79853e-02,2.28841e+00,            2.32009e+00
      25,       2,    5889,     732,  160114,1.33275e+00, 1.11032e+00,  7.37158e-01, 3.46767e-17,   9.35520e-03,       R,4.87080e-02,2.42338e+00,            2.45889e+00
      26,       2,    6113,     760,  172340,1.21672e+00, 1.01260e+00,  6.74571e-01, 3.46767e-17,   8.66551e-03,       R,4.78251e-02,2.55876e+00,            2.58933e+00
      27,       2,    6337,     788,  185014,1.11228e+00, 9.24667e-01,  6.18184e-01, 3.46767e-17,   8.03920e-03,       R,4.95551e-02,2.69748e+00,            2.72395e+00
      28,       2,    6561,     816,  198136,1.01816e+00, 8.45457e-01,  5.67319e-01, 3.46767e-17,   7.46943e-03,       R,5.02031e-02,2.83877e+00,            2.86134e+00
      29,       2,    6785,     844,  211706,9.33249e-01, 7.74025e-01,  5.21381e-01, 3.46767e-17,   6.95019e-03,       R,4.97251e-02,2.98362e+00,            2.99912e+00
      30,       2,    7009,     872,  225724,8.56568e-01, 7.09545e-01,  4.79849e-01, 3.46767e-17,   6.47618e-03,       R,5.01499e-02,3.12820e+00,            3.14008e+00
      31,       2,    7233,     900,  240190,7.87258e-01, 6.51291e-01,  4.42262e-01, 3.46767e-17,   6.04271e-03,       R,5.16431e-02,3.27766e+00,            3.28263e+00
      32,       2,    7457,     928,  255104,7.24561e-01, 5.98623e-01,  4.08214e-01, 3.46767e-17,   5.64564e-03,       R,5.82433e-02,3.43646e+00,            3.42850e+00
      33,       2,    7681,     956,  270466,6.67806e-01, 5.50977e-01,  3.77345e-01, 3.46767e-17,   5.28130e-03,       R,6.04260e-02,3.59918e+00,            3.57891e+00
      34,       2,    7905,     984,  286276,6.16399e-01, 5.07850e-01,  3.49337e-01, 3.46767e-17,   4.94645e-03,       R,6.06730e-02,3.76399e+00,            3.74455e+00
      35,       2,    8129,    1012,  302534,5.69815e-01, 4.68800e-01,  3.23907e-01, 3.46767e-17,   4.63820e-03,       R,6.34160e-02,3.93431e+00,            3.90119e+00
      36,       2,    8353,    1040,  319240,5.27584e-01, 4.33431e-01,  3.00803e-01, 3.46767e-17,   4.35398e-03,       R,6.27582e-02,4.10504e+00,            4.06035e+00
      37,       2,    8577,    1068,  336394,4.89289e-01, 4.01392e-01,  2.79800e-01, 3.46767e-17,   4.09153e-03,       R,6.51131e-02,4.28040e+00,            4.22190e+00
      38,       2,    8801,    1096,  353996,4.54558e-01, 3.72370e-01,  2.60699e-01, 3.46767e-17,   3.84880e-03,       R,6.45180e-02,4.45663e+00,            4.38667e+00
      39,       2,    9025,    1124,  372046,4.23059e-01, 3.46084e-01,  2.43320e-01, 3.46767e-17,   3.62401e-03,       R,6.47180e-02,4.64114e+00,            4.55295e+00
      40,       2,    9249,    1152,  390544,3.94492e-01, 3.22283e-01,  2.27504e-01, 3.46767e-17,   3.41554e-03,       R,6.50740e-02,4.82221e+00,            4.72087e+00
      41,       2,    9473,    1180,  409490,3.68591e-01, 3.00742e-01,  2.13105e-01, 3.46767e-17,   3.22196e-03,       R,6.95522e-02,5.00984e+00,            4.89816e+00
      42,       2,   11009,    1372,  431508,3.18328e-01, 2.58031e-01,  1.86421e-01, 3.46767e-17,   3.02834e-03,       R,6.45921e-02,5.20435e+00,            5.08741e+00
      43,       2,   11233,    1400,  453974,2.67262e-01, 2.17422e-01,  1.55425e-01, 3.46767e-17,   2.44896e-03,       R,6.96390e-02,5.41060e+00,            5.29033e+00
      44,       2,   11457,    1428,  476888,2.49773e-01, 2.02777e-01,  1.45836e-01, 3.46767e-17,   2.27662e-03,       R,7.34618e-02,5.63515e+00,            5.48527e+00
      45,       2,   11681,    1456,  500250,2.32447e-01, 1.88004e-01,  1.36697e-01, 3.46767e-17,   2.16120e-03,       R,6.50508e-02,5.83844e+00,            5.68046e+00
      46,       2,   11905,    1484,  524060,2.15957e-01, 1.74220e-01,  1.27612e-01, 3.46767e-17,   2.04212e-03,       R,6.51321e-02,6.04277e+00,            5.87939e+00
      47,       2,   12129,    1512,  548318,2.01004e-01, 1.61680e-01,  1.19425e-01, 3.46767e-17,   1.93174e-03,       R,6.58760e-02,6.24642e+00,            6.09736e+00
      48,       2,   12353,    1540,  573024,1.87199e-01, 1.50129e-01,  1.11825e-01, 3.46767e-17,   1.82680e-03,       R,6.83141e-02,6.46329e+00,            6.31000e+00
      49,       2,   12577,    1568,  598178,1.74665e-01, 1.39647e-01,  1.04913e-01, 3.46767e-17,   1.72967e-03,       R,7.26359e-02,6.68437e+00,            6.53080e+00
      50,       4,   12801,    1596,  649382,1.72096e-01, 1.39087e-01,  1.01349e-01, 3.46767e-17,   1.44858e-03,       R,7.11370e-02,6.98664e+00,            6.82893e+00
      51,       2,   13025,    1624,  675432,1.62707e-01, 1.31046e-01,  9.64385e-02, 3.46767e-17,   1.52564e-03,       R,7.32739e-02,7.21211e+00,            7.05073e+00
      52,       2,   13249,    1652,  701930,1.51053e-01, 1.21190e-01,  9.01669e-02, 3.46767e-17,   1.46595e-03,       R,7.38890e-02,7.43937e+00,            7.27649e+00
      53,       2,   13473,    1680,  728876,1.40400e-01, 1.12173e-01,  8.44345e-02, 3.46767e-17,   1.39010e-03,       R,7.54621e-02,7.67440e+00,            7.50816e+00
      54,       4,   14081,    1756,  785200,1.35813e-01, 1.09422e-01,  8.04487e-02, 3.46767e-17,   1.16418e-03,       R,7.33111e-02,7.99555e+00,            7.83233e+00
      55,       2,   14305,    1784,  813810,1.27195e-01, 1.02252e-01,  7.56506e-02, 3.46767e-17,   1.20706e-03,       R,7.38170e-02,8.23563e+00,            8.07152e+00
      56,       2,   14593,    1820,  842996,1.17769e-01, 9.41426e-02,  7.07587e-02, 3.46767e-17,   1.15303e-03,       R,7.31852e-02,8.46889e+00,            8.31078e+00
      57,       2,   14849,    1852,  872694,1.09704e-01, 8.72856e-02,  6.64546e-02, 3.46767e-17,   1.09402e-03,       R,7.56910e-02,8.71683e+00,            8.55501e+00
      58,       4,   15105,    1884,  933114,1.06713e-01, 8.56879e-02,  6.36020e-02, 3.46767e-17,   9.22531e-04,       R,7.53469e-02,9.04187e+00,            8.88661e+00
      59,       2,   15361,    1916,  963836,1.01234e-01, 8.10197e-02,  6.06974e-02, 3.46767e-17,   9.59445e-04,       R,7.59330e-02,9.28607e+00,            9.13450e+00
      60,       2,   15617,    1948,  995070,9.47782e-02, 7.55839e-02,  5.71838e-02, 3.46767e-17,   9.24066e-04,       R,7.56152e-02,9.53275e+00,            9.38544e+00
      61,       2,   15873,    1980, 1026816,8.89045e-02, 7.06610e-02,  5.39540e-02, 3.46767e-17,   8.77501e-04,       R,7.79860e-02,9.78291e+00,            9.63862e+00
      62,       2,   16129,    2012, 1059074,8.37996e-02, 6.64310e-02,  5.10812e-02, 3.46767e-17,   8.31734e-04,       R,1.04406e-01,1.00646e+01,            9.91412e+00
      63,       6,   20321,    2536, 1181000,7.57343e-02, 6.17530e-02,  4.38434e-02, 3.46767e-17,   7.09209e-04,       R,9.11481e-02,1.05678e+01,            1.03968e+01
      64,       4,   20577,    2568, 1263308,7.86685e-02, 6.42938e-02,  4.53326e-02, 3.46767e-17,   6.93725e-04,       R,9.23481e-02,1.09876e+01,            1.07891e+01
      65,       2,   20833,    2600, 1304974,7.56313e-02, 6.14462e-02,  4.40960e-02, 3.46767e-17,   7.18955e-04,       R,9.12979e-02,1.12916e+01,            1.10863e+01
      66,       2,   21089,    2632, 1347152,7.13466e-02, 5.77345e-02,  4.19174e-02, 3.46767e-17,   6.89819e-04,       R,9.54351e-02,1.16113e+01,            1.13884e+01
      67,       2,   21345,    2664, 1389842,6.74561e-02, 5.44574e-02,  3.98086e-02, 3.46767e-17,   6.54156e-04,       R,1.16046e-01,1.19479e+01,            1.17176e+01
      68,       6,   26363,    3291, 1548020,5.91841e-02, 4.89259e-02,  3.33019e-02, 3.46769e-17,   5.54992e-04,       R,1.18391e-01,1.25913e+01,            1.22979e+01
      69,       2,   26619,    3323, 1601258,5.96965e-02, 4.89916e-02,  3.41101e-02, 3.46769e-17,   5.92537e-04,       R,1.07709e-01,1.29799e+01,            1.26599e+01
      70,       2,   26875,    3355, 1655008,5.74097e-02, 4.69090e-02,  3.30972e-02, 3.46769e-17,   5.71335e-04,       R,1.16813e-01,1.33665e+01,            1.30281e+01
      71,       4,   27663,    3453, 1765660,5.53454e-02, 4.53484e-02,  3.17274e-02, 3.46762e-17,   5.01495e-04,       R,1.16829e-01,1.38763e+01,            1.35158e+01
      72,       2,   28159,    3515, 1821978,5.24122e-02, 4.28385e-02,  3.01978e-02, 3.46762e-17,   5.08179e-04,       R,1.17584e-01,1.42761e+01,            1.38996e+01
      73,       4,   29263,    3653, 1939030,4.98776e-02, 4.08720e-02,  2.85878e-02, 3.46762e-17,   4.50711e-04,       R,1.24388e-01,1.48136e+01,            1.44119e+01
      74,       2,   30063,    3753, 1999156,4.70970e-02, 3.84671e-02,  2.71736e-02, 3.46762e-17,   4.56997e-04,       R,1.26648e-01,1.52607e+01,            1.48166e+01
      75,       4,   31167,    3891, 2123824,4.40804e-02, 3.60443e-02,  2.53750e-02, 3.46762e-17,   4.06646e-04,       R,1.26433e-01,1.58196e+01,            1.53529e+01
      76,       4,   32159,    4015, 2252460,4.20298e-02, 3.44483e-02,  2.40793e-02, 3.46762e-17,   3.79720e-04,       R,1.32619e-01,1.64137e+01,            1.59246e+01
      77,       2,   32751,    4089, 2317962,3.94141e-02, 3.21830e-02,  2.27536e-02, 3.46762e-17,   3.86019e-04,       R,1.29116e-01,1.68687e+01,            1.63696e+01
      78,       4,   33919,    4235, 2453638,3.69139e-02, 3.01688e-02,  2.12716e-02, 3.46762e-17,   3.42648e-04,       R,1.39462e-01,1.74886e+01,            1.69927e+01
      79,       4,   34751,    4339, 2592642,3.51658e-02, 2.87974e-02,  2.01827e-02, 3.46762e-17,   3.20329e-04,       R,1.44120e-01,1.81322e+01,            1.75855e+01
      80,       2,   35535,    4437, 2663712,3.28921e-02, 2.68410e-02,  1.90119e-02, 3.46762e-17,   3.24423e-04,       R,1.43354e-01,1.86434e+01,            1.80582e+01
      81,       4,   36761,    4590, 2810756,3.04893e-02, 2.48741e-02,  1.76317e-02, 3.46771e-17,   2.90082e-04,       R,1.41696e-01,1.92951e+01,            1.86806e+01
      82,       4,   37737,    4712, 2961704,2.88693e-02, 2.35940e-02,  1.66361e-02, 3.46771e-17,   2.73042e-04,       R,1.43335e-01,1.99644e+01,            1.93456e+01
      83,       4,   38361,    4790, 3115148,2.73539e-02, 2.23944e-02,  1.57075e-02, 3.46771e-17,   2.52764e-04,       R,1.42663e-01,2.06420e+01,            2.00082e+01
      84,       4,   39001,    4870, 3271152,2.60557e-02, 2.13599e-02,  1.49217e-02, 3.46771e-17,   2.37223e-04,       R,1.43398e-01,2.13374e+01,            2.06740e+01
      85,       2,   39753,    4964, 3350658,2.44843e-02, 2.00051e-02,  1.41166e-02, 3.46771e-17,   2.39993e-04,       R,1.49887e-01,2.18789e+01,            2.12038e+01
      86,       4,   41161,    5140, 3515302,2.27158e-02, 1.85656e-02,  1.30891e-02, 3.46771e-17,   2.15759e-04,       R,1.53163e-01,2.26091e+01,            2.18985e+01
      87,       4,   42345,    5288, 3684682,2.12293e-02, 1.73668e-02,  1.22097e-02, 3.46771e-17,   2.00465e-04,       R,1.54707e-01,2.33290e+01,            2.26078e+01
      88,       4,   43401,    5420, 3858286,2.00380e-02, 1.64097e-02,  1.14996e-02, 3.46771e-17,   1.87307e-04,       R,1.55245e-01,2.40793e+01,            2.33348e+01
      89,       4,   44361,    5540, 4035730,1.90970e-02, 1.56637e-02,  1.09245e-02, 3.46771e-17,   1.74606e-04,       R,1.60857e-01,2.48430e+01,            2.40764e+01
      90,       2,   45353,    5664, 4126436,1.78164e-02, 1.45540e-02,  1.02765e-02, 3.46771e-17,   1.76919e-04,       R,1.68161e-01,2.54672e+01,            2.46660e+01
      91,       4,   46985,    5868, 4314376,1.64241e-02, 1.34219e-02,  9.46597e-03, 3.46771e-17,   1.57610e-04,       R,1.69469e-01,2.62656e+01,            2.54394e+01
      92,       4,   48553,    6064, 4508588,1.54463e-02, 1.26368e-02,  8.88262e-03, 3.46771e-17,   1.47827e-04,       R,1.74759e-01,2.71053e+01,            2.62401e+01
      93,       4,   49801,    6220, 4707792,1.45832e-02, 1.19483e-02,  8.36107e-03, 3.46771e-17,   1.39409e-04,       R,1.76161e-01,2.79537e+01,            2.70568e+01
      94,       4,   50985,    6368, 4911732,1.37473e-02, 1.12801e-02,  7.85795e-03, 3.46771e-17,   1.30781e-04,       R,1.78777e-01,2.88154e+01,            2.78900e+01
      95,       4,   52233,    6524, 5120664,1.29852e-02, 1.06702e-02,  7.40024e-03, 3.46771e-17,   1.22421e-04,       R,1.78431e-01,2.96681e+01,            2.87252e+01
      96,       4,   53561,    6690, 5334908,1.22296e-02, 1.00666e-02,  6.94455e-03, 3.46771e-17,   1.14720e-04,       R,1.87366e-01,3.05471e+01,            2.95801e+01
      97,       4,   55209,    6896, 5555744,1.14514e-02, 9.44428e-03,  6.47612e-03, 3.46771e-17,   1.07341e-04,       R,1.88241e-01,3.14302e+01,            3.04526e+01
      98,       6,   56893,    7106, 5897102,1.03254e-02, 8.60449e-03,  5.70765e-03, 3.46664e-17,   9.74543e-05,       R,1.91163e-01,3.25357e+01,            3.15369e+01
      99,       4,   58705,    7332, 6131922,9.56184e-03, 7.98680e-03,  5.25735e-03, 3.46714e-17,   9.51575e-05,       R,2.01184e-01,3.34741e+01,            3.24516e+01
     100,       4,   60587,    7567, 6374270,8.98307e-03, 7.50517e-03,  4.93641e-03, 3.42130e-17,   8.63145e-05,       R,2.26681e-01,3.44748e+01,            3.34014e+01
     101,       4,   62651,    7825, 6624874,8.17369e-03, 6.85093e-03,  4.45802e-03, 3.42125e-17,   8.13541e-05,       R,2.27014e-01,3.54991e+01,            3.43881e+01
     102,       6,   66107,    8257, 7021516,7.46275e-03, 6.27875e-03,  4.03359e-03, 3.42125e-17,   7.22077e-05,       R,2.25999e-01,3.67566e+01,            3.56625e+01
     103,       4,   68411,    8545, 7295160,7.08621e-03, 5.95076e-03,  3.84745e-03, 3.42125e-17,   6.89865e-05,       R,2.35086e-01,3.78687e+01,            3.67450e+01
     104,       4,   69771,    8715, 7574244,6.82804e-03, 5.72824e-03,  3.71609e-03, 3.42125e-17,   6.41737e-05,       R,2.40016e-01,3.89884e+01,            3.78245e+01
     105,       4,   71467,    8927, 7860112,6.50484e-03, 5.45890e-03,  3.53743e-03, 3.42125e-17,   6.01266e-05,       R,2.56220e-01,4.01554e+01,            3.89097e+01
     106,       4,   73803,    9219, 8155324,5.99277e-03, 5.03955e-03,  3.24286e-03, 3.42125e-17,   5.66978e-05,       R,2.66228e-01,4.14245e+01,            4.00274e+01
     107,       4,   77221,    9646, 8464208,5.36269e-03, 4.51812e-03,  2.88878e-03, 3.35909e-17,   5.35544e-05,       R,2.69396e-01,4.26681e+01,            4.12257e+01
     108,       6,   80981,   10116, 8950094,5.03946e-03, 4.24848e-03,  2.71045e-03, 3.35909e-17,   4.77864e-05,       R,2.69022e-01,4.42376e+01,            4.26943e+01
     109,       2,   81893,   10230, 9113880,4.92942e-03, 4.12635e-03,  2.69674e-03, 3.35909e-17,   4.90138e-05,       R,2.65983e-01,4.52521e+01,            4.36754e+01
     110,       4,   83189,   10392, 9446636,4.63764e-03, 3.89323e-03,  2.52003e-03, 3.35909e-17,   4.39949e-05,       R,2.75180e-01,4.65445e+01,            4.49285e+01
     111,       6,   86661,   10826, 9966602,4.21334e-03, 3.55895e-03,  2.25524e-03, 3.35902e-17,   3.93298e-05,       R,2.89488e-01,4.81705e+01,            4.64850e+01
     112,       4,   89285,   11154,10323742,3.88348e-03, 3.27982e-03,  2.07948e-03, 3.35902e-17,   3.81245e-05,       R,3.11742e-01,4.95869e+01,            4.78078e+01
     113,       4,   92213,   11520,10692594,3.60192e-03, 3.03937e-03,  1.93290e-03, 3.35902e-17,   3.57935e-05,       R,3.18534e-01,5.10751e+01,            4.91976e+01
     114,       6,   95957,   11988,11268336,3.43313e-03, 2.90119e-03,  1.83562e-03, 3.35902e-17,   3.16575e-05,       R,3.14683e-01,5.28631e+01,            5.09841e+01
     115,       2,   97045,   12124,11462426,3.30555e-03, 2.77928e-03,  1.78949e-03, 3.35902e-17,   3.30165e-05,       R,3.33310e-01,5.40769e+01,            5.21711e+01
     116,       4,   99029,   12372,11858542,3.05185e-03, 2.57403e-03,  1.63956e-03, 3.35902e-17,   2.91632e-05,       R,3.48264e-01,5.56772e+01,            5.37172e+01
     117,       6,  103977,   12990,12482404,2.75931e-03, 2.33811e-03,  1.46527e-03, 2.80545e-17,   2.60074e-05,       R,3.32304e-01,5.76559e+01,            5.56691e+01
     118,       4,  107881,   13478,12913928,2.53531e-03, 2.14917e-03,  1.34495e-03, 2.80545e-17,   2.52165e-05,       R,3.41175e-01,5.92908e+01,            5.72823e+01
     119,       4,  111821,   13970,13361212,2.36163e-03, 1.99833e-03,  1.25857e-03, 2.80545e-17,   2.34344e-05,       R,3.54991e-01,6.09602e+01,            5.89851e+01
     120,       4,  114967,   14363,13821080,2.21862e-03, 1.87634e-03,  1.18390e-03, 2.80545e-17,   2.17057e-05,       R,3.66512e-01,6.27393e+01,            6.07851e+01
     121,       4,  118839,   14847,14296436,2.07433e-03, 1.75385e-03,  1.10764e-03, 2.79122e-17,   2.03709e-05,       R,3.67028e-01,6.45040e+01,            6.25967e+01
     122,       4,  122497,   15304,14786424,1.92394e-03, 1.62780e-03,  1.02558e-03, 2.79125e-17,   1.89434e-05,       R,4.00825e-01,6.63779e+01,            6.44896e+01
     123,       6,  127349,   15910,15550518,1.80023e-03, 1.52615e-03,  9.54835e-04, 2.79115e-17,   1.65812e-05,       R,3.80426e-01,6.86393e+01,            6.68198e+01
     124,       4,  130325,   16282,16071818,1.73405e-03, 1.46538e-03,  9.27148e-04, 2.79115e-17,   1.60247e-05,       R,3.87842e-01,7.05503e+01,            6.87670e+01
     125,       4,  131637,   16446,16598366,1.67802e-03, 1.41687e-03,  8.99019e-04, 2.79115e-17,   1.48859e-05,       R,4.08626e-01,7.26070e+01,            7.08633e+01
     126,       4,  134661,   16824,17137010,1.57088e-03, 1.32878e-03,  8.37861e-04, 2.79115e-17,   1.41531e-05,       R,4.18413e-01,7.47427e+01,            7.29662e+01
     127,       4,  139685,   17452,17695750,1.42076e-03, 1.20425e-03,  7.53877e-04, 2.79115e-17,   1.34969e-05,       R,4.80897e-01,7.69607e+01,            7.51834e+01
     128,       4,  145965,   18236,18279610,1.28713e-03, 1.09009e-03,  6.84411e-04, 2.06210e-17,   1.26698e-05,       R,4.82931e-01,7.92039e+01,            7.75772e+01
     129,       4,  151645,   18946,18886190,1.17696e-03, 9.95949e-04,  6.27155e-04, 2.06210e-17,   1.17593e-05,       R,5.10787e-01,8.15508e+01,            8.00842e+01
     130,       6,  158205,   19766,19835420,1.12072e-03, 9.48496e-04,  5.96969e-04, 2.06210e-17,   1.01885e-05,       R,5.23855e-01,8.45788e+01,            8.31072e+01
     131,       2,  159853,   19972,20155126,1.09320e-03, 9.18692e-04,  5.92530e-04, 2.06210e-17,   1.07454e-05,       R,5.22504e-01,8.66099e+01,            8.51131e+01
     132,       4,  161805,   20216,20802346,1.02049e-03, 8.61609e-04,  5.46838e-04, 2.06210e-17,   9.65594e-06,       R,5.93644e-01,8.92610e+01,            8.77746e+01
     133,       6,  171157,   21384,21829288,9.16681e-04, 7.77377e-04,  4.85788e-04, 2.06198e-17,   8.52462e-06,       R,6.16432e-01,9.25088e+01,            9.10056e+01
     134,       4,  179413,   22416,22546940,8.50998e-04, 7.20570e-04,  4.52743e-04, 2.06198e-17,   8.43663e-06,       R,6.18676e-01,9.54033e+01,            9.38791e+01
     135,       4,  184037,   22994,23283088,7.97560e-04, 6.75135e-04,  4.24611e-04, 2.03686e-17,   7.79460e-06,       R,6.00537e-01,9.82007e+01,            9.67810e+01
     136,       6,  190201,   23764,24424294,7.51767e-04, 6.37788e-04,  3.97970e-04, 2.03627e-17,   6.79918e-06,       R,6.20623e-01,1.01735e+02,            1.00297e+02
     137,       4,  194409,   24290,25201930,7.16100e-04, 6.07384e-04,  3.79321e-04, 2.03627e-17,   6.67788e-06,       R,6.47167e-01,1.04736e+02,            1.03288e+02
     138,       4,  198473,   24798,25995822,6.66165e-04, 5.66046e-04,  3.51237e-04, 2.03627e-17,   6.29858e-06,       R,6.89524e-01,1.07883e+02,            1.06423e+02
     139,       4,  206777,   25836,26822930,6.08697e-04, 5.16654e-04,  3.21840e-04, 2.03627e-17,   5.94667e-06,       R,7.01390e-01,1.11061e+02,            1.09610e+02
     140,       5,  215721,   26954,27901535,5.40335e-04, 4.61090e-04,  2.81705e-04, 2.03627e-17,   5.37474e-06,       R,7.78786e-01,1.14849e+02,            1.13347e+02
     141,       6,  231345,   28906,29289605,5.12434e-04, 4.34287e-04,  2.72000e-04, 2.03557e-17,   4.83830e-06,       R,7.05581e-01,1.19030e+02,            1.17627e+02
     142,       4,  231649,   28944,30216201,5.12829e-04, 4.32160e-04,  2.76101e-04, 2.03557e-17,   4.61209e-06,       R,7.00122e-01,1.22507e+02,            1.21227e+02
     143,       2,  232001,   28988,30680203,4.92227e-04, 4.12688e-04,  2.68284e-04, 2.03557e-17,   4.78442e-06,       R,7.13303e-01,1.25331e+02,            1.24096e+02
     144,       2,  233217,   29140,31146637,4.64605e-04, 3.88632e-04,  2.54603e-04, 2.03557e-17,   4.62504e-06,       R,7.71706e-01,1.28173e+02,            1.27003e+02
     145,       6,  245819,   30715,32621551,4.09391e-04, 3.45739e-04,  2.19238e-04, 2.03557e-17,   3.94217e-06,       R,8.16711e-01,1.32479e+02,            1.31561e+02
     146,       6,  262747,   32831,34198033,3.73721e-04, 3.16060e-04,  1.99433e-04, 2.03556e-17,   3.60153e-06,       R,8.52575e-01,1.37174e+02,            1.36320e+02
     147,       4,  268619,   33565,35272509,3.62084e-04, 3.05885e-04,  1.93751e-04, 2.03556e-17,   3.54159e-06,       R,8.70691e-01,1.41229e+02,            1.40444e+02
     148,       4,  270411,   33789,36354153,3.47800e-04, 2.93781e-04,  1.86165e-04, 2.03556e-17,   3.32648e-06,       R,9.15608e-01,1.45421e+02,            1.44619e+02
     149,       6,  278203,   34763,38023371,3.23597e-04, 2.75047e-04,  1.70483e-04, 2.03554e-17,   2.97338e-06,       R,9.35141e-01,1.50454e+02,            1.49725e+02
     150,       4,  289295,   36149,39180551,2.97011e-04, 2.52734e-04,  1.56017e-04, 2.01192e-17,   2.96008e-06,       R,9.82456e-01,1.54902e+02,            1.54240e+02
     151,       6,  300659,   37569,40984505,2.79187e-04, 2.37614e-04,  1.46578e-04, 2.09906e-17,   2.58708e-06,       R,1.03267e+00,1.60403e+02,            1.59838e+02
     152,       4,  308787,   38585,42219653,2.65589e-04, 2.25411e-04,  1.40454e-04, 2.09906e-17,   2.53301e-06,       R,1.06292e+00,1.65227e+02,            1.64645e+02
     153,       4,  313459,   39169,43473489,2.50665e-04, 2.12881e-04,  1.32343e-04, 2.09906e-17,   2.39975e-06,       R,1.11082e+00,1.70102e+02,            1.69507e+02
     154,       6,  326391,   40785,45431835,2.32978e-04, 1.98546e-04,  1.21893e-04, 1.75439e-17,   2.12965e-06,       R,1.10185e+00,1.76075e+02,            1.75451e+02
     155,       4,  337159,   42131,46780471,2.16621e-04, 1.84563e-04,  1.13407e-04, 1.75439e-17,   2.11433e-06,       R,1.15804e+00,1.81267e+02,            1.80639e+02
     156,       5,  347495,   43423,48517946,1.92952e-04, 1.65746e-04,  9.87862e-05, 1.75439e-17,   1.92258e-06,       R,1.31246e+00,1.87228e+02,            1.86714e+02
     157,       6,  379937,   47478,50797568,1.80128e-04, 1.53727e-04,  9.38836e-05, 1.70491e-17,   1.76756e-06,       R,1.22739e+00,1.94087e+02,            1.93789e+02
     158,       4,  380273,   47520,52318660,1.80707e-04, 1.53295e-04,  9.56845e-05, 1.70491e-17,   1.68824e-06,       R,1.21122e+00,1.99777e+02,            1.99680e+02
     159,       4,  380593,   47560,53841032,1.75357e-04, 1.48634e-04,  9.30483e-05, 1.70491e-17,   1.59742e-06,       R,1.21626e+00,2.05470e+02,            2.05474e+02
     160,       2,  381329,   47652,54603690,1.67238e-04, 1.41371e-04,  8.93466e-05, 1.70491e-17,   1.63907e-06,       R,1.26212e+00,2.10135e+02,            2.10370e+02
     161,       6,  393649,   49192,56965584,1.50513e-04, 1.28659e-04,  7.81085e-05, 1.70491e-17,   1.40903e-06,       R,1.38022e+00,2.17347e+02,            2.17716e+02
     162,       6,  422379,   52783,59499858,1.34990e-04, 1.15587e-04,  6.97281e-05, 1.65186e-17,   1.29796e-06,       R,1.39124e+00,2.24796e+02,            2.25536e+02
     163,       6,  435691,   54447,62114004,1.28639e-04, 1.10118e-04,  6.64983e-05, 1.65186e-17,   1.19288e-06,       R,1.47079e+00,2.32841e+02,            2.33811e+02
     164,       4,  438963,   54855,63869856,1.24729e-04, 1.06550e-04,  6.48426e-05, 1.64842e-17,   1.16260e-06,       R,1.44530e+00,2.39590e+02,            2.40700e+02
     165,       4,  445731,   55701,65652780,1.16252e-04, 9.95324e-05,  6.00648e-05, 1.64842e-17,   1.10868e-06,       R,1.65563e+00,2.46621e+02,            2.47919e+02
     166,       5,  467209,   58384,67988825,1.01412e-04, 8.75577e-05,  5.11669e-05, 1.64840e-17,   1.01222e-06,       R,1.76328e+00,2.54775e+02,            2.56334e+02
     167,       6,  518225,   64760,71098175,9.39384e-05, 8.05470e-05,  4.83385e-05, 1.59646e-17,   9.32108e-07,       R,1.79702e+00,2.64222e+02,            2.65766e+02
     168,       4,  518577,   64804,73172483,9.40619e-05, 8.01627e-05,  4.92096e-05, 1.59646e-17,   8.87934e-07,       R,1.78245e+00,2.72201e+02,            2.73912e+02
     169,       4,  519025,   64860,75248583,9.13398e-05, 7.77779e-05,  4.78911e-05, 1.59646e-17,   8.40883e-07,       R,1.68632e+00,2.80223e+02,            2.82014e+02
     170,       2,  520145,   65000,76288873,8.71082e-05, 7.39730e-05,  4.59982e-05, 1.59646e-17,   8.59863e-07,       R,1.78602e+00,2.86926e+02,            2.88754e+02
     171,       6,  540081,   67492,79529359,7.74640e-05, 6.65211e-05,  3.96939e-05, 1.59646e-17,   7.42400e-07,       R,2.07930e+00,2.97339e+02,            2.99172e+02
     172,       6,  588271,   73515,83058985,6.94357e-05, 5.96931e-05,  3.54690e-05, 1.57500e-17,   6.85695e-07,       R,2.07537e+00,3.08421e+02,            3.10406e+02
     173,       6,  611181,   76378,86726071,6.65351e-05, 5.71770e-05,  3.40251e-05, 1.57496e-17,   6.35435e-07,       R,1.90451e+00,3.19691e+02,            3.21680e+02
     174,       4,  611949,   76474,89173867,6.58102e-05, 5.63084e-05,  3.40639e-05, 1.57496e-17,   6.09572e-07,       R,1.98304e+00,3.28962e+02,            3.31357e+02
     175,       2,  613341,   76648,90400549,6.29164e-05, 5.36247e-05,  3.29069e-05, 1.57496e-17,   6.24251e-07,       R,2.13062e+00,3.36770e+02,            3.39226e+02
     176,       6,  636077,   79490,94217011,5.61078e-05, 4.83198e-05,  2.85181e-05, 1.57496e-17,   5.39013e-07,       R,2.30181e+00,3.48716e+02,            3.51684e+02
     177,       6,  687993,   85978,98344969,5.05102e-05, 4.34868e-05,  2.56940e-05, 1.56179e-17,   4.97517e-07,       R,2.27279e+00,3.60956e+02,            3.64740e+02
     178,       6,  709885,   88714,102604279,4.86100e-05, 4.18356e-05,  2.47530e-05, 1.56180e-17,   4.62519e-07,       R,2.37055e+00,3.73713e+02,            3.78092e+02
     179,       4,  713309,   89142,105457515,4.68907e-05, 4.03038e-05,  2.39654e-05, 1.56180e-17,   4.46144e-07,       R,2.35592e+00,3.84822e+02,            3.89265e+02
     180,       4,  728861,   91086,108372959,4.29806e-05, 3.70764e-05,  2.17410e-05, 1.56180e-17,   4.26040e-07,       R,2.60660e+00,3.96242e+02,            4.01069e+02
     181,       6,  770981,   96350,112998845,3.90449e-05, 3.37159e-05,  1.96913e-05, 1.50790e-17,   3.82182e-07,       R,2.76719e+00,4.10491e+02,            4.15377e+02
     182,       6,  800089,   99988,117799379,3.66235e-05, 3.16387e-05,  1.84464e-05, 1.50790e-17,   3.53365e-07,       R,2.76264e+00,4.25590e+02,            4.30148e+02
     183,       4,  814697,  101814,121058167,3.49246e-05, 3.00761e-05,  1.77528e-05, 1.50790e-17,   3.43319e-07,       R,2.70700e+00,4.38450e+02,            4.42920e+02
     184,       6,  832409,  104028,126052621,3.30673e-05, 2.85310e-05,  1.67162e-05, 1.50790e-17,   3.07692e-07,       R,2.93789e+00,4.54221e+02,            4.58625e+02
     185,       4,  855961,  106972,129476465,3.06624e-05, 2.64905e-05,  1.54412e-05, 1.50790e-17,   3.01653e-07,       R,3.06230e+00,4.67820e+02,            4.72175e+02
     186,       6,  889433,  111156,134813063,2.85194e-05, 2.46735e-05,  1.43029e-05, 1.48542e-17,   2.69989e-07,       R,3.13049e+00,4.84759e+02,            4.88705e+02
     187,       4,  917185,  114624,138481803,2.64555e-05, 2.28723e-05,  1.32948e-05, 1.48506e-17,   2.63126e-07,       R,3.41509e+00,4.99981e+02,            5.03653e+02
     188,       6,  958385,  119774,144232113,2.46201e-05, 2.13038e-05,  1.23409e-05, 1.48506e-17,   2.35885e-07,       R,3.41969e+00,5.18739e+02,            5.21943e+02
     189,       6,  994017,  124228,150196215,2.34436e-05, 2.03059e-05,  1.17162e-05, 1.48506e-17,   2.19778e-07,       R,3.50513e+00,5.37716e+02,            5.40888e+02
     190,       4, 1009809,  126202,154235451,2.20290e-05, 1.90828e-05,  1.10055e-05, 1.48506e-17,   2.12060e-07,       R,1.49892e+00,5.51905e+02,            5.54919e+02
        }\tableAdaptiveFour



        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        \addplot+ [deg2, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        \addplot+ [deg3, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        \addplot+ [deg4, uniform, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};


        \addplot+ [deg1, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        \addplot+ [deg2, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        \addplot+ [deg3, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        \addplot+ [deg4, adaptive, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{2e4}{1e-1}
        \drawswappedslopetriangle[ST2]{0.5}{7e7}{4e-1}
        \drawswappedslopetriangle[ST3]{0.1}{1e7}{2e1}
        \drawslopetriangle[ST4]{2}{5e6}{4e-5}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig5c_Kellogg_problem_convergence_cumruntime.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.36\textwidth,%
            xlabel           = {median cumulative runtime},%
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = south west %
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig5/S1_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,3.83432e-02,8.77032e-02,            4.09570e-02
       2,       3,     145,     256,     517,1.35932e+01, 0.00000e+00,  1.35932e+01, 0.00000e+00,   9.25554e-02,       R,2.94099e-02,1.58999e-01,            1.07354e-01
       3,       3,     545,    1024,    2152,1.07668e+01, 0.00000e+00,  1.07668e+01, 0.00000e+00,   8.35249e-02,       R,5.77109e-02,2.57038e-01,            2.08932e-01
       4,       3,    2113,    4096,    8491,8.75521e+00, 0.00000e+00,  8.75521e+00, 0.00000e+00,   7.12052e-02,       R,1.73770e-01,4.86715e-01,            4.38607e-01
       5,       3,    8321,   16384,   33454,7.27438e+00, 0.00000e+00,  7.27438e+00, 0.00000e+00,   6.02022e-02,       R,6.38311e-01,1.21534e+00,            1.15317e+00
       6,       3,   33025,   65536,  132529,6.13686e+00, 0.00000e+00,  6.13686e+00, 0.00000e+00,   5.12597e-02,       R,2.53572e+00,3.96260e+00,            3.89939e+00
       7,       3,  131585,  262144,  527284,5.23667e+00, 0.00000e+00,  5.23667e+00, 0.00000e+00,   4.38968e-02,       R,1.05949e+01,1.53057e+01,            1.51976e+01
       8,       3,  525313, 1048576, 2103223,4.50789e+00, 0.00000e+00,  4.50789e+00, 0.00000e+00,   3.79194e-02,       R,4.22041e+01,6.01021e+01,            6.05387e+01
       9,       3, 2099201, 4194304, 8400826,3.90895e+00, 0.00000e+00,  3.90895e+00, 0.00000e+00,   3.30334e-02,       R,2.89504e+00,7.27260e+01,            7.28444e+01
        }\tableUniformOne

        % data/Fig5/S1_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,4.74010e-02,5.61759e-02,            4.57880e-02
       2,       3,      56,      94,     250,1.47723e+01, 0.00000e+00,  1.47723e+01, 0.00000e+00,   9.58073e-02,       R,3.50249e-02,1.25685e-01,            1.11451e-01
       3,       3,      77,     136,     481,1.22104e+01, 0.00000e+00,  1.22104e+01, 0.00000e+00,   8.36780e-02,       R,2.48430e-02,1.85741e-01,            1.77743e-01
       4,       3,      98,     178,     775,1.04462e+01, 0.00000e+00,  1.04462e+01, 0.00000e+00,   7.28655e-02,       R,2.45819e-02,2.43249e-01,            2.46030e-01
       5,       3,     130,     242,    1165,9.22806e+00, 0.00000e+00,  9.22806e+00, 0.00000e+00,   6.29575e-02,       R,2.64030e-02,3.02927e-01,            3.13164e-01
       6,       3,     165,     312,    1660,8.31787e+00, 0.00000e+00,  8.31787e+00, 0.00000e+00,   5.36465e-02,       R,2.63348e-02,3.63339e-01,            3.80958e-01
       7,       3,     199,     380,    2257,7.56288e+00, 0.00000e+00,  7.56288e+00, 0.00000e+00,   4.68121e-02,       R,2.86522e-02,4.26279e-01,            4.52381e-01
       8,       3,     275,     532,    3082,6.63961e+00, 0.00000e+00,  6.63961e+00, 0.00000e+00,   3.97173e-02,       R,3.67429e-02,4.99054e-01,            5.27381e-01
       9,       3,     349,     677,    4129,5.81686e+00, 0.00000e+00,  5.81686e+00, 0.00000e+00,   3.48741e-02,       R,3.31342e-02,5.71602e-01,            6.04167e-01
      10,       3,     430,     839,    5419,5.08182e+00, 0.00000e+00,  5.08182e+00, 0.00000e+00,   3.23921e-02,       R,3.47281e-02,6.44275e-01,            6.82698e-01
      11,       3,     516,    1007,    6967,4.49751e+00, 0.00000e+00,  4.49751e+00, 0.00000e+00,   2.89838e-02,       R,4.33378e-02,7.26487e-01,            7.62826e-01
      12,       3,     622,    1218,    8833,4.02724e+00, 0.00000e+00,  4.02724e+00, 0.00000e+00,   2.70941e-02,       R,4.06721e-02,8.07872e-01,            8.53087e-01
      13,       3,     818,    1607,   11287,3.58564e+00, 0.00000e+00,  3.58564e+00, 0.00000e+00,   2.42562e-02,       R,4.56603e-02,8.96035e-01,            9.41752e-01
      14,       3,    1080,    2129,   14527,3.18799e+00, 0.00000e+00,  3.18799e+00, 0.00000e+00,   2.14127e-02,       R,5.26760e-02,9.94229e-01,            1.04013e+00
      15,       3,    1360,    2688,   18607,2.85171e+00, 0.00000e+00,  2.85171e+00, 0.00000e+00,   2.02703e-02,       R,5.87771e-02,1.10298e+00,            1.14854e+00
      16,       3,    1665,    3298,   23602,2.55095e+00, 0.00000e+00,  2.55095e+00, 0.00000e+00,   1.84032e-02,       R,6.44948e-02,1.21751e+00,            1.26548e+00
      17,       3,    1944,    3849,   29434,2.31220e+00, 0.00000e+00,  2.31220e+00, 0.00000e+00,   1.69345e-02,       R,7.41901e-02,1.34615e+00,            1.39506e+00
      18,       3,    2396,    4752,   36622,2.08234e+00, 0.00000e+00,  2.08234e+00, 0.00000e+00,   1.56377e-02,       R,8.52301e-02,1.49225e+00,            1.54149e+00
      19,       3,    2970,    5895,   45532,1.88213e+00, 0.00000e+00,  1.88213e+00, 0.00000e+00,   1.39874e-02,       R,9.90882e-02,1.65654e+00,            1.70580e+00
      20,       3,    3568,    7089,   56236,1.70607e+00, 0.00000e+00,  1.70607e+00, 0.00000e+00,   1.35830e-02,       R,1.16566e-01,1.84256e+00,            1.88938e+00
      21,       3,    4435,    8822,   69541,1.53921e+00, 0.00000e+00,  1.53921e+00, 0.00000e+00,   1.23194e-02,       R,1.38150e-01,2.05789e+00,            2.10112e+00
      22,       3,    5492,   10936,   86017,1.39543e+00, 0.00000e+00,  1.39543e+00, 0.00000e+00,   1.11366e-02,       R,1.60344e-01,2.30344e+00,            2.33923e+00
      23,       3,    6586,   13117,  105775,1.27265e+00, 0.00000e+00,  1.27265e+00, 0.00000e+00,   1.05970e-02,       R,1.84422e-01,2.58095e+00,            2.61251e+00
      24,       3,    7778,   15497,  129109,1.15395e+00, 0.00000e+00,  1.15395e+00, 0.00000e+00,   1.00965e-02,       R,2.18668e-01,2.89713e+00,            2.93861e+00
      25,       3,    9636,   19204,  158017,1.04980e+00, 0.00000e+00,  1.04980e+00, 0.00000e+00,   9.14304e-03,       R,2.60419e-01,3.26553e+00,            3.30773e+00
      26,       3,   11707,   23336,  193138,9.56310e-01, 0.00000e+00,  9.56310e-01, 0.00000e+00,   8.71903e-03,       R,3.07454e-01,3.69493e+00,            3.75130e+00
      27,       3,   13934,   27786,  234940,8.71359e-01, 0.00000e+00,  8.71359e-01, 0.00000e+00,   7.89530e-03,       R,3.65619e-01,4.19888e+00,            4.25737e+00
      28,       3,   16762,   33438,  285226,7.95527e-01, 0.00000e+00,  7.95527e-01, 0.00000e+00,   7.30113e-03,       R,4.43668e-01,4.79461e+00,            4.85286e+00
      29,       3,   20513,   40937,  346765,7.23882e-01, 0.00000e+00,  7.23882e-01, 0.00000e+00,   6.71850e-03,       R,5.29206e-01,5.51263e+00,            5.55486e+00
      30,       3,   24869,   49645,  421372,6.59024e-01, 0.00000e+00,  6.59024e-01, 0.00000e+00,   6.24576e-03,       R,6.18626e-01,6.34173e+00,            6.38131e+00
      31,       3,   29248,   58395,  509116,5.99333e-01, 0.00000e+00,  5.99333e-01, 0.00000e+00,   5.92043e-03,       R,7.57353e-01,7.34735e+00,            7.36636e+00
      32,       3,   35740,   71377,  616336,5.48093e-01, 0.00000e+00,  5.48093e-01, 0.00000e+00,   5.43061e-03,       R,9.07799e-01,8.60015e+00,            8.54805e+00
      33,       3,   43042,   85946,  745462,5.01583e-01, 0.00000e+00,  5.01583e-01, 0.00000e+00,   4.96847e-03,       R,1.09700e+00,1.00489e+01,            9.98680e+00
      34,       3,   51216,  102281,  899110,4.58149e-01, 0.00000e+00,  4.58149e-01, 0.00000e+00,   4.56282e-03,       R,1.26079e+00,1.17004e+01,            1.17408e+01
      35,       4,   59856,  119553, 1138534,4.36515e-01, 0.00000e+00,  4.36515e-01, 0.00000e+00,   4.02487e-03,       R,1.41401e+00,1.37051e+01,            1.37609e+01
      36,       3,   65774,  131389, 1335856,4.04040e-01, 0.00000e+00,  4.04040e-01, 0.00000e+00,   3.95197e-03,       R,1.70146e+00,1.58982e+01,            1.59310e+01
      37,       3,   79208,  158237, 1573480,3.66914e-01, 0.00000e+00,  3.66914e-01, 0.00000e+00,   3.65981e-03,       R,2.03608e+00,1.85242e+01,            1.85318e+01
      38,       4,   95346,  190511, 1954864,3.48204e-01, 0.00000e+00,  3.48204e-01, 0.00000e+00,   3.20071e-03,       R,2.19155e+00,2.16601e+01,            2.16436e+01
      39,       3,  102711,  205231, 2262997,3.19746e-01, 0.00000e+00,  3.19746e-01, 0.00000e+00,   3.19645e-03,       R,2.66921e+00,2.50790e+01,            2.50296e+01
      40,       4,  126504,  252806, 2769013,3.01337e-01, 0.00000e+00,  3.01337e-01, 0.00000e+00,   2.80278e-03,       R,2.95227e+00,2.92260e+01,            2.91770e+01
      41,       4,  141107,  281991, 3333441,2.87609e-01, 0.00000e+00,  2.87609e-01, 0.00000e+00,   2.64321e-03,       R,3.34857e+00,3.39208e+01,            3.37956e+01
      42,       3,  157023,  313818, 3804510,2.62619e-01, 0.00000e+00,  2.62619e-01, 0.00000e+00,   2.58261e-03,       R,4.04612e+00,3.91433e+01,            3.89983e+01
      43,       4,  191975,  383708, 4572410,2.45091e-01, 0.00000e+00,  2.45091e-01, 0.00000e+00,   2.24507e-03,       R,4.48516e+00,4.54310e+01,            4.51677e+01
      44,       4,  209409,  418550, 5410046,2.32034e-01, 0.00000e+00,  2.32034e-01, 0.00000e+00,   2.17512e-03,       R,5.08755e+00,5.26408e+01,            5.20455e+01
      45,       3,  236530,  472784, 6119636,2.10764e-01, 0.00000e+00,  2.10764e-01, 0.00000e+00,   2.06370e-03,       R,6.28750e+00,6.05756e+01,            6.00084e+01
      46,       4,  293704,  587092, 7294452,1.96196e-01, 0.00000e+00,  1.96196e-01, 0.00000e+00,   1.78003e-03,       R,7.04012e+00,7.02528e+01,            6.96238e+01
      47,       3,  331571,  662814, 8289165,1.79283e-01, 0.00000e+00,  1.79283e-01, 0.00000e+00,   1.76433e-03,       R,8.68171e+00,8.11832e+01,            8.05056e+01
      48,       4,  405295,  810250, 9910345,1.67653e-01, 0.00000e+00,  1.67653e-01, 0.00000e+00,   1.59061e-03,       R,9.41209e+00,9.41655e+01,            9.36452e+01
      49,       4,  443997,  887635,11686333,1.58319e-01, 0.00000e+00,  1.58319e-01, 0.00000e+00,   1.48887e-03,       R,1.08410e+01,1.08861e+02,            1.08341e+02
      50,       3,  513225, 1026068,13226008,1.43793e-01, 0.00000e+00,  1.43793e-01, 0.00000e+00,   1.42769e-03,       R,1.35587e+01,1.25672e+02,            1.25191e+02
      51,       4,  635690, 1270942,15768768,1.33692e-01, 0.00000e+00,  1.33692e-01, 0.00000e+00,   1.22518e-03,       R,1.52563e+01,1.46098e+02,            1.45655e+02
      52,       3,  714818, 1429197,17913222,1.22003e-01, 0.00000e+00,  1.22003e-01, 0.00000e+00,   1.21766e-03,       R,1.85259e+01,1.69140e+02,            1.68480e+02
      53,       4,  859532, 1718528,21351350,1.14220e-01, 0.00000e+00,  1.14220e-01, 0.00000e+00,   1.04495e-03,       R,2.05921e+01,1.96754e+02,            1.96333e+02
      54,       4,  965105, 1929671,25211770,1.08390e-01, 0.00000e+00,  1.08390e-01, 0.00000e+00,   1.03857e-03,       R,2.34710e+01,2.28215e+02,            2.27991e+02
      55,       4, 1084330, 2168048,29549090,1.02235e-01, 0.00000e+00,  1.02235e-01, 0.00000e+00,   9.41604e-04,       R,2.18522e+00,2.39405e+02,            2.39371e+02
        }\tableAdaptiveOne

        % data/Fig5/S2_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,2.98982e-02,4.30300e-02,            4.01270e-02
       2,       2,     545,     256,    1380,1.25520e+01, 8.06045e+00,  9.62189e+00, 7.61710e-18,   1.20363e-01,       R,3.44598e-02,1.13614e-01,            1.06356e-01
       3,       3,    2113,    1024,    7719,1.03763e+01, 6.08305e+00,  8.40617e+00, 5.79079e-18,   8.32060e-02,       R,7.17049e-02,2.66690e-01,            2.51996e-01
       4,       3,    8321,    4096,   32682,8.77842e+00, 5.17186e+00,  7.09313e+00, 3.59880e-18,   7.03202e-02,       R,2.36098e-01,6.97208e-01,            6.47031e-01
       5,       3,   33025,   16384,  131757,7.48236e+00, 4.39374e+00,  6.05647e+00, 2.72113e-18,   6.06366e-02,       R,8.26907e-01,2.10951e+00,            2.03286e+00
       6,       3,  131585,   65536,  526512,6.43698e+00, 3.77088e+00,  5.21682e+00, 2.03032e-18,   5.29262e-02,       R,3.50023e+00,7.75554e+00,            7.72280e+00
       7,       3,  525313,  262144, 2102451,5.57926e+00, 3.26090e+00,  4.52710e+00, 1.38929e-18,   4.64821e-02,       R,1.47157e+01,3.07831e+01,            3.03325e+01
       8,       3, 2099201, 1048576, 8400054,4.86583e+00, 2.83845e+00,  3.95215e+00, 1.00068e-18,   4.09882e-02,       R,4.61226e+00,6.85106e+01,            6.85668e+01
        }\tableUniformTwo

        % data/Fig5/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.17528e-02,4.22308e-02,            4.28660e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.53408e-02,9.37009e-02,            9.54001e-02
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.53811e-02,1.61110e-01,            1.64503e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.58701e-02,2.30850e-01,            2.36011e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.69141e-02,3.03028e-01,            3.10044e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.71761e-02,3.76827e-01,            3.83562e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.77061e-02,4.52309e-01,            4.58602e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.81110e-02,5.29578e-01,            5.35180e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,2.87879e-02,6.08586e-01,            6.14732e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.09050e-02,6.90840e-01,            6.94521e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,2.97921e-02,7.74585e-01,            7.76362e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.00789e-02,8.58555e-01,            8.59634e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.12679e-02,9.45052e-01,            9.44683e-01
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.18887e-02,1.03392e+00,            1.03257e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.31218e-02,1.12524e+00,            1.12134e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.34222e-02,1.21880e+00,            1.21185e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,3.28660e-02,1.31185e+00,            1.30444e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.35050e-02,1.40730e+00,            1.39882e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.76182e-02,1.48949e+00,            1.47721e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.83470e-02,1.59636e+00,            1.57966e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,3.62861e-02,1.68203e+00,            1.66383e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.05400e-02,1.77220e+00,            1.75319e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.34279e-02,1.87268e+00,            1.85375e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.58961e-02,1.98071e+00,            1.96051e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,4.75638e-02,2.09534e+00,            2.07650e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,4.99232e-02,2.21883e+00,            2.19944e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.31662e-02,2.34860e+00,            2.32940e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.40888e-02,2.51266e+00,            2.49260e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,5.58813e-02,2.65280e+00,            2.63273e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,5.83570e-02,2.79854e+00,            2.77944e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.01261e-02,2.98145e+00,            2.96222e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.48658e-02,3.14072e+00,            3.12090e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.57110e-02,3.34019e+00,            3.32077e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.46369e-02,3.52485e+00,            3.49584e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,7.68721e-02,3.71754e+00,            3.68650e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.16703e-02,3.96849e+00,            3.93357e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,8.90863e-02,4.19362e+00,            4.15649e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.14910e-02,4.47617e+00,            4.44896e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,9.83770e-02,4.72965e+00,            4.70951e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.02122e-01,5.04750e+00,            5.03662e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.10491e-01,5.33353e+00,            5.33083e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.17088e-01,5.69226e+00,            5.70110e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.29619e-01,6.02862e+00,            6.03699e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.36618e-01,6.45182e+00,            6.45849e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.42514e-01,6.89667e+00,            6.90055e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.49904e-01,7.36748e+00,            7.36186e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.56355e-01,7.85381e+00,            7.84312e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.65879e-01,8.36769e+00,            8.36733e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.80208e-01,8.91733e+00,            8.91194e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.95183e-01,9.52532e+00,            9.51404e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.05872e-01,1.01703e+01,            1.01465e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.21548e-01,1.08548e+01,            1.08211e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.35340e-01,1.15845e+01,            1.15433e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.49619e-01,1.23591e+01,            1.23283e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.76519e-01,1.32137e+01,            1.31543e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92503e-01,1.41362e+01,            1.40387e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.09814e-01,1.51127e+01,            1.49881e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.33997e-01,1.61454e+01,            1.60033e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.43044e-01,1.73868e+01,            1.71825e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.70726e-01,1.85201e+01,            1.82738e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.69941e-01,1.98517e+01,            1.95870e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.00015e-01,2.10879e+01,            2.08296e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.38265e-01,2.24384e+01,            2.21881e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.65248e-01,2.41303e+01,            2.38350e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.88938e-01,2.56751e+01,            2.53525e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.09533e-01,2.74922e+01,            2.71632e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.60209e-01,2.92496e+01,            2.88492e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.78773e-01,3.12975e+01,            3.08720e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.31694e-01,3.32545e+01,            3.27819e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.80025e-01,3.55906e+01,            3.51280e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.36190e-01,3.81567e+01,            3.76139e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.05956e-01,4.05959e+01,            4.00984e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.85656e-01,4.36169e+01,            4.30882e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.28601e-01,4.64065e+01,            4.59174e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,9.63122e-01,4.97760e+01,            4.92714e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.01671e+00,5.32367e+01,            5.27325e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.13158e+00,5.66269e+01,            5.61255e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.18760e+00,6.09178e+01,            6.03260e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.24585e+00,6.52158e+01,            6.46455e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.30215e+00,6.97136e+01,            6.91713e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.38748e+00,7.44662e+01,            7.40575e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.51842e+00,7.96424e+01,            7.92174e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.60609e+00,8.51309e+01,            8.47987e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.73320e+00,9.08992e+01,            9.07619e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.89677e+00,9.72889e+01,            9.69956e+01
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,1.92867e+00,1.03854e+02,            1.03596e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.04320e+00,1.10851e+02,            1.10738e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.21389e+00,1.18300e+02,            1.18383e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.33499e+00,1.26230e+02,            1.26322e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.52964e+00,1.34705e+02,            1.34832e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.69976e+00,1.43784e+02,            1.44191e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.06253e+00,1.53731e+02,            1.54158e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.16712e+00,1.64441e+02,            1.65097e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.38972e+00,1.75730e+02,            1.76524e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.59948e+00,1.87789e+02,            1.88708e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,3.94031e+00,2.00689e+02,            2.01500e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.11777e+00,2.14503e+02,            2.15319e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.38088e+00,2.29370e+02,            2.30253e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,4.80781e+00,2.45287e+02,            2.46236e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.13081e+00,2.62353e+02,            2.63481e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.53482e+00,2.81102e+02,            2.81833e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.89481e+00,3.02968e+02,            3.02884e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.25537e+00,3.23889e+02,            3.23318e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.91225e+00,3.46687e+02,            3.45413e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.54643e+00,3.71729e+02,            3.69549e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.36628e+00,3.99626e+02,            3.97920e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,7.96964e+00,4.25918e+02,            4.24672e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.67684e+00,4.51090e+02,            4.50228e+02
        }\tableAdaptiveTwo

        % data/Fig5/S3_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.42212e-02,5.27682e-02,            4.70991e-02
       2,       2,    1201,     256,    3028,1.76171e+01, 1.24297e+01,  1.24846e+01, 1.18382e-17,   9.14079e-02,       R,4.07581e-02,1.34862e-01,            1.25500e-01
       3,       2,    4705,    1024,   12438,1.46206e+01, 1.03142e+01,  1.03624e+01, 9.46880e-18,   8.56698e-02,       R,9.48808e-02,3.07014e-01,            2.96308e-01
       4,       2,   18625,    4096,   49688,1.23399e+01, 8.69819e+00,  8.75298e+00, 7.22578e-18,   7.73921e-02,       R,2.91649e-01,8.02608e-01,            7.95165e-01
       5,       2,   74113,   16384,  197914,1.05215e+01, 7.41233e+00,  7.46727e+00, 5.27592e-18,   6.87362e-02,       R,1.28098e+00,2.77935e+00,            2.77052e+00
       6,       2,  295681,   65536,  789276,9.03266e+00, 6.36125e+00,  6.41276e+00, 3.61007e-18,   6.05429e-02,       R,6.52221e+00,1.21814e+01,            1.21616e+01
       7,       2, 1181185,  262144, 3151646,7.79595e+00, 5.48916e+00,  5.53588e+00, 2.48513e-18,   5.31872e-02,       R,1.64904e+00,2.46769e+01,            2.46618e+01
        }\tableUniformThree

        % data/Fig5/S3_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.51901e-02,4.80411e-02,            4.73902e-02
       2,       2,     421,      88,    1468,1.78548e+01, 1.23661e+01,  1.28792e+01, 1.89099e-17,   9.19652e-02,       R,2.82240e-02,1.05456e-01,            1.04680e-01
       3,       2,     547,     116,    2562,1.47658e+01, 1.02276e+01,  1.06501e+01, 1.89099e-17,   8.53268e-02,       R,2.86479e-02,1.65857e-01,            1.65162e-01
       4,       2,     673,     144,    3908,1.24290e+01, 8.61004e+00,  8.96368e+00, 1.89099e-17,   7.67673e-02,       R,2.96059e-02,2.27711e-01,            2.28344e-01
       5,       2,     799,     172,    5506,1.05769e+01, 7.33086e+00,  7.62425e+00, 1.89099e-17,   6.80345e-02,       R,3.04289e-02,2.92399e-01,            2.93707e-01
       6,       2,     925,     200,    7356,9.08856e+00, 6.30376e+00,  6.54710e+00, 1.89099e-17,   6.02087e-02,       R,3.07689e-02,3.59074e-01,            3.62337e-01
       7,       2,    1051,     228,    9458,7.86951e+00, 5.46270e+00,  5.66463e+00, 1.89099e-17,   5.33283e-02,       R,3.15528e-02,4.27372e-01,            4.40511e-01
       8,       2,    1177,     256,   11812,6.85809e+00, 4.76493e+00,  4.93243e+00, 1.89099e-17,   4.73346e-02,       R,3.47950e-02,5.03037e-01,            5.20619e-01
       9,       2,    1303,     284,   14418,6.00888e+00, 4.17910e+00,  4.31761e+00, 1.89099e-17,   4.21195e-02,       R,3.34749e-02,5.76498e-01,            6.02724e-01
      10,       2,    1429,     312,   17276,5.29009e+00, 3.68339e+00,  3.79707e+00, 1.89099e-17,   3.75914e-02,       R,3.95370e-02,6.56947e-01,            6.86712e-01
      11,       2,    1555,     340,   20386,4.67679e+00, 3.26059e+00,  3.35276e+00, 1.89099e-17,   3.36468e-02,       R,3.41938e-02,7.35488e-01,            7.72383e-01
      12,       2,    1681,     368,   23748,4.15040e+00, 2.89792e+00,  2.97118e+00, 1.89099e-17,   3.02049e-02,       R,3.46522e-02,8.15079e-01,            8.60866e-01
      13,       2,    1807,     396,   27362,3.69605e+00, 2.58514e+00,  2.64156e+00, 1.89099e-17,   2.71907e-02,       R,3.64630e-02,9.01815e-01,            9.50348e-01
      14,       2,    1933,     424,   31228,3.30210e+00, 2.31424e+00,  2.35546e+00, 1.89099e-17,   2.45437e-02,       R,3.65341e-02,9.85164e-01,            1.04301e+00
      15,       2,    2059,     452,   35346,2.95912e+00, 2.07870e+00,  2.10603e+00, 1.89099e-17,   2.22114e-02,       R,3.68118e-02,1.07024e+00,            1.13755e+00
      16,       2,    2185,     480,   39716,2.65948e+00, 1.87328e+00,  1.88777e+00, 1.89099e-17,   2.01505e-02,       R,3.78287e-02,1.15824e+00,            1.23355e+00
      17,       2,    2311,     508,   44338,2.39692e+00, 1.69365e+00,  1.69611e+00, 1.89099e-17,   1.83239e-02,       R,3.81551e-02,1.24800e+00,            1.32922e+00
      18,       2,    2437,     536,   49212,2.16626e+00, 1.53624e+00,  1.52731e+00, 1.89099e-17,   1.67007e-02,       R,4.09479e-02,1.34165e+00,            1.42485e+00
      19,       2,    2563,     564,   54338,1.96318e+00, 1.39806e+00,  1.37823e+00, 1.89099e-17,   1.52543e-02,       R,4.07012e-02,1.43685e+00,            1.52211e+00
      20,       2,    2689,     592,   59716,1.78406e+00, 1.27660e+00,  1.24626e+00, 1.89099e-17,   1.39623e-02,       R,4.12629e-02,1.53370e+00,            1.63738e+00
      21,       2,    2815,     620,   65346,1.62584e+00, 1.16975e+00,  1.12918e+00, 1.89099e-17,   1.28054e-02,       R,4.17118e-02,1.63258e+00,            1.73783e+00
      22,       2,    2941,     648,   71228,1.48593e+00, 1.07570e+00,  1.02511e+00, 1.89099e-17,   1.17670e-02,       R,4.11572e-02,1.73192e+00,            1.83940e+00
      23,       2,    3067,     676,   77362,1.36209e+00, 9.92890e-01,  9.32448e-01, 1.89099e-17,   1.08330e-02,       R,4.53141e-02,1.83698e+00,            1.95581e+00
      24,       2,    3193,     704,   83748,1.25243e+00, 9.19992e-01,  8.49823e-01, 1.89099e-17,   9.99095e-03,       R,5.75731e-02,1.95545e+00,            2.06573e+00
      25,       2,    3751,     828,   91250,1.06101e+00, 7.46372e-01,  7.54105e-01, 1.89099e-17,   9.37912e-03,       R,5.27191e-02,2.07445e+00,            2.18113e+00
      26,       2,    3877,     856,   99004,9.20746e-01, 6.44397e-01,  6.57667e-01, 1.89099e-17,   7.63796e-03,       R,5.47528e-02,2.19727e+00,            2.29772e+00
      27,       2,    4003,     884,  107010,8.50051e-01, 5.94635e-01,  6.07451e-01, 1.89099e-17,   7.09619e-03,       R,5.76317e-02,2.33007e+00,            2.41581e+00
      28,       2,    4129,     912,  115268,7.78630e-01, 5.45354e-01,  5.55746e-01, 1.89099e-17,   6.59493e-03,       R,5.74942e-02,2.46898e+00,            2.53239e+00
      29,       2,    4255,     940,  123778,7.14652e-01, 5.01675e-01,  5.08969e-01, 1.89099e-17,   6.10257e-03,       R,5.44028e-02,2.59657e+00,            2.65138e+00
      30,       2,    4381,     968,  132540,6.58063e-01, 4.63235e-01,  4.67397e-01, 1.89099e-17,   5.67502e-03,       R,5.65319e-02,2.72755e+00,            2.77190e+00
      31,       2,    4507,     996,  141554,6.06487e-01, 4.28287e-01,  4.29415e-01, 1.89099e-17,   5.27103e-03,       R,5.62708e-02,2.86054e+00,            2.89594e+00
      32,       2,    4633,    1024,  150820,5.60665e-01, 3.97398e-01,  3.95499e-01, 1.89099e-17,   4.91097e-03,       R,5.82321e-02,2.99743e+00,            3.02612e+00
      33,       2,    4903,    1084,  160626,5.17784e-01, 3.66681e-01,  3.65576e-01, 1.89099e-17,   4.58237e-03,       R,5.88868e-02,3.13680e+00,            3.17345e+00
      34,       2,    5047,    1116,  170720,4.72671e-01, 3.36098e-01,  3.32349e-01, 1.89099e-17,   4.14208e-03,       R,5.83811e-02,3.27615e+00,            3.30885e+00
      35,       2,    5191,    1148,  181102,4.39023e-01, 3.13426e-01,  3.07417e-01, 1.89099e-17,   3.83622e-03,       R,6.10647e-02,3.41831e+00,            3.44581e+00
      36,       2,    5335,    1180,  191772,4.09783e-01, 2.93969e-01,  2.85490e-01, 1.89099e-17,   3.59401e-03,       R,6.08640e-02,3.56303e+00,            3.58572e+00
      37,       2,    5479,    1212,  202730,3.83401e-01, 2.76628e-01,  2.65468e-01, 1.89099e-17,   3.35738e-03,       R,6.19657e-02,3.71066e+00,            3.72695e+00
      38,       2,    5623,    1244,  213976,3.59942e-01, 2.61329e-01,  2.47518e-01, 1.89099e-17,   3.14078e-03,       R,6.41971e-02,3.86185e+00,            3.86979e+00
      39,       2,    5767,    1276,  225510,3.38846e-01, 2.47680e-01,  2.31238e-01, 1.89099e-17,   2.93889e-03,       R,6.88488e-02,4.02249e+00,            4.01836e+00
      40,       2,    6604,    1462,  238718,3.13735e-01, 2.31157e-01,  2.12123e-01, 1.89099e-17,   2.92503e-03,       R,7.58600e-02,4.20589e+00,            4.18164e+00
      41,       2,    8188,    1814,  255094,2.89740e-01, 2.14951e-01,  1.94282e-01, 1.89099e-17,   2.87503e-03,       R,7.81500e-02,4.39851e+00,            4.36395e+00
      42,       2,    9133,    2024,  273360,2.73954e-01, 2.04147e-01,  1.82687e-01, 1.89099e-17,   2.65371e-03,       R,7.89552e-02,4.59827e+00,            4.55568e+00
      43,       2,    9823,    2177,  293006,2.56442e-01, 1.90578e-01,  1.71588e-01, 1.89079e-17,   2.47478e-03,       R,7.80039e-02,4.80471e+00,            4.76972e+00
      44,       2,   10477,    2322,  313960,2.36848e-01, 1.75678e-01,  1.58853e-01, 1.89075e-17,   2.33225e-03,       R,7.84750e-02,5.01909e+00,            4.97750e+00
      45,       3,   11065,    2452,  347155,2.08455e-01, 1.60531e-01,  1.32979e-01, 1.89051e-17,   2.02734e-03,       R,9.30998e-02,5.29719e+00,            5.23444e+00
      46,       3,   12280,    2722,  383995,1.93090e-01, 1.46127e-01,  1.26217e-01, 1.89051e-17,   1.91639e-03,       R,9.55470e-02,5.61243e+00,            5.51018e+00
      47,       2,   12730,    2822,  409455,1.89794e-01, 1.40996e-01,  1.27051e-01, 1.89051e-17,   1.88909e-03,       R,9.64229e-02,5.86819e+00,            5.74627e+00
      48,       2,   13054,    2894,  435563,1.81650e-01, 1.34809e-01,  1.21751e-01, 1.89051e-17,   1.79369e-03,       R,9.44929e-02,6.12767e+00,            5.98809e+00
      49,       2,   13432,    2978,  462427,1.70759e-01, 1.27028e-01,  1.14116e-01, 1.89051e-17,   1.69872e-03,       R,1.01876e-01,6.39997e+00,            6.24544e+00
      50,       4,   14242,    3158,  519395,1.61922e-01, 1.19732e-01,  1.09009e-01, 1.89050e-17,   1.46507e-03,       R,1.01648e-01,6.78291e+00,            6.59449e+00
      51,       2,   14458,    3206,  548311,1.53699e-01, 1.14339e-01,  1.02713e-01, 1.89050e-17,   1.49150e-03,       R,9.62300e-02,7.06509e+00,            6.87665e+00
      52,       2,   14818,    3286,  577947,1.43313e-01, 1.06830e-01,  9.55297e-02, 1.89050e-17,   1.41748e-03,       R,1.09156e-01,7.36101e+00,            7.15273e+00
      53,       4,   15709,    3484,  640783,1.34244e-01, 9.96638e-02,  8.99359e-02, 1.89050e-17,   1.22938e-03,       R,1.08242e-01,7.77628e+00,            7.53527e+00
      54,       2,   15943,    3536,  672669,1.27409e-01, 9.51982e-02,  8.46784e-02, 1.89050e-17,   1.24863e-03,       R,1.08200e-01,8.08719e+00,            7.83807e+00
      55,       3,   16456,    3650,  722037,1.11747e-01, 8.69696e-02,  7.01697e-02, 1.89050e-17,   1.11136e-03,       R,1.17689e-01,8.46839e+00,            8.18920e+00
      56,       4,   18355,    4072,  795457,1.05122e-01, 7.84833e-02,  6.99364e-02, 1.89050e-17,   1.02586e-03,       R,1.17376e-01,8.91488e+00,            8.61146e+00
      57,       4,   18571,    4120,  869741,1.03007e-01, 7.67736e-02,  6.86757e-02, 1.89050e-17,   9.17627e-04,       R,1.16939e-01,9.36567e+00,            9.03294e+00
      58,       2,   18751,    4160,  907243,9.75133e-02, 7.28773e-02,  6.47901e-02, 1.89050e-17,   9.52243e-04,       R,1.26329e-01,9.71741e+00,            9.36950e+00
      59,       2,   19003,    4216,  945249,9.15955e-02, 6.88532e-02,  6.04068e-02, 1.89050e-17,   9.06016e-04,       R,1.22848e-01,1.00717e+01,            9.69530e+00
      60,       3,   19354,    4294, 1003311,8.10423e-02, 6.37412e-02,  5.00491e-02, 1.89050e-17,   8.06663e-04,       R,1.47483e-01,1.05032e+01,            1.00914e+01
      61,       4,   21433,    4756, 1089043,7.77869e-02, 5.88372e-02,  5.08821e-02, 1.89050e-17,   7.58835e-04,       R,1.22673e-01,1.10056e+01,            1.05744e+01
      62,       4,   21721,    4820, 1175927,7.65623e-02, 5.78183e-02,  5.01880e-02, 1.89050e-17,   6.98664e-04,       R,1.32125e-01,1.15196e+01,            1.10538e+01
      63,       2,   21919,    4864, 1219765,7.24516e-02, 5.49429e-02,  4.72282e-02, 1.89050e-17,   7.18096e-04,       R,1.35088e-01,1.19169e+01,            1.14162e+01
      64,       3,   22171,    4920, 1286278,6.45645e-02, 5.14655e-02,  3.89856e-02, 1.89050e-17,   6.42835e-04,       R,1.49206e-01,1.23996e+01,            1.18475e+01
      65,       4,   24496,    5435, 1384262,6.29973e-02, 4.84903e-02,  4.02163e-02, 1.88937e-17,   5.91223e-04,       R,1.44901e-01,1.29668e+01,            1.23880e+01
      66,       2,   24856,    5515, 1433974,5.97280e-02, 4.60068e-02,  3.80894e-02, 1.88937e-17,   5.92008e-04,       R,1.52927e-01,1.34088e+01,            1.28025e+01
      67,       4,   25591,    5678, 1536338,5.79834e-02, 4.47208e-02,  3.69070e-02, 1.88937e-17,   5.27855e-04,       R,1.51287e-01,1.39974e+01,            1.33654e+01
      68,       2,   25825,    5730, 1587988,5.44726e-02, 4.24530e-02,  3.41321e-02, 1.88937e-17,   5.26726e-04,       R,1.59458e-01,1.44508e+01,            1.37998e+01
      69,       4,   27436,    6088, 1697732,4.89659e-02, 3.82236e-02,  3.06042e-02, 1.88937e-17,   4.77213e-04,       R,1.69069e-01,1.50851e+01,            1.44006e+01
      70,       4,   28777,    6386, 1812840,4.57652e-02, 3.56676e-02,  2.86755e-02, 1.88937e-17,   4.36215e-04,       R,1.71815e-01,1.57748e+01,            1.50201e+01
      71,       4,   29488,    6544, 1930792,4.39465e-02, 3.43669e-02,  2.73900e-02, 1.88937e-17,   4.00971e-04,       R,1.66817e-01,1.64247e+01,            1.56319e+01
      72,       2,   30217,    6706, 1991226,4.18702e-02, 3.28986e-02,  2.58998e-02, 1.88937e-17,   4.09717e-04,       R,1.71924e-01,1.69366e+01,            1.61184e+01
      73,       4,   31783,    7054, 2118358,3.74253e-02, 2.95901e-02,  2.29147e-02, 1.88937e-17,   3.63509e-04,       R,1.87210e-01,1.76535e+01,            1.67806e+01
      74,       4,   33871,    7518, 2253842,3.43705e-02, 2.69835e-02,  2.12889e-02, 1.88937e-17,   3.38118e-04,       R,1.80456e-01,1.83676e+01,            1.74479e+01
      75,       4,   34762,    7716, 2392890,3.29706e-02, 2.58631e-02,  2.04490e-02, 1.88937e-17,   3.08362e-04,       R,1.94211e-01,1.91386e+01,            1.81346e+01
      76,       3,   35527,    7886, 2499471,3.02267e-02, 2.45753e-02,  1.75985e-02, 1.88937e-17,   2.97093e-04,       R,1.97104e-01,1.98357e+01,            1.87860e+01
      77,       4,   38452,    8536, 2653279,2.78031e-02, 2.18334e-02,  1.72138e-02, 1.88937e-17,   2.72812e-04,       R,2.00543e-01,2.06378e+01,            1.95323e+01
      78,       4,   39064,    8672, 2809535,2.72779e-02, 2.14003e-02,  1.69147e-02, 1.88937e-17,   2.50475e-04,       R,1.95697e-01,2.14240e+01,            2.02904e+01
      79,       2,   39676,    8808, 2888887,2.61717e-02, 2.06293e-02,  1.61057e-02, 1.88937e-17,   2.59787e-04,       R,2.02187e-01,2.20407e+01,            2.08913e+01
      80,       4,   41788,    9277, 3056039,2.38962e-02, 1.89136e-02,  1.46050e-02, 1.91055e-17,   2.26917e-04,       R,2.16087e-01,2.28753e+01,            2.17513e+01
      81,       4,   44605,    9903, 3234459,2.18855e-02, 1.72723e-02,  1.34404e-02, 1.91055e-17,   2.13305e-04,       R,2.36792e-01,2.37790e+01,            2.26550e+01
      82,       4,   46243,   10267, 3419431,2.08309e-02, 1.64348e-02,  1.27994e-02, 1.91055e-17,   1.95287e-04,       R,2.29924e-01,2.47051e+01,            2.35982e+01
      83,       4,   47605,   10568, 3609851,1.99403e-02, 1.57348e-02,  1.22488e-02, 1.74051e-17,   1.82144e-04,       R,2.46400e-01,2.56739e+01,            2.45385e+01
      84,       4,   49027,   10884, 3805959,1.89609e-02, 1.49894e-02,  1.16118e-02, 1.74051e-17,   1.71862e-04,       R,2.54618e-01,2.66833e+01,            2.55261e+01
      85,       3,   50554,   11222, 3957621,1.70887e-02, 1.39092e-02,  9.92775e-03, 1.74055e-17,   1.70704e-04,       R,2.72576e-01,2.76131e+01,            2.64509e+01
      86,       4,   55765,   12380, 4180681,1.56094e-02, 1.22962e-02,  9.61544e-03, 1.74055e-17,   1.54563e-04,       R,2.97191e-01,2.87539e+01,            2.75582e+01
      87,       4,   56923,   12637, 4408373,1.50449e-02, 1.18554e-02,  9.26267e-03, 1.74056e-17,   1.42247e-04,       R,3.00933e-01,2.99316e+01,            2.86783e+01
      88,       4,   58198,   12920, 4641165,1.45905e-02, 1.14729e-02,  9.01411e-03, 1.74051e-17,   1.30975e-04,       R,2.85655e-01,3.10988e+01,            2.98137e+01
      89,       4,   59260,   13156, 4878205,1.39001e-02, 1.09990e-02,  8.49907e-03, 1.74051e-17,   1.23994e-04,       R,2.87819e-01,3.22733e+01,            3.09557e+01
      90,       4,   61492,   13652, 5124173,1.29896e-02, 1.02694e-02,  7.95425e-03, 1.73852e-17,   1.16746e-04,       R,2.91972e-01,3.34518e+01,            3.21316e+01
      91,       4,   63814,   14168, 5379429,1.21456e-02, 9.61398e-03,  7.42210e-03, 1.73852e-17,   1.09556e-04,       R,3.20538e-01,3.46957e+01,            3.33620e+01
      92,       4,   66010,   14656, 5643469,1.14084e-02, 9.03591e-03,  6.96441e-03, 1.73852e-17,   1.02407e-04,       R,3.20413e-01,3.59933e+01,            3.47019e+01
      93,       4,   69202,   15364, 5920277,1.07028e-02, 8.48120e-03,  6.52831e-03, 1.19549e-17,   9.62596e-05,       R,3.21984e-01,3.73295e+01,            3.60158e+01
      94,       4,   72088,   16005, 6208629,9.98585e-03, 7.92661e-03,  6.07338e-03, 1.19551e-17,   9.07535e-05,       R,3.51845e-01,3.87041e+01,            3.74282e+01
      95,       4,   75892,   16850, 6512197,9.27381e-03, 7.35353e-03,  5.65059e-03, 1.19562e-17,   8.54179e-05,       R,3.56623e-01,4.01485e+01,            3.89441e+01
      96,       4,   79699,   17696, 6830993,8.68915e-03, 6.87440e-03,  5.31451e-03, 1.19562e-17,   7.93335e-05,       R,3.67461e-01,4.16385e+01,            4.04917e+01
      97,       4,   82642,   18350, 7161561,8.17025e-03, 6.46280e-03,  4.99852e-03, 1.19562e-17,   7.40362e-05,       R,3.82778e-01,4.31787e+01,            4.20840e+01
      98,       4,   85774,   19046, 7504657,7.64843e-03, 6.05145e-03,  4.67744e-03, 1.19562e-17,   6.95049e-05,       R,3.88144e-01,4.47780e+01,            4.36428e+01
      99,       4,   89725,   19924, 7863557,7.13764e-03, 5.65030e-03,  4.36120e-03, 1.19561e-17,   6.52417e-05,       R,4.06359e-01,4.64538e+01,            4.52816e+01
     100,       4,   93541,   20772, 8237721,6.63738e-03, 5.26482e-03,  4.04184e-03, 1.19559e-17,   6.18162e-05,       R,4.28068e-01,4.82118e+01,            4.69763e+01
     101,       4,   98146,   21794, 8630305,6.21102e-03, 4.90831e-03,  3.80596e-03, 1.18366e-17,   5.74846e-05,       R,4.49546e-01,5.00498e+01,            4.88298e+01
     102,       4,  101845,   22616, 9037685,5.83824e-03, 4.61855e-03,  3.57128e-03, 1.18366e-17,   5.42789e-05,       R,4.69311e-01,5.19690e+01,            5.07275e+01
     103,       4,  105649,   23461, 9460281,5.48443e-03, 4.34537e-03,  3.34615e-03, 1.18368e-17,   5.10717e-05,       R,4.94261e-01,5.39587e+01,            5.26727e+01
     104,       4,  109861,   24397, 9899725,5.13044e-03, 4.07053e-03,  3.12284e-03, 1.18368e-17,   4.79592e-05,       R,5.07620e-01,5.60342e+01,            5.46886e+01
     105,       4,  116314,   25831,10364981,4.76672e-03, 3.78409e-03,  2.89867e-03, 1.18368e-17,   4.51206e-05,       R,5.71778e-01,5.82193e+01,            5.68124e+01
     106,       4,  122479,   27201,10854897,4.43395e-03, 3.52180e-03,  2.69385e-03, 1.18368e-17,   4.22322e-05,       R,6.16602e-01,6.05405e+01,            5.90545e+01
     107,       4,  128734,   28591,11369833,4.10591e-03, 3.26464e-03,  2.49011e-03, 1.18368e-17,   3.98387e-05,       R,6.31769e-01,6.29928e+01,            6.13932e+01
     108,       4,  135646,   30127,11912417,3.83613e-03, 3.03798e-03,  2.34235e-03, 1.18368e-17,   3.71112e-05,       R,6.62739e-01,6.56112e+01,            6.39098e+01
     109,       4,  140623,   31233,12474909,3.64068e-03, 2.88546e-03,  2.22007e-03, 1.18368e-17,   3.45832e-05,       R,6.76582e-01,6.83440e+01,            6.66630e+01
     110,       4,  145726,   32367,13057813,3.40937e-03, 2.70761e-03,  2.07187e-03, 1.18368e-17,   3.25834e-05,       R,7.22619e-01,7.11692e+01,            6.94394e+01
     111,       4,  153172,   34021,13670501,3.16101e-03, 2.51071e-03,  1.92050e-03, 1.14978e-17,   3.07628e-05,       R,7.65471e-01,7.41249e+01,            7.24072e+01
     112,       4,  161047,   35771,14314689,2.94530e-03, 2.33478e-03,  1.79543e-03, 1.14978e-17,   2.87533e-05,       R,7.67237e-01,7.71230e+01,            7.55021e+01
     113,       4,  167938,   37302,14986441,2.74046e-03, 2.17297e-03,  1.66984e-03, 1.11659e-17,   2.72054e-05,       R,8.39781e-01,8.04085e+01,            7.87429e+01
     114,       5,  176125,   39121,15867066,2.54885e-03, 2.03325e-03,  1.53705e-03, 1.14978e-17,   2.48197e-05,       R,8.78050e-01,8.41633e+01,            8.24828e+01
     115,       4,  184501,   40981,16605070,2.40167e-03, 1.89614e-03,  1.47400e-03, 1.14977e-17,   2.36846e-05,       R,8.65445e-01,8.76589e+01,            8.59762e+01
     116,       4,  188650,   41902,17359670,2.28062e-03, 1.80613e-03,  1.39253e-03, 1.14971e-17,   2.21277e-05,       R,9.21551e-01,9.12513e+01,            8.96501e+01
     117,       4,  196351,   43612,18145074,2.12364e-03, 1.68477e-03,  1.29283e-03, 1.15403e-17,   2.09825e-05,       R,9.73017e-01,9.49835e+01,            9.33658e+01
     118,       5,  206344,   45832,19176794,1.96892e-03, 1.57496e-03,  1.18159e-03, 1.14424e-17,   1.90486e-05,       R,1.03537e+00,9.94149e+01,            9.76659e+01
     119,       5,  220060,   48879,20277094,1.85061e-03, 1.47689e-03,  1.11515e-03, 1.14150e-17,   1.78649e-05,       R,1.06291e+00,1.04117e+02,            1.02259e+02
     120,       4,  226444,   50297,21182870,1.75981e-03, 1.39764e-03,  1.06936e-03, 1.14148e-17,   1.70221e-05,       R,1.08264e+00,1.08416e+02,            1.06453e+02
     121,       4,  233554,   51874,22117086,1.65695e-03, 1.31949e-03,  1.00221e-03, 9.75556e-18,   1.61169e-05,       R,1.19082e+00,1.13025e+02,            1.11039e+02
     122,       5,  246193,   54682,23348051,1.53474e-03, 1.23062e-03,  9.17064e-04, 9.75427e-18,   1.48021e-05,       R,1.20661e+00,1.18356e+02,            1.16360e+02
     123,       4,  259720,   57688,24386931,1.43577e-03, 1.14124e-03,  8.71219e-04, 9.75427e-18,   1.42595e-05,       R,1.24950e+00,1.23331e+02,            1.21477e+02
     124,       4,  267601,   59439,25457335,1.36391e-03, 1.08540e-03,  8.25932e-04, 9.59010e-18,   1.34058e-05,       R,1.28033e+00,1.28366e+02,            1.26631e+02
     125,       4,  278299,   61816,26570531,1.26432e-03, 1.01133e-03,  7.58750e-04, 9.98301e-18,   1.26003e-05,       R,1.39142e+00,1.33660e+02,            1.32006e+02
     126,       5,  295591,   65658,28048486,1.16174e-03, 9.33030e-04,  6.92174e-04, 9.98280e-18,   1.15320e-05,       R,1.56691e+00,1.39924e+02,            1.38213e+02
     127,       5,  312880,   69500,29612886,1.08619e-03, 8.70619e-04,  6.49488e-04, 9.98278e-18,   1.07857e-05,       R,1.52223e+00,1.46559e+02,            1.44540e+02
     128,       5,  321997,   71525,31222871,1.02961e-03, 8.27828e-04,  6.12207e-04, 9.67889e-18,   9.96155e-06,       R,1.52877e+00,1.53136e+02,            1.51063e+02
     129,       5,  333283,   74033,32889286,9.74374e-04, 7.83371e-04,  5.79426e-04, 9.67884e-18,   9.35264e-06,       R,1.62142e+00,1.60063e+02,            1.58030e+02
     130,       4,  343702,   76348,34264094,9.22830e-04, 7.38644e-04,  5.53190e-04, 9.67779e-18,   8.95387e-06,       R,1.61530e+00,1.66493e+02,            1.64607e+02
     131,       4,  355279,   78920,35685210,8.64163e-04, 6.93098e-04,  5.16132e-04, 9.67741e-18,   8.46138e-06,       R,1.77377e+00,1.73224e+02,            1.71436e+02
     132,       5,  373207,   82904,37551245,7.98462e-04, 6.46202e-04,  4.69003e-04, 9.67732e-18,   7.76173e-06,       R,1.85920e+00,1.80975e+02,            1.79249e+02
     133,       5,  392980,   87298,39516145,7.45360e-04, 6.01002e-04,  4.40861e-04, 9.52040e-18,   7.21112e-06,       R,1.90237e+00,1.89070e+02,            1.87226e+02
     134,       4,  408916,   90839,41151809,7.03772e-04, 5.64159e-04,  4.20738e-04, 9.52029e-18,   6.93150e-06,       R,1.96652e+00,1.96698e+02,            1.94887e+02
     135,       5,  426493,   94745,43284274,6.57115e-04, 5.32595e-04,  3.84893e-04, 9.52029e-18,   6.39515e-06,       R,2.14840e+00,2.05779e+02,            2.03686e+02
     136,       5,  453055,  100646,45549549,6.12655e-04, 4.95339e-04,  3.60534e-04, 9.52049e-18,   5.96828e-06,       R,2.26396e+00,2.15353e+02,            2.12910e+02
     137,       5,  472972,  105071,47914409,5.76102e-04, 4.66116e-04,  3.38569e-04, 9.52496e-18,   5.56266e-06,       R,2.36097e+00,2.25454e+02,            2.22834e+02
     138,       4,  491260,  109135,49879449,5.44395e-04, 4.37821e-04,  3.23540e-04, 9.52496e-18,   5.31558e-06,       R,2.36327e+00,2.34767e+02,            2.32041e+02
     139,       4,  509593,  113209,51917821,5.10104e-04, 4.11497e-04,  3.01457e-04, 9.52496e-18,   5.06127e-06,       R,2.53745e+00,2.44432e+02,            2.41753e+02
     140,       5,  537187,  119341,54603756,4.68872e-04, 3.81475e-04,  2.72613e-04, 9.52496e-18,   4.63420e-06,       R,2.79560e+00,2.55922e+02,            2.53248e+02
     141,       5,  571783,  127029,57462671,4.35695e-04, 3.52551e-04,  2.56003e-04, 9.52496e-18,   4.33478e-06,       R,2.85085e+00,2.67758e+02,            2.65170e+02
     142,       5,  593197,  131787,60428656,4.11347e-04, 3.33681e-04,  2.40548e-04, 9.40252e-18,   4.05495e-06,       R,2.98435e+00,2.80428e+02,            2.77593e+02
     143,       5,  614914,  136613,63503226,3.87280e-04, 3.14523e-04,  2.25967e-04, 9.40252e-18,   3.77133e-06,       R,3.23342e+00,2.93685e+02,            2.90207e+02
     144,       5,  640576,  142315,66706106,3.63136e-04, 2.94457e-04,  2.12515e-04, 9.03691e-18,   3.53685e-06,       R,3.20317e+00,3.07454e+02,            3.03397e+02
     145,       4,  664690,  147673,69364866,3.40392e-04, 2.75005e-04,  2.00596e-04, 8.80983e-18,   3.38896e-06,       R,3.37709e+00,3.20344e+02,            3.16331e+02
     146,       5,  693805,  154143,72833891,3.16637e-04, 2.57437e-04,  1.84350e-04, 8.80983e-18,   3.10708e-06,       R,3.43000e+00,3.34958e+02,            3.31270e+02
     147,       5,  728716,  161901,76477471,2.96436e-04, 2.40535e-04,  1.73255e-04, 8.80983e-18,   2.90769e-06,       R,3.59793e+00,3.50405e+02,            3.46724e+02
     148,       4,  753358,  167376,79490903,2.78876e-04, 2.25291e-04,  1.64365e-04, 9.13474e-18,   2.77178e-06,       R,3.77070e+00,3.64925e+02,            3.61465e+02
     149,       5,  782263,  173796,83402218,2.59434e-04, 2.11411e-04,  1.50371e-04, 9.10994e-18,   2.55405e-06,       R,4.02222e+00,3.81491e+02,            3.77885e+02
     150,       5,  834694,  185446,87575688,2.42285e-04, 1.96828e-04,  1.41282e-04, 9.10980e-18,   2.40296e-06,       R,4.11254e+00,3.99177e+02,            3.95602e+02
     151,       5,  868957,  193057,91920473,2.27856e-04, 1.85573e-04,  1.32215e-04, 8.85704e-18,   2.22780e-06,       R,4.34459e+00,4.17166e+02,            4.14024e+02
     152,       5,  908788,  201905,96464413,2.13645e-04, 1.73662e-04,  1.24442e-04, 8.52508e-18,   2.08326e-06,       R,4.74715e+00,4.36839e+02,            4.33361e+02
     153,       5,  945109,  209972,101189958,2.01096e-04, 1.63575e-04,  1.16975e-04, 7.94329e-18,   1.94223e-06,       R,4.62007e+00,4.56717e+02,            4.53529e+02
     154,       4,  982942,  218379,105121726,1.88932e-04, 1.52929e-04,  1.10941e-04, 7.94327e-18,   1.85935e-06,       R,5.04318e+00,4.75983e+02,            4.72632e+02
     155,       5, 1026244,  228001,110252946,1.75799e-04, 1.43676e-04,  1.01305e-04, 7.94329e-18,   1.71869e-06,       R,1.98876e+00,4.94801e+02,            4.91142e+02
        }\tableAdaptiveThree

        % data/Fig5/S4_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,4.09229e-02,6.17638e-02,            5.66361e-02
       2,       2,    2113,     256,    5316,1.95388e+01, 1.68947e+01,  9.81499e+00, 2.03706e-17,   8.39378e-02,       R,5.20298e-02,1.65757e-01,            1.56069e-01
       3,       2,    8321,    1024,   21958,1.66146e+01, 1.42834e+01,  8.48710e+00, 1.48585e-17,   7.81682e-02,       R,1.26535e-01,3.99675e-01,            3.87224e-01
       4,       2,   33025,    4096,   88008,1.42530e+01, 1.22048e+01,  7.36153e+00, 1.06136e-17,   7.14148e-02,       R,4.09897e-01,1.12638e+00,            1.10518e+00
       5,       2,  131585,   16384,  351178,1.23041e+01, 1.05065e+01,  6.40347e+00, 6.95903e-18,   6.43518e-02,       R,2.13024e+00,4.46511e+00,            4.59121e+00
       6,       2,  525313,   65536, 1401804,1.06722e+01, 9.09504e+00,  5.58354e+00, 4.88078e-18,   5.74560e-02,       R,9.08042e+00,1.81497e+01,            1.84406e+01
       7,       2, 2099201,  262144, 5600206,9.29296e+00, 7.90831e+00,  4.88034e+00, 3.44282e-18,   5.10565e-02,       R,2.47100e+00,3.85773e+01,            3.92867e+01
        }\tableUniformFour

        % data/Fig5/S4_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,3.76420e-02,5.50950e-02,            5.59671e-02
       2,       2,     737,      88,    2564,1.95826e+01, 1.68610e+01,  9.95917e+00, 3.46767e-17,   8.40556e-02,       R,2.92571e-02,1.17118e-01,            1.19461e-01
       3,       2,     961,     116,    4486,1.66141e+01, 1.42189e+01,  8.59355e+00, 3.46767e-17,   7.79325e-02,       R,3.02987e-02,1.83662e-01,            1.92816e-01
       4,       2,    1185,     144,    6856,1.42412e+01, 1.21372e+01,  7.44977e+00, 3.46767e-17,   7.09638e-02,       R,3.11971e-02,2.52420e-01,            2.65479e-01
       5,       2,    1409,     172,    9674,1.22844e+01, 1.04400e+01,  6.47396e+00, 3.46767e-17,   6.37801e-02,       R,3.16269e-02,3.24438e-01,            3.41278e-01
       6,       2,    1633,     200,   12940,1.06666e+01, 9.04577e+00,  5.65239e+00, 3.46767e-17,   5.71072e-02,       R,3.29089e-02,3.99073e-01,            4.19484e-01
       7,       2,    1857,     228,   16654,9.31362e+00, 7.88525e+00,  4.95645e+00, 3.46767e-17,   5.10853e-02,       R,3.31941e-02,4.76562e-01,            5.00384e-01
       8,       2,    2081,     256,   20816,8.17142e+00, 6.90870e+00,  4.36371e+00, 3.46767e-17,   4.57208e-02,       R,3.43690e-02,5.57393e-01,            5.83859e-01
       9,       2,    2305,     284,   25426,7.19912e+00, 6.07956e+00,  3.85569e+00, 3.46767e-17,   4.09720e-02,       R,3.51329e-02,6.41490e-01,            6.70734e-01
      10,       2,    2529,     312,   30484,6.36622e+00, 5.37068e+00,  3.41827e+00, 3.46767e-17,   3.67855e-02,       R,3.53982e-02,7.28351e-01,            7.66396e-01
      11,       2,    2753,     340,   35990,5.64828e+00, 4.76062e+00,  3.03967e+00, 3.46767e-17,   3.30940e-02,       R,3.66702e-02,8.19497e-01,            8.58445e-01
      12,       2,    2977,     368,   41944,5.02639e+00, 4.23285e+00,  2.71065e+00, 3.46767e-17,   2.98385e-02,       R,3.82910e-02,9.13445e-01,            9.52408e-01
      13,       2,    3201,     396,   48346,4.48513e+00, 3.77400e+00,  2.42349e+00, 3.46767e-17,   2.69624e-02,       R,3.86479e-02,1.00961e+00,            1.05118e+00
      14,       2,    3425,     424,   55196,4.01214e+00, 3.37339e+00,  2.17199e+00, 3.46767e-17,   2.44173e-02,       R,3.95238e-02,1.10871e+00,            1.15214e+00
      15,       2,    3649,     452,   62494,3.59726e+00, 3.02227e+00,  1.95094e+00, 3.46767e-17,   2.21600e-02,       R,3.99780e-02,1.21096e+00,            1.25739e+00
      16,       2,    3873,     480,   70240,3.23214e+00, 2.71347e+00,  1.75608e+00, 3.46767e-17,   2.01541e-02,       R,4.22413e-02,1.32485e+00,            1.36498e+00
      17,       2,    4097,     508,   78434,2.90983e+00, 2.44104e+00,  1.58380e+00, 3.46767e-17,   1.83674e-02,       R,4.10602e-02,1.43242e+00,            1.47438e+00
      18,       2,    4321,     536,   87076,2.62452e+00, 2.20001e+00,  1.43111e+00, 3.46767e-17,   1.67729e-02,       R,4.20220e-02,1.54378e+00,            1.58851e+00
      19,       2,    4545,     564,   96166,2.37133e+00, 1.98621e+00,  1.29544e+00, 3.46767e-17,   1.53467e-02,       R,4.32839e-02,1.65771e+00,            1.70398e+00
      20,       2,    4769,     592,  105704,2.14611e+00, 1.79612e+00,  1.17462e+00, 3.46767e-17,   1.40685e-02,       R,4.45130e-02,1.77495e+00,            1.82276e+00
      21,       2,    4993,     620,  115690,1.94536e+00, 1.62674e+00,  1.06683e+00, 3.46767e-17,   1.29207e-02,       R,4.67522e-02,1.89910e+00,            1.94951e+00
      22,       2,    5217,     648,  126124,1.76605e+00, 1.47552e+00,  9.70454e-01, 3.46767e-17,   1.18879e-02,       R,4.79867e-02,2.02789e+00,            2.07140e+00
      23,       2,    5441,     676,  137006,1.60561e+00, 1.34026e+00,  8.84144e-01, 3.46767e-17,   1.09569e-02,       R,4.55320e-02,2.15611e+00,            2.19476e+00
      24,       2,    5665,     704,  148336,1.46182e+00, 1.21907e+00,  8.06720e-01, 3.46767e-17,   1.01160e-02,       R,4.79853e-02,2.28841e+00,            2.32009e+00
      25,       2,    5889,     732,  160114,1.33275e+00, 1.11032e+00,  7.37158e-01, 3.46767e-17,   9.35520e-03,       R,4.87080e-02,2.42338e+00,            2.45889e+00
      26,       2,    6113,     760,  172340,1.21672e+00, 1.01260e+00,  6.74571e-01, 3.46767e-17,   8.66551e-03,       R,4.78251e-02,2.55876e+00,            2.58933e+00
      27,       2,    6337,     788,  185014,1.11228e+00, 9.24667e-01,  6.18184e-01, 3.46767e-17,   8.03920e-03,       R,4.95551e-02,2.69748e+00,            2.72395e+00
      28,       2,    6561,     816,  198136,1.01816e+00, 8.45457e-01,  5.67319e-01, 3.46767e-17,   7.46943e-03,       R,5.02031e-02,2.83877e+00,            2.86134e+00
      29,       2,    6785,     844,  211706,9.33249e-01, 7.74025e-01,  5.21381e-01, 3.46767e-17,   6.95019e-03,       R,4.97251e-02,2.98362e+00,            2.99912e+00
      30,       2,    7009,     872,  225724,8.56568e-01, 7.09545e-01,  4.79849e-01, 3.46767e-17,   6.47618e-03,       R,5.01499e-02,3.12820e+00,            3.14008e+00
      31,       2,    7233,     900,  240190,7.87258e-01, 6.51291e-01,  4.42262e-01, 3.46767e-17,   6.04271e-03,       R,5.16431e-02,3.27766e+00,            3.28263e+00
      32,       2,    7457,     928,  255104,7.24561e-01, 5.98623e-01,  4.08214e-01, 3.46767e-17,   5.64564e-03,       R,5.82433e-02,3.43646e+00,            3.42850e+00
      33,       2,    7681,     956,  270466,6.67806e-01, 5.50977e-01,  3.77345e-01, 3.46767e-17,   5.28130e-03,       R,6.04260e-02,3.59918e+00,            3.57891e+00
      34,       2,    7905,     984,  286276,6.16399e-01, 5.07850e-01,  3.49337e-01, 3.46767e-17,   4.94645e-03,       R,6.06730e-02,3.76399e+00,            3.74455e+00
      35,       2,    8129,    1012,  302534,5.69815e-01, 4.68800e-01,  3.23907e-01, 3.46767e-17,   4.63820e-03,       R,6.34160e-02,3.93431e+00,            3.90119e+00
      36,       2,    8353,    1040,  319240,5.27584e-01, 4.33431e-01,  3.00803e-01, 3.46767e-17,   4.35398e-03,       R,6.27582e-02,4.10504e+00,            4.06035e+00
      37,       2,    8577,    1068,  336394,4.89289e-01, 4.01392e-01,  2.79800e-01, 3.46767e-17,   4.09153e-03,       R,6.51131e-02,4.28040e+00,            4.22190e+00
      38,       2,    8801,    1096,  353996,4.54558e-01, 3.72370e-01,  2.60699e-01, 3.46767e-17,   3.84880e-03,       R,6.45180e-02,4.45663e+00,            4.38667e+00
      39,       2,    9025,    1124,  372046,4.23059e-01, 3.46084e-01,  2.43320e-01, 3.46767e-17,   3.62401e-03,       R,6.47180e-02,4.64114e+00,            4.55295e+00
      40,       2,    9249,    1152,  390544,3.94492e-01, 3.22283e-01,  2.27504e-01, 3.46767e-17,   3.41554e-03,       R,6.50740e-02,4.82221e+00,            4.72087e+00
      41,       2,    9473,    1180,  409490,3.68591e-01, 3.00742e-01,  2.13105e-01, 3.46767e-17,   3.22196e-03,       R,6.95522e-02,5.00984e+00,            4.89816e+00
      42,       2,   11009,    1372,  431508,3.18328e-01, 2.58031e-01,  1.86421e-01, 3.46767e-17,   3.02834e-03,       R,6.45921e-02,5.20435e+00,            5.08741e+00
      43,       2,   11233,    1400,  453974,2.67262e-01, 2.17422e-01,  1.55425e-01, 3.46767e-17,   2.44896e-03,       R,6.96390e-02,5.41060e+00,            5.29033e+00
      44,       2,   11457,    1428,  476888,2.49773e-01, 2.02777e-01,  1.45836e-01, 3.46767e-17,   2.27662e-03,       R,7.34618e-02,5.63515e+00,            5.48527e+00
      45,       2,   11681,    1456,  500250,2.32447e-01, 1.88004e-01,  1.36697e-01, 3.46767e-17,   2.16120e-03,       R,6.50508e-02,5.83844e+00,            5.68046e+00
      46,       2,   11905,    1484,  524060,2.15957e-01, 1.74220e-01,  1.27612e-01, 3.46767e-17,   2.04212e-03,       R,6.51321e-02,6.04277e+00,            5.87939e+00
      47,       2,   12129,    1512,  548318,2.01004e-01, 1.61680e-01,  1.19425e-01, 3.46767e-17,   1.93174e-03,       R,6.58760e-02,6.24642e+00,            6.09736e+00
      48,       2,   12353,    1540,  573024,1.87199e-01, 1.50129e-01,  1.11825e-01, 3.46767e-17,   1.82680e-03,       R,6.83141e-02,6.46329e+00,            6.31000e+00
      49,       2,   12577,    1568,  598178,1.74665e-01, 1.39647e-01,  1.04913e-01, 3.46767e-17,   1.72967e-03,       R,7.26359e-02,6.68437e+00,            6.53080e+00
      50,       4,   12801,    1596,  649382,1.72096e-01, 1.39087e-01,  1.01349e-01, 3.46767e-17,   1.44858e-03,       R,7.11370e-02,6.98664e+00,            6.82893e+00
      51,       2,   13025,    1624,  675432,1.62707e-01, 1.31046e-01,  9.64385e-02, 3.46767e-17,   1.52564e-03,       R,7.32739e-02,7.21211e+00,            7.05073e+00
      52,       2,   13249,    1652,  701930,1.51053e-01, 1.21190e-01,  9.01669e-02, 3.46767e-17,   1.46595e-03,       R,7.38890e-02,7.43937e+00,            7.27649e+00
      53,       2,   13473,    1680,  728876,1.40400e-01, 1.12173e-01,  8.44345e-02, 3.46767e-17,   1.39010e-03,       R,7.54621e-02,7.67440e+00,            7.50816e+00
      54,       4,   14081,    1756,  785200,1.35813e-01, 1.09422e-01,  8.04487e-02, 3.46767e-17,   1.16418e-03,       R,7.33111e-02,7.99555e+00,            7.83233e+00
      55,       2,   14305,    1784,  813810,1.27195e-01, 1.02252e-01,  7.56506e-02, 3.46767e-17,   1.20706e-03,       R,7.38170e-02,8.23563e+00,            8.07152e+00
      56,       2,   14593,    1820,  842996,1.17769e-01, 9.41426e-02,  7.07587e-02, 3.46767e-17,   1.15303e-03,       R,7.31852e-02,8.46889e+00,            8.31078e+00
      57,       2,   14849,    1852,  872694,1.09704e-01, 8.72856e-02,  6.64546e-02, 3.46767e-17,   1.09402e-03,       R,7.56910e-02,8.71683e+00,            8.55501e+00
      58,       4,   15105,    1884,  933114,1.06713e-01, 8.56879e-02,  6.36020e-02, 3.46767e-17,   9.22531e-04,       R,7.53469e-02,9.04187e+00,            8.88661e+00
      59,       2,   15361,    1916,  963836,1.01234e-01, 8.10197e-02,  6.06974e-02, 3.46767e-17,   9.59445e-04,       R,7.59330e-02,9.28607e+00,            9.13450e+00
      60,       2,   15617,    1948,  995070,9.47782e-02, 7.55839e-02,  5.71838e-02, 3.46767e-17,   9.24066e-04,       R,7.56152e-02,9.53275e+00,            9.38544e+00
      61,       2,   15873,    1980, 1026816,8.89045e-02, 7.06610e-02,  5.39540e-02, 3.46767e-17,   8.77501e-04,       R,7.79860e-02,9.78291e+00,            9.63862e+00
      62,       2,   16129,    2012, 1059074,8.37996e-02, 6.64310e-02,  5.10812e-02, 3.46767e-17,   8.31734e-04,       R,1.04406e-01,1.00646e+01,            9.91412e+00
      63,       6,   20321,    2536, 1181000,7.57343e-02, 6.17530e-02,  4.38434e-02, 3.46767e-17,   7.09209e-04,       R,9.11481e-02,1.05678e+01,            1.03968e+01
      64,       4,   20577,    2568, 1263308,7.86685e-02, 6.42938e-02,  4.53326e-02, 3.46767e-17,   6.93725e-04,       R,9.23481e-02,1.09876e+01,            1.07891e+01
      65,       2,   20833,    2600, 1304974,7.56313e-02, 6.14462e-02,  4.40960e-02, 3.46767e-17,   7.18955e-04,       R,9.12979e-02,1.12916e+01,            1.10863e+01
      66,       2,   21089,    2632, 1347152,7.13466e-02, 5.77345e-02,  4.19174e-02, 3.46767e-17,   6.89819e-04,       R,9.54351e-02,1.16113e+01,            1.13884e+01
      67,       2,   21345,    2664, 1389842,6.74561e-02, 5.44574e-02,  3.98086e-02, 3.46767e-17,   6.54156e-04,       R,1.16046e-01,1.19479e+01,            1.17176e+01
      68,       6,   26363,    3291, 1548020,5.91841e-02, 4.89259e-02,  3.33019e-02, 3.46769e-17,   5.54992e-04,       R,1.18391e-01,1.25913e+01,            1.22979e+01
      69,       2,   26619,    3323, 1601258,5.96965e-02, 4.89916e-02,  3.41101e-02, 3.46769e-17,   5.92537e-04,       R,1.07709e-01,1.29799e+01,            1.26599e+01
      70,       2,   26875,    3355, 1655008,5.74097e-02, 4.69090e-02,  3.30972e-02, 3.46769e-17,   5.71335e-04,       R,1.16813e-01,1.33665e+01,            1.30281e+01
      71,       4,   27663,    3453, 1765660,5.53454e-02, 4.53484e-02,  3.17274e-02, 3.46762e-17,   5.01495e-04,       R,1.16829e-01,1.38763e+01,            1.35158e+01
      72,       2,   28159,    3515, 1821978,5.24122e-02, 4.28385e-02,  3.01978e-02, 3.46762e-17,   5.08179e-04,       R,1.17584e-01,1.42761e+01,            1.38996e+01
      73,       4,   29263,    3653, 1939030,4.98776e-02, 4.08720e-02,  2.85878e-02, 3.46762e-17,   4.50711e-04,       R,1.24388e-01,1.48136e+01,            1.44119e+01
      74,       2,   30063,    3753, 1999156,4.70970e-02, 3.84671e-02,  2.71736e-02, 3.46762e-17,   4.56997e-04,       R,1.26648e-01,1.52607e+01,            1.48166e+01
      75,       4,   31167,    3891, 2123824,4.40804e-02, 3.60443e-02,  2.53750e-02, 3.46762e-17,   4.06646e-04,       R,1.26433e-01,1.58196e+01,            1.53529e+01
      76,       4,   32159,    4015, 2252460,4.20298e-02, 3.44483e-02,  2.40793e-02, 3.46762e-17,   3.79720e-04,       R,1.32619e-01,1.64137e+01,            1.59246e+01
      77,       2,   32751,    4089, 2317962,3.94141e-02, 3.21830e-02,  2.27536e-02, 3.46762e-17,   3.86019e-04,       R,1.29116e-01,1.68687e+01,            1.63696e+01
      78,       4,   33919,    4235, 2453638,3.69139e-02, 3.01688e-02,  2.12716e-02, 3.46762e-17,   3.42648e-04,       R,1.39462e-01,1.74886e+01,            1.69927e+01
      79,       4,   34751,    4339, 2592642,3.51658e-02, 2.87974e-02,  2.01827e-02, 3.46762e-17,   3.20329e-04,       R,1.44120e-01,1.81322e+01,            1.75855e+01
      80,       2,   35535,    4437, 2663712,3.28921e-02, 2.68410e-02,  1.90119e-02, 3.46762e-17,   3.24423e-04,       R,1.43354e-01,1.86434e+01,            1.80582e+01
      81,       4,   36761,    4590, 2810756,3.04893e-02, 2.48741e-02,  1.76317e-02, 3.46771e-17,   2.90082e-04,       R,1.41696e-01,1.92951e+01,            1.86806e+01
      82,       4,   37737,    4712, 2961704,2.88693e-02, 2.35940e-02,  1.66361e-02, 3.46771e-17,   2.73042e-04,       R,1.43335e-01,1.99644e+01,            1.93456e+01
      83,       4,   38361,    4790, 3115148,2.73539e-02, 2.23944e-02,  1.57075e-02, 3.46771e-17,   2.52764e-04,       R,1.42663e-01,2.06420e+01,            2.00082e+01
      84,       4,   39001,    4870, 3271152,2.60557e-02, 2.13599e-02,  1.49217e-02, 3.46771e-17,   2.37223e-04,       R,1.43398e-01,2.13374e+01,            2.06740e+01
      85,       2,   39753,    4964, 3350658,2.44843e-02, 2.00051e-02,  1.41166e-02, 3.46771e-17,   2.39993e-04,       R,1.49887e-01,2.18789e+01,            2.12038e+01
      86,       4,   41161,    5140, 3515302,2.27158e-02, 1.85656e-02,  1.30891e-02, 3.46771e-17,   2.15759e-04,       R,1.53163e-01,2.26091e+01,            2.18985e+01
      87,       4,   42345,    5288, 3684682,2.12293e-02, 1.73668e-02,  1.22097e-02, 3.46771e-17,   2.00465e-04,       R,1.54707e-01,2.33290e+01,            2.26078e+01
      88,       4,   43401,    5420, 3858286,2.00380e-02, 1.64097e-02,  1.14996e-02, 3.46771e-17,   1.87307e-04,       R,1.55245e-01,2.40793e+01,            2.33348e+01
      89,       4,   44361,    5540, 4035730,1.90970e-02, 1.56637e-02,  1.09245e-02, 3.46771e-17,   1.74606e-04,       R,1.60857e-01,2.48430e+01,            2.40764e+01
      90,       2,   45353,    5664, 4126436,1.78164e-02, 1.45540e-02,  1.02765e-02, 3.46771e-17,   1.76919e-04,       R,1.68161e-01,2.54672e+01,            2.46660e+01
      91,       4,   46985,    5868, 4314376,1.64241e-02, 1.34219e-02,  9.46597e-03, 3.46771e-17,   1.57610e-04,       R,1.69469e-01,2.62656e+01,            2.54394e+01
      92,       4,   48553,    6064, 4508588,1.54463e-02, 1.26368e-02,  8.88262e-03, 3.46771e-17,   1.47827e-04,       R,1.74759e-01,2.71053e+01,            2.62401e+01
      93,       4,   49801,    6220, 4707792,1.45832e-02, 1.19483e-02,  8.36107e-03, 3.46771e-17,   1.39409e-04,       R,1.76161e-01,2.79537e+01,            2.70568e+01
      94,       4,   50985,    6368, 4911732,1.37473e-02, 1.12801e-02,  7.85795e-03, 3.46771e-17,   1.30781e-04,       R,1.78777e-01,2.88154e+01,            2.78900e+01
      95,       4,   52233,    6524, 5120664,1.29852e-02, 1.06702e-02,  7.40024e-03, 3.46771e-17,   1.22421e-04,       R,1.78431e-01,2.96681e+01,            2.87252e+01
      96,       4,   53561,    6690, 5334908,1.22296e-02, 1.00666e-02,  6.94455e-03, 3.46771e-17,   1.14720e-04,       R,1.87366e-01,3.05471e+01,            2.95801e+01
      97,       4,   55209,    6896, 5555744,1.14514e-02, 9.44428e-03,  6.47612e-03, 3.46771e-17,   1.07341e-04,       R,1.88241e-01,3.14302e+01,            3.04526e+01
      98,       6,   56893,    7106, 5897102,1.03254e-02, 8.60449e-03,  5.70765e-03, 3.46664e-17,   9.74543e-05,       R,1.91163e-01,3.25357e+01,            3.15369e+01
      99,       4,   58705,    7332, 6131922,9.56184e-03, 7.98680e-03,  5.25735e-03, 3.46714e-17,   9.51575e-05,       R,2.01184e-01,3.34741e+01,            3.24516e+01
     100,       4,   60587,    7567, 6374270,8.98307e-03, 7.50517e-03,  4.93641e-03, 3.42130e-17,   8.63145e-05,       R,2.26681e-01,3.44748e+01,            3.34014e+01
     101,       4,   62651,    7825, 6624874,8.17369e-03, 6.85093e-03,  4.45802e-03, 3.42125e-17,   8.13541e-05,       R,2.27014e-01,3.54991e+01,            3.43881e+01
     102,       6,   66107,    8257, 7021516,7.46275e-03, 6.27875e-03,  4.03359e-03, 3.42125e-17,   7.22077e-05,       R,2.25999e-01,3.67566e+01,            3.56625e+01
     103,       4,   68411,    8545, 7295160,7.08621e-03, 5.95076e-03,  3.84745e-03, 3.42125e-17,   6.89865e-05,       R,2.35086e-01,3.78687e+01,            3.67450e+01
     104,       4,   69771,    8715, 7574244,6.82804e-03, 5.72824e-03,  3.71609e-03, 3.42125e-17,   6.41737e-05,       R,2.40016e-01,3.89884e+01,            3.78245e+01
     105,       4,   71467,    8927, 7860112,6.50484e-03, 5.45890e-03,  3.53743e-03, 3.42125e-17,   6.01266e-05,       R,2.56220e-01,4.01554e+01,            3.89097e+01
     106,       4,   73803,    9219, 8155324,5.99277e-03, 5.03955e-03,  3.24286e-03, 3.42125e-17,   5.66978e-05,       R,2.66228e-01,4.14245e+01,            4.00274e+01
     107,       4,   77221,    9646, 8464208,5.36269e-03, 4.51812e-03,  2.88878e-03, 3.35909e-17,   5.35544e-05,       R,2.69396e-01,4.26681e+01,            4.12257e+01
     108,       6,   80981,   10116, 8950094,5.03946e-03, 4.24848e-03,  2.71045e-03, 3.35909e-17,   4.77864e-05,       R,2.69022e-01,4.42376e+01,            4.26943e+01
     109,       2,   81893,   10230, 9113880,4.92942e-03, 4.12635e-03,  2.69674e-03, 3.35909e-17,   4.90138e-05,       R,2.65983e-01,4.52521e+01,            4.36754e+01
     110,       4,   83189,   10392, 9446636,4.63764e-03, 3.89323e-03,  2.52003e-03, 3.35909e-17,   4.39949e-05,       R,2.75180e-01,4.65445e+01,            4.49285e+01
     111,       6,   86661,   10826, 9966602,4.21334e-03, 3.55895e-03,  2.25524e-03, 3.35902e-17,   3.93298e-05,       R,2.89488e-01,4.81705e+01,            4.64850e+01
     112,       4,   89285,   11154,10323742,3.88348e-03, 3.27982e-03,  2.07948e-03, 3.35902e-17,   3.81245e-05,       R,3.11742e-01,4.95869e+01,            4.78078e+01
     113,       4,   92213,   11520,10692594,3.60192e-03, 3.03937e-03,  1.93290e-03, 3.35902e-17,   3.57935e-05,       R,3.18534e-01,5.10751e+01,            4.91976e+01
     114,       6,   95957,   11988,11268336,3.43313e-03, 2.90119e-03,  1.83562e-03, 3.35902e-17,   3.16575e-05,       R,3.14683e-01,5.28631e+01,            5.09841e+01
     115,       2,   97045,   12124,11462426,3.30555e-03, 2.77928e-03,  1.78949e-03, 3.35902e-17,   3.30165e-05,       R,3.33310e-01,5.40769e+01,            5.21711e+01
     116,       4,   99029,   12372,11858542,3.05185e-03, 2.57403e-03,  1.63956e-03, 3.35902e-17,   2.91632e-05,       R,3.48264e-01,5.56772e+01,            5.37172e+01
     117,       6,  103977,   12990,12482404,2.75931e-03, 2.33811e-03,  1.46527e-03, 2.80545e-17,   2.60074e-05,       R,3.32304e-01,5.76559e+01,            5.56691e+01
     118,       4,  107881,   13478,12913928,2.53531e-03, 2.14917e-03,  1.34495e-03, 2.80545e-17,   2.52165e-05,       R,3.41175e-01,5.92908e+01,            5.72823e+01
     119,       4,  111821,   13970,13361212,2.36163e-03, 1.99833e-03,  1.25857e-03, 2.80545e-17,   2.34344e-05,       R,3.54991e-01,6.09602e+01,            5.89851e+01
     120,       4,  114967,   14363,13821080,2.21862e-03, 1.87634e-03,  1.18390e-03, 2.80545e-17,   2.17057e-05,       R,3.66512e-01,6.27393e+01,            6.07851e+01
     121,       4,  118839,   14847,14296436,2.07433e-03, 1.75385e-03,  1.10764e-03, 2.79122e-17,   2.03709e-05,       R,3.67028e-01,6.45040e+01,            6.25967e+01
     122,       4,  122497,   15304,14786424,1.92394e-03, 1.62780e-03,  1.02558e-03, 2.79125e-17,   1.89434e-05,       R,4.00825e-01,6.63779e+01,            6.44896e+01
     123,       6,  127349,   15910,15550518,1.80023e-03, 1.52615e-03,  9.54835e-04, 2.79115e-17,   1.65812e-05,       R,3.80426e-01,6.86393e+01,            6.68198e+01
     124,       4,  130325,   16282,16071818,1.73405e-03, 1.46538e-03,  9.27148e-04, 2.79115e-17,   1.60247e-05,       R,3.87842e-01,7.05503e+01,            6.87670e+01
     125,       4,  131637,   16446,16598366,1.67802e-03, 1.41687e-03,  8.99019e-04, 2.79115e-17,   1.48859e-05,       R,4.08626e-01,7.26070e+01,            7.08633e+01
     126,       4,  134661,   16824,17137010,1.57088e-03, 1.32878e-03,  8.37861e-04, 2.79115e-17,   1.41531e-05,       R,4.18413e-01,7.47427e+01,            7.29662e+01
     127,       4,  139685,   17452,17695750,1.42076e-03, 1.20425e-03,  7.53877e-04, 2.79115e-17,   1.34969e-05,       R,4.80897e-01,7.69607e+01,            7.51834e+01
     128,       4,  145965,   18236,18279610,1.28713e-03, 1.09009e-03,  6.84411e-04, 2.06210e-17,   1.26698e-05,       R,4.82931e-01,7.92039e+01,            7.75772e+01
     129,       4,  151645,   18946,18886190,1.17696e-03, 9.95949e-04,  6.27155e-04, 2.06210e-17,   1.17593e-05,       R,5.10787e-01,8.15508e+01,            8.00842e+01
     130,       6,  158205,   19766,19835420,1.12072e-03, 9.48496e-04,  5.96969e-04, 2.06210e-17,   1.01885e-05,       R,5.23855e-01,8.45788e+01,            8.31072e+01
     131,       2,  159853,   19972,20155126,1.09320e-03, 9.18692e-04,  5.92530e-04, 2.06210e-17,   1.07454e-05,       R,5.22504e-01,8.66099e+01,            8.51131e+01
     132,       4,  161805,   20216,20802346,1.02049e-03, 8.61609e-04,  5.46838e-04, 2.06210e-17,   9.65594e-06,       R,5.93644e-01,8.92610e+01,            8.77746e+01
     133,       6,  171157,   21384,21829288,9.16681e-04, 7.77377e-04,  4.85788e-04, 2.06198e-17,   8.52462e-06,       R,6.16432e-01,9.25088e+01,            9.10056e+01
     134,       4,  179413,   22416,22546940,8.50998e-04, 7.20570e-04,  4.52743e-04, 2.06198e-17,   8.43663e-06,       R,6.18676e-01,9.54033e+01,            9.38791e+01
     135,       4,  184037,   22994,23283088,7.97560e-04, 6.75135e-04,  4.24611e-04, 2.03686e-17,   7.79460e-06,       R,6.00537e-01,9.82007e+01,            9.67810e+01
     136,       6,  190201,   23764,24424294,7.51767e-04, 6.37788e-04,  3.97970e-04, 2.03627e-17,   6.79918e-06,       R,6.20623e-01,1.01735e+02,            1.00297e+02
     137,       4,  194409,   24290,25201930,7.16100e-04, 6.07384e-04,  3.79321e-04, 2.03627e-17,   6.67788e-06,       R,6.47167e-01,1.04736e+02,            1.03288e+02
     138,       4,  198473,   24798,25995822,6.66165e-04, 5.66046e-04,  3.51237e-04, 2.03627e-17,   6.29858e-06,       R,6.89524e-01,1.07883e+02,            1.06423e+02
     139,       4,  206777,   25836,26822930,6.08697e-04, 5.16654e-04,  3.21840e-04, 2.03627e-17,   5.94667e-06,       R,7.01390e-01,1.11061e+02,            1.09610e+02
     140,       5,  215721,   26954,27901535,5.40335e-04, 4.61090e-04,  2.81705e-04, 2.03627e-17,   5.37474e-06,       R,7.78786e-01,1.14849e+02,            1.13347e+02
     141,       6,  231345,   28906,29289605,5.12434e-04, 4.34287e-04,  2.72000e-04, 2.03557e-17,   4.83830e-06,       R,7.05581e-01,1.19030e+02,            1.17627e+02
     142,       4,  231649,   28944,30216201,5.12829e-04, 4.32160e-04,  2.76101e-04, 2.03557e-17,   4.61209e-06,       R,7.00122e-01,1.22507e+02,            1.21227e+02
     143,       2,  232001,   28988,30680203,4.92227e-04, 4.12688e-04,  2.68284e-04, 2.03557e-17,   4.78442e-06,       R,7.13303e-01,1.25331e+02,            1.24096e+02
     144,       2,  233217,   29140,31146637,4.64605e-04, 3.88632e-04,  2.54603e-04, 2.03557e-17,   4.62504e-06,       R,7.71706e-01,1.28173e+02,            1.27003e+02
     145,       6,  245819,   30715,32621551,4.09391e-04, 3.45739e-04,  2.19238e-04, 2.03557e-17,   3.94217e-06,       R,8.16711e-01,1.32479e+02,            1.31561e+02
     146,       6,  262747,   32831,34198033,3.73721e-04, 3.16060e-04,  1.99433e-04, 2.03556e-17,   3.60153e-06,       R,8.52575e-01,1.37174e+02,            1.36320e+02
     147,       4,  268619,   33565,35272509,3.62084e-04, 3.05885e-04,  1.93751e-04, 2.03556e-17,   3.54159e-06,       R,8.70691e-01,1.41229e+02,            1.40444e+02
     148,       4,  270411,   33789,36354153,3.47800e-04, 2.93781e-04,  1.86165e-04, 2.03556e-17,   3.32648e-06,       R,9.15608e-01,1.45421e+02,            1.44619e+02
     149,       6,  278203,   34763,38023371,3.23597e-04, 2.75047e-04,  1.70483e-04, 2.03554e-17,   2.97338e-06,       R,9.35141e-01,1.50454e+02,            1.49725e+02
     150,       4,  289295,   36149,39180551,2.97011e-04, 2.52734e-04,  1.56017e-04, 2.01192e-17,   2.96008e-06,       R,9.82456e-01,1.54902e+02,            1.54240e+02
     151,       6,  300659,   37569,40984505,2.79187e-04, 2.37614e-04,  1.46578e-04, 2.09906e-17,   2.58708e-06,       R,1.03267e+00,1.60403e+02,            1.59838e+02
     152,       4,  308787,   38585,42219653,2.65589e-04, 2.25411e-04,  1.40454e-04, 2.09906e-17,   2.53301e-06,       R,1.06292e+00,1.65227e+02,            1.64645e+02
     153,       4,  313459,   39169,43473489,2.50665e-04, 2.12881e-04,  1.32343e-04, 2.09906e-17,   2.39975e-06,       R,1.11082e+00,1.70102e+02,            1.69507e+02
     154,       6,  326391,   40785,45431835,2.32978e-04, 1.98546e-04,  1.21893e-04, 1.75439e-17,   2.12965e-06,       R,1.10185e+00,1.76075e+02,            1.75451e+02
     155,       4,  337159,   42131,46780471,2.16621e-04, 1.84563e-04,  1.13407e-04, 1.75439e-17,   2.11433e-06,       R,1.15804e+00,1.81267e+02,            1.80639e+02
     156,       5,  347495,   43423,48517946,1.92952e-04, 1.65746e-04,  9.87862e-05, 1.75439e-17,   1.92258e-06,       R,1.31246e+00,1.87228e+02,            1.86714e+02
     157,       6,  379937,   47478,50797568,1.80128e-04, 1.53727e-04,  9.38836e-05, 1.70491e-17,   1.76756e-06,       R,1.22739e+00,1.94087e+02,            1.93789e+02
     158,       4,  380273,   47520,52318660,1.80707e-04, 1.53295e-04,  9.56845e-05, 1.70491e-17,   1.68824e-06,       R,1.21122e+00,1.99777e+02,            1.99680e+02
     159,       4,  380593,   47560,53841032,1.75357e-04, 1.48634e-04,  9.30483e-05, 1.70491e-17,   1.59742e-06,       R,1.21626e+00,2.05470e+02,            2.05474e+02
     160,       2,  381329,   47652,54603690,1.67238e-04, 1.41371e-04,  8.93466e-05, 1.70491e-17,   1.63907e-06,       R,1.26212e+00,2.10135e+02,            2.10370e+02
     161,       6,  393649,   49192,56965584,1.50513e-04, 1.28659e-04,  7.81085e-05, 1.70491e-17,   1.40903e-06,       R,1.38022e+00,2.17347e+02,            2.17716e+02
     162,       6,  422379,   52783,59499858,1.34990e-04, 1.15587e-04,  6.97281e-05, 1.65186e-17,   1.29796e-06,       R,1.39124e+00,2.24796e+02,            2.25536e+02
     163,       6,  435691,   54447,62114004,1.28639e-04, 1.10118e-04,  6.64983e-05, 1.65186e-17,   1.19288e-06,       R,1.47079e+00,2.32841e+02,            2.33811e+02
     164,       4,  438963,   54855,63869856,1.24729e-04, 1.06550e-04,  6.48426e-05, 1.64842e-17,   1.16260e-06,       R,1.44530e+00,2.39590e+02,            2.40700e+02
     165,       4,  445731,   55701,65652780,1.16252e-04, 9.95324e-05,  6.00648e-05, 1.64842e-17,   1.10868e-06,       R,1.65563e+00,2.46621e+02,            2.47919e+02
     166,       5,  467209,   58384,67988825,1.01412e-04, 8.75577e-05,  5.11669e-05, 1.64840e-17,   1.01222e-06,       R,1.76328e+00,2.54775e+02,            2.56334e+02
     167,       6,  518225,   64760,71098175,9.39384e-05, 8.05470e-05,  4.83385e-05, 1.59646e-17,   9.32108e-07,       R,1.79702e+00,2.64222e+02,            2.65766e+02
     168,       4,  518577,   64804,73172483,9.40619e-05, 8.01627e-05,  4.92096e-05, 1.59646e-17,   8.87934e-07,       R,1.78245e+00,2.72201e+02,            2.73912e+02
     169,       4,  519025,   64860,75248583,9.13398e-05, 7.77779e-05,  4.78911e-05, 1.59646e-17,   8.40883e-07,       R,1.68632e+00,2.80223e+02,            2.82014e+02
     170,       2,  520145,   65000,76288873,8.71082e-05, 7.39730e-05,  4.59982e-05, 1.59646e-17,   8.59863e-07,       R,1.78602e+00,2.86926e+02,            2.88754e+02
     171,       6,  540081,   67492,79529359,7.74640e-05, 6.65211e-05,  3.96939e-05, 1.59646e-17,   7.42400e-07,       R,2.07930e+00,2.97339e+02,            2.99172e+02
     172,       6,  588271,   73515,83058985,6.94357e-05, 5.96931e-05,  3.54690e-05, 1.57500e-17,   6.85695e-07,       R,2.07537e+00,3.08421e+02,            3.10406e+02
     173,       6,  611181,   76378,86726071,6.65351e-05, 5.71770e-05,  3.40251e-05, 1.57496e-17,   6.35435e-07,       R,1.90451e+00,3.19691e+02,            3.21680e+02
     174,       4,  611949,   76474,89173867,6.58102e-05, 5.63084e-05,  3.40639e-05, 1.57496e-17,   6.09572e-07,       R,1.98304e+00,3.28962e+02,            3.31357e+02
     175,       2,  613341,   76648,90400549,6.29164e-05, 5.36247e-05,  3.29069e-05, 1.57496e-17,   6.24251e-07,       R,2.13062e+00,3.36770e+02,            3.39226e+02
     176,       6,  636077,   79490,94217011,5.61078e-05, 4.83198e-05,  2.85181e-05, 1.57496e-17,   5.39013e-07,       R,2.30181e+00,3.48716e+02,            3.51684e+02
     177,       6,  687993,   85978,98344969,5.05102e-05, 4.34868e-05,  2.56940e-05, 1.56179e-17,   4.97517e-07,       R,2.27279e+00,3.60956e+02,            3.64740e+02
     178,       6,  709885,   88714,102604279,4.86100e-05, 4.18356e-05,  2.47530e-05, 1.56180e-17,   4.62519e-07,       R,2.37055e+00,3.73713e+02,            3.78092e+02
     179,       4,  713309,   89142,105457515,4.68907e-05, 4.03038e-05,  2.39654e-05, 1.56180e-17,   4.46144e-07,       R,2.35592e+00,3.84822e+02,            3.89265e+02
     180,       4,  728861,   91086,108372959,4.29806e-05, 3.70764e-05,  2.17410e-05, 1.56180e-17,   4.26040e-07,       R,2.60660e+00,3.96242e+02,            4.01069e+02
     181,       6,  770981,   96350,112998845,3.90449e-05, 3.37159e-05,  1.96913e-05, 1.50790e-17,   3.82182e-07,       R,2.76719e+00,4.10491e+02,            4.15377e+02
     182,       6,  800089,   99988,117799379,3.66235e-05, 3.16387e-05,  1.84464e-05, 1.50790e-17,   3.53365e-07,       R,2.76264e+00,4.25590e+02,            4.30148e+02
     183,       4,  814697,  101814,121058167,3.49246e-05, 3.00761e-05,  1.77528e-05, 1.50790e-17,   3.43319e-07,       R,2.70700e+00,4.38450e+02,            4.42920e+02
     184,       6,  832409,  104028,126052621,3.30673e-05, 2.85310e-05,  1.67162e-05, 1.50790e-17,   3.07692e-07,       R,2.93789e+00,4.54221e+02,            4.58625e+02
     185,       4,  855961,  106972,129476465,3.06624e-05, 2.64905e-05,  1.54412e-05, 1.50790e-17,   3.01653e-07,       R,3.06230e+00,4.67820e+02,            4.72175e+02
     186,       6,  889433,  111156,134813063,2.85194e-05, 2.46735e-05,  1.43029e-05, 1.48542e-17,   2.69989e-07,       R,3.13049e+00,4.84759e+02,            4.88705e+02
     187,       4,  917185,  114624,138481803,2.64555e-05, 2.28723e-05,  1.32948e-05, 1.48506e-17,   2.63126e-07,       R,3.41509e+00,4.99981e+02,            5.03653e+02
     188,       6,  958385,  119774,144232113,2.46201e-05, 2.13038e-05,  1.23409e-05, 1.48506e-17,   2.35885e-07,       R,3.41969e+00,5.18739e+02,            5.21943e+02
     189,       6,  994017,  124228,150196215,2.34436e-05, 2.03059e-05,  1.17162e-05, 1.48506e-17,   2.19778e-07,       R,3.50513e+00,5.37716e+02,            5.40888e+02
     190,       4, 1009809,  126202,154235451,2.20290e-05, 1.90828e-05,  1.10055e-05, 1.48506e-17,   2.12060e-07,       R,1.49892e+00,5.51905e+02,            5.54919e+02
        }\tableAdaptiveFour


        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformOne};
        \addplot+ [deg2, uniform, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformTwo};
        \addplot+ [deg3, uniform, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformThree};
        \addplot+ [deg4, uniform, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableUniformFour};


        \addplot+ [deg1, adaptive, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveOne};
        \addplot+ [deg2, adaptive, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveTwo};
        \addplot+ [deg3, adaptive, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveThree};
        \addplot+ [deg4, adaptive, forget plot]
        table [x=medianCumulativeRuntime, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {\tableAdaptiveFour};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{2}{2e1}{3e-5}
        \drawswappedslopetriangle[ST2]{0.5}{3e2}{6e-1}
        \drawswappedslopetriangle[ST3]{0.1}{7e1}{2e1}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig5d_legend.tex <==
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }

    \matrix [
        matrix of nodes,
        anchor = south,
        font = \scriptsize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & uniform
        & adaptive
        \\
        & \(\theta = 1\)
        & \(\theta = 0.5\)
        \\
        \hline \\
        \(p=1\)
        & \ref*{leg:est:unif:1}
        & \ref*{leg:est:adap:1}
        \\
        \(p=2\)
        & \ref*{leg:est:unif:2}
        & \ref*{leg:est:adap:2}
        \\
        \(p=3\)
        & \ref*{leg:est:unif:3}
        & \ref*{leg:est:adap:3}
        \\
        \(p=4\)
        & \ref*{leg:est:unif:4}
        & \ref*{leg:est:adap:4}
        \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig6_Kellogg_problem_runtime.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        direct/.style = {%
            dashed,%
            every mark/.append style = {%
                black!50!white,%
                fill = black!20!white
            }%
        },%
        iterative/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}\ell, \kk)$},%
            ylabel           = {median cumulative runtime},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos  = north west,%
                font = \scriptsize%
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig6/S1_nDofsMax1e+06_theta50_lambda0.csv
        % \pgfplotstableread[col sep=comma]{
        % }\tableDirectOne;

        % data/Fig6/S1_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,4.74010e-02,5.61759e-02,            4.57880e-02
       2,       3,      56,      94,     250,1.47723e+01, 0.00000e+00,  1.47723e+01, 0.00000e+00,   9.58073e-02,       R,3.50249e-02,1.25685e-01,            1.11451e-01
       3,       3,      77,     136,     481,1.22104e+01, 0.00000e+00,  1.22104e+01, 0.00000e+00,   8.36780e-02,       R,2.48430e-02,1.85741e-01,            1.77743e-01
       4,       3,      98,     178,     775,1.04462e+01, 0.00000e+00,  1.04462e+01, 0.00000e+00,   7.28655e-02,       R,2.45819e-02,2.43249e-01,            2.46030e-01
       5,       3,     130,     242,    1165,9.22806e+00, 0.00000e+00,  9.22806e+00, 0.00000e+00,   6.29575e-02,       R,2.64030e-02,3.02927e-01,            3.13164e-01
       6,       3,     165,     312,    1660,8.31787e+00, 0.00000e+00,  8.31787e+00, 0.00000e+00,   5.36465e-02,       R,2.63348e-02,3.63339e-01,            3.80958e-01
       7,       3,     199,     380,    2257,7.56288e+00, 0.00000e+00,  7.56288e+00, 0.00000e+00,   4.68121e-02,       R,2.86522e-02,4.26279e-01,            4.52381e-01
       8,       3,     275,     532,    3082,6.63961e+00, 0.00000e+00,  6.63961e+00, 0.00000e+00,   3.97173e-02,       R,3.67429e-02,4.99054e-01,            5.27381e-01
       9,       3,     349,     677,    4129,5.81686e+00, 0.00000e+00,  5.81686e+00, 0.00000e+00,   3.48741e-02,       R,3.31342e-02,5.71602e-01,            6.04167e-01
      10,       3,     430,     839,    5419,5.08182e+00, 0.00000e+00,  5.08182e+00, 0.00000e+00,   3.23921e-02,       R,3.47281e-02,6.44275e-01,            6.82698e-01
      11,       3,     516,    1007,    6967,4.49751e+00, 0.00000e+00,  4.49751e+00, 0.00000e+00,   2.89838e-02,       R,4.33378e-02,7.26487e-01,            7.62826e-01
      12,       3,     622,    1218,    8833,4.02724e+00, 0.00000e+00,  4.02724e+00, 0.00000e+00,   2.70941e-02,       R,4.06721e-02,8.07872e-01,            8.53087e-01
      13,       3,     818,    1607,   11287,3.58564e+00, 0.00000e+00,  3.58564e+00, 0.00000e+00,   2.42562e-02,       R,4.56603e-02,8.96035e-01,            9.41752e-01
      14,       3,    1080,    2129,   14527,3.18799e+00, 0.00000e+00,  3.18799e+00, 0.00000e+00,   2.14127e-02,       R,5.26760e-02,9.94229e-01,            1.04013e+00
      15,       3,    1360,    2688,   18607,2.85171e+00, 0.00000e+00,  2.85171e+00, 0.00000e+00,   2.02703e-02,       R,5.87771e-02,1.10298e+00,            1.14854e+00
      16,       3,    1665,    3298,   23602,2.55095e+00, 0.00000e+00,  2.55095e+00, 0.00000e+00,   1.84032e-02,       R,6.44948e-02,1.21751e+00,            1.26548e+00
      17,       3,    1944,    3849,   29434,2.31220e+00, 0.00000e+00,  2.31220e+00, 0.00000e+00,   1.69345e-02,       R,7.41901e-02,1.34615e+00,            1.39506e+00
      18,       3,    2396,    4752,   36622,2.08234e+00, 0.00000e+00,  2.08234e+00, 0.00000e+00,   1.56377e-02,       R,8.52301e-02,1.49225e+00,            1.54149e+00
      19,       3,    2970,    5895,   45532,1.88213e+00, 0.00000e+00,  1.88213e+00, 0.00000e+00,   1.39874e-02,       R,9.90882e-02,1.65654e+00,            1.70580e+00
      20,       3,    3568,    7089,   56236,1.70607e+00, 0.00000e+00,  1.70607e+00, 0.00000e+00,   1.35830e-02,       R,1.16566e-01,1.84256e+00,            1.88938e+00
      21,       3,    4435,    8822,   69541,1.53921e+00, 0.00000e+00,  1.53921e+00, 0.00000e+00,   1.23194e-02,       R,1.38150e-01,2.05789e+00,            2.10112e+00
      22,       3,    5492,   10936,   86017,1.39543e+00, 0.00000e+00,  1.39543e+00, 0.00000e+00,   1.11366e-02,       R,1.60344e-01,2.30344e+00,            2.33923e+00
      23,       3,    6586,   13117,  105775,1.27265e+00, 0.00000e+00,  1.27265e+00, 0.00000e+00,   1.05970e-02,       R,1.84422e-01,2.58095e+00,            2.61251e+00
      24,       3,    7778,   15497,  129109,1.15395e+00, 0.00000e+00,  1.15395e+00, 0.00000e+00,   1.00965e-02,       R,2.18668e-01,2.89713e+00,            2.93861e+00
      25,       3,    9636,   19204,  158017,1.04980e+00, 0.00000e+00,  1.04980e+00, 0.00000e+00,   9.14304e-03,       R,2.60419e-01,3.26553e+00,            3.30773e+00
      26,       3,   11707,   23336,  193138,9.56310e-01, 0.00000e+00,  9.56310e-01, 0.00000e+00,   8.71903e-03,       R,3.07454e-01,3.69493e+00,            3.75130e+00
      27,       3,   13934,   27786,  234940,8.71359e-01, 0.00000e+00,  8.71359e-01, 0.00000e+00,   7.89530e-03,       R,3.65619e-01,4.19888e+00,            4.25737e+00
      28,       3,   16762,   33438,  285226,7.95527e-01, 0.00000e+00,  7.95527e-01, 0.00000e+00,   7.30113e-03,       R,4.43668e-01,4.79461e+00,            4.85286e+00
      29,       3,   20513,   40937,  346765,7.23882e-01, 0.00000e+00,  7.23882e-01, 0.00000e+00,   6.71850e-03,       R,5.29206e-01,5.51263e+00,            5.55486e+00
      30,       3,   24869,   49645,  421372,6.59024e-01, 0.00000e+00,  6.59024e-01, 0.00000e+00,   6.24576e-03,       R,6.18626e-01,6.34173e+00,            6.38131e+00
      31,       3,   29248,   58395,  509116,5.99333e-01, 0.00000e+00,  5.99333e-01, 0.00000e+00,   5.92043e-03,       R,7.57353e-01,7.34735e+00,            7.36636e+00
      32,       3,   35740,   71377,  616336,5.48093e-01, 0.00000e+00,  5.48093e-01, 0.00000e+00,   5.43061e-03,       R,9.07799e-01,8.60015e+00,            8.54805e+00
      33,       3,   43042,   85946,  745462,5.01583e-01, 0.00000e+00,  5.01583e-01, 0.00000e+00,   4.96847e-03,       R,1.09700e+00,1.00489e+01,            9.98680e+00
      34,       3,   51216,  102281,  899110,4.58149e-01, 0.00000e+00,  4.58149e-01, 0.00000e+00,   4.56282e-03,       R,1.26079e+00,1.17004e+01,            1.17408e+01
      35,       4,   59856,  119553, 1138534,4.36515e-01, 0.00000e+00,  4.36515e-01, 0.00000e+00,   4.02487e-03,       R,1.41401e+00,1.37051e+01,            1.37609e+01
      36,       3,   65774,  131389, 1335856,4.04040e-01, 0.00000e+00,  4.04040e-01, 0.00000e+00,   3.95197e-03,       R,1.70146e+00,1.58982e+01,            1.59310e+01
      37,       3,   79208,  158237, 1573480,3.66914e-01, 0.00000e+00,  3.66914e-01, 0.00000e+00,   3.65981e-03,       R,2.03608e+00,1.85242e+01,            1.85318e+01
      38,       4,   95346,  190511, 1954864,3.48204e-01, 0.00000e+00,  3.48204e-01, 0.00000e+00,   3.20071e-03,       R,2.19155e+00,2.16601e+01,            2.16436e+01
      39,       3,  102711,  205231, 2262997,3.19746e-01, 0.00000e+00,  3.19746e-01, 0.00000e+00,   3.19645e-03,       R,2.66921e+00,2.50790e+01,            2.50296e+01
      40,       4,  126504,  252806, 2769013,3.01337e-01, 0.00000e+00,  3.01337e-01, 0.00000e+00,   2.80278e-03,       R,2.95227e+00,2.92260e+01,            2.91770e+01
      41,       4,  141107,  281991, 3333441,2.87609e-01, 0.00000e+00,  2.87609e-01, 0.00000e+00,   2.64321e-03,       R,3.34857e+00,3.39208e+01,            3.37956e+01
      42,       3,  157023,  313818, 3804510,2.62619e-01, 0.00000e+00,  2.62619e-01, 0.00000e+00,   2.58261e-03,       R,4.04612e+00,3.91433e+01,            3.89983e+01
      43,       4,  191975,  383708, 4572410,2.45091e-01, 0.00000e+00,  2.45091e-01, 0.00000e+00,   2.24507e-03,       R,4.48516e+00,4.54310e+01,            4.51677e+01
      44,       4,  209409,  418550, 5410046,2.32034e-01, 0.00000e+00,  2.32034e-01, 0.00000e+00,   2.17512e-03,       R,5.08755e+00,5.26408e+01,            5.20455e+01
      45,       3,  236530,  472784, 6119636,2.10764e-01, 0.00000e+00,  2.10764e-01, 0.00000e+00,   2.06370e-03,       R,6.28750e+00,6.05756e+01,            6.00084e+01
      46,       4,  293704,  587092, 7294452,1.96196e-01, 0.00000e+00,  1.96196e-01, 0.00000e+00,   1.78003e-03,       R,7.04012e+00,7.02528e+01,            6.96238e+01
      47,       3,  331571,  662814, 8289165,1.79283e-01, 0.00000e+00,  1.79283e-01, 0.00000e+00,   1.76433e-03,       R,8.68171e+00,8.11832e+01,            8.05056e+01
      48,       4,  405295,  810250, 9910345,1.67653e-01, 0.00000e+00,  1.67653e-01, 0.00000e+00,   1.59061e-03,       R,9.41209e+00,9.41655e+01,            9.36452e+01
      49,       4,  443997,  887635,11686333,1.58319e-01, 0.00000e+00,  1.58319e-01, 0.00000e+00,   1.48887e-03,       R,1.08410e+01,1.08861e+02,            1.08341e+02
      50,       3,  513225, 1026068,13226008,1.43793e-01, 0.00000e+00,  1.43793e-01, 0.00000e+00,   1.42769e-03,       R,1.35587e+01,1.25672e+02,            1.25191e+02
      51,       4,  635690, 1270942,15768768,1.33692e-01, 0.00000e+00,  1.33692e-01, 0.00000e+00,   1.22518e-03,       R,1.52563e+01,1.46098e+02,            1.45655e+02
      52,       3,  714818, 1429197,17913222,1.22003e-01, 0.00000e+00,  1.22003e-01, 0.00000e+00,   1.21766e-03,       R,1.85259e+01,1.69140e+02,            1.68480e+02
      53,       4,  859532, 1718528,21351350,1.14220e-01, 0.00000e+00,  1.14220e-01, 0.00000e+00,   1.04495e-03,       R,2.05921e+01,1.96754e+02,            1.96333e+02
      54,       4,  965105, 1929671,25211770,1.08390e-01, 0.00000e+00,  1.08390e-01, 0.00000e+00,   1.03857e-03,       R,2.34710e+01,2.28215e+02,            2.27991e+02
      55,       4, 1084330, 2168048,29549090,1.02235e-01, 0.00000e+00,  1.02235e-01, 0.00000e+00,   9.41604e-04,       R,2.18522e+00,2.39405e+02,            2.39371e+02
        }\tableIterativeOne

        % data/Fig6/S2_nDofsMax1e+06_theta50_lambda0.csv
        % \pgfplotstableread[col sep=comma]{
        % }\tableDirectTwo;

        % data/Fig6/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.17528e-02,4.22308e-02,            4.28660e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.53408e-02,9.37009e-02,            9.54001e-02
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.53811e-02,1.61110e-01,            1.64503e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.58701e-02,2.30850e-01,            2.36011e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.69141e-02,3.03028e-01,            3.10044e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.71761e-02,3.76827e-01,            3.83562e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.77061e-02,4.52309e-01,            4.58602e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.81110e-02,5.29578e-01,            5.35180e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,2.87879e-02,6.08586e-01,            6.14732e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.09050e-02,6.90840e-01,            6.94521e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,2.97921e-02,7.74585e-01,            7.76362e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.00789e-02,8.58555e-01,            8.59634e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.12679e-02,9.45052e-01,            9.44683e-01
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.18887e-02,1.03392e+00,            1.03257e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.31218e-02,1.12524e+00,            1.12134e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.34222e-02,1.21880e+00,            1.21185e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,3.28660e-02,1.31185e+00,            1.30444e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.35050e-02,1.40730e+00,            1.39882e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.76182e-02,1.48949e+00,            1.47721e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.83470e-02,1.59636e+00,            1.57966e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,3.62861e-02,1.68203e+00,            1.66383e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.05400e-02,1.77220e+00,            1.75319e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.34279e-02,1.87268e+00,            1.85375e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.58961e-02,1.98071e+00,            1.96051e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,4.75638e-02,2.09534e+00,            2.07650e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,4.99232e-02,2.21883e+00,            2.19944e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.31662e-02,2.34860e+00,            2.32940e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.40888e-02,2.51266e+00,            2.49260e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,5.58813e-02,2.65280e+00,            2.63273e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,5.83570e-02,2.79854e+00,            2.77944e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.01261e-02,2.98145e+00,            2.96222e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.48658e-02,3.14072e+00,            3.12090e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.57110e-02,3.34019e+00,            3.32077e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.46369e-02,3.52485e+00,            3.49584e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,7.68721e-02,3.71754e+00,            3.68650e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.16703e-02,3.96849e+00,            3.93357e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,8.90863e-02,4.19362e+00,            4.15649e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.14910e-02,4.47617e+00,            4.44896e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,9.83770e-02,4.72965e+00,            4.70951e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.02122e-01,5.04750e+00,            5.03662e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.10491e-01,5.33353e+00,            5.33083e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.17088e-01,5.69226e+00,            5.70110e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.29619e-01,6.02862e+00,            6.03699e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.36618e-01,6.45182e+00,            6.45849e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.42514e-01,6.89667e+00,            6.90055e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.49904e-01,7.36748e+00,            7.36186e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.56355e-01,7.85381e+00,            7.84312e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.65879e-01,8.36769e+00,            8.36733e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.80208e-01,8.91733e+00,            8.91194e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.95183e-01,9.52532e+00,            9.51404e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.05872e-01,1.01703e+01,            1.01465e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.21548e-01,1.08548e+01,            1.08211e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.35340e-01,1.15845e+01,            1.15433e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.49619e-01,1.23591e+01,            1.23283e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.76519e-01,1.32137e+01,            1.31543e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92503e-01,1.41362e+01,            1.40387e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.09814e-01,1.51127e+01,            1.49881e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.33997e-01,1.61454e+01,            1.60033e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.43044e-01,1.73868e+01,            1.71825e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.70726e-01,1.85201e+01,            1.82738e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.69941e-01,1.98517e+01,            1.95870e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.00015e-01,2.10879e+01,            2.08296e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.38265e-01,2.24384e+01,            2.21881e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.65248e-01,2.41303e+01,            2.38350e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.88938e-01,2.56751e+01,            2.53525e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.09533e-01,2.74922e+01,            2.71632e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.60209e-01,2.92496e+01,            2.88492e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.78773e-01,3.12975e+01,            3.08720e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.31694e-01,3.32545e+01,            3.27819e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.80025e-01,3.55906e+01,            3.51280e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.36190e-01,3.81567e+01,            3.76139e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.05956e-01,4.05959e+01,            4.00984e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.85656e-01,4.36169e+01,            4.30882e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.28601e-01,4.64065e+01,            4.59174e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,9.63122e-01,4.97760e+01,            4.92714e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.01671e+00,5.32367e+01,            5.27325e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.13158e+00,5.66269e+01,            5.61255e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.18760e+00,6.09178e+01,            6.03260e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.24585e+00,6.52158e+01,            6.46455e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.30215e+00,6.97136e+01,            6.91713e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.38748e+00,7.44662e+01,            7.40575e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.51842e+00,7.96424e+01,            7.92174e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.60609e+00,8.51309e+01,            8.47987e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.73320e+00,9.08992e+01,            9.07619e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.89677e+00,9.72889e+01,            9.69956e+01
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,1.92867e+00,1.03854e+02,            1.03596e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.04320e+00,1.10851e+02,            1.10738e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.21389e+00,1.18300e+02,            1.18383e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.33499e+00,1.26230e+02,            1.26322e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.52964e+00,1.34705e+02,            1.34832e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.69976e+00,1.43784e+02,            1.44191e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.06253e+00,1.53731e+02,            1.54158e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.16712e+00,1.64441e+02,            1.65097e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.38972e+00,1.75730e+02,            1.76524e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.59948e+00,1.87789e+02,            1.88708e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,3.94031e+00,2.00689e+02,            2.01500e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.11777e+00,2.14503e+02,            2.15319e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.38088e+00,2.29370e+02,            2.30253e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,4.80781e+00,2.45287e+02,            2.46236e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.13081e+00,2.62353e+02,            2.63481e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.53482e+00,2.81102e+02,            2.81833e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.89481e+00,3.02968e+02,            3.02884e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.25537e+00,3.23889e+02,            3.23318e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.91225e+00,3.46687e+02,            3.45413e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.54643e+00,3.71729e+02,            3.69549e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.36628e+00,3.99626e+02,            3.97920e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,7.96964e+00,4.25918e+02,            4.24672e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.67684e+00,4.51090e+02,            4.50228e+02
        }\tableIterativeTwo

        % data/Fig6/S3_nDofsMax1e+06_theta50_lambda0.csv
        % \pgfplotstableread[col sep=comma]{
        % }\tableDirectThree

        % data/Fig6/S3_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,3.51901e-02,4.80411e-02,            4.73902e-02
       2,       2,     421,      88,    1468,1.78548e+01, 1.23661e+01,  1.28792e+01, 1.89099e-17,   9.19652e-02,       R,2.82240e-02,1.05456e-01,            1.04680e-01
       3,       2,     547,     116,    2562,1.47658e+01, 1.02276e+01,  1.06501e+01, 1.89099e-17,   8.53268e-02,       R,2.86479e-02,1.65857e-01,            1.65162e-01
       4,       2,     673,     144,    3908,1.24290e+01, 8.61004e+00,  8.96368e+00, 1.89099e-17,   7.67673e-02,       R,2.96059e-02,2.27711e-01,            2.28344e-01
       5,       2,     799,     172,    5506,1.05769e+01, 7.33086e+00,  7.62425e+00, 1.89099e-17,   6.80345e-02,       R,3.04289e-02,2.92399e-01,            2.93707e-01
       6,       2,     925,     200,    7356,9.08856e+00, 6.30376e+00,  6.54710e+00, 1.89099e-17,   6.02087e-02,       R,3.07689e-02,3.59074e-01,            3.62337e-01
       7,       2,    1051,     228,    9458,7.86951e+00, 5.46270e+00,  5.66463e+00, 1.89099e-17,   5.33283e-02,       R,3.15528e-02,4.27372e-01,            4.40511e-01
       8,       2,    1177,     256,   11812,6.85809e+00, 4.76493e+00,  4.93243e+00, 1.89099e-17,   4.73346e-02,       R,3.47950e-02,5.03037e-01,            5.20619e-01
       9,       2,    1303,     284,   14418,6.00888e+00, 4.17910e+00,  4.31761e+00, 1.89099e-17,   4.21195e-02,       R,3.34749e-02,5.76498e-01,            6.02724e-01
      10,       2,    1429,     312,   17276,5.29009e+00, 3.68339e+00,  3.79707e+00, 1.89099e-17,   3.75914e-02,       R,3.95370e-02,6.56947e-01,            6.86712e-01
      11,       2,    1555,     340,   20386,4.67679e+00, 3.26059e+00,  3.35276e+00, 1.89099e-17,   3.36468e-02,       R,3.41938e-02,7.35488e-01,            7.72383e-01
      12,       2,    1681,     368,   23748,4.15040e+00, 2.89792e+00,  2.97118e+00, 1.89099e-17,   3.02049e-02,       R,3.46522e-02,8.15079e-01,            8.60866e-01
      13,       2,    1807,     396,   27362,3.69605e+00, 2.58514e+00,  2.64156e+00, 1.89099e-17,   2.71907e-02,       R,3.64630e-02,9.01815e-01,            9.50348e-01
      14,       2,    1933,     424,   31228,3.30210e+00, 2.31424e+00,  2.35546e+00, 1.89099e-17,   2.45437e-02,       R,3.65341e-02,9.85164e-01,            1.04301e+00
      15,       2,    2059,     452,   35346,2.95912e+00, 2.07870e+00,  2.10603e+00, 1.89099e-17,   2.22114e-02,       R,3.68118e-02,1.07024e+00,            1.13755e+00
      16,       2,    2185,     480,   39716,2.65948e+00, 1.87328e+00,  1.88777e+00, 1.89099e-17,   2.01505e-02,       R,3.78287e-02,1.15824e+00,            1.23355e+00
      17,       2,    2311,     508,   44338,2.39692e+00, 1.69365e+00,  1.69611e+00, 1.89099e-17,   1.83239e-02,       R,3.81551e-02,1.24800e+00,            1.32922e+00
      18,       2,    2437,     536,   49212,2.16626e+00, 1.53624e+00,  1.52731e+00, 1.89099e-17,   1.67007e-02,       R,4.09479e-02,1.34165e+00,            1.42485e+00
      19,       2,    2563,     564,   54338,1.96318e+00, 1.39806e+00,  1.37823e+00, 1.89099e-17,   1.52543e-02,       R,4.07012e-02,1.43685e+00,            1.52211e+00
      20,       2,    2689,     592,   59716,1.78406e+00, 1.27660e+00,  1.24626e+00, 1.89099e-17,   1.39623e-02,       R,4.12629e-02,1.53370e+00,            1.63738e+00
      21,       2,    2815,     620,   65346,1.62584e+00, 1.16975e+00,  1.12918e+00, 1.89099e-17,   1.28054e-02,       R,4.17118e-02,1.63258e+00,            1.73783e+00
      22,       2,    2941,     648,   71228,1.48593e+00, 1.07570e+00,  1.02511e+00, 1.89099e-17,   1.17670e-02,       R,4.11572e-02,1.73192e+00,            1.83940e+00
      23,       2,    3067,     676,   77362,1.36209e+00, 9.92890e-01,  9.32448e-01, 1.89099e-17,   1.08330e-02,       R,4.53141e-02,1.83698e+00,            1.95581e+00
      24,       2,    3193,     704,   83748,1.25243e+00, 9.19992e-01,  8.49823e-01, 1.89099e-17,   9.99095e-03,       R,5.75731e-02,1.95545e+00,            2.06573e+00
      25,       2,    3751,     828,   91250,1.06101e+00, 7.46372e-01,  7.54105e-01, 1.89099e-17,   9.37912e-03,       R,5.27191e-02,2.07445e+00,            2.18113e+00
      26,       2,    3877,     856,   99004,9.20746e-01, 6.44397e-01,  6.57667e-01, 1.89099e-17,   7.63796e-03,       R,5.47528e-02,2.19727e+00,            2.29772e+00
      27,       2,    4003,     884,  107010,8.50051e-01, 5.94635e-01,  6.07451e-01, 1.89099e-17,   7.09619e-03,       R,5.76317e-02,2.33007e+00,            2.41581e+00
      28,       2,    4129,     912,  115268,7.78630e-01, 5.45354e-01,  5.55746e-01, 1.89099e-17,   6.59493e-03,       R,5.74942e-02,2.46898e+00,            2.53239e+00
      29,       2,    4255,     940,  123778,7.14652e-01, 5.01675e-01,  5.08969e-01, 1.89099e-17,   6.10257e-03,       R,5.44028e-02,2.59657e+00,            2.65138e+00
      30,       2,    4381,     968,  132540,6.58063e-01, 4.63235e-01,  4.67397e-01, 1.89099e-17,   5.67502e-03,       R,5.65319e-02,2.72755e+00,            2.77190e+00
      31,       2,    4507,     996,  141554,6.06487e-01, 4.28287e-01,  4.29415e-01, 1.89099e-17,   5.27103e-03,       R,5.62708e-02,2.86054e+00,            2.89594e+00
      32,       2,    4633,    1024,  150820,5.60665e-01, 3.97398e-01,  3.95499e-01, 1.89099e-17,   4.91097e-03,       R,5.82321e-02,2.99743e+00,            3.02612e+00
      33,       2,    4903,    1084,  160626,5.17784e-01, 3.66681e-01,  3.65576e-01, 1.89099e-17,   4.58237e-03,       R,5.88868e-02,3.13680e+00,            3.17345e+00
      34,       2,    5047,    1116,  170720,4.72671e-01, 3.36098e-01,  3.32349e-01, 1.89099e-17,   4.14208e-03,       R,5.83811e-02,3.27615e+00,            3.30885e+00
      35,       2,    5191,    1148,  181102,4.39023e-01, 3.13426e-01,  3.07417e-01, 1.89099e-17,   3.83622e-03,       R,6.10647e-02,3.41831e+00,            3.44581e+00
      36,       2,    5335,    1180,  191772,4.09783e-01, 2.93969e-01,  2.85490e-01, 1.89099e-17,   3.59401e-03,       R,6.08640e-02,3.56303e+00,            3.58572e+00
      37,       2,    5479,    1212,  202730,3.83401e-01, 2.76628e-01,  2.65468e-01, 1.89099e-17,   3.35738e-03,       R,6.19657e-02,3.71066e+00,            3.72695e+00
      38,       2,    5623,    1244,  213976,3.59942e-01, 2.61329e-01,  2.47518e-01, 1.89099e-17,   3.14078e-03,       R,6.41971e-02,3.86185e+00,            3.86979e+00
      39,       2,    5767,    1276,  225510,3.38846e-01, 2.47680e-01,  2.31238e-01, 1.89099e-17,   2.93889e-03,       R,6.88488e-02,4.02249e+00,            4.01836e+00
      40,       2,    6604,    1462,  238718,3.13735e-01, 2.31157e-01,  2.12123e-01, 1.89099e-17,   2.92503e-03,       R,7.58600e-02,4.20589e+00,            4.18164e+00
      41,       2,    8188,    1814,  255094,2.89740e-01, 2.14951e-01,  1.94282e-01, 1.89099e-17,   2.87503e-03,       R,7.81500e-02,4.39851e+00,            4.36395e+00
      42,       2,    9133,    2024,  273360,2.73954e-01, 2.04147e-01,  1.82687e-01, 1.89099e-17,   2.65371e-03,       R,7.89552e-02,4.59827e+00,            4.55568e+00
      43,       2,    9823,    2177,  293006,2.56442e-01, 1.90578e-01,  1.71588e-01, 1.89079e-17,   2.47478e-03,       R,7.80039e-02,4.80471e+00,            4.76972e+00
      44,       2,   10477,    2322,  313960,2.36848e-01, 1.75678e-01,  1.58853e-01, 1.89075e-17,   2.33225e-03,       R,7.84750e-02,5.01909e+00,            4.97750e+00
      45,       3,   11065,    2452,  347155,2.08455e-01, 1.60531e-01,  1.32979e-01, 1.89051e-17,   2.02734e-03,       R,9.30998e-02,5.29719e+00,            5.23444e+00
      46,       3,   12280,    2722,  383995,1.93090e-01, 1.46127e-01,  1.26217e-01, 1.89051e-17,   1.91639e-03,       R,9.55470e-02,5.61243e+00,            5.51018e+00
      47,       2,   12730,    2822,  409455,1.89794e-01, 1.40996e-01,  1.27051e-01, 1.89051e-17,   1.88909e-03,       R,9.64229e-02,5.86819e+00,            5.74627e+00
      48,       2,   13054,    2894,  435563,1.81650e-01, 1.34809e-01,  1.21751e-01, 1.89051e-17,   1.79369e-03,       R,9.44929e-02,6.12767e+00,            5.98809e+00
      49,       2,   13432,    2978,  462427,1.70759e-01, 1.27028e-01,  1.14116e-01, 1.89051e-17,   1.69872e-03,       R,1.01876e-01,6.39997e+00,            6.24544e+00
      50,       4,   14242,    3158,  519395,1.61922e-01, 1.19732e-01,  1.09009e-01, 1.89050e-17,   1.46507e-03,       R,1.01648e-01,6.78291e+00,            6.59449e+00
      51,       2,   14458,    3206,  548311,1.53699e-01, 1.14339e-01,  1.02713e-01, 1.89050e-17,   1.49150e-03,       R,9.62300e-02,7.06509e+00,            6.87665e+00
      52,       2,   14818,    3286,  577947,1.43313e-01, 1.06830e-01,  9.55297e-02, 1.89050e-17,   1.41748e-03,       R,1.09156e-01,7.36101e+00,            7.15273e+00
      53,       4,   15709,    3484,  640783,1.34244e-01, 9.96638e-02,  8.99359e-02, 1.89050e-17,   1.22938e-03,       R,1.08242e-01,7.77628e+00,            7.53527e+00
      54,       2,   15943,    3536,  672669,1.27409e-01, 9.51982e-02,  8.46784e-02, 1.89050e-17,   1.24863e-03,       R,1.08200e-01,8.08719e+00,            7.83807e+00
      55,       3,   16456,    3650,  722037,1.11747e-01, 8.69696e-02,  7.01697e-02, 1.89050e-17,   1.11136e-03,       R,1.17689e-01,8.46839e+00,            8.18920e+00
      56,       4,   18355,    4072,  795457,1.05122e-01, 7.84833e-02,  6.99364e-02, 1.89050e-17,   1.02586e-03,       R,1.17376e-01,8.91488e+00,            8.61146e+00
      57,       4,   18571,    4120,  869741,1.03007e-01, 7.67736e-02,  6.86757e-02, 1.89050e-17,   9.17627e-04,       R,1.16939e-01,9.36567e+00,            9.03294e+00
      58,       2,   18751,    4160,  907243,9.75133e-02, 7.28773e-02,  6.47901e-02, 1.89050e-17,   9.52243e-04,       R,1.26329e-01,9.71741e+00,            9.36950e+00
      59,       2,   19003,    4216,  945249,9.15955e-02, 6.88532e-02,  6.04068e-02, 1.89050e-17,   9.06016e-04,       R,1.22848e-01,1.00717e+01,            9.69530e+00
      60,       3,   19354,    4294, 1003311,8.10423e-02, 6.37412e-02,  5.00491e-02, 1.89050e-17,   8.06663e-04,       R,1.47483e-01,1.05032e+01,            1.00914e+01
      61,       4,   21433,    4756, 1089043,7.77869e-02, 5.88372e-02,  5.08821e-02, 1.89050e-17,   7.58835e-04,       R,1.22673e-01,1.10056e+01,            1.05744e+01
      62,       4,   21721,    4820, 1175927,7.65623e-02, 5.78183e-02,  5.01880e-02, 1.89050e-17,   6.98664e-04,       R,1.32125e-01,1.15196e+01,            1.10538e+01
      63,       2,   21919,    4864, 1219765,7.24516e-02, 5.49429e-02,  4.72282e-02, 1.89050e-17,   7.18096e-04,       R,1.35088e-01,1.19169e+01,            1.14162e+01
      64,       3,   22171,    4920, 1286278,6.45645e-02, 5.14655e-02,  3.89856e-02, 1.89050e-17,   6.42835e-04,       R,1.49206e-01,1.23996e+01,            1.18475e+01
      65,       4,   24496,    5435, 1384262,6.29973e-02, 4.84903e-02,  4.02163e-02, 1.88937e-17,   5.91223e-04,       R,1.44901e-01,1.29668e+01,            1.23880e+01
      66,       2,   24856,    5515, 1433974,5.97280e-02, 4.60068e-02,  3.80894e-02, 1.88937e-17,   5.92008e-04,       R,1.52927e-01,1.34088e+01,            1.28025e+01
      67,       4,   25591,    5678, 1536338,5.79834e-02, 4.47208e-02,  3.69070e-02, 1.88937e-17,   5.27855e-04,       R,1.51287e-01,1.39974e+01,            1.33654e+01
      68,       2,   25825,    5730, 1587988,5.44726e-02, 4.24530e-02,  3.41321e-02, 1.88937e-17,   5.26726e-04,       R,1.59458e-01,1.44508e+01,            1.37998e+01
      69,       4,   27436,    6088, 1697732,4.89659e-02, 3.82236e-02,  3.06042e-02, 1.88937e-17,   4.77213e-04,       R,1.69069e-01,1.50851e+01,            1.44006e+01
      70,       4,   28777,    6386, 1812840,4.57652e-02, 3.56676e-02,  2.86755e-02, 1.88937e-17,   4.36215e-04,       R,1.71815e-01,1.57748e+01,            1.50201e+01
      71,       4,   29488,    6544, 1930792,4.39465e-02, 3.43669e-02,  2.73900e-02, 1.88937e-17,   4.00971e-04,       R,1.66817e-01,1.64247e+01,            1.56319e+01
      72,       2,   30217,    6706, 1991226,4.18702e-02, 3.28986e-02,  2.58998e-02, 1.88937e-17,   4.09717e-04,       R,1.71924e-01,1.69366e+01,            1.61184e+01
      73,       4,   31783,    7054, 2118358,3.74253e-02, 2.95901e-02,  2.29147e-02, 1.88937e-17,   3.63509e-04,       R,1.87210e-01,1.76535e+01,            1.67806e+01
      74,       4,   33871,    7518, 2253842,3.43705e-02, 2.69835e-02,  2.12889e-02, 1.88937e-17,   3.38118e-04,       R,1.80456e-01,1.83676e+01,            1.74479e+01
      75,       4,   34762,    7716, 2392890,3.29706e-02, 2.58631e-02,  2.04490e-02, 1.88937e-17,   3.08362e-04,       R,1.94211e-01,1.91386e+01,            1.81346e+01
      76,       3,   35527,    7886, 2499471,3.02267e-02, 2.45753e-02,  1.75985e-02, 1.88937e-17,   2.97093e-04,       R,1.97104e-01,1.98357e+01,            1.87860e+01
      77,       4,   38452,    8536, 2653279,2.78031e-02, 2.18334e-02,  1.72138e-02, 1.88937e-17,   2.72812e-04,       R,2.00543e-01,2.06378e+01,            1.95323e+01
      78,       4,   39064,    8672, 2809535,2.72779e-02, 2.14003e-02,  1.69147e-02, 1.88937e-17,   2.50475e-04,       R,1.95697e-01,2.14240e+01,            2.02904e+01
      79,       2,   39676,    8808, 2888887,2.61717e-02, 2.06293e-02,  1.61057e-02, 1.88937e-17,   2.59787e-04,       R,2.02187e-01,2.20407e+01,            2.08913e+01
      80,       4,   41788,    9277, 3056039,2.38962e-02, 1.89136e-02,  1.46050e-02, 1.91055e-17,   2.26917e-04,       R,2.16087e-01,2.28753e+01,            2.17513e+01
      81,       4,   44605,    9903, 3234459,2.18855e-02, 1.72723e-02,  1.34404e-02, 1.91055e-17,   2.13305e-04,       R,2.36792e-01,2.37790e+01,            2.26550e+01
      82,       4,   46243,   10267, 3419431,2.08309e-02, 1.64348e-02,  1.27994e-02, 1.91055e-17,   1.95287e-04,       R,2.29924e-01,2.47051e+01,            2.35982e+01
      83,       4,   47605,   10568, 3609851,1.99403e-02, 1.57348e-02,  1.22488e-02, 1.74051e-17,   1.82144e-04,       R,2.46400e-01,2.56739e+01,            2.45385e+01
      84,       4,   49027,   10884, 3805959,1.89609e-02, 1.49894e-02,  1.16118e-02, 1.74051e-17,   1.71862e-04,       R,2.54618e-01,2.66833e+01,            2.55261e+01
      85,       3,   50554,   11222, 3957621,1.70887e-02, 1.39092e-02,  9.92775e-03, 1.74055e-17,   1.70704e-04,       R,2.72576e-01,2.76131e+01,            2.64509e+01
      86,       4,   55765,   12380, 4180681,1.56094e-02, 1.22962e-02,  9.61544e-03, 1.74055e-17,   1.54563e-04,       R,2.97191e-01,2.87539e+01,            2.75582e+01
      87,       4,   56923,   12637, 4408373,1.50449e-02, 1.18554e-02,  9.26267e-03, 1.74056e-17,   1.42247e-04,       R,3.00933e-01,2.99316e+01,            2.86783e+01
      88,       4,   58198,   12920, 4641165,1.45905e-02, 1.14729e-02,  9.01411e-03, 1.74051e-17,   1.30975e-04,       R,2.85655e-01,3.10988e+01,            2.98137e+01
      89,       4,   59260,   13156, 4878205,1.39001e-02, 1.09990e-02,  8.49907e-03, 1.74051e-17,   1.23994e-04,       R,2.87819e-01,3.22733e+01,            3.09557e+01
      90,       4,   61492,   13652, 5124173,1.29896e-02, 1.02694e-02,  7.95425e-03, 1.73852e-17,   1.16746e-04,       R,2.91972e-01,3.34518e+01,            3.21316e+01
      91,       4,   63814,   14168, 5379429,1.21456e-02, 9.61398e-03,  7.42210e-03, 1.73852e-17,   1.09556e-04,       R,3.20538e-01,3.46957e+01,            3.33620e+01
      92,       4,   66010,   14656, 5643469,1.14084e-02, 9.03591e-03,  6.96441e-03, 1.73852e-17,   1.02407e-04,       R,3.20413e-01,3.59933e+01,            3.47019e+01
      93,       4,   69202,   15364, 5920277,1.07028e-02, 8.48120e-03,  6.52831e-03, 1.19549e-17,   9.62596e-05,       R,3.21984e-01,3.73295e+01,            3.60158e+01
      94,       4,   72088,   16005, 6208629,9.98585e-03, 7.92661e-03,  6.07338e-03, 1.19551e-17,   9.07535e-05,       R,3.51845e-01,3.87041e+01,            3.74282e+01
      95,       4,   75892,   16850, 6512197,9.27381e-03, 7.35353e-03,  5.65059e-03, 1.19562e-17,   8.54179e-05,       R,3.56623e-01,4.01485e+01,            3.89441e+01
      96,       4,   79699,   17696, 6830993,8.68915e-03, 6.87440e-03,  5.31451e-03, 1.19562e-17,   7.93335e-05,       R,3.67461e-01,4.16385e+01,            4.04917e+01
      97,       4,   82642,   18350, 7161561,8.17025e-03, 6.46280e-03,  4.99852e-03, 1.19562e-17,   7.40362e-05,       R,3.82778e-01,4.31787e+01,            4.20840e+01
      98,       4,   85774,   19046, 7504657,7.64843e-03, 6.05145e-03,  4.67744e-03, 1.19562e-17,   6.95049e-05,       R,3.88144e-01,4.47780e+01,            4.36428e+01
      99,       4,   89725,   19924, 7863557,7.13764e-03, 5.65030e-03,  4.36120e-03, 1.19561e-17,   6.52417e-05,       R,4.06359e-01,4.64538e+01,            4.52816e+01
     100,       4,   93541,   20772, 8237721,6.63738e-03, 5.26482e-03,  4.04184e-03, 1.19559e-17,   6.18162e-05,       R,4.28068e-01,4.82118e+01,            4.69763e+01
     101,       4,   98146,   21794, 8630305,6.21102e-03, 4.90831e-03,  3.80596e-03, 1.18366e-17,   5.74846e-05,       R,4.49546e-01,5.00498e+01,            4.88298e+01
     102,       4,  101845,   22616, 9037685,5.83824e-03, 4.61855e-03,  3.57128e-03, 1.18366e-17,   5.42789e-05,       R,4.69311e-01,5.19690e+01,            5.07275e+01
     103,       4,  105649,   23461, 9460281,5.48443e-03, 4.34537e-03,  3.34615e-03, 1.18368e-17,   5.10717e-05,       R,4.94261e-01,5.39587e+01,            5.26727e+01
     104,       4,  109861,   24397, 9899725,5.13044e-03, 4.07053e-03,  3.12284e-03, 1.18368e-17,   4.79592e-05,       R,5.07620e-01,5.60342e+01,            5.46886e+01
     105,       4,  116314,   25831,10364981,4.76672e-03, 3.78409e-03,  2.89867e-03, 1.18368e-17,   4.51206e-05,       R,5.71778e-01,5.82193e+01,            5.68124e+01
     106,       4,  122479,   27201,10854897,4.43395e-03, 3.52180e-03,  2.69385e-03, 1.18368e-17,   4.22322e-05,       R,6.16602e-01,6.05405e+01,            5.90545e+01
     107,       4,  128734,   28591,11369833,4.10591e-03, 3.26464e-03,  2.49011e-03, 1.18368e-17,   3.98387e-05,       R,6.31769e-01,6.29928e+01,            6.13932e+01
     108,       4,  135646,   30127,11912417,3.83613e-03, 3.03798e-03,  2.34235e-03, 1.18368e-17,   3.71112e-05,       R,6.62739e-01,6.56112e+01,            6.39098e+01
     109,       4,  140623,   31233,12474909,3.64068e-03, 2.88546e-03,  2.22007e-03, 1.18368e-17,   3.45832e-05,       R,6.76582e-01,6.83440e+01,            6.66630e+01
     110,       4,  145726,   32367,13057813,3.40937e-03, 2.70761e-03,  2.07187e-03, 1.18368e-17,   3.25834e-05,       R,7.22619e-01,7.11692e+01,            6.94394e+01
     111,       4,  153172,   34021,13670501,3.16101e-03, 2.51071e-03,  1.92050e-03, 1.14978e-17,   3.07628e-05,       R,7.65471e-01,7.41249e+01,            7.24072e+01
     112,       4,  161047,   35771,14314689,2.94530e-03, 2.33478e-03,  1.79543e-03, 1.14978e-17,   2.87533e-05,       R,7.67237e-01,7.71230e+01,            7.55021e+01
     113,       4,  167938,   37302,14986441,2.74046e-03, 2.17297e-03,  1.66984e-03, 1.11659e-17,   2.72054e-05,       R,8.39781e-01,8.04085e+01,            7.87429e+01
     114,       5,  176125,   39121,15867066,2.54885e-03, 2.03325e-03,  1.53705e-03, 1.14978e-17,   2.48197e-05,       R,8.78050e-01,8.41633e+01,            8.24828e+01
     115,       4,  184501,   40981,16605070,2.40167e-03, 1.89614e-03,  1.47400e-03, 1.14977e-17,   2.36846e-05,       R,8.65445e-01,8.76589e+01,            8.59762e+01
     116,       4,  188650,   41902,17359670,2.28062e-03, 1.80613e-03,  1.39253e-03, 1.14971e-17,   2.21277e-05,       R,9.21551e-01,9.12513e+01,            8.96501e+01
     117,       4,  196351,   43612,18145074,2.12364e-03, 1.68477e-03,  1.29283e-03, 1.15403e-17,   2.09825e-05,       R,9.73017e-01,9.49835e+01,            9.33658e+01
     118,       5,  206344,   45832,19176794,1.96892e-03, 1.57496e-03,  1.18159e-03, 1.14424e-17,   1.90486e-05,       R,1.03537e+00,9.94149e+01,            9.76659e+01
     119,       5,  220060,   48879,20277094,1.85061e-03, 1.47689e-03,  1.11515e-03, 1.14150e-17,   1.78649e-05,       R,1.06291e+00,1.04117e+02,            1.02259e+02
     120,       4,  226444,   50297,21182870,1.75981e-03, 1.39764e-03,  1.06936e-03, 1.14148e-17,   1.70221e-05,       R,1.08264e+00,1.08416e+02,            1.06453e+02
     121,       4,  233554,   51874,22117086,1.65695e-03, 1.31949e-03,  1.00221e-03, 9.75556e-18,   1.61169e-05,       R,1.19082e+00,1.13025e+02,            1.11039e+02
     122,       5,  246193,   54682,23348051,1.53474e-03, 1.23062e-03,  9.17064e-04, 9.75427e-18,   1.48021e-05,       R,1.20661e+00,1.18356e+02,            1.16360e+02
     123,       4,  259720,   57688,24386931,1.43577e-03, 1.14124e-03,  8.71219e-04, 9.75427e-18,   1.42595e-05,       R,1.24950e+00,1.23331e+02,            1.21477e+02
     124,       4,  267601,   59439,25457335,1.36391e-03, 1.08540e-03,  8.25932e-04, 9.59010e-18,   1.34058e-05,       R,1.28033e+00,1.28366e+02,            1.26631e+02
     125,       4,  278299,   61816,26570531,1.26432e-03, 1.01133e-03,  7.58750e-04, 9.98301e-18,   1.26003e-05,       R,1.39142e+00,1.33660e+02,            1.32006e+02
     126,       5,  295591,   65658,28048486,1.16174e-03, 9.33030e-04,  6.92174e-04, 9.98280e-18,   1.15320e-05,       R,1.56691e+00,1.39924e+02,            1.38213e+02
     127,       5,  312880,   69500,29612886,1.08619e-03, 8.70619e-04,  6.49488e-04, 9.98278e-18,   1.07857e-05,       R,1.52223e+00,1.46559e+02,            1.44540e+02
     128,       5,  321997,   71525,31222871,1.02961e-03, 8.27828e-04,  6.12207e-04, 9.67889e-18,   9.96155e-06,       R,1.52877e+00,1.53136e+02,            1.51063e+02
     129,       5,  333283,   74033,32889286,9.74374e-04, 7.83371e-04,  5.79426e-04, 9.67884e-18,   9.35264e-06,       R,1.62142e+00,1.60063e+02,            1.58030e+02
     130,       4,  343702,   76348,34264094,9.22830e-04, 7.38644e-04,  5.53190e-04, 9.67779e-18,   8.95387e-06,       R,1.61530e+00,1.66493e+02,            1.64607e+02
     131,       4,  355279,   78920,35685210,8.64163e-04, 6.93098e-04,  5.16132e-04, 9.67741e-18,   8.46138e-06,       R,1.77377e+00,1.73224e+02,            1.71436e+02
     132,       5,  373207,   82904,37551245,7.98462e-04, 6.46202e-04,  4.69003e-04, 9.67732e-18,   7.76173e-06,       R,1.85920e+00,1.80975e+02,            1.79249e+02
     133,       5,  392980,   87298,39516145,7.45360e-04, 6.01002e-04,  4.40861e-04, 9.52040e-18,   7.21112e-06,       R,1.90237e+00,1.89070e+02,            1.87226e+02
     134,       4,  408916,   90839,41151809,7.03772e-04, 5.64159e-04,  4.20738e-04, 9.52029e-18,   6.93150e-06,       R,1.96652e+00,1.96698e+02,            1.94887e+02
     135,       5,  426493,   94745,43284274,6.57115e-04, 5.32595e-04,  3.84893e-04, 9.52029e-18,   6.39515e-06,       R,2.14840e+00,2.05779e+02,            2.03686e+02
     136,       5,  453055,  100646,45549549,6.12655e-04, 4.95339e-04,  3.60534e-04, 9.52049e-18,   5.96828e-06,       R,2.26396e+00,2.15353e+02,            2.12910e+02
     137,       5,  472972,  105071,47914409,5.76102e-04, 4.66116e-04,  3.38569e-04, 9.52496e-18,   5.56266e-06,       R,2.36097e+00,2.25454e+02,            2.22834e+02
     138,       4,  491260,  109135,49879449,5.44395e-04, 4.37821e-04,  3.23540e-04, 9.52496e-18,   5.31558e-06,       R,2.36327e+00,2.34767e+02,            2.32041e+02
     139,       4,  509593,  113209,51917821,5.10104e-04, 4.11497e-04,  3.01457e-04, 9.52496e-18,   5.06127e-06,       R,2.53745e+00,2.44432e+02,            2.41753e+02
     140,       5,  537187,  119341,54603756,4.68872e-04, 3.81475e-04,  2.72613e-04, 9.52496e-18,   4.63420e-06,       R,2.79560e+00,2.55922e+02,            2.53248e+02
     141,       5,  571783,  127029,57462671,4.35695e-04, 3.52551e-04,  2.56003e-04, 9.52496e-18,   4.33478e-06,       R,2.85085e+00,2.67758e+02,            2.65170e+02
     142,       5,  593197,  131787,60428656,4.11347e-04, 3.33681e-04,  2.40548e-04, 9.40252e-18,   4.05495e-06,       R,2.98435e+00,2.80428e+02,            2.77593e+02
     143,       5,  614914,  136613,63503226,3.87280e-04, 3.14523e-04,  2.25967e-04, 9.40252e-18,   3.77133e-06,       R,3.23342e+00,2.93685e+02,            2.90207e+02
     144,       5,  640576,  142315,66706106,3.63136e-04, 2.94457e-04,  2.12515e-04, 9.03691e-18,   3.53685e-06,       R,3.20317e+00,3.07454e+02,            3.03397e+02
     145,       4,  664690,  147673,69364866,3.40392e-04, 2.75005e-04,  2.00596e-04, 8.80983e-18,   3.38896e-06,       R,3.37709e+00,3.20344e+02,            3.16331e+02
     146,       5,  693805,  154143,72833891,3.16637e-04, 2.57437e-04,  1.84350e-04, 8.80983e-18,   3.10708e-06,       R,3.43000e+00,3.34958e+02,            3.31270e+02
     147,       5,  728716,  161901,76477471,2.96436e-04, 2.40535e-04,  1.73255e-04, 8.80983e-18,   2.90769e-06,       R,3.59793e+00,3.50405e+02,            3.46724e+02
     148,       4,  753358,  167376,79490903,2.78876e-04, 2.25291e-04,  1.64365e-04, 9.13474e-18,   2.77178e-06,       R,3.77070e+00,3.64925e+02,            3.61465e+02
     149,       5,  782263,  173796,83402218,2.59434e-04, 2.11411e-04,  1.50371e-04, 9.10994e-18,   2.55405e-06,       R,4.02222e+00,3.81491e+02,            3.77885e+02
     150,       5,  834694,  185446,87575688,2.42285e-04, 1.96828e-04,  1.41282e-04, 9.10980e-18,   2.40296e-06,       R,4.11254e+00,3.99177e+02,            3.95602e+02
     151,       5,  868957,  193057,91920473,2.27856e-04, 1.85573e-04,  1.32215e-04, 8.85704e-18,   2.22780e-06,       R,4.34459e+00,4.17166e+02,            4.14024e+02
     152,       5,  908788,  201905,96464413,2.13645e-04, 1.73662e-04,  1.24442e-04, 8.52508e-18,   2.08326e-06,       R,4.74715e+00,4.36839e+02,            4.33361e+02
     153,       5,  945109,  209972,101189958,2.01096e-04, 1.63575e-04,  1.16975e-04, 7.94329e-18,   1.94223e-06,       R,4.62007e+00,4.56717e+02,            4.53529e+02
     154,       4,  982942,  218379,105121726,1.88932e-04, 1.52929e-04,  1.10941e-04, 7.94327e-18,   1.85935e-06,       R,5.04318e+00,4.75983e+02,            4.72632e+02
     155,       5, 1026244,  228001,110252946,1.75799e-04, 1.43676e-04,  1.01305e-04, 7.94329e-18,   1.71869e-06,       R,1.98876e+00,4.94801e+02,            4.91142e+02
        }\tableIterativeThree

        % data/Fig6/S4_nDofsMax1e+06_theta50_lambda0.csv
        \pgfplotstableread[col sep=comma]{
     ell,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,    case,   steptime,    runtime,medianCumulativeRuntime
       1,     545,      64,     545,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,       R,2.18132e-02,2.18132e-02,            1.54939e-02
       2,     737,      88,    1282,2.15863e+01, 1.91506e+01,  9.96112e+00, 3.46767e-17,       R,4.37670e-02,6.55801e-02,            4.84669e-02
       3,     961,     116,    2243,1.89890e+01, 1.68464e+01,  8.76261e+00, 3.46767e-17,       R,3.73082e-02,1.02888e-01,            8.05221e-02
       4,    1185,     144,    3428,1.68773e+01, 1.49729e+01,  7.78816e+00, 3.46767e-17,       R,4.14708e-02,1.44359e-01,            1.14565e-01
       5,    1409,     172,    4837,1.51229e+01, 1.34164e+01,  6.97858e+00, 3.46767e-17,       R,4.49429e-02,1.89302e-01,            1.51641e-01
       6,    1633,     200,    6470,1.36395e+01, 1.21004e+01,  6.29409e+00, 3.46767e-17,       R,4.56083e-02,2.34910e-01,            1.91454e-01
       7,    1857,     228,    8327,1.23671e+01, 1.09716e+01,  5.70693e+00, 3.46767e-17,       R,6.04169e-02,2.95327e-01,            2.35007e-01
       8,    2081,     256,   10408,1.12623e+01, 9.99147e+00,  5.19714e+00, 3.46767e-17,       R,5.10049e-02,3.46332e-01,            2.81911e-01
       9,    2305,     284,   12713,1.02934e+01, 9.13186e+00,  4.75003e+00, 3.46767e-17,       R,5.31092e-02,3.99441e-01,            3.29979e-01
      10,    2529,     312,   15242,9.43623e+00, 8.37143e+00,  4.35450e+00, 3.46767e-17,       R,5.47910e-02,4.54232e-01,            3.83855e-01
      11,    2753,     340,   17995,8.67243e+00, 7.69381e+00,  4.00205e+00, 3.46767e-17,       R,6.06008e-02,5.14833e-01,            4.39994e-01
      12,    2977,     368,   20972,7.98755e+00, 7.08620e+00,  3.68602e+00, 3.46767e-17,       R,6.44591e-02,5.79292e-01,            4.99498e-01
      13,    3201,     396,   24173,7.37013e+00, 6.53845e+00,  3.40112e+00, 3.46767e-17,       R,6.44193e-02,6.43711e-01,            6.15001e-01
      14,    3425,     424,   27598,6.81098e+00, 6.04238e+00,  3.14310e+00, 3.46767e-17,       R,6.72019e-02,7.10913e-01,            6.77662e-01
      15,    3649,     452,   31247,6.30258e+00, 5.59134e+00,  2.90850e+00, 3.46767e-17,       R,6.86178e-02,7.79531e-01,            7.46982e-01
      16,    3873,     480,   35120,5.83874e+00, 5.17984e+00,  2.69447e+00, 3.46767e-17,       R,7.19171e-02,8.51448e-01,            8.16379e-01
      17,    4097,     508,   39217,5.41431e+00, 4.80330e+00,  2.49863e+00, 3.46767e-17,       R,7.65562e-02,9.28004e-01,            8.88506e-01
      18,    4321,     536,   43538,5.02495e+00, 4.45786e+00,  2.31896e+00, 3.46767e-17,       R,9.09867e-02,1.01899e+00,            9.67075e-01
      19,    4545,     564,   48083,4.66696e+00, 4.14026e+00,  2.15378e+00, 3.46767e-17,       R,8.00400e-02,1.09903e+00,            1.04832e+00
      20,    4769,     592,   52852,4.33719e+00, 3.84769e+00,  2.00161e+00, 3.46767e-17,       R,8.44002e-02,1.18343e+00,            1.13250e+00
      21,    4993,     620,   57845,4.03291e+00, 3.57774e+00,  1.86121e+00, 3.46767e-17,       R,8.78112e-02,1.27124e+00,            1.21914e+00
      22,    5217,     648,   63062,3.75175e+00, 3.32830e+00,  1.73148e+00, 3.46767e-17,       R,9.17108e-02,1.36295e+00,            1.31391e+00
      23,    5441,     676,   68503,3.49162e+00, 3.09751e+00,  1.61146e+00, 3.46767e-17,       R,9.27620e-02,1.45572e+00,            1.40800e+00
      24,    5665,     704,   74168,3.25069e+00, 2.88376e+00,  1.50029e+00, 3.46767e-17,       R,9.74410e-02,1.55316e+00,            1.50972e+00
      25,    5889,     732,   80057,3.02734e+00, 2.68561e+00,  1.39724e+00, 3.46767e-17,       R,1.01652e-01,1.65481e+00,            1.60158e+00
      26,    6113,     760,   86170,2.82011e+00, 2.50176e+00,  1.30163e+00, 3.46767e-17,       R,1.04226e-01,1.75903e+00,            1.77264e+00
      27,    6337,     788,   92507,2.62772e+00, 2.33106e+00,  1.21287e+00, 3.46767e-17,       R,1.07135e-01,1.86617e+00,            1.88882e+00
      28,    6561,     816,   99068,2.44898e+00, 2.17248e+00,  1.13041e+00, 3.46767e-17,       R,1.12343e-01,1.97851e+00,            2.00352e+00
      29,    6785,     844,  105853,2.28284e+00, 2.02508e+00,  1.05376e+00, 3.46767e-17,       R,1.25619e-01,2.10413e+00,            2.12248e+00
      30,    7009,     872,  112862,2.12835e+00, 1.88801e+00,  9.82494e-01, 3.46767e-17,       R,1.14115e-01,2.21825e+00,            2.24054e+00
      31,    7233,     900,  120095,1.98464e+00, 1.76050e+00,  9.16198e-01, 3.46767e-17,       R,1.17813e-01,2.33606e+00,            2.36903e+00
      32,    7457,     928,  127552,1.85090e+00, 1.64184e+00,  8.54511e-01, 3.46767e-17,       R,1.16130e-01,2.45219e+00,            2.49267e+00
      33,    7681,     956,  135233,1.72642e+00, 1.53140e+00,  7.97095e-01, 3.46767e-17,       R,1.22835e-01,2.57502e+00,            2.61795e+00
      34,    7905,     984,  143138,1.61053e+00, 1.42857e+00,  7.43644e-01, 3.46767e-17,       R,1.21021e-01,2.69605e+00,            2.74704e+00
      35,    8129,    1012,  151267,1.50261e+00, 1.33281e+00,  6.93875e-01, 3.46767e-17,       R,1.25370e-01,2.82142e+00,            2.87666e+00
      36,    8353,    1040,  159620,1.40211e+00, 1.24363e+00,  6.47529e-01, 3.46767e-17,       R,1.30248e-01,2.95166e+00,            3.00719e+00
      37,    8577,    1068,  168197,1.30850e+00, 1.16056e+00,  6.04366e-01, 3.46767e-17,       R,1.34003e-01,3.08567e+00,            3.14053e+00
      38,    8801,    1096,  176998,1.22130e+00, 1.08318e+00,  5.64165e-01, 3.46767e-17,       R,1.34434e-01,3.22010e+00,            3.32352e+00
      39,    9025,    1124,  186023,1.14007e+00, 1.01110e+00,  5.26723e-01, 3.46767e-17,       R,1.39163e-01,3.35926e+00,            3.46771e+00
      40,    9249,    1152,  195272,1.06440e+00, 9.43950e-01,  4.91849e-01, 3.46767e-17,       R,1.41202e-01,3.50047e+00,            3.62314e+00
      41,    9473,    1180,  204745,9.93920e-01, 8.81395e-01,  4.59369e-01, 3.46767e-17,       R,1.49361e-01,3.64983e+00,            3.81598e+00
      42,    9697,    1208,  214442,9.28266e-01, 8.23124e-01,  4.29122e-01, 3.46767e-17,       R,1.48351e-01,3.79818e+00,            3.96227e+00
      43,    9921,    1236,  224363,8.67116e-01, 7.68846e-01,  4.00956e-01, 3.46767e-17,       R,1.50100e-01,3.94828e+00,            4.12743e+00
      44,   10145,    1264,  234508,8.10167e-01, 7.18295e-01,  3.74732e-01, 3.46767e-17,       R,1.56129e-01,4.10441e+00,            4.27462e+00
      45,   10369,    1292,  244877,7.57139e-01, 6.71219e-01,  3.50322e-01, 3.46767e-17,       R,1.61451e-01,4.26586e+00,            4.42904e+00
      46,   10593,    1320,  255470,7.07771e-01, 6.27388e-01,  3.27604e-01, 3.46767e-17,       R,1.59489e-01,4.42535e+00,            4.58233e+00
      47,   10817,    1348,  266287,6.61820e-01, 5.86587e-01,  3.06467e-01, 3.46767e-17,       R,1.64578e-01,4.58992e+00,            4.74195e+00
      48,   11041,    1376,  277328,6.19062e-01, 5.48615e-01,  2.86808e-01, 3.46767e-17,       R,1.68775e-01,4.75870e+00,            4.92125e+00
      49,   11265,    1404,  288593,5.79287e-01, 5.13288e-01,  2.68530e-01, 3.46767e-17,       R,1.71505e-01,4.93020e+00,            5.10586e+00
      50,   11489,    1432,  300082,5.42300e-01, 4.80432e-01,  2.51543e-01, 3.46767e-17,       R,1.71558e-01,5.10176e+00,            5.27660e+00
      51,   11713,    1460,  311795,5.07920e-01, 4.49886e-01,  2.35765e-01, 3.46767e-17,       R,1.76752e-01,5.27851e+00,            5.45392e+00
      52,   11937,    1488,  323732,4.75980e-01, 4.21502e-01,  2.21117e-01, 3.46767e-17,       R,1.79088e-01,5.45760e+00,            5.63690e+00
      53,   12161,    1516,  335893,4.46322e-01, 3.95140e-01,  2.07527e-01, 3.46767e-17,       R,1.83246e-01,5.64085e+00,            5.82734e+00
      54,   12385,    1544,  348278,4.18800e-01, 3.70671e-01,  1.94928e-01, 3.46767e-17,       R,1.88990e-01,5.82984e+00,            6.03327e+00
      55,   12609,    1572,  360887,3.93280e-01, 3.47974e-01,  1.83258e-01, 3.46767e-17,       R,1.99109e-01,6.02895e+00,            6.23130e+00
      56,   12833,    1600,  373720,3.69634e-01, 3.26936e-01,  1.72458e-01, 3.46767e-17,       R,1.98119e-01,6.22707e+00,            6.43024e+00
      57,   13057,    1628,  386777,3.47744e-01, 3.07455e-01,  1.62473e-01, 3.46767e-17,       R,2.07590e-01,6.43466e+00,            6.63298e+00
      58,   13281,    1656,  400058,3.27500e-01, 2.89430e-01,  1.53253e-01, 3.46767e-17,       R,2.05488e-01,6.64014e+00,            6.86917e+00
      59,   13505,    1684,  413563,3.08800e-01, 2.72773e-01,  1.44749e-01, 3.46767e-17,       R,2.14323e-01,6.85447e+00,            7.07774e+00
      60,   13729,    1712,  427292,2.91546e-01, 2.57396e-01,  1.36918e-01, 3.46767e-17,       R,2.09773e-01,7.06424e+00,            7.28858e+00
      61,   13953,    1740,  441245,2.75649e-01, 2.43220e-01,  1.29716e-01, 3.46767e-17,       R,2.20698e-01,7.28494e+00,            7.51061e+00
      62,   14177,    1768,  455422,2.61023e-01, 2.30170e-01,  1.23104e-01, 3.46767e-17,       R,2.17955e-01,7.50289e+00,            7.80594e+00
      63,   14401,    1796,  469823,2.47588e-01, 2.18175e-01,  1.17045e-01, 3.46767e-17,       R,2.50051e-01,7.75294e+00,            8.06809e+00
      64,   14625,    1824,  484448,2.35269e-01, 2.07168e-01,  1.11502e-01, 3.46767e-17,       R,2.16009e-01,7.96895e+00,            8.37036e+00
      65,   14849,    1852,  499297,2.23994e-01, 1.97087e-01,  1.06442e-01, 3.46767e-17,       R,2.39339e-01,8.20829e+00,            8.62962e+00
      66,   17153,    2140,  516450,1.78689e-01, 1.58362e-01,  8.27717e-02, 3.46767e-17,       R,2.59322e-01,8.46761e+00,            8.91270e+00
      67,   17377,    2168,  533827,1.67365e-01, 1.48304e-01,  7.75705e-02, 3.46767e-17,       R,2.80594e-01,8.74821e+00,            9.19771e+00
      68,   17601,    2196,  551428,1.56836e-01, 1.38950e-01,  7.27343e-02, 3.46767e-17,       R,2.57078e-01,9.00529e+00,            9.50523e+00
      69,   17825,    2224,  569253,1.47056e-01, 1.30262e-01,  6.82457e-02, 3.46767e-17,       R,2.95951e-01,9.30124e+00,            9.79768e+00
      70,   18049,    2252,  587302,1.37980e-01, 1.22196e-01,  6.40827e-02, 3.46767e-17,       R,2.69830e-01,9.57107e+00,            1.00902e+01
      71,   18273,    2280,  605575,1.29562e-01, 1.14714e-01,  6.02247e-02, 3.46767e-17,       R,2.73373e-01,9.84444e+00,            1.04367e+01
      72,   18497,    2308,  624072,1.21761e-01, 1.07778e-01,  5.66527e-02, 3.46767e-17,       R,2.82764e-01,1.01272e+01,            1.07287e+01
      73,   18721,    2336,  642793,1.14537e-01, 1.01354e-01,  5.33486e-02, 3.46767e-17,       R,3.07165e-01,1.04344e+01,            1.10449e+01
      74,   18945,    2364,  661738,1.07856e-01, 9.54109e-02,  5.02959e-02, 3.46767e-17,       R,3.02577e-01,1.07369e+01,            1.13574e+01
      75,   19169,    2392,  680907,1.01683e-01, 8.99174e-02,  4.74787e-02, 3.46767e-17,       R,3.10968e-01,1.10479e+01,            1.16477e+01
      76,   19393,    2420,  700300,9.59857e-02, 8.48458e-02,  4.48825e-02, 3.46767e-17,       R,2.87217e-01,1.13351e+01,            1.19373e+01
      77,   19617,    2448,  719917,9.07354e-02, 8.01700e-02,  4.24933e-02, 3.46767e-17,       R,2.89001e-01,1.16241e+01,            1.22337e+01
      78,   19841,    2476,  739758,8.59039e-02, 7.58652e-02,  4.02983e-02, 3.46767e-17,       R,2.91189e-01,1.19153e+01,            1.25294e+01
      79,   20065,    2504,  759823,8.14648e-02, 7.19080e-02,  3.82851e-02, 3.46767e-17,       R,3.15879e-01,1.22312e+01,            1.28650e+01
      80,   20289,    2532,  780112,7.73933e-02, 6.82767e-02,  3.64420e-02, 3.46767e-17,       R,3.26391e-01,1.25576e+01,            1.31781e+01
      81,   20513,    2560,  800625,7.36658e-02, 6.49502e-02,  3.47580e-02, 3.46767e-17,       R,3.01756e-01,1.28593e+01,            1.34847e+01
      82,   20737,    2588,  821362,7.02600e-02, 6.19091e-02,  3.32225e-02, 3.46767e-17,       R,3.05501e-01,1.31648e+01,            1.38036e+01
      83,   21505,    2684,  842867,6.71373e-02, 5.91199e-02,  3.18158e-02, 3.46767e-17,       R,3.83367e-01,1.35482e+01,            1.41195e+01
      84,   21761,    2716,  864628,6.43116e-02, 5.65935e-02,  3.05476e-02, 3.46767e-17,       R,3.30891e-01,1.38791e+01,            1.44535e+01
      85,   22017,    2748,  886645,6.17465e-02, 5.42984e-02,  2.93991e-02, 3.46767e-17,       R,3.33338e-01,1.42124e+01,            1.47855e+01
      86,   22273,    2780,  908918,5.94233e-02, 5.22184e-02,  2.83614e-02, 3.46767e-17,       R,3.34991e-01,1.45474e+01,            1.52107e+01
      87,   22529,    2812,  931447,5.73243e-02, 5.03377e-02,  2.74261e-02, 3.46767e-17,       R,3.46394e-01,1.48938e+01,            1.55881e+01
      88,   23131,    2887,  954578,5.44473e-02, 4.77787e-02,  2.61095e-02, 3.46769e-17,       R,3.49137e-01,1.52430e+01,            1.59353e+01
      89,   24073,    3004,  978651,5.08098e-02, 4.45560e-02,  2.44214e-02, 3.46774e-17,       R,3.74905e-01,1.56179e+01,            1.63130e+01
      90,   25129,    3136, 1003780,4.68006e-02, 4.10600e-02,  2.24582e-02, 3.46774e-17,       R,3.79183e-01,1.59971e+01,            1.67324e+01
      91,   25801,    3220, 1029581,4.42156e-02, 3.87826e-02,  2.12352e-02, 3.46774e-17,       R,4.09190e-01,1.64062e+01,            1.72890e+01
      92,   26857,    3352, 1056438,4.08182e-02, 3.58153e-02,  1.95804e-02, 3.46774e-17,       R,4.46593e-01,1.68528e+01,            1.77356e+01
      93,   27625,    3448, 1084063,3.83396e-02, 3.36387e-02,  1.83947e-02, 3.46774e-17,       R,4.25199e-01,1.72780e+01,            1.81659e+01
      94,   28585,    3568, 1112648,3.56214e-02, 3.12598e-02,  1.70794e-02, 3.46774e-17,       R,4.61381e-01,1.77394e+01,            1.86019e+01
      95,   29449,    3676, 1142097,3.32857e-02, 2.92126e-02,  1.59550e-02, 3.46774e-17,       R,4.90703e-01,1.82301e+01,            1.90597e+01
      96,   30313,    3784, 1172410,3.11099e-02, 2.73057e-02,  1.49072e-02, 3.46774e-17,       R,4.84412e-01,1.87145e+01,            1.95229e+01
      97,   31273,    3904, 1203683,2.89424e-02, 2.54082e-02,  1.38595e-02, 3.46774e-17,       R,4.72402e-01,1.91869e+01,            2.01977e+01
      98,   32137,    4012, 1235820,2.70655e-02, 2.37635e-02,  1.29551e-02, 3.46774e-17,       R,4.88722e-01,1.96757e+01,            2.07767e+01
      99,   33097,    4132, 1268917,2.52115e-02, 2.21406e-02,  1.20588e-02, 3.46774e-17,       R,5.13234e-01,2.01889e+01,            2.13515e+01
     100,   33961,    4240, 1302878,2.35935e-02, 2.07231e-02,  1.12785e-02, 3.46774e-17,       R,5.28961e-01,2.07179e+01,            2.19482e+01
     101,   34921,    4360, 1337799,2.20077e-02, 1.93352e-02,  1.05114e-02, 3.46774e-17,       R,5.47356e-01,2.12652e+01,            2.25095e+01
     102,   35897,    4482, 1373696,2.05488e-02, 1.80584e-02,  9.80545e-03, 3.46774e-17,       R,5.62859e-01,2.18281e+01,            2.30817e+01
     103,   36873,    4604, 1410569,1.91630e-02, 1.68480e-02,  9.13052e-03, 3.46774e-17,       R,6.28746e-01,2.24568e+01,            2.36768e+01
     104,   37753,    4714, 1448322,1.79595e-02, 1.57950e-02,  8.54770e-03, 3.46774e-17,       R,6.20824e-01,2.30776e+01,            2.43236e+01
     105,   38825,    4848, 1487147,1.66836e-02, 1.46837e-02,  7.92035e-03, 3.46774e-17,       R,6.44883e-01,2.37225e+01,            2.49841e+01
     106,   42329,    5286, 1529476,1.54301e-02, 1.36013e-02,  7.28651e-03, 3.46774e-17,       R,7.21847e-01,2.44444e+01,            2.56714e+01
     107,   43049,    5376, 1572525,1.45650e-02, 1.28425e-02,  6.87076e-03, 3.46774e-17,       R,6.97701e-01,2.51421e+01,            2.63850e+01
     108,   46601,    5820, 1619126,1.34756e-02, 1.19022e-02,  6.31881e-03, 3.46774e-17,       R,7.44134e-01,2.58862e+01,            2.71175e+01
     109,   47369,    5916, 1666495,1.27570e-02, 1.12717e-02,  5.97397e-03, 3.46774e-17,       R,7.87164e-01,2.66734e+01,            2.79393e+01
     110,   48473,    6054, 1714968,1.19027e-02, 1.05278e-02,  5.55323e-03, 3.46774e-17,       R,8.02021e-01,2.74754e+01,            2.88890e+01
     111,   49769,    6216, 1764737,1.10668e-02, 9.79682e-03,  5.14755e-03, 3.46774e-17,       R,8.41484e-01,2.83169e+01,            2.97642e+01
     112,   53481,    6680, 1818218,1.03182e-02, 9.15051e-03,  4.76789e-03, 3.46774e-17,       R,8.78374e-01,2.91952e+01,            3.05937e+01
     113,   54449,    6800, 1872667,9.77164e-03, 8.67312e-03,  4.50133e-03, 3.46718e-17,       R,9.03576e-01,3.00988e+01,            3.14500e+01
     114,   58273,    7278, 1930940,9.04667e-03, 8.05188e-03,  4.12425e-03, 3.46718e-17,       R,9.31297e-01,3.10301e+01,            3.24654e+01
     115,   59409,    7420, 1990349,8.58714e-03, 7.64930e-03,  3.90219e-03, 3.46718e-17,       R,9.60994e-01,3.19911e+01,            3.35506e+01
     116,   61473,    7678, 2051822,8.01511e-03, 7.14470e-03,  3.63253e-03, 3.46718e-17,       R,1.02609e+00,3.30172e+01,            3.45483e+01
     117,   63585,    7942, 2115407,7.48480e-03, 6.66863e-03,  3.39877e-03, 3.46716e-17,       R,9.81532e-01,3.39987e+01,            3.56139e+01
     118,   65707,    8207, 2181114,6.97634e-03, 6.21988e-03,  3.15950e-03, 3.46711e-17,       R,1.07495e+00,3.50737e+01,            3.67191e+01
     119,   68075,    8503, 2249189,6.49970e-03, 5.79835e-03,  2.93686e-03, 3.46711e-17,       R,1.11834e+00,3.61920e+01,            3.78134e+01
     120,   70219,    8771, 2319408,6.06613e-03, 5.41194e-03,  2.74024e-03, 3.46711e-17,       R,1.14314e+00,3.73352e+01,            3.89939e+01
     121,   72459,    9051, 2391867,5.64187e-03, 5.03373e-03,  2.54800e-03, 3.46701e-17,       R,1.15475e+00,3.84899e+01,            4.02173e+01
     122,   74635,    9323, 2466502,5.26044e-03, 4.69396e-03,  2.37466e-03, 3.46701e-17,       R,1.26302e+00,3.97529e+01,            4.14610e+01
     123,   76763,    9589, 2543265,4.92047e-03, 4.39081e-03,  2.22077e-03, 3.46701e-17,       R,1.27151e+00,4.10244e+01,            4.27690e+01
     124,   79163,    9889, 2622428,4.58727e-03, 4.09326e-03,  2.07080e-03, 3.46701e-17,       R,1.34338e+00,4.23678e+01,            4.41820e+01
     125,   81387,   10167, 2703815,4.28958e-03, 3.82751e-03,  1.93666e-03, 3.46701e-17,       R,1.27180e+00,4.36396e+01,            4.55894e+01
     126,   83835,   10473, 2787650,3.99395e-03, 3.56087e-03,  1.80884e-03, 3.46701e-17,       R,1.31552e+00,4.49551e+01,            4.70054e+01
     127,   86155,   10763, 2873805,3.73067e-03, 3.32637e-03,  1.68913e-03, 3.46701e-17,       R,1.34619e+00,4.63013e+01,            4.85273e+01
     128,   88635,   11073, 2962440,3.47775e-03, 3.10190e-03,  1.57257e-03, 3.46701e-17,       R,1.47678e+00,4.77781e+01,            5.01717e+01
     129,   91227,   11397, 3053667,3.25001e-03, 2.89993e-03,  1.46730e-03, 3.46701e-17,       R,1.49830e+00,4.92764e+01,            5.15872e+01
     130,   93931,   11735, 3147598,3.03491e-03, 2.70840e-03,  1.36939e-03, 3.46701e-17,       R,1.51058e+00,5.07870e+01,            5.30222e+01
     131,   96611,   12069, 3244209,2.83656e-03, 2.53202e-03,  1.27865e-03, 2.77268e-17,       R,1.56445e+00,5.23515e+01,            5.45372e+01
     132,   99379,   12415, 3343588,2.64018e-03, 2.35740e-03,  1.18879e-03, 2.77268e-17,       R,1.58558e+00,5.39370e+01,            5.60735e+01
     133,  102275,   12777, 3445863,2.46550e-03, 2.20176e-03,  1.10949e-03, 2.77268e-17,       R,1.65319e+00,5.55902e+01,            5.76816e+01
     134,  105555,   13187, 3551418,2.29923e-03, 2.05357e-03,  1.03407e-03, 2.77268e-17,       R,1.70525e+00,5.72955e+01,            5.93288e+01
     135,  108797,   13592, 3660215,2.14468e-03, 1.91678e-03,  9.62092e-04, 2.77268e-17,       R,1.83500e+00,5.91305e+01,            6.10664e+01
     136,  111959,   13987, 3772174,2.00690e-03, 1.79412e-03,  8.99308e-04, 2.77268e-17,       R,1.88973e+00,6.10202e+01,            6.30412e+01
     137,  115479,   14427, 3887653,1.87420e-03, 1.67563e-03,  8.39575e-04, 2.77268e-17,       R,1.92750e+00,6.29477e+01,            6.49177e+01
     138,  119387,   14915, 4007040,1.73909e-03, 1.55533e-03,  7.78054e-04, 2.77268e-17,       R,2.00413e+00,6.49518e+01,            6.68228e+01
     139,  123099,   15379, 4130139,1.62062e-03, 1.45018e-03,  7.23445e-04, 2.77268e-17,       R,2.04728e+00,6.69991e+01,            6.87072e+01
     140,  126501,   15804, 4256640,1.51493e-03, 1.35554e-03,  6.76406e-04, 2.77268e-17,       R,2.15519e+00,6.91543e+01,            7.10100e+01
     141,  129941,   16234, 4386581,1.41784e-03, 1.26853e-03,  6.33332e-04, 2.77268e-17,       R,2.09325e+00,7.12476e+01,            7.35348e+01
     142,  133957,   16736, 4520538,1.32168e-03, 1.18226e-03,  5.90855e-04, 2.77268e-17,       R,2.22235e+00,7.34699e+01,            7.58898e+01
     143,  138153,   17260, 4658691,1.23453e-03, 1.10396e-03,  5.52579e-04, 2.56262e-17,       R,2.33679e+00,7.58067e+01,            7.82288e+01
     144,  142513,   17804, 4801204,1.15262e-03, 1.03005e-03,  5.17244e-04, 2.05472e-17,       R,2.32485e+00,7.81315e+01,            8.06240e+01
     145,  147025,   18368, 4948229,1.07392e-03, 9.59426e-04,  4.82496e-04, 2.05472e-17,       R,2.38674e+00,8.05183e+01,            8.32515e+01
     146,  151595,   18939, 5099824,1.00180e-03, 8.95037e-04,  4.50009e-04, 2.05458e-17,       R,2.45699e+00,8.29753e+01,            8.64011e+01
     147,  156283,   19525, 5256107,9.34799e-04, 8.35096e-04,  4.20076e-04, 2.05458e-17,       R,2.66799e+00,8.56433e+01,            8.96143e+01
     148,  161339,   20157, 5417446,8.72904e-04, 7.79740e-04,  3.92386e-04, 2.05458e-17,       R,2.76269e+00,8.84060e+01,            9.24174e+01
     149,  167627,   20943, 5585073,8.13010e-04, 7.26394e-04,  3.65154e-04, 2.05458e-17,       R,2.87497e+00,9.12809e+01,            9.52955e+01
     150,  173519,   21679, 5758592,7.57550e-04, 6.76929e-04,  3.40073e-04, 2.05439e-17,       R,2.94657e+00,9.42275e+01,            9.84352e+01
     151,  179427,   22417, 5938019,7.05988e-04, 6.30783e-04,  3.17068e-04, 2.05419e-17,       R,3.08177e+00,9.73093e+01,            1.01721e+02
     152,  185075,   23123, 6123094,6.59259e-04, 5.89023e-04,  2.96099e-04, 2.05419e-17,       R,3.11437e+00,1.00424e+02,            1.04854e+02
     153,  191363,   23909, 6314457,6.14119e-04, 5.48788e-04,  2.75634e-04, 2.05419e-17,       R,3.22051e+00,1.03644e+02,            1.08031e+02
     154,  197699,   24701, 6512156,5.73275e-04, 5.12388e-04,  2.57105e-04, 2.05419e-17,       R,3.32767e+00,1.06972e+02,            1.11321e+02
     155,  204167,   25509, 6716323,5.35138e-04, 4.78380e-04,  2.39845e-04, 2.05369e-17,       R,3.44631e+00,1.10418e+02,            1.14784e+02
     156,  210631,   26317, 6926954,4.99294e-04, 4.46378e-04,  2.23700e-04, 2.03566e-17,       R,3.59482e+00,1.14013e+02,            1.18338e+02
     157,  217559,   27183, 7144513,4.66020e-04, 4.16657e-04,  2.08737e-04, 2.03566e-17,       R,3.69843e+00,1.17711e+02,            1.22173e+02
     158,  224535,   28055, 7369048,4.35636e-04, 3.89505e-04,  1.95101e-04, 2.03566e-17,       R,3.87050e+00,1.21582e+02,            1.26238e+02
     159,  232151,   29007, 7601199,4.05618e-04, 3.62652e-04,  1.81685e-04, 2.03566e-17,       R,3.85244e+00,1.25434e+02,            1.30204e+02
     160,  239361,   29908, 7840560,3.78742e-04, 3.38678e-04,  1.69538e-04, 2.03562e-17,       R,4.13215e+00,1.29566e+02,            1.34620e+02
     161,  247185,   30886, 8087745,3.53189e-04, 3.15876e-04,  1.58002e-04, 2.03562e-17,       R,4.21003e+00,1.33777e+02,            1.38996e+02
     162,  254929,   31854, 8342674,3.29455e-04, 2.94635e-04,  1.47415e-04, 2.03562e-17,       R,4.37001e+00,1.38147e+02,            1.43698e+02
     163,  263333,   32904, 8606007,3.07231e-04, 2.74797e-04,  1.37395e-04, 2.03552e-17,       R,4.30980e+00,1.42456e+02,            1.48173e+02
     164,  271797,   33962, 8877804,2.86640e-04, 2.56377e-04,  1.28193e-04, 2.03552e-17,       R,4.56412e+00,1.47020e+02,            1.53078e+02
     165,  280101,   35000, 9157905,2.67731e-04, 2.39453e-04,  1.19759e-04, 2.03552e-17,       R,4.66031e+00,1.51681e+02,            1.58105e+02
     166,  290645,   36318, 9448550,2.49574e-04, 2.23185e-04,  1.11694e-04, 2.03552e-17,       R,4.96242e+00,1.56643e+02,            1.63819e+02
     167,  301101,   37624, 9749651,2.32856e-04, 2.08267e-04,  1.04148e-04, 1.77853e-17,       R,4.86022e+00,1.61503e+02,            1.69323e+02
     168,  311847,   38967,10061498,2.16952e-04, 1.94035e-04,  9.70504e-05, 1.74977e-17,       R,5.40313e+00,1.66907e+02,            1.74990e+02
     169,  322679,   40321,10384177,2.02585e-04, 1.81204e-04,  9.05871e-05, 1.74977e-17,       R,5.48233e+00,1.72389e+02,            1.80553e+02
     170,  333819,   41713,10717996,1.88994e-04, 1.69067e-04,  8.44704e-05, 1.80321e-17,       R,5.44383e+00,1.77833e+02,            1.87238e+02
     171,  345579,   43183,11063575,1.76244e-04, 1.57712e-04,  7.86697e-05, 1.80321e-17,       R,6.47215e+00,1.84305e+02,            1.94038e+02
     172,  357365,   44656,11420940,1.64519e-04, 1.47202e-04,  7.34727e-05, 1.75510e-17,       R,6.28739e+00,1.90592e+02,            2.00765e+02
     173,  369317,   46150,11790257,1.53534e-04, 1.37362e-04,  6.85880e-05, 1.72488e-17,       R,6.82317e+00,1.97415e+02,            2.07918e+02
     174,  382117,   47750,12172374,1.43017e-04, 1.27951e-04,  6.38932e-05, 1.72488e-17,       R,6.77335e+00,2.04189e+02,            2.15313e+02
     175,  394287,   49271,12566661,1.33582e-04, 1.19516e-04,  5.96664e-05, 1.67880e-17,       R,6.99768e+00,2.11186e+02,            2.22856e+02
     176,  406783,   50833,12973444,1.24794e-04, 1.11656e-04,  5.57354e-05, 1.66722e-17,       R,7.24420e+00,2.18431e+02,            2.30216e+02
     177,  420739,   52577,13394183,1.16486e-04, 1.04227e-04,  5.20174e-05, 1.58958e-17,       R,7.17096e+00,2.25602e+02,            2.37534e+02
     178,  434883,   54343,13829066,1.08736e-04, 9.72891e-05,  4.85633e-05, 1.62609e-17,       R,7.85998e+00,2.33462e+02,            2.45950e+02
     179,  450051,   56239,14279117,1.01411e-04, 9.07379e-05,  4.52871e-05, 1.62609e-17,       R,8.19756e+00,2.41659e+02,            2.54529e+02
     180,  465789,   58206,14744906,9.45411e-05, 8.45780e-05,  4.22444e-05, 1.62609e-17,       R,9.00805e+00,2.50667e+02,            2.63070e+02
     181,  481559,   60177,15226465,8.82075e-05, 7.89109e-05,  3.94162e-05, 1.60650e-17,       R,9.41053e+00,2.60078e+02,            2.71139e+02
     182,  498679,   62317,15725144,8.24162e-05, 7.37339e-05,  3.68204e-05, 1.59983e-17,       R,9.18672e+00,2.69264e+02,            2.80398e+02
     183,  518711,   64821,16243855,7.67269e-05, 6.86436e-05,  3.42793e-05, 1.59983e-17,       R,9.52770e+00,2.78792e+02,            2.89817e+02
     184,  537399,   67157,16781254,7.16236e-05, 6.40901e-05,  3.19750e-05, 1.59983e-17,       R,9.64357e+00,2.88436e+02,            3.00044e+02
     185,  557087,   69617,17338341,6.68856e-05, 5.98539e-05,  2.98529e-05, 1.58787e-17,       R,1.00874e+01,2.98523e+02,            3.10540e+02
     186,  578225,   72258,17916566,6.24415e-05, 5.58809e-05,  2.78614e-05, 1.57670e-17,       R,1.09646e+01,3.09488e+02,            3.21530e+02
     187,  599499,   74917,18516065,5.82380e-05, 5.21216e-05,  2.59808e-05, 1.57669e-17,       R,1.14611e+01,3.20949e+02,            3.33209e+02
     188,  621659,   77687,19137724,5.43077e-05, 4.86124e-05,  2.42106e-05, 1.57669e-17,       R,1.21497e+01,3.33098e+02,            3.44699e+02
     189,  642921,   80344,19780645,5.07105e-05, 4.53912e-05,  2.26096e-05, 1.57127e-17,       R,1.22957e+01,3.45394e+02,            3.56644e+02
     190,  665245,   83134,20445890,4.72901e-05, 4.23263e-05,  2.10912e-05, 1.57128e-17,       R,1.24465e+01,3.57841e+02,            3.68950e+02
     191,  688461,   86036,21134351,4.41266e-05, 3.94943e-05,  1.96813e-05, 1.56181e-17,       R,1.31573e+01,3.70998e+02,            3.82375e+02
     192,  712781,   89076,21847132,4.11663e-05, 3.68512e-05,  1.83483e-05, 1.56181e-17,       R,1.44279e+01,3.85426e+02,            3.96408e+02
     193,  736849,   92084,22583981,3.84413e-05, 3.44145e-05,  1.71281e-05, 1.55332e-17,       R,1.40636e+01,3.99489e+02,            4.10389e+02
     194,  761791,   95201,23345772,3.58626e-05, 3.21074e-05,  1.59764e-05, 1.53304e-17,       R,1.51089e+01,4.14598e+02,            4.24883e+02
     195,  788719,   98567,24134491,3.33791e-05, 2.98819e-05,  1.48739e-05, 1.53304e-17,       R,1.55910e+01,4.30189e+02,            4.40899e+02
     196,  813983,  101725,24948474,3.11923e-05, 2.79238e-05,  1.39004e-05, 1.53304e-17,       R,1.56375e+01,4.45827e+02,            4.57228e+02
     197,  840141,  104994,25788615,2.91329e-05, 2.60816e-05,  1.29797e-05, 1.44309e-17,       R,1.55394e+01,4.61366e+02,            4.73369e+02
     198,  868545,  108544,26657160,2.71625e-05, 2.43154e-05,  1.21062e-05, 1.44288e-17,       R,1.70508e+01,4.78417e+02,            4.89918e+02
     199,  897611,  112177,27554771,2.53408e-05, 2.26870e-05,  1.12896e-05, 1.44287e-17,       R,1.75712e+01,4.95988e+02,            5.08107e+02
     200,  927435,  115905,28482206,2.36392e-05, 2.11654e-05,  1.05278e-05, 1.44287e-17,       R,1.79350e+01,5.13923e+02,            5.26501e+02
     201,  956523,  119541,29438729,2.20935e-05, 1.97826e-05,  9.83718e-06, 1.44287e-17,       R,1.86056e+01,5.32529e+02,            5.45944e+02
     202,  992283,  124011,30431012,2.06003e-05, 1.84441e-05,  9.17555e-06, 1.44287e-17,       R,1.88176e+01,5.51346e+02,            5.64829e+02
     203, 1031771,  128947,31462783,1.92024e-05, 1.71945e-05,  8.54876e-06, 1.44287e-17,       R,2.00779e+01,5.71424e+02,            5.83762e+02
        }\tableDirectFour

        % data/Fig6/S4_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime,medianCumulativeRuntime
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,3.76420e-02,5.50950e-02,            5.59671e-02
       2,       2,     737,      88,    2564,1.95826e+01, 1.68610e+01,  9.95917e+00, 3.46767e-17,   8.40556e-02,       R,2.92571e-02,1.17118e-01,            1.19461e-01
       3,       2,     961,     116,    4486,1.66141e+01, 1.42189e+01,  8.59355e+00, 3.46767e-17,   7.79325e-02,       R,3.02987e-02,1.83662e-01,            1.92816e-01
       4,       2,    1185,     144,    6856,1.42412e+01, 1.21372e+01,  7.44977e+00, 3.46767e-17,   7.09638e-02,       R,3.11971e-02,2.52420e-01,            2.65479e-01
       5,       2,    1409,     172,    9674,1.22844e+01, 1.04400e+01,  6.47396e+00, 3.46767e-17,   6.37801e-02,       R,3.16269e-02,3.24438e-01,            3.41278e-01
       6,       2,    1633,     200,   12940,1.06666e+01, 9.04577e+00,  5.65239e+00, 3.46767e-17,   5.71072e-02,       R,3.29089e-02,3.99073e-01,            4.19484e-01
       7,       2,    1857,     228,   16654,9.31362e+00, 7.88525e+00,  4.95645e+00, 3.46767e-17,   5.10853e-02,       R,3.31941e-02,4.76562e-01,            5.00384e-01
       8,       2,    2081,     256,   20816,8.17142e+00, 6.90870e+00,  4.36371e+00, 3.46767e-17,   4.57208e-02,       R,3.43690e-02,5.57393e-01,            5.83859e-01
       9,       2,    2305,     284,   25426,7.19912e+00, 6.07956e+00,  3.85569e+00, 3.46767e-17,   4.09720e-02,       R,3.51329e-02,6.41490e-01,            6.70734e-01
      10,       2,    2529,     312,   30484,6.36622e+00, 5.37068e+00,  3.41827e+00, 3.46767e-17,   3.67855e-02,       R,3.53982e-02,7.28351e-01,            7.66396e-01
      11,       2,    2753,     340,   35990,5.64828e+00, 4.76062e+00,  3.03967e+00, 3.46767e-17,   3.30940e-02,       R,3.66702e-02,8.19497e-01,            8.58445e-01
      12,       2,    2977,     368,   41944,5.02639e+00, 4.23285e+00,  2.71065e+00, 3.46767e-17,   2.98385e-02,       R,3.82910e-02,9.13445e-01,            9.52408e-01
      13,       2,    3201,     396,   48346,4.48513e+00, 3.77400e+00,  2.42349e+00, 3.46767e-17,   2.69624e-02,       R,3.86479e-02,1.00961e+00,            1.05118e+00
      14,       2,    3425,     424,   55196,4.01214e+00, 3.37339e+00,  2.17199e+00, 3.46767e-17,   2.44173e-02,       R,3.95238e-02,1.10871e+00,            1.15214e+00
      15,       2,    3649,     452,   62494,3.59726e+00, 3.02227e+00,  1.95094e+00, 3.46767e-17,   2.21600e-02,       R,3.99780e-02,1.21096e+00,            1.25739e+00
      16,       2,    3873,     480,   70240,3.23214e+00, 2.71347e+00,  1.75608e+00, 3.46767e-17,   2.01541e-02,       R,4.22413e-02,1.32485e+00,            1.36498e+00
      17,       2,    4097,     508,   78434,2.90983e+00, 2.44104e+00,  1.58380e+00, 3.46767e-17,   1.83674e-02,       R,4.10602e-02,1.43242e+00,            1.47438e+00
      18,       2,    4321,     536,   87076,2.62452e+00, 2.20001e+00,  1.43111e+00, 3.46767e-17,   1.67729e-02,       R,4.20220e-02,1.54378e+00,            1.58851e+00
      19,       2,    4545,     564,   96166,2.37133e+00, 1.98621e+00,  1.29544e+00, 3.46767e-17,   1.53467e-02,       R,4.32839e-02,1.65771e+00,            1.70398e+00
      20,       2,    4769,     592,  105704,2.14611e+00, 1.79612e+00,  1.17462e+00, 3.46767e-17,   1.40685e-02,       R,4.45130e-02,1.77495e+00,            1.82276e+00
      21,       2,    4993,     620,  115690,1.94536e+00, 1.62674e+00,  1.06683e+00, 3.46767e-17,   1.29207e-02,       R,4.67522e-02,1.89910e+00,            1.94951e+00
      22,       2,    5217,     648,  126124,1.76605e+00, 1.47552e+00,  9.70454e-01, 3.46767e-17,   1.18879e-02,       R,4.79867e-02,2.02789e+00,            2.07140e+00
      23,       2,    5441,     676,  137006,1.60561e+00, 1.34026e+00,  8.84144e-01, 3.46767e-17,   1.09569e-02,       R,4.55320e-02,2.15611e+00,            2.19476e+00
      24,       2,    5665,     704,  148336,1.46182e+00, 1.21907e+00,  8.06720e-01, 3.46767e-17,   1.01160e-02,       R,4.79853e-02,2.28841e+00,            2.32009e+00
      25,       2,    5889,     732,  160114,1.33275e+00, 1.11032e+00,  7.37158e-01, 3.46767e-17,   9.35520e-03,       R,4.87080e-02,2.42338e+00,            2.45889e+00
      26,       2,    6113,     760,  172340,1.21672e+00, 1.01260e+00,  6.74571e-01, 3.46767e-17,   8.66551e-03,       R,4.78251e-02,2.55876e+00,            2.58933e+00
      27,       2,    6337,     788,  185014,1.11228e+00, 9.24667e-01,  6.18184e-01, 3.46767e-17,   8.03920e-03,       R,4.95551e-02,2.69748e+00,            2.72395e+00
      28,       2,    6561,     816,  198136,1.01816e+00, 8.45457e-01,  5.67319e-01, 3.46767e-17,   7.46943e-03,       R,5.02031e-02,2.83877e+00,            2.86134e+00
      29,       2,    6785,     844,  211706,9.33249e-01, 7.74025e-01,  5.21381e-01, 3.46767e-17,   6.95019e-03,       R,4.97251e-02,2.98362e+00,            2.99912e+00
      30,       2,    7009,     872,  225724,8.56568e-01, 7.09545e-01,  4.79849e-01, 3.46767e-17,   6.47618e-03,       R,5.01499e-02,3.12820e+00,            3.14008e+00
      31,       2,    7233,     900,  240190,7.87258e-01, 6.51291e-01,  4.42262e-01, 3.46767e-17,   6.04271e-03,       R,5.16431e-02,3.27766e+00,            3.28263e+00
      32,       2,    7457,     928,  255104,7.24561e-01, 5.98623e-01,  4.08214e-01, 3.46767e-17,   5.64564e-03,       R,5.82433e-02,3.43646e+00,            3.42850e+00
      33,       2,    7681,     956,  270466,6.67806e-01, 5.50977e-01,  3.77345e-01, 3.46767e-17,   5.28130e-03,       R,6.04260e-02,3.59918e+00,            3.57891e+00
      34,       2,    7905,     984,  286276,6.16399e-01, 5.07850e-01,  3.49337e-01, 3.46767e-17,   4.94645e-03,       R,6.06730e-02,3.76399e+00,            3.74455e+00
      35,       2,    8129,    1012,  302534,5.69815e-01, 4.68800e-01,  3.23907e-01, 3.46767e-17,   4.63820e-03,       R,6.34160e-02,3.93431e+00,            3.90119e+00
      36,       2,    8353,    1040,  319240,5.27584e-01, 4.33431e-01,  3.00803e-01, 3.46767e-17,   4.35398e-03,       R,6.27582e-02,4.10504e+00,            4.06035e+00
      37,       2,    8577,    1068,  336394,4.89289e-01, 4.01392e-01,  2.79800e-01, 3.46767e-17,   4.09153e-03,       R,6.51131e-02,4.28040e+00,            4.22190e+00
      38,       2,    8801,    1096,  353996,4.54558e-01, 3.72370e-01,  2.60699e-01, 3.46767e-17,   3.84880e-03,       R,6.45180e-02,4.45663e+00,            4.38667e+00
      39,       2,    9025,    1124,  372046,4.23059e-01, 3.46084e-01,  2.43320e-01, 3.46767e-17,   3.62401e-03,       R,6.47180e-02,4.64114e+00,            4.55295e+00
      40,       2,    9249,    1152,  390544,3.94492e-01, 3.22283e-01,  2.27504e-01, 3.46767e-17,   3.41554e-03,       R,6.50740e-02,4.82221e+00,            4.72087e+00
      41,       2,    9473,    1180,  409490,3.68591e-01, 3.00742e-01,  2.13105e-01, 3.46767e-17,   3.22196e-03,       R,6.95522e-02,5.00984e+00,            4.89816e+00
      42,       2,   11009,    1372,  431508,3.18328e-01, 2.58031e-01,  1.86421e-01, 3.46767e-17,   3.02834e-03,       R,6.45921e-02,5.20435e+00,            5.08741e+00
      43,       2,   11233,    1400,  453974,2.67262e-01, 2.17422e-01,  1.55425e-01, 3.46767e-17,   2.44896e-03,       R,6.96390e-02,5.41060e+00,            5.29033e+00
      44,       2,   11457,    1428,  476888,2.49773e-01, 2.02777e-01,  1.45836e-01, 3.46767e-17,   2.27662e-03,       R,7.34618e-02,5.63515e+00,            5.48527e+00
      45,       2,   11681,    1456,  500250,2.32447e-01, 1.88004e-01,  1.36697e-01, 3.46767e-17,   2.16120e-03,       R,6.50508e-02,5.83844e+00,            5.68046e+00
      46,       2,   11905,    1484,  524060,2.15957e-01, 1.74220e-01,  1.27612e-01, 3.46767e-17,   2.04212e-03,       R,6.51321e-02,6.04277e+00,            5.87939e+00
      47,       2,   12129,    1512,  548318,2.01004e-01, 1.61680e-01,  1.19425e-01, 3.46767e-17,   1.93174e-03,       R,6.58760e-02,6.24642e+00,            6.09736e+00
      48,       2,   12353,    1540,  573024,1.87199e-01, 1.50129e-01,  1.11825e-01, 3.46767e-17,   1.82680e-03,       R,6.83141e-02,6.46329e+00,            6.31000e+00
      49,       2,   12577,    1568,  598178,1.74665e-01, 1.39647e-01,  1.04913e-01, 3.46767e-17,   1.72967e-03,       R,7.26359e-02,6.68437e+00,            6.53080e+00
      50,       4,   12801,    1596,  649382,1.72096e-01, 1.39087e-01,  1.01349e-01, 3.46767e-17,   1.44858e-03,       R,7.11370e-02,6.98664e+00,            6.82893e+00
      51,       2,   13025,    1624,  675432,1.62707e-01, 1.31046e-01,  9.64385e-02, 3.46767e-17,   1.52564e-03,       R,7.32739e-02,7.21211e+00,            7.05073e+00
      52,       2,   13249,    1652,  701930,1.51053e-01, 1.21190e-01,  9.01669e-02, 3.46767e-17,   1.46595e-03,       R,7.38890e-02,7.43937e+00,            7.27649e+00
      53,       2,   13473,    1680,  728876,1.40400e-01, 1.12173e-01,  8.44345e-02, 3.46767e-17,   1.39010e-03,       R,7.54621e-02,7.67440e+00,            7.50816e+00
      54,       4,   14081,    1756,  785200,1.35813e-01, 1.09422e-01,  8.04487e-02, 3.46767e-17,   1.16418e-03,       R,7.33111e-02,7.99555e+00,            7.83233e+00
      55,       2,   14305,    1784,  813810,1.27195e-01, 1.02252e-01,  7.56506e-02, 3.46767e-17,   1.20706e-03,       R,7.38170e-02,8.23563e+00,            8.07152e+00
      56,       2,   14593,    1820,  842996,1.17769e-01, 9.41426e-02,  7.07587e-02, 3.46767e-17,   1.15303e-03,       R,7.31852e-02,8.46889e+00,            8.31078e+00
      57,       2,   14849,    1852,  872694,1.09704e-01, 8.72856e-02,  6.64546e-02, 3.46767e-17,   1.09402e-03,       R,7.56910e-02,8.71683e+00,            8.55501e+00
      58,       4,   15105,    1884,  933114,1.06713e-01, 8.56879e-02,  6.36020e-02, 3.46767e-17,   9.22531e-04,       R,7.53469e-02,9.04187e+00,            8.88661e+00
      59,       2,   15361,    1916,  963836,1.01234e-01, 8.10197e-02,  6.06974e-02, 3.46767e-17,   9.59445e-04,       R,7.59330e-02,9.28607e+00,            9.13450e+00
      60,       2,   15617,    1948,  995070,9.47782e-02, 7.55839e-02,  5.71838e-02, 3.46767e-17,   9.24066e-04,       R,7.56152e-02,9.53275e+00,            9.38544e+00
      61,       2,   15873,    1980, 1026816,8.89045e-02, 7.06610e-02,  5.39540e-02, 3.46767e-17,   8.77501e-04,       R,7.79860e-02,9.78291e+00,            9.63862e+00
      62,       2,   16129,    2012, 1059074,8.37996e-02, 6.64310e-02,  5.10812e-02, 3.46767e-17,   8.31734e-04,       R,1.04406e-01,1.00646e+01,            9.91412e+00
      63,       6,   20321,    2536, 1181000,7.57343e-02, 6.17530e-02,  4.38434e-02, 3.46767e-17,   7.09209e-04,       R,9.11481e-02,1.05678e+01,            1.03968e+01
      64,       4,   20577,    2568, 1263308,7.86685e-02, 6.42938e-02,  4.53326e-02, 3.46767e-17,   6.93725e-04,       R,9.23481e-02,1.09876e+01,            1.07891e+01
      65,       2,   20833,    2600, 1304974,7.56313e-02, 6.14462e-02,  4.40960e-02, 3.46767e-17,   7.18955e-04,       R,9.12979e-02,1.12916e+01,            1.10863e+01
      66,       2,   21089,    2632, 1347152,7.13466e-02, 5.77345e-02,  4.19174e-02, 3.46767e-17,   6.89819e-04,       R,9.54351e-02,1.16113e+01,            1.13884e+01
      67,       2,   21345,    2664, 1389842,6.74561e-02, 5.44574e-02,  3.98086e-02, 3.46767e-17,   6.54156e-04,       R,1.16046e-01,1.19479e+01,            1.17176e+01
      68,       6,   26363,    3291, 1548020,5.91841e-02, 4.89259e-02,  3.33019e-02, 3.46769e-17,   5.54992e-04,       R,1.18391e-01,1.25913e+01,            1.22979e+01
      69,       2,   26619,    3323, 1601258,5.96965e-02, 4.89916e-02,  3.41101e-02, 3.46769e-17,   5.92537e-04,       R,1.07709e-01,1.29799e+01,            1.26599e+01
      70,       2,   26875,    3355, 1655008,5.74097e-02, 4.69090e-02,  3.30972e-02, 3.46769e-17,   5.71335e-04,       R,1.16813e-01,1.33665e+01,            1.30281e+01
      71,       4,   27663,    3453, 1765660,5.53454e-02, 4.53484e-02,  3.17274e-02, 3.46762e-17,   5.01495e-04,       R,1.16829e-01,1.38763e+01,            1.35158e+01
      72,       2,   28159,    3515, 1821978,5.24122e-02, 4.28385e-02,  3.01978e-02, 3.46762e-17,   5.08179e-04,       R,1.17584e-01,1.42761e+01,            1.38996e+01
      73,       4,   29263,    3653, 1939030,4.98776e-02, 4.08720e-02,  2.85878e-02, 3.46762e-17,   4.50711e-04,       R,1.24388e-01,1.48136e+01,            1.44119e+01
      74,       2,   30063,    3753, 1999156,4.70970e-02, 3.84671e-02,  2.71736e-02, 3.46762e-17,   4.56997e-04,       R,1.26648e-01,1.52607e+01,            1.48166e+01
      75,       4,   31167,    3891, 2123824,4.40804e-02, 3.60443e-02,  2.53750e-02, 3.46762e-17,   4.06646e-04,       R,1.26433e-01,1.58196e+01,            1.53529e+01
      76,       4,   32159,    4015, 2252460,4.20298e-02, 3.44483e-02,  2.40793e-02, 3.46762e-17,   3.79720e-04,       R,1.32619e-01,1.64137e+01,            1.59246e+01
      77,       2,   32751,    4089, 2317962,3.94141e-02, 3.21830e-02,  2.27536e-02, 3.46762e-17,   3.86019e-04,       R,1.29116e-01,1.68687e+01,            1.63696e+01
      78,       4,   33919,    4235, 2453638,3.69139e-02, 3.01688e-02,  2.12716e-02, 3.46762e-17,   3.42648e-04,       R,1.39462e-01,1.74886e+01,            1.69927e+01
      79,       4,   34751,    4339, 2592642,3.51658e-02, 2.87974e-02,  2.01827e-02, 3.46762e-17,   3.20329e-04,       R,1.44120e-01,1.81322e+01,            1.75855e+01
      80,       2,   35535,    4437, 2663712,3.28921e-02, 2.68410e-02,  1.90119e-02, 3.46762e-17,   3.24423e-04,       R,1.43354e-01,1.86434e+01,            1.80582e+01
      81,       4,   36761,    4590, 2810756,3.04893e-02, 2.48741e-02,  1.76317e-02, 3.46771e-17,   2.90082e-04,       R,1.41696e-01,1.92951e+01,            1.86806e+01
      82,       4,   37737,    4712, 2961704,2.88693e-02, 2.35940e-02,  1.66361e-02, 3.46771e-17,   2.73042e-04,       R,1.43335e-01,1.99644e+01,            1.93456e+01
      83,       4,   38361,    4790, 3115148,2.73539e-02, 2.23944e-02,  1.57075e-02, 3.46771e-17,   2.52764e-04,       R,1.42663e-01,2.06420e+01,            2.00082e+01
      84,       4,   39001,    4870, 3271152,2.60557e-02, 2.13599e-02,  1.49217e-02, 3.46771e-17,   2.37223e-04,       R,1.43398e-01,2.13374e+01,            2.06740e+01
      85,       2,   39753,    4964, 3350658,2.44843e-02, 2.00051e-02,  1.41166e-02, 3.46771e-17,   2.39993e-04,       R,1.49887e-01,2.18789e+01,            2.12038e+01
      86,       4,   41161,    5140, 3515302,2.27158e-02, 1.85656e-02,  1.30891e-02, 3.46771e-17,   2.15759e-04,       R,1.53163e-01,2.26091e+01,            2.18985e+01
      87,       4,   42345,    5288, 3684682,2.12293e-02, 1.73668e-02,  1.22097e-02, 3.46771e-17,   2.00465e-04,       R,1.54707e-01,2.33290e+01,            2.26078e+01
      88,       4,   43401,    5420, 3858286,2.00380e-02, 1.64097e-02,  1.14996e-02, 3.46771e-17,   1.87307e-04,       R,1.55245e-01,2.40793e+01,            2.33348e+01
      89,       4,   44361,    5540, 4035730,1.90970e-02, 1.56637e-02,  1.09245e-02, 3.46771e-17,   1.74606e-04,       R,1.60857e-01,2.48430e+01,            2.40764e+01
      90,       2,   45353,    5664, 4126436,1.78164e-02, 1.45540e-02,  1.02765e-02, 3.46771e-17,   1.76919e-04,       R,1.68161e-01,2.54672e+01,            2.46660e+01
      91,       4,   46985,    5868, 4314376,1.64241e-02, 1.34219e-02,  9.46597e-03, 3.46771e-17,   1.57610e-04,       R,1.69469e-01,2.62656e+01,            2.54394e+01
      92,       4,   48553,    6064, 4508588,1.54463e-02, 1.26368e-02,  8.88262e-03, 3.46771e-17,   1.47827e-04,       R,1.74759e-01,2.71053e+01,            2.62401e+01
      93,       4,   49801,    6220, 4707792,1.45832e-02, 1.19483e-02,  8.36107e-03, 3.46771e-17,   1.39409e-04,       R,1.76161e-01,2.79537e+01,            2.70568e+01
      94,       4,   50985,    6368, 4911732,1.37473e-02, 1.12801e-02,  7.85795e-03, 3.46771e-17,   1.30781e-04,       R,1.78777e-01,2.88154e+01,            2.78900e+01
      95,       4,   52233,    6524, 5120664,1.29852e-02, 1.06702e-02,  7.40024e-03, 3.46771e-17,   1.22421e-04,       R,1.78431e-01,2.96681e+01,            2.87252e+01
      96,       4,   53561,    6690, 5334908,1.22296e-02, 1.00666e-02,  6.94455e-03, 3.46771e-17,   1.14720e-04,       R,1.87366e-01,3.05471e+01,            2.95801e+01
      97,       4,   55209,    6896, 5555744,1.14514e-02, 9.44428e-03,  6.47612e-03, 3.46771e-17,   1.07341e-04,       R,1.88241e-01,3.14302e+01,            3.04526e+01
      98,       6,   56893,    7106, 5897102,1.03254e-02, 8.60449e-03,  5.70765e-03, 3.46664e-17,   9.74543e-05,       R,1.91163e-01,3.25357e+01,            3.15369e+01
      99,       4,   58705,    7332, 6131922,9.56184e-03, 7.98680e-03,  5.25735e-03, 3.46714e-17,   9.51575e-05,       R,2.01184e-01,3.34741e+01,            3.24516e+01
     100,       4,   60587,    7567, 6374270,8.98307e-03, 7.50517e-03,  4.93641e-03, 3.42130e-17,   8.63145e-05,       R,2.26681e-01,3.44748e+01,            3.34014e+01
     101,       4,   62651,    7825, 6624874,8.17369e-03, 6.85093e-03,  4.45802e-03, 3.42125e-17,   8.13541e-05,       R,2.27014e-01,3.54991e+01,            3.43881e+01
     102,       6,   66107,    8257, 7021516,7.46275e-03, 6.27875e-03,  4.03359e-03, 3.42125e-17,   7.22077e-05,       R,2.25999e-01,3.67566e+01,            3.56625e+01
     103,       4,   68411,    8545, 7295160,7.08621e-03, 5.95076e-03,  3.84745e-03, 3.42125e-17,   6.89865e-05,       R,2.35086e-01,3.78687e+01,            3.67450e+01
     104,       4,   69771,    8715, 7574244,6.82804e-03, 5.72824e-03,  3.71609e-03, 3.42125e-17,   6.41737e-05,       R,2.40016e-01,3.89884e+01,            3.78245e+01
     105,       4,   71467,    8927, 7860112,6.50484e-03, 5.45890e-03,  3.53743e-03, 3.42125e-17,   6.01266e-05,       R,2.56220e-01,4.01554e+01,            3.89097e+01
     106,       4,   73803,    9219, 8155324,5.99277e-03, 5.03955e-03,  3.24286e-03, 3.42125e-17,   5.66978e-05,       R,2.66228e-01,4.14245e+01,            4.00274e+01
     107,       4,   77221,    9646, 8464208,5.36269e-03, 4.51812e-03,  2.88878e-03, 3.35909e-17,   5.35544e-05,       R,2.69396e-01,4.26681e+01,            4.12257e+01
     108,       6,   80981,   10116, 8950094,5.03946e-03, 4.24848e-03,  2.71045e-03, 3.35909e-17,   4.77864e-05,       R,2.69022e-01,4.42376e+01,            4.26943e+01
     109,       2,   81893,   10230, 9113880,4.92942e-03, 4.12635e-03,  2.69674e-03, 3.35909e-17,   4.90138e-05,       R,2.65983e-01,4.52521e+01,            4.36754e+01
     110,       4,   83189,   10392, 9446636,4.63764e-03, 3.89323e-03,  2.52003e-03, 3.35909e-17,   4.39949e-05,       R,2.75180e-01,4.65445e+01,            4.49285e+01
     111,       6,   86661,   10826, 9966602,4.21334e-03, 3.55895e-03,  2.25524e-03, 3.35902e-17,   3.93298e-05,       R,2.89488e-01,4.81705e+01,            4.64850e+01
     112,       4,   89285,   11154,10323742,3.88348e-03, 3.27982e-03,  2.07948e-03, 3.35902e-17,   3.81245e-05,       R,3.11742e-01,4.95869e+01,            4.78078e+01
     113,       4,   92213,   11520,10692594,3.60192e-03, 3.03937e-03,  1.93290e-03, 3.35902e-17,   3.57935e-05,       R,3.18534e-01,5.10751e+01,            4.91976e+01
     114,       6,   95957,   11988,11268336,3.43313e-03, 2.90119e-03,  1.83562e-03, 3.35902e-17,   3.16575e-05,       R,3.14683e-01,5.28631e+01,            5.09841e+01
     115,       2,   97045,   12124,11462426,3.30555e-03, 2.77928e-03,  1.78949e-03, 3.35902e-17,   3.30165e-05,       R,3.33310e-01,5.40769e+01,            5.21711e+01
     116,       4,   99029,   12372,11858542,3.05185e-03, 2.57403e-03,  1.63956e-03, 3.35902e-17,   2.91632e-05,       R,3.48264e-01,5.56772e+01,            5.37172e+01
     117,       6,  103977,   12990,12482404,2.75931e-03, 2.33811e-03,  1.46527e-03, 2.80545e-17,   2.60074e-05,       R,3.32304e-01,5.76559e+01,            5.56691e+01
     118,       4,  107881,   13478,12913928,2.53531e-03, 2.14917e-03,  1.34495e-03, 2.80545e-17,   2.52165e-05,       R,3.41175e-01,5.92908e+01,            5.72823e+01
     119,       4,  111821,   13970,13361212,2.36163e-03, 1.99833e-03,  1.25857e-03, 2.80545e-17,   2.34344e-05,       R,3.54991e-01,6.09602e+01,            5.89851e+01
     120,       4,  114967,   14363,13821080,2.21862e-03, 1.87634e-03,  1.18390e-03, 2.80545e-17,   2.17057e-05,       R,3.66512e-01,6.27393e+01,            6.07851e+01
     121,       4,  118839,   14847,14296436,2.07433e-03, 1.75385e-03,  1.10764e-03, 2.79122e-17,   2.03709e-05,       R,3.67028e-01,6.45040e+01,            6.25967e+01
     122,       4,  122497,   15304,14786424,1.92394e-03, 1.62780e-03,  1.02558e-03, 2.79125e-17,   1.89434e-05,       R,4.00825e-01,6.63779e+01,            6.44896e+01
     123,       6,  127349,   15910,15550518,1.80023e-03, 1.52615e-03,  9.54835e-04, 2.79115e-17,   1.65812e-05,       R,3.80426e-01,6.86393e+01,            6.68198e+01
     124,       4,  130325,   16282,16071818,1.73405e-03, 1.46538e-03,  9.27148e-04, 2.79115e-17,   1.60247e-05,       R,3.87842e-01,7.05503e+01,            6.87670e+01
     125,       4,  131637,   16446,16598366,1.67802e-03, 1.41687e-03,  8.99019e-04, 2.79115e-17,   1.48859e-05,       R,4.08626e-01,7.26070e+01,            7.08633e+01
     126,       4,  134661,   16824,17137010,1.57088e-03, 1.32878e-03,  8.37861e-04, 2.79115e-17,   1.41531e-05,       R,4.18413e-01,7.47427e+01,            7.29662e+01
     127,       4,  139685,   17452,17695750,1.42076e-03, 1.20425e-03,  7.53877e-04, 2.79115e-17,   1.34969e-05,       R,4.80897e-01,7.69607e+01,            7.51834e+01
     128,       4,  145965,   18236,18279610,1.28713e-03, 1.09009e-03,  6.84411e-04, 2.06210e-17,   1.26698e-05,       R,4.82931e-01,7.92039e+01,            7.75772e+01
     129,       4,  151645,   18946,18886190,1.17696e-03, 9.95949e-04,  6.27155e-04, 2.06210e-17,   1.17593e-05,       R,5.10787e-01,8.15508e+01,            8.00842e+01
     130,       6,  158205,   19766,19835420,1.12072e-03, 9.48496e-04,  5.96969e-04, 2.06210e-17,   1.01885e-05,       R,5.23855e-01,8.45788e+01,            8.31072e+01
     131,       2,  159853,   19972,20155126,1.09320e-03, 9.18692e-04,  5.92530e-04, 2.06210e-17,   1.07454e-05,       R,5.22504e-01,8.66099e+01,            8.51131e+01
     132,       4,  161805,   20216,20802346,1.02049e-03, 8.61609e-04,  5.46838e-04, 2.06210e-17,   9.65594e-06,       R,5.93644e-01,8.92610e+01,            8.77746e+01
     133,       6,  171157,   21384,21829288,9.16681e-04, 7.77377e-04,  4.85788e-04, 2.06198e-17,   8.52462e-06,       R,6.16432e-01,9.25088e+01,            9.10056e+01
     134,       4,  179413,   22416,22546940,8.50998e-04, 7.20570e-04,  4.52743e-04, 2.06198e-17,   8.43663e-06,       R,6.18676e-01,9.54033e+01,            9.38791e+01
     135,       4,  184037,   22994,23283088,7.97560e-04, 6.75135e-04,  4.24611e-04, 2.03686e-17,   7.79460e-06,       R,6.00537e-01,9.82007e+01,            9.67810e+01
     136,       6,  190201,   23764,24424294,7.51767e-04, 6.37788e-04,  3.97970e-04, 2.03627e-17,   6.79918e-06,       R,6.20623e-01,1.01735e+02,            1.00297e+02
     137,       4,  194409,   24290,25201930,7.16100e-04, 6.07384e-04,  3.79321e-04, 2.03627e-17,   6.67788e-06,       R,6.47167e-01,1.04736e+02,            1.03288e+02
     138,       4,  198473,   24798,25995822,6.66165e-04, 5.66046e-04,  3.51237e-04, 2.03627e-17,   6.29858e-06,       R,6.89524e-01,1.07883e+02,            1.06423e+02
     139,       4,  206777,   25836,26822930,6.08697e-04, 5.16654e-04,  3.21840e-04, 2.03627e-17,   5.94667e-06,       R,7.01390e-01,1.11061e+02,            1.09610e+02
     140,       5,  215721,   26954,27901535,5.40335e-04, 4.61090e-04,  2.81705e-04, 2.03627e-17,   5.37474e-06,       R,7.78786e-01,1.14849e+02,            1.13347e+02
     141,       6,  231345,   28906,29289605,5.12434e-04, 4.34287e-04,  2.72000e-04, 2.03557e-17,   4.83830e-06,       R,7.05581e-01,1.19030e+02,            1.17627e+02
     142,       4,  231649,   28944,30216201,5.12829e-04, 4.32160e-04,  2.76101e-04, 2.03557e-17,   4.61209e-06,       R,7.00122e-01,1.22507e+02,            1.21227e+02
     143,       2,  232001,   28988,30680203,4.92227e-04, 4.12688e-04,  2.68284e-04, 2.03557e-17,   4.78442e-06,       R,7.13303e-01,1.25331e+02,            1.24096e+02
     144,       2,  233217,   29140,31146637,4.64605e-04, 3.88632e-04,  2.54603e-04, 2.03557e-17,   4.62504e-06,       R,7.71706e-01,1.28173e+02,            1.27003e+02
     145,       6,  245819,   30715,32621551,4.09391e-04, 3.45739e-04,  2.19238e-04, 2.03557e-17,   3.94217e-06,       R,8.16711e-01,1.32479e+02,            1.31561e+02
     146,       6,  262747,   32831,34198033,3.73721e-04, 3.16060e-04,  1.99433e-04, 2.03556e-17,   3.60153e-06,       R,8.52575e-01,1.37174e+02,            1.36320e+02
     147,       4,  268619,   33565,35272509,3.62084e-04, 3.05885e-04,  1.93751e-04, 2.03556e-17,   3.54159e-06,       R,8.70691e-01,1.41229e+02,            1.40444e+02
     148,       4,  270411,   33789,36354153,3.47800e-04, 2.93781e-04,  1.86165e-04, 2.03556e-17,   3.32648e-06,       R,9.15608e-01,1.45421e+02,            1.44619e+02
     149,       6,  278203,   34763,38023371,3.23597e-04, 2.75047e-04,  1.70483e-04, 2.03554e-17,   2.97338e-06,       R,9.35141e-01,1.50454e+02,            1.49725e+02
     150,       4,  289295,   36149,39180551,2.97011e-04, 2.52734e-04,  1.56017e-04, 2.01192e-17,   2.96008e-06,       R,9.82456e-01,1.54902e+02,            1.54240e+02
     151,       6,  300659,   37569,40984505,2.79187e-04, 2.37614e-04,  1.46578e-04, 2.09906e-17,   2.58708e-06,       R,1.03267e+00,1.60403e+02,            1.59838e+02
     152,       4,  308787,   38585,42219653,2.65589e-04, 2.25411e-04,  1.40454e-04, 2.09906e-17,   2.53301e-06,       R,1.06292e+00,1.65227e+02,            1.64645e+02
     153,       4,  313459,   39169,43473489,2.50665e-04, 2.12881e-04,  1.32343e-04, 2.09906e-17,   2.39975e-06,       R,1.11082e+00,1.70102e+02,            1.69507e+02
     154,       6,  326391,   40785,45431835,2.32978e-04, 1.98546e-04,  1.21893e-04, 1.75439e-17,   2.12965e-06,       R,1.10185e+00,1.76075e+02,            1.75451e+02
     155,       4,  337159,   42131,46780471,2.16621e-04, 1.84563e-04,  1.13407e-04, 1.75439e-17,   2.11433e-06,       R,1.15804e+00,1.81267e+02,            1.80639e+02
     156,       5,  347495,   43423,48517946,1.92952e-04, 1.65746e-04,  9.87862e-05, 1.75439e-17,   1.92258e-06,       R,1.31246e+00,1.87228e+02,            1.86714e+02
     157,       6,  379937,   47478,50797568,1.80128e-04, 1.53727e-04,  9.38836e-05, 1.70491e-17,   1.76756e-06,       R,1.22739e+00,1.94087e+02,            1.93789e+02
     158,       4,  380273,   47520,52318660,1.80707e-04, 1.53295e-04,  9.56845e-05, 1.70491e-17,   1.68824e-06,       R,1.21122e+00,1.99777e+02,            1.99680e+02
     159,       4,  380593,   47560,53841032,1.75357e-04, 1.48634e-04,  9.30483e-05, 1.70491e-17,   1.59742e-06,       R,1.21626e+00,2.05470e+02,            2.05474e+02
     160,       2,  381329,   47652,54603690,1.67238e-04, 1.41371e-04,  8.93466e-05, 1.70491e-17,   1.63907e-06,       R,1.26212e+00,2.10135e+02,            2.10370e+02
     161,       6,  393649,   49192,56965584,1.50513e-04, 1.28659e-04,  7.81085e-05, 1.70491e-17,   1.40903e-06,       R,1.38022e+00,2.17347e+02,            2.17716e+02
     162,       6,  422379,   52783,59499858,1.34990e-04, 1.15587e-04,  6.97281e-05, 1.65186e-17,   1.29796e-06,       R,1.39124e+00,2.24796e+02,            2.25536e+02
     163,       6,  435691,   54447,62114004,1.28639e-04, 1.10118e-04,  6.64983e-05, 1.65186e-17,   1.19288e-06,       R,1.47079e+00,2.32841e+02,            2.33811e+02
     164,       4,  438963,   54855,63869856,1.24729e-04, 1.06550e-04,  6.48426e-05, 1.64842e-17,   1.16260e-06,       R,1.44530e+00,2.39590e+02,            2.40700e+02
     165,       4,  445731,   55701,65652780,1.16252e-04, 9.95324e-05,  6.00648e-05, 1.64842e-17,   1.10868e-06,       R,1.65563e+00,2.46621e+02,            2.47919e+02
     166,       5,  467209,   58384,67988825,1.01412e-04, 8.75577e-05,  5.11669e-05, 1.64840e-17,   1.01222e-06,       R,1.76328e+00,2.54775e+02,            2.56334e+02
     167,       6,  518225,   64760,71098175,9.39384e-05, 8.05470e-05,  4.83385e-05, 1.59646e-17,   9.32108e-07,       R,1.79702e+00,2.64222e+02,            2.65766e+02
     168,       4,  518577,   64804,73172483,9.40619e-05, 8.01627e-05,  4.92096e-05, 1.59646e-17,   8.87934e-07,       R,1.78245e+00,2.72201e+02,            2.73912e+02
     169,       4,  519025,   64860,75248583,9.13398e-05, 7.77779e-05,  4.78911e-05, 1.59646e-17,   8.40883e-07,       R,1.68632e+00,2.80223e+02,            2.82014e+02
     170,       2,  520145,   65000,76288873,8.71082e-05, 7.39730e-05,  4.59982e-05, 1.59646e-17,   8.59863e-07,       R,1.78602e+00,2.86926e+02,            2.88754e+02
     171,       6,  540081,   67492,79529359,7.74640e-05, 6.65211e-05,  3.96939e-05, 1.59646e-17,   7.42400e-07,       R,2.07930e+00,2.97339e+02,            2.99172e+02
     172,       6,  588271,   73515,83058985,6.94357e-05, 5.96931e-05,  3.54690e-05, 1.57500e-17,   6.85695e-07,       R,2.07537e+00,3.08421e+02,            3.10406e+02
     173,       6,  611181,   76378,86726071,6.65351e-05, 5.71770e-05,  3.40251e-05, 1.57496e-17,   6.35435e-07,       R,1.90451e+00,3.19691e+02,            3.21680e+02
     174,       4,  611949,   76474,89173867,6.58102e-05, 5.63084e-05,  3.40639e-05, 1.57496e-17,   6.09572e-07,       R,1.98304e+00,3.28962e+02,            3.31357e+02
     175,       2,  613341,   76648,90400549,6.29164e-05, 5.36247e-05,  3.29069e-05, 1.57496e-17,   6.24251e-07,       R,2.13062e+00,3.36770e+02,            3.39226e+02
     176,       6,  636077,   79490,94217011,5.61078e-05, 4.83198e-05,  2.85181e-05, 1.57496e-17,   5.39013e-07,       R,2.30181e+00,3.48716e+02,            3.51684e+02
     177,       6,  687993,   85978,98344969,5.05102e-05, 4.34868e-05,  2.56940e-05, 1.56179e-17,   4.97517e-07,       R,2.27279e+00,3.60956e+02,            3.64740e+02
     178,       6,  709885,   88714,102604279,4.86100e-05, 4.18356e-05,  2.47530e-05, 1.56180e-17,   4.62519e-07,       R,2.37055e+00,3.73713e+02,            3.78092e+02
     179,       4,  713309,   89142,105457515,4.68907e-05, 4.03038e-05,  2.39654e-05, 1.56180e-17,   4.46144e-07,       R,2.35592e+00,3.84822e+02,            3.89265e+02
     180,       4,  728861,   91086,108372959,4.29806e-05, 3.70764e-05,  2.17410e-05, 1.56180e-17,   4.26040e-07,       R,2.60660e+00,3.96242e+02,            4.01069e+02
     181,       6,  770981,   96350,112998845,3.90449e-05, 3.37159e-05,  1.96913e-05, 1.50790e-17,   3.82182e-07,       R,2.76719e+00,4.10491e+02,            4.15377e+02
     182,       6,  800089,   99988,117799379,3.66235e-05, 3.16387e-05,  1.84464e-05, 1.50790e-17,   3.53365e-07,       R,2.76264e+00,4.25590e+02,            4.30148e+02
     183,       4,  814697,  101814,121058167,3.49246e-05, 3.00761e-05,  1.77528e-05, 1.50790e-17,   3.43319e-07,       R,2.70700e+00,4.38450e+02,            4.42920e+02
     184,       6,  832409,  104028,126052621,3.30673e-05, 2.85310e-05,  1.67162e-05, 1.50790e-17,   3.07692e-07,       R,2.93789e+00,4.54221e+02,            4.58625e+02
     185,       4,  855961,  106972,129476465,3.06624e-05, 2.64905e-05,  1.54412e-05, 1.50790e-17,   3.01653e-07,       R,3.06230e+00,4.67820e+02,            4.72175e+02
     186,       6,  889433,  111156,134813063,2.85194e-05, 2.46735e-05,  1.43029e-05, 1.48542e-17,   2.69989e-07,       R,3.13049e+00,4.84759e+02,            4.88705e+02
     187,       4,  917185,  114624,138481803,2.64555e-05, 2.28723e-05,  1.32948e-05, 1.48506e-17,   2.63126e-07,       R,3.41509e+00,4.99981e+02,            5.03653e+02
     188,       6,  958385,  119774,144232113,2.46201e-05, 2.13038e-05,  1.23409e-05, 1.48506e-17,   2.35885e-07,       R,3.41969e+00,5.18739e+02,            5.21943e+02
     189,       6,  994017,  124228,150196215,2.34436e-05, 2.03059e-05,  1.17162e-05, 1.48506e-17,   2.19778e-07,       R,3.50513e+00,5.37716e+02,            5.40888e+02
     190,       4, 1009809,  126202,154235451,2.20290e-05, 1.90828e-05,  1.10055e-05, 1.48506e-17,   2.12060e-07,       R,1.49892e+00,5.51905e+02,            5.54919e+02
        }\tableIterativeFour


        %% LEGEND
        \addlegendimage{iterative,deg1}
        \addlegendentry{\(p = 1\) (multigrid)}
        \addlegendimage{iterative,deg2}
        \addlegendentry{\(p = 2\) (multigrid)}
        \addlegendimage{iterative,deg3}
        \addlegendentry{\(p = 3\) (multigrid)}
        \addlegendimage{iterative,deg4}
        \addlegendentry{\(p = 4\) (multigrid)}

        \addlegendimage{empty legend}
        \addlegendentry{\vphantom{.}}

        \addlegendimage{deg4,direct}
        \addlegendentry{\(p = 4\) (\texttt{mldivide})}


        %% PLOT DATA
        % \addplot+ [deg1, direct, forget plot]
        % table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableDirectOne};
        % \addplot+ [deg2, direct, forget plot] 
        % table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableDirectTwo};
        % \addplot+ [deg3, direct, forget plot]
        % table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableDirectThree};
        \addplot+ [deg4, direct, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableDirectFour};


        \addplot+ [deg1, iterative, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableIterativeOne};
        \addplot+ [deg2, iterative, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableIterativeTwo};
        \addplot+ [deg3, iterative, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableIterativeThree};
        \addplot+ [deg4, iterative, forget plot]
        table [x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{medianCumulativeRuntime},0)}] {\tableIterativeFour};

        %% SLOPE TRIANGLES
        \drawslopetriangleup[STU1]{1}{2e7}{4e1}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig7_Kellogg_problem_quasi_error.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    \colorlet{col1}{TUblue}
    \colorlet{col2}{TUgreen}
    \colorlet{col3}{TUmagenta}
    \colorlet{col4}{TUyellow}
    \colorlet{col5}{purple}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        deg1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        deg2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            col2,%
            every mark/.append style = {fill = col2!60!white}%
        },%
        deg3/.style = {%
            degdefault,%
            mark = square*,%
            mark size = 1.66pt,%
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        deg4/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        deg5/.style = {%
            degdefault,%
            mark = diamond*,%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                black!50!white,%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, k)$},%
            ylabel           = {quasi-error \(\Eta_\ell^k\)},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south east,%
                font = \footnotesize%
            },%
        ]

        %% SAVE DATA TO LOCAL VARIABLES
        % data/Fig7/S1_qe_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,      41,      64,      41,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   3.61244e+00,       A,1.82349e+01,1.40290e-02,1.97530e-02
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,1.82349e+01,3.29781e-02,5.27310e-02
       2,       1,     145,     256,     227,1.27553e+01, 0.00000e+00,  1.27553e+01, 0.00000e+00,   3.86065e-01,       A,1.30253e+01,9.32193e-03,8.12070e-02
       2,       2,     145,     256,     372,1.29178e+01, 0.00000e+00,  1.29178e+01, 0.00000e+00,   2.10633e-01,       A,1.30490e+01,1.70469e-02,9.82540e-02
       2,       3,     145,     256,     517,1.35932e+01, 0.00000e+00,  1.35932e+01, 0.00000e+00,   9.25554e-02,       R,1.36716e+01,3.24979e-02,1.30752e-01
       3,       1,     545,    1024,    1062,9.90732e+00, 0.00000e+00,  9.90732e+00, 0.00000e+00,   2.87046e-01,       A,1.01495e+01,1.11818e-02,1.60150e-01
       3,       2,     545,    1024,    1607,9.95710e+00, 0.00000e+00,  9.95710e+00, 0.00000e+00,   1.56070e-01,       A,1.01017e+01,1.83191e-02,1.78469e-01
       3,       3,     545,    1024,    2152,1.07668e+01, 0.00000e+00,  1.07668e+01, 0.00000e+00,   8.35249e-02,       R,1.08619e+01,6.14519e-02,2.39921e-01
       4,       1,    2113,    4096,    4265,7.93890e+00, 0.00000e+00,  7.93890e+00, 0.00000e+00,   2.27689e-01,       A,8.15859e+00,1.92459e-02,2.80944e-01
       4,       2,    2113,    4096,    6378,8.00964e+00, 0.00000e+00,  8.00964e+00, 0.00000e+00,   1.25131e-01,       A,8.15560e+00,2.73690e-02,3.08313e-01
       4,       3,    2113,    4096,    8491,8.75521e+00, 0.00000e+00,  8.75521e+00, 0.00000e+00,   7.12052e-02,       R,8.85838e+00,1.76619e-01,4.84932e-01
       5,       1,    8321,   16384,   16812,6.49716e+00, 0.00000e+00,  6.49716e+00, 0.00000e+00,   1.85410e-01,       A,6.70103e+00,4.33071e-02,5.58296e-01
       5,       2,    8321,   16384,   25133,6.61566e+00, 0.00000e+00,  6.61566e+00, 0.00000e+00,   1.03461e-01,       A,6.76025e+00,3.49941e-02,5.93290e-01
       5,       3,    8321,   16384,   33454,7.27438e+00, 0.00000e+00,  7.27438e+00, 0.00000e+00,   6.02022e-02,       R,7.38253e+00,6.30499e-01,1.22379e+00
       6,       1,   33025,   65536,   66479,5.43018e+00, 0.00000e+00,  5.43018e+00, 0.00000e+00,   1.54253e-01,       A,5.62063e+00,1.26285e-01,1.41213e+00
       6,       2,   33025,   65536,   99504,5.56238e+00, 0.00000e+00,  5.56238e+00, 0.00000e+00,   8.69593e-02,       A,5.70455e+00,8.36160e-02,1.49574e+00
       6,       3,   33025,   65536,  132529,6.13686e+00, 0.00000e+00,  6.13686e+00, 0.00000e+00,   5.12597e-02,       R,6.24818e+00,2.53916e+00,4.03491e+00
       7,       1,  131585,  262144,  264114,4.60248e+00, 0.00000e+00,  4.60248e+00, 0.00000e+00,   1.30307e-01,       A,4.78219e+00,4.75172e-01,4.72632e+00
       7,       2,  131585,  262144,  395699,4.73718e+00, 0.00000e+00,  4.73718e+00, 0.00000e+00,   7.40180e-02,       A,4.87694e+00,2.50825e-01,4.97715e+00
       7,       3,  131585,  262144,  527284,5.23667e+00, 0.00000e+00,  5.23667e+00, 0.00000e+00,   4.38968e-02,       R,5.35027e+00,1.05877e+01,1.55648e+01
       8,       1,  525313, 1048576, 1052597,3.94138e+00, 0.00000e+00,  3.94138e+00, 0.00000e+00,   1.11302e-01,       A,4.11242e+00,1.78655e+00,1.81950e+01
       8,       2,  525313, 1048576, 1577910,4.07174e+00, 0.00000e+00,  4.07174e+00, 0.00000e+00,   6.35889e-02,       A,4.20940e+00,8.30005e-01,1.90250e+01
       8,       3,  525313, 1048576, 2103223,4.50789e+00, 0.00000e+00,  4.50789e+00, 0.00000e+00,   3.79194e-02,       R,4.62315e+00,4.29295e+01,6.19545e+01
       9,       1, 2099201, 4194304, 4202424,3.40308e+00, 0.00000e+00,  3.40308e+00, 0.00000e+00,   9.59054e-02,       A,3.56695e+00,6.72613e+00,7.18485e+01
       9,       2, 2099201, 4194304, 6301625,3.52576e+00, 0.00000e+00,  3.52576e+00, 0.00000e+00,   5.50402e-02,       A,3.66148e+00,3.21619e+00,7.50647e+01
       9,       3, 2099201, 4194304, 8400826,3.90895e+00, 0.00000e+00,  3.90895e+00, 0.00000e+00,   3.30334e-02,       R,4.02531e+00,3.18746e+00,7.82522e+01
        }\tableUniformOne

        % data/Fig7/S2_qe_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       A,1.62027e+01,1.20223e-02,1.53244e-02
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,1.62027e+01,3.26738e-02,4.79982e-02
       2,       1,     545,     256,     835,1.22549e+01, 6.53837e+00,  1.03650e+01, 7.61710e-18,   2.93454e-01,       A,1.24352e+01,2.63281e-02,9.20441e-02
       2,       2,     545,     256,    1380,1.25520e+01, 8.06045e+00,  9.62189e+00, 7.61710e-18,   1.20363e-01,       R,1.26859e+01,3.82218e-02,1.30266e-01
       3,       1,    2113,    1024,    3493,9.66697e+00, 4.82418e+00,  8.37721e+00, 5.79079e-18,   2.26411e-01,       A,9.88195e+00,4.54612e-02,1.97370e-01
       3,       2,    2113,    1024,    5606,1.01434e+01, 6.48701e+00,  7.79793e+00, 5.79079e-18,   1.14168e-01,       A,1.03116e+01,2.37520e-02,2.21122e-01
       3,       3,    2113,    1024,    7719,1.03763e+01, 6.08305e+00,  8.40617e+00, 5.79079e-18,   8.32060e-02,       R,1.05087e+01,7.27499e-02,2.93872e-01
       4,       1,    8321,    4096,   16040,8.04755e+00, 4.24711e+00,  6.83558e+00, 3.59880e-18,   1.92754e-01,       A,8.24242e+00,1.28940e-01,4.48549e-01
       4,       2,    8321,    4096,   24361,8.45551e+00, 5.38945e+00,  6.51533e+00, 3.59880e-18,   9.24679e-02,       A,8.61368e+00,3.95977e-02,4.88146e-01
       4,       3,    8321,    4096,   32682,8.77842e+00, 5.17186e+00,  7.09313e+00, 3.59880e-18,   7.03202e-02,       R,8.90530e+00,2.30222e-01,7.18368e-01
       5,       1,   33025,   16384,   65707,6.80251e+00, 3.58219e+00,  5.78291e+00, 2.72113e-18,   1.62960e-01,       A,6.98588e+00,4.63980e-01,1.23158e+00
       5,       2,   33025,   16384,   98732,7.18403e+00, 4.57233e+00,  5.54113e+00, 2.72113e-18,   7.88058e-02,       A,7.33646e+00,1.04962e-01,1.33654e+00
       5,       3,   33025,   16384,  131757,7.48236e+00, 4.39374e+00,  6.05647e+00, 2.72113e-18,   6.06366e-02,       R,7.60809e+00,8.66518e-01,2.20306e+00
       6,       1,  131585,   65536,  263342,5.81951e+00, 3.06568e+00,  4.94655e+00, 2.03032e-18,   1.39272e-01,       A,5.99402e+00,1.75794e+00,4.13679e+00
       6,       2,  131585,   65536,  394927,6.16497e+00, 3.92054e+00,  4.75776e+00, 2.03032e-18,   6.80507e-02,       A,6.31307e+00,3.17072e-01,4.45387e+00
       6,       3,  131585,   65536,  526512,6.43698e+00, 3.77088e+00,  5.21682e+00, 2.03032e-18,   5.29262e-02,       R,6.56199e+00,3.73620e+00,8.19006e+00
       7,       1,  525313,  262144, 1051825,5.02019e+00, 2.64304e+00,  4.26810e+00, 1.38929e-18,   1.20078e-01,       A,5.18740e+00,6.87700e+00,1.56482e+01
       7,       2,  525313,  262144, 1577138,5.33233e+00, 3.38835e+00,  4.11738e+00, 1.38929e-18,   5.91816e-02,       A,5.47680e+00,1.19842e+00,1.68466e+01
       7,       3,  525313,  262144, 2102451,5.57926e+00, 3.26090e+00,  4.52710e+00, 1.38929e-18,   4.64821e-02,       R,5.70366e+00,1.53705e+01,3.22172e+01
       8,       1, 2099201, 1048576, 4201652,4.36092e+00, 2.29485e+00,  3.70827e+00, 1.00068e-18,   1.04286e-01,       A,4.52192e+00,2.81458e+01,6.25600e+01
       8,       2, 2099201, 1048576, 6300853,4.64188e+00, 2.94754e+00,  3.58596e+00, 1.00068e-18,   5.17557e-02,       A,4.78316e+00,4.75713e+00,6.73171e+01
       8,       3, 2099201, 1048576, 8400054,4.86583e+00, 2.83845e+00,  3.95215e+00, 1.00068e-18,   4.09882e-02,       R,4.98955e+00,4.78118e+00,7.20983e+01
        }\tableUniformTwo

        % data/Fig7/S3_qe_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     313,      64,     313,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   5.23074e+00,       A,2.25308e+01,1.28300e-02,1.67322e-02
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,2.25308e+01,3.53332e-02,5.20654e-02
       2,       1,    1201,     256,    1827,1.52860e+01, 1.06435e+01,  1.09717e+01, 1.18382e-17,   2.68498e-01,       A,1.54052e+01,2.64943e-02,9.65395e-02
       2,       2,    1201,     256,    3028,1.76171e+01, 1.24297e+01,  1.24846e+01, 1.18382e-17,   9.14079e-02,       R,1.76908e+01,4.08168e-02,1.37356e-01
       3,       1,    4705,    1024,    7733,1.20782e+01, 8.45727e+00,  8.62311e+00, 9.46880e-18,   2.17094e-01,       A,1.22232e+01,6.36141e-02,2.23957e-01
       3,       2,    4705,    1024,   12438,1.46206e+01, 1.03142e+01,  1.03624e+01, 9.46880e-18,   8.56698e-02,       R,1.47297e+01,9.43100e-02,3.18267e-01
       4,       1,   18625,    4096,   31063,9.84893e+00, 6.88728e+00,  7.04037e+00, 7.22578e-18,   1.80797e-01,       A,1.00069e+01,1.82664e-01,5.39129e-01
       4,       2,   18625,    4096,   49688,1.23399e+01, 8.69819e+00,  8.75298e+00, 7.22578e-18,   7.73921e-02,       R,1.24663e+01,2.90771e-01,8.29901e-01
       5,       1,   74113,   16384,  123801,8.20444e+00, 5.73398e+00,  5.86807e+00, 5.27592e-18,   1.52827e-01,       A,8.36857e+00,6.39436e-01,1.56423e+00
       5,       2,   74113,   16384,  197914,1.05215e+01, 7.41233e+00,  7.46727e+00, 5.27592e-18,   6.87362e-02,       R,1.06575e+01,1.33591e+00,2.90014e+00
       6,       1,  295681,   65536,  493595,6.93304e+00, 4.84229e+00,  4.96178e+00, 3.61007e-18,   1.30423e-01,       A,7.09966e+00,2.51580e+00,5.83198e+00
       6,       2,  295681,   65536,  789276,9.03266e+00, 6.36125e+00,  6.41276e+00, 3.61007e-18,   6.05429e-02,       R,9.17440e+00,6.36901e+00,1.22010e+01
       7,       1, 1181185,  262144, 1970461,5.91749e+00, 4.13088e+00,  4.23705e+00, 2.48513e-18,   1.12094e-01,       A,6.08486e+00,9.75852e+00,2.33233e+01
       7,       2, 1181185,  262144, 3151646,7.79595e+00, 5.48916e+00,  5.53588e+00, 2.48513e-18,   5.31872e-02,       R,7.94141e+00,1.65419e+00,2.49775e+01
        }\tableUniformThree

        % data/Fig7/S4_qe_nDofsMax1e+06_theta100_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     545,      64,     545,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   5.95126e+00,       A,2.48547e+01,1.60542e-02,2.06993e-02
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,2.48547e+01,3.98710e-02,6.05702e-02
       2,       1,    2113,     256,    3203,1.55602e+01, 1.35332e+01,  7.67932e+00, 2.03706e-17,   2.41137e-01,       A,1.56677e+01,3.46980e-02,1.14571e-01
       2,       2,    2113,     256,    5316,1.95388e+01, 1.68947e+01,  9.81499e+00, 2.03706e-17,   8.39378e-02,       R,1.96044e+01,4.97670e-02,1.64338e-01
       3,       1,    8321,    1024,   13637,1.29093e+01, 1.12434e+01,  6.34305e+00, 1.48585e-17,   1.99671e-01,       A,1.30380e+01,8.27720e-02,2.75208e-01
       3,       2,    8321,    1024,   21958,1.66146e+01, 1.42834e+01,  8.48710e+00, 1.48585e-17,   7.81682e-02,       R,1.67122e+01,1.26327e-01,4.01535e-01
       4,       1,   33025,    4096,   54983,1.07211e+01, 9.31095e+00,  5.31496e+00, 1.06136e-17,   1.67868e-01,       A,1.08640e+01,2.66837e-01,7.38362e-01
       4,       2,   33025,    4096,   88008,1.42530e+01, 1.22048e+01,  7.36153e+00, 1.06136e-17,   7.14148e-02,       R,1.43691e+01,4.03849e-01,1.14221e+00
       5,       1,  131585,   16384,  219593,9.01922e+00, 7.81477e+00,  4.50286e+00, 6.95903e-18,   1.43200e-01,       A,9.16998e+00,9.85161e-01,2.37454e+00
       5,       2,  131585,   16384,  351178,1.23041e+01, 1.05065e+01,  6.40347e+00, 6.95903e-18,   6.43518e-02,       R,1.24310e+01,2.20180e+00,4.57634e+00
       6,       1,  525313,   65536,  876491,7.67634e+00, 6.63900e+00,  3.85355e+00, 4.88078e-18,   1.23179e-01,       A,7.83119e+00,3.88126e+00,9.28887e+00
       6,       2,  525313,   65536, 1401804,1.06722e+01, 9.09504e+00,  5.58354e+00, 4.88078e-18,   5.74560e-02,       R,1.08059e+01,9.22362e+00,1.85125e+01
       7,       1, 2099201,  262144, 3501005,6.59139e+00, 5.69252e+00,  3.32289e+00, 3.44282e-18,   1.06638e-01,       A,6.74821e+00,1.52042e+01,3.70686e+01
       7,       2, 2099201,  262144, 5600206,9.29296e+00, 7.90831e+00,  4.88034e+00, 3.44282e-18,   5.10565e-02,       R,9.43097e+00,2.56575e+00,3.96343e+01
        }\tableUniformFour

        % data/Fig7/S1_qe_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,      41,      64,      41,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   3.61244e+00,       A,1.82349e+01,8.58307e-03,1.13530e-02
       1,       2,      41,      64,      82,1.82349e+01, 0.00000e+00,  1.82349e+01, 0.00000e+00,   1.38949e-15,       R,1.82349e+01,3.32201e-02,4.45731e-02
       2,       1,      56,      94,     138,1.37411e+01, 0.00000e+00,  1.37411e+01, 0.00000e+00,   3.71663e-01,       A,1.40205e+01,9.08113e-03,6.95789e-02
       2,       2,      56,      94,     194,1.41052e+01, 0.00000e+00,  1.41052e+01, 0.00000e+00,   2.07700e-01,       A,1.42370e+01,1.71220e-02,8.67009e-02
       2,       3,      56,      94,     250,1.47723e+01, 0.00000e+00,  1.47723e+01, 0.00000e+00,   9.58073e-02,       R,1.48405e+01,2.67060e-02,1.13407e-01
       3,       1,      77,     136,     327,1.14674e+01, 0.00000e+00,  1.14674e+01, 0.00000e+00,   2.76393e-01,       A,1.17163e+01,7.73001e-03,1.35969e-01
       3,       2,      77,     136,     404,1.15876e+01, 0.00000e+00,  1.15876e+01, 0.00000e+00,   1.53041e-01,       A,1.17417e+01,1.63679e-02,1.52337e-01
       3,       3,      77,     136,     481,1.22104e+01, 0.00000e+00,  1.22104e+01, 0.00000e+00,   8.36780e-02,       R,1.23117e+01,2.55482e-02,1.77885e-01
       4,       1,      98,     178,     579,9.89845e+00, 0.00000e+00,  9.89845e+00, 0.00000e+00,   2.19596e-01,       A,1.01268e+01,7.87807e-03,2.00461e-01
       4,       2,      98,     178,     677,9.97041e+00, 0.00000e+00,  9.97041e+00, 0.00000e+00,   1.30624e-01,       A,1.01240e+01,1.60859e-02,2.16547e-01
       4,       3,      98,     178,     775,1.04462e+01, 0.00000e+00,  1.04462e+01, 0.00000e+00,   7.28655e-02,       R,1.05565e+01,2.69551e-02,2.43502e-01
       5,       1,     130,     242,     905,8.73773e+00, 0.00000e+00,  8.73773e+00, 0.00000e+00,   1.78635e-01,       A,8.95089e+00,8.36396e-03,2.66936e-01
       5,       2,     130,     242,    1035,8.86226e+00, 0.00000e+00,  8.86226e+00, 0.00000e+00,   1.09018e-01,       A,9.01491e+00,1.70279e-02,2.83963e-01
       5,       3,     130,     242,    1165,9.22806e+00, 0.00000e+00,  9.22806e+00, 0.00000e+00,   6.29575e-02,       R,9.34380e+00,2.77653e-02,3.11729e-01
       6,       1,     165,     312,    1330,7.92080e+00, 0.00000e+00,  7.92080e+00, 0.00000e+00,   1.50163e-01,       A,8.11983e+00,8.65006e-03,3.35625e-01
       6,       2,     165,     312,    1495,8.00688e+00, 0.00000e+00,  8.00688e+00, 0.00000e+00,   9.20854e-02,       A,8.15663e+00,1.67780e-02,3.52403e-01
       6,       3,     165,     312,    1660,8.31787e+00, 0.00000e+00,  8.31787e+00, 0.00000e+00,   5.36465e-02,       R,8.43607e+00,2.87230e-02,3.81126e-01
       7,       1,     199,     380,    1859,7.23043e+00, 0.00000e+00,  7.23043e+00, 0.00000e+00,   1.28080e-01,       A,7.41667e+00,8.99315e-03,4.05251e-01
       7,       2,     199,     380,    2058,7.30428e+00, 0.00000e+00,  7.30428e+00, 0.00000e+00,   7.75634e-02,       A,7.44995e+00,1.68669e-02,4.22118e-01
       7,       3,     199,     380,    2257,7.56288e+00, 0.00000e+00,  7.56288e+00, 0.00000e+00,   4.68121e-02,       R,7.68154e+00,3.00601e-02,4.52178e-01
       8,       1,     275,     532,    2532,6.33955e+00, 0.00000e+00,  6.33955e+00, 0.00000e+00,   1.18191e-01,       A,6.51457e+00,9.86791e-03,4.77275e-01
       8,       2,     275,     532,    2807,6.40913e+00, 0.00000e+00,  6.40913e+00, 0.00000e+00,   6.58883e-02,       A,6.55025e+00,1.72849e-02,4.94560e-01
       8,       3,     275,     532,    3082,6.63961e+00, 0.00000e+00,  6.63961e+00, 0.00000e+00,   3.97173e-02,       R,6.75698e+00,3.18072e-02,5.26367e-01
       9,       1,     349,     677,    3431,5.53517e+00, 0.00000e+00,  5.53517e+00, 0.00000e+00,   1.02961e-01,       A,5.70004e+00,1.00040e-02,5.51964e-01
       9,       2,     349,     677,    3780,5.60942e+00, 0.00000e+00,  5.60942e+00, 0.00000e+00,   5.85705e-02,       A,5.74529e+00,1.73829e-02,5.69347e-01
       9,       3,     349,     677,    4129,5.81686e+00, 0.00000e+00,  5.81686e+00, 0.00000e+00,   3.48741e-02,       R,5.93283e+00,3.37191e-02,6.03066e-01
      10,       1,     430,     839,    4559,4.81253e+00, 0.00000e+00,  4.81253e+00, 0.00000e+00,   9.24440e-02,       A,4.96962e+00,1.09320e-02,6.30060e-01
      10,       2,     430,     839,    4989,4.88894e+00, 0.00000e+00,  4.88894e+00, 0.00000e+00,   5.22963e-02,       A,5.02162e+00,1.80228e-02,6.48082e-01
      10,       3,     430,     839,    5419,5.08182e+00, 0.00000e+00,  5.08182e+00, 0.00000e+00,   3.23921e-02,       R,5.19714e+00,3.53682e-02,6.83451e-01
      11,       1,     516,    1007,    5935,4.25266e+00, 0.00000e+00,  4.25266e+00, 0.00000e+00,   8.01231e-02,       A,4.40353e+00,1.35162e-02,7.12989e-01
      11,       2,     516,    1007,    6451,4.32044e+00, 0.00000e+00,  4.32044e+00, 0.00000e+00,   4.54611e-02,       A,4.45070e+00,1.89059e-02,7.31895e-01
      11,       3,     516,    1007,    6967,4.49751e+00, 0.00000e+00,  4.49751e+00, 0.00000e+00,   2.89838e-02,       R,4.61257e+00,3.84209e-02,7.70316e-01
      12,       1,     622,    1218,    7589,3.80637e+00, 0.00000e+00,  3.80637e+00, 0.00000e+00,   7.01080e-02,       A,3.95217e+00,1.19913e-02,7.99781e-01
      12,       2,     622,    1218,    8211,3.87545e+00, 0.00000e+00,  3.87545e+00, 0.00000e+00,   4.10899e-02,       A,4.00344e+00,1.85549e-02,8.18336e-01
      12,       3,     622,    1218,    8833,4.02724e+00, 0.00000e+00,  4.02724e+00, 0.00000e+00,   2.70941e-02,       R,4.14197e+00,4.39959e-02,8.62332e-01
      13,       1,     818,    1607,    9651,3.37901e+00, 0.00000e+00,  3.37901e+00, 0.00000e+00,   6.48512e-02,       A,3.52006e+00,1.42980e-02,8.95020e-01
      13,       2,     818,    1607,   10469,3.44091e+00, 0.00000e+00,  3.44091e+00, 0.00000e+00,   3.63231e-02,       A,3.56630e+00,2.00000e-02,9.15020e-01
      13,       3,     818,    1607,   11287,3.58564e+00, 0.00000e+00,  3.58564e+00, 0.00000e+00,   2.42562e-02,       R,3.69910e+00,4.84920e-02,9.63512e-01
      14,       1,    1080,    2129,   12367,3.00139e+00, 0.00000e+00,  3.00139e+00, 0.00000e+00,   5.80929e-02,       A,3.13783e+00,1.76170e-02,1.00078e+00
      14,       2,    1080,    2129,   13447,3.05486e+00, 0.00000e+00,  3.05486e+00, 0.00000e+00,   3.24101e-02,       A,3.17732e+00,2.20978e-02,1.02288e+00
      14,       3,    1080,    2129,   14527,3.18799e+00, 0.00000e+00,  3.18799e+00, 0.00000e+00,   2.14127e-02,       R,3.29965e+00,5.53091e-02,1.07819e+00
      15,       1,    1360,    2688,   15887,2.67900e+00, 0.00000e+00,  2.67900e+00, 0.00000e+00,   5.08285e-02,       A,2.81076e+00,1.94342e-02,1.11714e+00
      15,       2,    1360,    2688,   17247,2.73478e+00, 0.00000e+00,  2.73478e+00, 0.00000e+00,   2.94377e-02,       A,2.85422e+00,2.23267e-02,1.13947e+00
      15,       3,    1360,    2688,   18607,2.85171e+00, 0.00000e+00,  2.85171e+00, 0.00000e+00,   2.02703e-02,       R,2.96150e+00,6.19824e-02,1.20145e+00
      16,       1,    1665,    3298,   20272,2.38823e+00, 0.00000e+00,  2.38823e+00, 0.00000e+00,   4.68709e-02,       A,2.51568e+00,2.03290e-02,1.24182e+00
      16,       2,    1665,    3298,   21937,2.44598e+00, 0.00000e+00,  2.44598e+00, 0.00000e+00,   2.67757e-02,       A,2.56246e+00,2.46689e-02,1.26649e+00
      16,       3,    1665,    3298,   23602,2.55095e+00, 0.00000e+00,  2.55095e+00, 0.00000e+00,   1.84032e-02,       R,2.65865e+00,6.83441e-02,1.33483e+00
      17,       1,    1944,    3849,   25546,2.16683e+00, 0.00000e+00,  2.16683e+00, 0.00000e+00,   4.03257e-02,       A,2.28970e+00,2.21539e-02,1.37782e+00
      17,       2,    1944,    3849,   27490,2.21991e+00, 0.00000e+00,  2.21991e+00, 0.00000e+00,   2.39775e-02,       A,2.33299e+00,2.43919e-02,1.40221e+00
      17,       3,    1944,    3849,   29434,2.31220e+00, 0.00000e+00,  2.31220e+00, 0.00000e+00,   1.69345e-02,       R,2.41744e+00,7.75371e-02,1.47975e+00
      18,       1,    2396,    4752,   31830,1.94661e+00, 0.00000e+00,  1.94661e+00, 0.00000e+00,   3.71860e-02,       A,2.06554e+00,2.60301e-02,1.52748e+00
      18,       2,    2396,    4752,   34226,1.99456e+00, 0.00000e+00,  1.99456e+00, 0.00000e+00,   2.19200e-02,       A,2.10470e+00,2.65310e-02,1.55401e+00
      18,       3,    2396,    4752,   36622,2.08234e+00, 0.00000e+00,  2.08234e+00, 0.00000e+00,   1.56377e-02,       R,2.18543e+00,9.12809e-02,1.64529e+00
      19,       1,    2970,    5895,   39592,1.75803e+00, 0.00000e+00,  1.75803e+00, 0.00000e+00,   3.37537e-02,       A,1.87300e+00,2.88882e-02,1.69686e+00
      19,       2,    2970,    5895,   42562,1.80642e+00, 0.00000e+00,  1.80642e+00, 0.00000e+00,   1.97368e-02,       A,1.91356e+00,2.74091e-02,1.72427e+00
      19,       3,    2970,    5895,   45532,1.88213e+00, 0.00000e+00,  1.88213e+00, 0.00000e+00,   1.39874e-02,       R,1.98276e+00,1.04251e-01,1.82852e+00
      20,       1,    3568,    7089,   49100,1.59243e+00, 0.00000e+00,  1.59243e+00, 0.00000e+00,   3.07329e-02,       A,1.70364e+00,3.37570e-02,1.88632e+00
      20,       2,    3568,    7089,   52668,1.63448e+00, 0.00000e+00,  1.63448e+00, 0.00000e+00,   1.83907e-02,       A,1.73868e+00,3.02351e-02,1.91655e+00
      20,       3,    3568,    7089,   56236,1.70607e+00, 0.00000e+00,  1.70607e+00, 0.00000e+00,   1.35830e-02,       R,1.80443e+00,1.21916e-01,2.03847e+00
      21,       1,    4435,    8822,   60671,1.43488e+00, 0.00000e+00,  1.43488e+00, 0.00000e+00,   2.79956e-02,       A,1.54259e+00,3.64649e-02,2.09894e+00
      21,       2,    4435,    8822,   65106,1.47433e+00, 0.00000e+00,  1.47433e+00, 0.00000e+00,   1.65829e-02,       A,1.57567e+00,3.12753e-02,2.13021e+00
      21,       3,    4435,    8822,   69541,1.53921e+00, 0.00000e+00,  1.53921e+00, 0.00000e+00,   1.23194e-02,       R,1.63516e+00,1.42023e-01,2.27223e+00
      22,       1,    5492,   10936,   75033,1.29959e+00, 0.00000e+00,  1.29959e+00, 0.00000e+00,   2.89496e-02,       A,1.40388e+00,4.06880e-02,2.33828e+00
      22,       2,    5492,   10936,   80525,1.33447e+00, 0.00000e+00,  1.33447e+00, 0.00000e+00,   1.52102e-02,       A,1.43296e+00,3.35779e-02,2.37186e+00
      22,       3,    5492,   10936,   86017,1.39543e+00, 0.00000e+00,  1.39543e+00, 0.00000e+00,   1.11366e-02,       R,1.48894e+00,1.62626e-01,2.53449e+00
      23,       1,    6586,   13117,   92603,1.18020e+00, 0.00000e+00,  1.18020e+00, 0.00000e+00,   2.56769e-02,       A,1.28103e+00,4.05917e-02,2.60199e+00
      23,       2,    6586,   13117,   99189,1.21717e+00, 0.00000e+00,  1.21717e+00, 0.00000e+00,   1.42023e-02,       A,1.31274e+00,3.39813e-02,2.63597e+00
      23,       3,    6586,   13117,  105775,1.27265e+00, 0.00000e+00,  1.27265e+00, 0.00000e+00,   1.05970e-02,       R,1.36367e+00,1.88360e-01,2.82433e+00
      24,       1,    7778,   15497,  113553,1.07245e+00, 0.00000e+00,  1.07245e+00, 0.00000e+00,   2.69848e-02,       A,1.17014e+00,4.83270e-02,2.90023e+00
      24,       2,    7778,   15497,  121331,1.10177e+00, 0.00000e+00,  1.10177e+00, 0.00000e+00,   1.35074e-02,       A,1.19467e+00,3.67618e-02,2.93699e+00
      24,       3,    7778,   15497,  129109,1.15395e+00, 0.00000e+00,  1.15395e+00, 0.00000e+00,   1.00965e-02,       R,1.24265e+00,2.28875e-01,3.16587e+00
      25,       1,    9636,   19204,  138745,9.74901e-01, 0.00000e+00,  9.74901e-01, 0.00000e+00,   2.10913e-02,       A,1.06933e+00,5.49800e-02,3.25469e+00
      25,       2,    9636,   19204,  148381,1.00482e+00, 0.00000e+00,  1.00482e+00, 0.00000e+00,   1.20442e-02,       A,1.09486e+00,4.20129e-02,3.29670e+00
      25,       3,    9636,   19204,  158017,1.04980e+00, 0.00000e+00,  1.04980e+00, 0.00000e+00,   9.14304e-03,       R,1.13600e+00,2.66384e-01,3.56308e+00
      26,       1,   11707,   23336,  169724,8.85277e-01, 0.00000e+00,  8.85277e-01, 0.00000e+00,   2.14943e-02,       A,9.76762e-01,6.69169e-02,3.66343e+00
      26,       2,   11707,   23336,  181431,9.12188e-01, 0.00000e+00,  9.12188e-01, 0.00000e+00,   1.12555e-02,       A,9.99664e-01,4.69761e-02,3.71041e+00
      26,       3,   11707,   23336,  193138,9.56310e-01, 0.00000e+00,  9.56310e-01, 0.00000e+00,   8.71903e-03,       R,1.04023e+00,3.10161e-01,4.02057e+00
      27,       1,   13934,   27786,  207072,8.07206e-01, 0.00000e+00,  8.07206e-01, 0.00000e+00,   1.94232e-02,       A,8.95779e-01,7.69398e-02,4.13366e+00
      27,       2,   13934,   27786,  221006,8.30458e-01, 0.00000e+00,  8.30458e-01, 0.00000e+00,   1.02137e-02,       A,9.15349e-01,5.21202e-02,4.18578e+00
      27,       3,   13934,   27786,  234940,8.71359e-01, 0.00000e+00,  8.71359e-01, 0.00000e+00,   7.89530e-03,       R,9.52952e-01,3.71639e-01,4.55741e+00
      28,       1,   16762,   33438,  251702,7.37493e-01, 0.00000e+00,  7.37493e-01, 0.00000e+00,   1.64525e-02,       A,8.23023e-01,8.45981e-02,4.68234e+00
      28,       2,   16762,   33438,  268464,7.60860e-01, 0.00000e+00,  7.60860e-01, 0.00000e+00,   9.35134e-03,       A,8.43002e-01,6.14119e-02,4.74375e+00
      28,       3,   16762,   33438,  285226,7.95527e-01, 0.00000e+00,  7.95527e-01, 0.00000e+00,   7.30113e-03,       R,8.74638e-01,4.45539e-01,5.18929e+00
      29,       1,   20513,   40937,  305739,6.70859e-01, 0.00000e+00,  6.70859e-01, 0.00000e+00,   1.92414e-02,       A,7.53688e-01,1.00849e-01,5.33635e+00
      29,       2,   20513,   40937,  326252,6.89503e-01, 0.00000e+00,  6.89503e-01, 0.00000e+00,   8.90745e-03,       A,7.69213e-01,6.50930e-02,5.40144e+00
      29,       3,   20513,   40937,  346765,7.23882e-01, 0.00000e+00,  7.23882e-01, 0.00000e+00,   6.71850e-03,       R,8.00757e-01,5.29081e-01,5.93052e+00
      30,       1,   24869,   49645,  371634,6.09978e-01, 0.00000e+00,  6.09978e-01, 0.00000e+00,   1.45687e-02,       A,6.89895e-01,1.17989e-01,6.10157e+00
      30,       2,   24869,   49645,  396503,6.29806e-01, 0.00000e+00,  6.29806e-01, 0.00000e+00,   8.03694e-03,       A,7.06825e-01,7.23650e-02,6.17394e+00
      30,       3,   24869,   49645,  421372,6.59024e-01, 0.00000e+00,  6.59024e-01, 0.00000e+00,   6.24576e-03,       R,7.33427e-01,6.19575e-01,6.79351e+00
      31,       1,   29248,   58395,  450620,5.54788e-01, 0.00000e+00,  5.54788e-01, 0.00000e+00,   1.60654e-02,       A,6.32095e-01,1.41381e-01,6.98971e+00
      31,       2,   29248,   58395,  479868,5.70627e-01, 0.00000e+00,  5.70627e-01, 0.00000e+00,   7.77480e-03,       A,6.45267e-01,8.42881e-02,7.07400e+00
      31,       3,   29248,   58395,  509116,5.99333e-01, 0.00000e+00,  5.99333e-01, 0.00000e+00,   5.92043e-03,       R,6.71527e-01,7.53760e-01,7.82776e+00
      32,       1,   35740,   71377,  544856,5.06925e-01, 0.00000e+00,  5.06925e-01, 0.00000e+00,   1.15719e-02,       A,5.81415e-01,1.64165e-01,8.05623e+00
      32,       2,   35740,   71377,  580596,5.23617e-01, 0.00000e+00,  5.23617e-01, 0.00000e+00,   6.77276e-03,       A,5.95639e-01,9.72679e-02,8.15350e+00
      32,       3,   35740,   71377,  616336,5.48093e-01, 0.00000e+00,  5.48093e-01, 0.00000e+00,   5.43061e-03,       R,6.17848e-01,9.01734e-01,9.05523e+00
      33,       1,   43042,   85946,  659378,4.62688e-01, 0.00000e+00,  4.62688e-01, 0.00000e+00,   1.33190e-02,       A,5.34704e-01,1.99509e-01,9.32903e+00
      33,       2,   43042,   85946,  702420,4.77584e-01, 0.00000e+00,  4.77584e-01, 0.00000e+00,   6.45782e-03,       A,5.47299e-01,1.13587e-01,9.44262e+00
      33,       3,   43042,   85946,  745462,5.01583e-01, 0.00000e+00,  5.01583e-01, 0.00000e+00,   4.96847e-03,       R,5.69173e-01,1.09956e+00,1.05422e+01
      34,       1,   51216,  102281,  796678,4.22192e-01, 0.00000e+00,  4.22192e-01, 0.00000e+00,   1.12152e-02,       A,4.91639e-01,2.28586e-01,1.08537e+01
      34,       2,   51216,  102281,  847894,4.36478e-01, 0.00000e+00,  4.36478e-01, 0.00000e+00,   5.91218e-03,       A,5.03787e-01,1.26902e-01,1.09806e+01
      34,       3,   51216,  102281,  899110,4.58149e-01, 0.00000e+00,  4.58149e-01, 0.00000e+00,   4.56282e-03,       R,5.23479e-01,1.26671e+00,1.22473e+01
      35,       1,   59856,  119553,  958966,3.86186e-01, 0.00000e+00,  3.86186e-01, 0.00000e+00,   1.05682e-02,       A,4.53160e-01,2.62947e-01,1.26097e+01
      35,       2,   59856,  119553, 1018822,3.98840e-01, 0.00000e+00,  3.98840e-01, 0.00000e+00,   5.47703e-03,       A,4.63830e-01,1.49258e-01,1.27589e+01
      35,       3,   59856,  119553, 1078678,4.18835e-01, 0.00000e+00,  4.18835e-01, 0.00000e+00,   4.26352e-03,       A,4.81977e-01,1.45451e-01,1.29044e+01
      35,       4,   59856,  119553, 1138534,4.36515e-01, 0.00000e+00,  4.36515e-01, 0.00000e+00,   4.02487e-03,       R,4.97868e-01,1.38209e+00,1.42865e+01
      36,       1,   65774,  131389, 1204308,3.76560e-01, 0.00000e+00,  3.76560e-01, 0.00000e+00,   7.41369e-03,       A,4.39300e-01,2.96773e-01,1.46853e+01
      36,       2,   65774,  131389, 1270082,3.87769e-01, 0.00000e+00,  3.87769e-01, 0.00000e+00,   4.79792e-03,       A,4.48703e-01,1.63302e-01,1.48486e+01
      36,       3,   65774,  131389, 1335856,4.04040e-01, 0.00000e+00,  4.04040e-01, 0.00000e+00,   3.95197e-03,       R,4.63309e-01,1.67705e+00,1.65257e+01
      37,       1,   79208,  158237, 1415064,3.39374e-01, 0.00000e+00,  3.39374e-01, 0.00000e+00,   1.16407e-02,       A,4.00097e-01,3.76569e-01,1.70188e+01
      37,       2,   79208,  158237, 1494272,3.48816e-01, 0.00000e+00,  3.48816e-01, 0.00000e+00,   5.02502e-03,       A,4.07834e-01,1.95767e-01,1.72146e+01
      37,       3,   79208,  158237, 1573480,3.66914e-01, 0.00000e+00,  3.66914e-01, 0.00000e+00,   3.65981e-03,       R,4.24347e-01,2.01733e+00,1.92319e+01
      38,       1,   95346,  190511, 1668826,3.09158e-01, 0.00000e+00,  3.09158e-01, 0.00000e+00,   7.68790e-03,       A,3.67692e-01,4.36678e-01,1.98081e+01
      38,       2,   95346,  190511, 1764172,3.19257e-01, 0.00000e+00,  3.19257e-01, 0.00000e+00,   4.24670e-03,       A,3.76208e-01,2.22194e-01,2.00303e+01
      38,       3,   95346,  190511, 1859518,3.34485e-01, 0.00000e+00,  3.34485e-01, 0.00000e+00,   3.36210e-03,       A,3.89954e-01,2.28658e-01,2.02589e+01
      38,       4,   95346,  190511, 1954864,3.48204e-01, 0.00000e+00,  3.48204e-01, 0.00000e+00,   3.20071e-03,       R,4.02234e-01,2.16149e+00,2.24204e+01
      39,       1,  102711,  205231, 2057575,2.95660e-01, 0.00000e+00,  2.95660e-01, 0.00000e+00,   8.32951e-03,       A,3.50759e-01,4.44759e-01,2.30121e+01
      39,       2,  102711,  205231, 2160286,3.05108e-01, 0.00000e+00,  3.05108e-01, 0.00000e+00,   4.12331e-03,       A,3.58754e-01,2.36935e-01,2.32490e+01
      39,       3,  102711,  205231, 2262997,3.19746e-01, 0.00000e+00,  3.19746e-01, 0.00000e+00,   3.19645e-03,       R,3.72034e-01,2.65407e+00,2.59031e+01
      40,       1,  126504,  252806, 2389501,2.67618e-01, 0.00000e+00,  2.67618e-01, 0.00000e+00,   7.15324e-03,       A,3.20808e-01,5.69373e-01,2.66541e+01
      40,       2,  126504,  252806, 2516005,2.76134e-01, 0.00000e+00,  2.76134e-01, 0.00000e+00,   3.73329e-03,       A,3.27960e-01,3.07178e-01,2.69613e+01
      40,       3,  126504,  252806, 2642509,2.89282e-01, 0.00000e+00,  2.89282e-01, 0.00000e+00,   2.93788e-03,       A,3.39827e-01,3.14153e-01,2.72754e+01
      40,       4,  126504,  252806, 2769013,3.01337e-01, 0.00000e+00,  3.01337e-01, 0.00000e+00,   2.80278e-03,       R,3.50640e-01,3.00777e+00,3.02832e+01
      41,       1,  141107,  281991, 2910120,2.56110e-01, 0.00000e+00,  2.56110e-01, 0.00000e+00,   6.72784e-03,       A,3.06240e-01,6.23722e-01,3.11441e+01
      41,       2,  141107,  281991, 3051227,2.64484e-01, 0.00000e+00,  2.64484e-01, 0.00000e+00,   3.48808e-03,       A,3.13357e-01,3.24419e-01,3.14685e+01
      41,       3,  141107,  281991, 3192334,2.76566e-01, 0.00000e+00,  2.76566e-01, 0.00000e+00,   2.76882e-03,       A,3.24264e-01,3.28438e-01,3.17969e+01
      41,       4,  141107,  281991, 3333441,2.87609e-01, 0.00000e+00,  2.87609e-01, 0.00000e+00,   2.64321e-03,       R,3.34167e-01,3.31690e+00,3.51138e+01
      42,       1,  157023,  313818, 3490464,2.44537e-01, 0.00000e+00,  2.44537e-01, 0.00000e+00,   5.30550e-03,       A,2.91814e-01,7.13310e-01,3.61051e+01
      42,       2,  157023,  313818, 3647487,2.52311e-01, 0.00000e+00,  2.52311e-01, 0.00000e+00,   3.17292e-03,       A,2.98433e-01,3.69389e-01,3.64745e+01
      42,       3,  157023,  313818, 3804510,2.62619e-01, 0.00000e+00,  2.62619e-01, 0.00000e+00,   2.58261e-03,       R,3.07660e-01,4.05095e+00,4.05254e+01
      43,       1,  191975,  383708, 3996485,2.18706e-01, 0.00000e+00,  2.18706e-01, 0.00000e+00,   6.51126e-03,       A,2.64419e-01,8.97705e-01,4.17520e+01
      43,       2,  191975,  383708, 4188460,2.24772e-01, 0.00000e+00,  2.24772e-01, 0.00000e+00,   3.14333e-03,       A,2.69390e-01,4.57283e-01,4.22093e+01
      43,       3,  191975,  383708, 4380435,2.35874e-01, 0.00000e+00,  2.35874e-01, 0.00000e+00,   2.38410e-03,       A,2.79462e-01,4.44230e-01,4.26535e+01
      43,       4,  191975,  383708, 4572410,2.45091e-01, 0.00000e+00,  2.45091e-01, 0.00000e+00,   2.24507e-03,       R,2.87680e-01,4.42291e+00,4.70764e+01
      44,       1,  209409,  418550, 4781819,2.07388e-01, 0.00000e+00,  2.07388e-01, 0.00000e+00,   6.23294e-03,       A,2.50584e-01,9.14941e-01,4.83546e+01
      44,       2,  209409,  418550, 4991228,2.13647e-01, 0.00000e+00,  2.13647e-01, 0.00000e+00,   2.97062e-03,       A,2.55833e-01,4.84430e-01,4.88391e+01
      44,       3,  209409,  418550, 5200637,2.23521e-01, 0.00000e+00,  2.23521e-01, 0.00000e+00,   2.29721e-03,       A,2.64757e-01,4.87851e-01,4.93269e+01
      44,       4,  209409,  418550, 5410046,2.32034e-01, 0.00000e+00,  2.32034e-01, 0.00000e+00,   2.17512e-03,       R,2.72349e-01,5.00021e+00,5.43271e+01
      45,       1,  236530,  472784, 5646576,1.96223e-01, 0.00000e+00,  1.96223e-01, 0.00000e+00,   4.50054e-03,       A,2.37043e-01,9.94202e-01,5.57247e+01
      45,       2,  236530,  472784, 5883106,2.02408e-01, 0.00000e+00,  2.02408e-01, 0.00000e+00,   2.56330e-03,       A,2.42293e-01,5.32231e-01,5.62569e+01
      45,       3,  236530,  472784, 6119636,2.10764e-01, 0.00000e+00,  2.10764e-01, 0.00000e+00,   2.06370e-03,       R,2.49772e-01,6.25055e+00,6.25075e+01
      46,       1,  293704,  587092, 6413340,1.75891e-01, 0.00000e+00,  1.75891e-01, 0.00000e+00,   6.73588e-03,       A,2.15413e-01,1.40210e+00,6.44023e+01
      46,       2,  293704,  587092, 6707044,1.79785e-01, 0.00000e+00,  1.79785e-01, 0.00000e+00,   2.68893e-03,       A,2.18415e-01,6.76457e-01,6.50788e+01
      46,       3,  293704,  587092, 7000748,1.88948e-01, 0.00000e+00,  1.88948e-01, 0.00000e+00,   1.92700e-03,       A,2.26737e-01,6.68711e-01,6.57475e+01
      46,       4,  293704,  587092, 7294452,1.96196e-01, 0.00000e+00,  1.96196e-01, 0.00000e+00,   1.78003e-03,       R,2.33170e-01,7.15446e+00,7.29019e+01
      47,       1,  331571,  662814, 7626023,1.67363e-01, 0.00000e+00,  1.67363e-01, 0.00000e+00,   3.48348e-03,       A,2.04689e-01,1.47933e+00,7.49542e+01
      47,       2,  331571,  662814, 7957594,1.72361e-01, 0.00000e+00,  1.72361e-01, 0.00000e+00,   2.13531e-03,       A,2.08868e-01,7.11106e-01,7.56653e+01
      47,       3,  331571,  662814, 8289165,1.79283e-01, 0.00000e+00,  1.79283e-01, 0.00000e+00,   1.76433e-03,       R,2.15018e-01,8.78387e+00,8.44492e+01
      48,       1,  405295,  810250, 8694460,1.49744e-01, 0.00000e+00,  1.49744e-01, 0.00000e+00,   4.23782e-03,       A,1.85804e-01,1.79046e+00,8.68907e+01
      48,       2,  405295,  810250, 9099755,1.54014e-01, 0.00000e+00,  1.54014e-01, 0.00000e+00,   2.12827e-03,       A,1.89299e-01,9.08667e-01,8.77993e+01
      48,       3,  405295,  810250, 9505050,1.61459e-01, 0.00000e+00,  1.61459e-01, 0.00000e+00,   1.66723e-03,       A,1.96006e-01,8.07642e-01,8.86070e+01
      48,       4,  405295,  810250, 9910345,1.67653e-01, 0.00000e+00,  1.67653e-01, 0.00000e+00,   1.59061e-03,       R,2.01484e-01,9.66427e+00,9.82712e+01
      49,       1,  443997,  887635,10354342,1.41663e-01, 0.00000e+00,  1.41663e-01, 0.00000e+00,   4.38663e-03,       A,1.75798e-01,2.01544e+00,1.01005e+02
      49,       2,  443997,  887635,10798339,1.45735e-01, 0.00000e+00,  1.45735e-01, 0.00000e+00,   2.03789e-03,       A,1.79148e-01,9.68689e-01,1.01973e+02
      49,       3,  443997,  887635,11242336,1.52601e-01, 0.00000e+00,  1.52601e-01, 0.00000e+00,   1.57544e-03,       A,1.85328e-01,1.00051e+00,1.02974e+02
      49,       4,  443997,  887635,11686333,1.58319e-01, 0.00000e+00,  1.58319e-01, 0.00000e+00,   1.48887e-03,       R,1.90381e-01,1.12299e+01,1.14204e+02
      50,       1,  513225, 1026068,12199558,1.33791e-01, 0.00000e+00,  1.33791e-01, 0.00000e+00,   3.34259e-03,       A,1.66101e-01,2.32470e+00,1.17391e+02
      50,       2,  513225, 1026068,12712783,1.37897e-01, 0.00000e+00,  1.37897e-01, 0.00000e+00,   1.78612e-03,       A,1.69536e-01,1.14318e+00,1.18534e+02
      50,       3,  513225, 1026068,13226008,1.43793e-01, 0.00000e+00,  1.43793e-01, 0.00000e+00,   1.42769e-03,       R,1.74797e-01,1.40064e+01,1.32540e+02
      51,       1,  635690, 1270942,13861698,1.19663e-01, 0.00000e+00,  1.19663e-01, 0.00000e+00,   4.13045e-03,       A,1.50888e-01,2.74470e+00,1.36324e+02
      51,       2,  635690, 1270942,14497388,1.22666e-01, 0.00000e+00,  1.22666e-01, 0.00000e+00,   1.78103e-03,       A,1.53250e-01,1.34562e+00,1.37670e+02
      51,       3,  635690, 1270942,15133078,1.28769e-01, 0.00000e+00,  1.28769e-01, 0.00000e+00,   1.31354e-03,       A,1.58746e-01,1.33748e+00,1.39007e+02
      51,       4,  635690, 1270942,15768768,1.33692e-01, 0.00000e+00,  1.33692e-01, 0.00000e+00,   1.22518e-03,       R,1.63076e-01,1.56429e+01,1.54650e+02
      52,       1,  714818, 1429197,16483586,1.14093e-01, 0.00000e+00,  1.14093e-01, 0.00000e+00,   2.29428e-03,       A,1.43627e-01,3.08419e+00,1.58916e+02
      52,       2,  714818, 1429197,17198404,1.17339e-01, 0.00000e+00,  1.17339e-01, 0.00000e+00,   1.46316e-03,       A,1.46282e-01,1.50277e+00,1.60419e+02
      52,       3,  714818, 1429197,17913222,1.22003e-01, 0.00000e+00,  1.22003e-01, 0.00000e+00,   1.21766e-03,       R,1.50384e-01,1.90539e+01,1.79472e+02
      53,       1,  859532, 1718528,18772754,1.02257e-01, 0.00000e+00,  1.02257e-01, 0.00000e+00,   3.97054e-03,       A,1.30801e-01,3.77038e+00,1.84665e+02
      53,       2,  859532, 1718528,19632286,1.04638e-01, 0.00000e+00,  1.04638e-01, 0.00000e+00,   1.57165e-03,       A,1.32616e-01,1.78136e+00,1.86446e+02
      53,       3,  859532, 1718528,20491818,1.10039e-01, 0.00000e+00,  1.10039e-01, 0.00000e+00,   1.12915e-03,       A,1.37477e-01,1.80757e+00,1.88254e+02
      53,       4,  859532, 1718528,21351350,1.14220e-01, 0.00000e+00,  1.14220e-01, 0.00000e+00,   1.04495e-03,       R,1.41133e-01,2.13694e+01,2.09623e+02
      54,       1,  965105, 1929671,22316455,9.76660e-02, 0.00000e+00,  9.76660e-02, 0.00000e+00,   1.96688e-03,       A,1.24670e-01,4.18675e+00,2.15419e+02
      54,       2,  965105, 1929671,23281560,1.00432e-01, 0.00000e+00,  1.00432e-01, 0.00000e+00,   1.26837e-03,       A,1.26913e-01,1.98555e+00,2.17405e+02
      54,       3,  965105, 1929671,24246665,1.04409e-01, 0.00000e+00,  1.04409e-01, 0.00000e+00,   1.06542e-03,       A,1.30391e-01,1.99559e+00,2.19400e+02
      54,       4,  965105, 1929671,25211770,1.08390e-01, 0.00000e+00,  1.08390e-01, 0.00000e+00,   1.03857e-03,       R,1.33885e-01,2.41412e+01,2.43542e+02
      55,       1, 1084330, 2168048,26296100,9.17981e-02, 0.00000e+00,  9.17981e-02, 0.00000e+00,   3.00413e-03,       A,1.17394e-01,4.76397e+00,2.50110e+02
      55,       2, 1084330, 2168048,27380430,9.43106e-02, 0.00000e+00,  9.43106e-02, 0.00000e+00,   1.29285e-03,       A,1.19416e-01,2.30812e+00,2.52418e+02
      55,       3, 1084330, 2168048,28464760,9.86316e-02, 0.00000e+00,  9.86316e-02, 0.00000e+00,   1.00263e-03,       A,1.23270e-01,2.28710e+00,2.54705e+02
      55,       4, 1084330, 2168048,29549090,1.02235e-01, 0.00000e+00,  1.02235e-01, 0.00000e+00,   9.41604e-04,       R,1.26416e-01,2.29585e+00,2.57001e+02
        }\tableAdaptiveOne

        % data/Fig7/S2_qe_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       A,1.62027e+01,1.11639e-02,1.48160e-02
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,1.62027e+01,3.68478e-02,5.16639e-02
       2,       1,     193,      88,     483,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       A,1.24673e+01,1.60730e-02,8.35059e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,1.29143e+01,2.77140e-02,1.11220e-01
       3,       1,     249,     116,     925,9.63116e+00, 4.82527e+00,  8.33523e+00, 8.14379e-18,   2.25445e-01,       A,9.84648e+00,1.75819e-02,1.44903e-01
       3,       2,     249,     116,    1174,1.03584e+01, 6.50412e+00,  8.06176e+00, 8.14379e-18,   1.09753e-01,       A,1.05283e+01,1.74930e-02,1.62396e-01
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,1.05722e+01,2.74830e-02,1.89879e-01
       4,       1,     305,     144,    1728,8.04087e+00, 4.25595e+00,  6.82220e+00, 8.14379e-18,   1.90282e-01,       A,8.23818e+00,1.78120e-02,2.23686e-01
       4,       2,     305,     144,    2033,8.61883e+00, 5.34902e+00,  6.75812e+00, 8.14379e-18,   8.83139e-02,       A,8.77959e+00,1.81329e-02,2.41819e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,8.98823e+00,2.84650e-02,2.70284e-01
       5,       1,     361,     172,    2699,6.80336e+00, 3.59977e+00,  5.77298e+00, 8.14379e-18,   1.61132e-01,       A,6.98854e+00,2.11129e-02,3.07780e-01
       5,       2,     361,     172,    3060,7.34732e+00, 4.56348e+00,  5.75827e+00, 8.14379e-18,   7.55998e-02,       A,7.50202e+00,1.98379e-02,3.27618e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,7.69162e+00,2.97670e-02,3.57385e-01
       6,       1,     417,     200,    3838,5.83736e+00, 3.10230e+00,  4.94475e+00, 8.14379e-18,   1.37534e-01,       A,6.01373e+00,2.01871e-02,3.94390e-01
       6,       2,     417,     200,    4255,6.32193e+00, 3.92887e+00,  4.95286e+00, 8.14379e-18,   6.53307e-02,       A,6.47219e+00,1.83058e-02,4.12696e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,6.65444e+00,3.21288e-02,4.44825e-01
       7,       1,     473,     228,    5145,5.05629e+00, 2.70071e+00,  4.27460e+00, 8.14379e-18,   1.18673e-01,       A,5.22507e+00,2.25730e-02,4.83960e-01
       7,       2,     473,     228,    5618,5.49147e+00, 3.41660e+00,  4.29919e+00, 8.14379e-18,   5.69872e-02,       A,5.63763e+00,1.97310e-02,5.03691e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,5.80942e+00,4.13790e-02,5.45070e-01
       8,       1,     529,     256,    6620,4.41944e+00, 2.37423e+00,  3.72753e+00, 8.14379e-18,   1.03278e-01,       A,4.58141e+00,2.57549e-02,5.90078e-01
       8,       2,     529,     256,    7149,4.80925e+00, 2.99720e+00,  3.76108e+00, 8.14379e-18,   5.00736e-02,       A,4.95148e+00,1.97320e-02,6.09810e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,5.11091e+00,3.09341e-02,6.40744e-01
       9,       1,     585,     284,    8263,3.89190e+00, 2.10502e+00,  3.27350e+00, 8.14379e-18,   9.05070e-02,       A,4.04767e+00,2.35772e-02,6.80995e-01
       9,       2,     585,     284,    8848,4.24112e+00, 2.64914e+00,  3.31196e+00, 8.14379e-18,   4.42570e-02,       A,4.37954e+00,1.94781e-02,7.00473e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,4.52615e+00,3.15678e-02,7.32041e-01
      10,       1,     641,     312,   10074,3.45022e+00, 1.88069e+00,  2.89259e+00, 8.14379e-18,   7.97857e-02,       A,3.60028e+00,2.81613e-02,7.81786e-01
      10,       2,     641,     312,   10715,3.76283e+00, 2.35719e+00,  2.93301e+00, 8.14379e-18,   3.93136e-02,       A,3.89756e+00,2.38407e-02,8.05627e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,4.03165e+00,3.18980e-02,8.37525e-01
      11,       1,     697,     340,   12053,3.07664e+00, 1.69198e+00,  2.56961e+00, 8.14379e-18,   7.06879e-02,       A,3.22137e+00,2.66540e-02,8.81290e-01
      11,       2,     697,     340,   12750,3.35648e+00, 2.11008e+00,  2.61027e+00, 8.14379e-18,   3.50727e-02,       A,3.48761e+00,1.92149e-02,9.00505e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,3.60970e+00,3.55511e-02,9.36056e-01
      12,       1,     753,     368,   14200,2.75813e+00, 1.53206e+00,  2.29349e+00, 8.14379e-18,   6.28985e-02,       A,2.89786e+00,2.65040e-02,9.79701e-01
      12,       2,     753,     368,   14953,3.00862e+00, 1.89941e+00,  2.33324e+00, 8.14379e-18,   3.14088e-02,       A,3.13623e+00,2.01809e-02,9.99882e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.24704e+00,3.28658e-02,1.03275e+00
      13,       1,     809,     396,   16515,2.48474e+00, 1.39572e+00,  2.05570e+00, 8.14379e-18,   5.61785e-02,       A,2.61973e+00,2.72291e-02,1.07717e+00
      13,       2,     809,     396,   17324,2.70892e+00, 1.71870e+00,  2.09387e+00, 8.14379e-18,   2.82218e-02,       A,2.83307e+00,2.02730e-02,1.09745e+00
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,2.93339e+00,3.37770e-02,1.13122e+00
      14,       1,     865,     424,   18998,2.24877e+00, 1.27892e+00,  1.84968e+00, 8.14379e-18,   5.03422e-02,       A,2.37924e+00,2.76449e-02,1.17591e+00
      14,       2,     865,     424,   19863,2.44935e+00, 1.56295e+00,  1.88587e+00, 8.14379e-18,   2.54341e-02,       A,2.57008e+00,2.03011e-02,1.19621e+00
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,2.66072e+00,3.33369e-02,1.22954e+00
      15,       1,     921,     452,   21649,2.04415e+00, 1.17847e+00,  1.67025e+00, 8.14379e-18,   4.52443e-02,       A,2.17028e+00,3.06127e-02,1.27740e+00
      15,       2,     921,     452,   22570,2.22353e+00, 1.42816e+00,  1.70424e+00, 8.14379e-18,   2.29831e-02,       A,2.34089e+00,2.03812e-02,1.29778e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,2.42262e+00,3.56050e-02,1.33338e+00
      16,       1,     977,     480,   24468,1.86605e+00, 1.09182e+00,  1.51330e+00, 8.14379e-18,   4.07687e-02,       A,1.98800e+00,2.93946e-02,1.38036e+00
      16,       2,     977,     480,   25445,2.02637e+00, 1.31117e+00,  1.54499e+00, 8.14379e-18,   2.08185e-02,       A,2.14039e+00,2.12471e-02,1.40161e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,2.21395e+00,3.54011e-02,1.43701e+00
      17,       1,    1033,     508,   27455,1.71057e+00, 1.01690e+00,  1.37548e+00, 8.14379e-18,   3.68219e-02,       A,1.82848e+00,3.11732e-02,1.49403e+00
      17,       2,    1033,     508,   28488,1.85371e+00, 1.20937e+00,  1.40488e+00, 8.14379e-18,   1.88991e-02,       A,1.96444e+00,2.04258e-02,1.51445e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,2.03051e+00,3.53749e-02,1.54983e+00
      18,       1,    1089,     536,   30610,1.57451e+00, 9.51996e-01,  1.25410e+00, 8.14379e-18,   3.33274e-02,       A,1.68849e+00,3.16300e-02,1.59917e+00
      18,       2,    1089,     536,   31699,1.70217e+00, 1.12063e+00,  1.28123e+00, 8.14379e-18,   1.71909e-02,       A,1.80963e+00,2.09911e-02,1.62016e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,1.86886e+00,3.65057e-02,1.65667e+00
      19,       1,    1145,     564,   33933,1.45523e+00, 8.95695e-01,  1.14691e+00, 8.14379e-18,   3.02224e-02,       A,1.56540e+00,3.30701e-02,1.70684e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,1.67315e+00,3.81799e-02,1.74501e+00
      20,       1,    1353,     668,   36431,1.33105e+00, 8.68005e-01,  1.00909e+00, 8.14379e-18,   2.87605e-02,       A,1.44278e+00,3.79250e-02,1.80076e+00
      20,       2,    1353,     668,   37784,1.45888e+00, 9.84817e-01,  1.07632e+00, 8.14379e-18,   1.57739e-02,       A,1.56484e+00,2.21140e-02,1.82288e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,1.58550e+00,3.83658e-02,1.86124e+00
      21,       1,    1417,     700,   40554,1.26382e+00, 8.30127e-01,  9.52960e-01, 8.14379e-18,   2.37851e-02,       A,1.37114e+00,3.92039e-02,1.91923e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,1.44894e+00,3.91703e-02,1.95840e+00
      22,       1,    1481,     732,   43452,1.15644e+00, 7.73924e-01,  8.59296e-01, 8.14379e-18,   1.99427e-02,       A,1.26421e+00,3.90739e-02,2.01552e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,1.34622e+00,4.28421e-02,2.05836e+00
      23,       1,    2061,    1022,   46994,1.03482e+00, 7.23034e-01,  7.40314e-01, 8.14379e-18,   2.44582e-02,       A,1.14287e+00,4.72748e-02,2.12463e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,1.24310e+00,4.53491e-02,2.16998e+00
      24,       1,    2337,    1160,   51392,9.79830e-01, 7.01901e-01,  6.83667e-01, 8.14379e-18,   1.86358e-02,       A,1.08705e+00,5.21269e-02,2.24117e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,1.16331e+00,4.86212e-02,2.28979e+00
      25,       1,    2699,    1340,   56428,8.70212e-01, 6.18920e-01,  6.11725e-01, 8.14356e-18,   1.57444e-02,       A,9.76033e-01,5.81660e-02,2.36724e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,1.03666e+00,5.07541e-02,2.41800e+00
      26,       1,    3078,    1529,   62205,7.54422e-01, 5.24214e-01,  5.42542e-01, 8.14333e-18,   1.40803e-02,       A,8.58548e-01,6.30891e-02,2.50169e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,9.16332e-01,5.36308e-02,2.55533e+00
      27,       1,    3354,    1667,   68637,6.84116e-01, 4.75393e-01,  4.91951e-01, 8.14333e-18,   1.22466e-02,       A,7.86352e-01,6.72462e-02,2.64307e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,8.35265e-01,5.90868e-02,2.70216e+00
      28,       1,    3734,    1857,   75725,5.95365e-01, 4.03006e-01,  4.38231e-01, 8.14333e-18,   1.14733e-02,       A,6.95566e-01,7.47921e-02,2.79800e+00
      28,       2,    3734,    1857,   79459,6.45358e-01, 4.53099e-01,  4.59553e-01, 8.14333e-18,   6.75188e-03,       A,7.42123e-01,3.06900e-02,2.82869e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,7.56470e-01,5.76560e-02,2.88634e+00
      29,       1,    3806,    1893,   86999,5.97790e-01, 4.13284e-01,  4.31914e-01, 8.14333e-18,   1.01044e-02,       A,6.92718e-01,7.55830e-02,2.98507e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,7.17267e-01,6.13887e-02,3.04646e+00
      30,       1,    4106,    2043,   94911,5.34834e-01, 3.64856e-01,  3.91059e-01, 8.14333e-18,   9.33582e-03,       A,6.27832e-01,7.88121e-02,3.14696e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.59215e-01,6.18639e-02,3.20883e+00
      31,       1,    4466,    2223,  103483,4.73669e-01, 3.20674e-01,  3.48612e-01, 8.14333e-18,   8.73306e-03,       A,5.64622e-01,9.40831e-02,3.32532e+00
      31,       2,    4466,    2223,  107949,5.07872e-01, 3.56394e-01,  3.61825e-01, 8.14333e-18,   5.23947e-03,       A,5.96048e-01,3.29342e-02,3.35825e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.06115e-01,6.48527e-02,3.42311e+00
      32,       1,    4562,    2271,  116977,4.72144e-01, 3.26765e-01,  3.40800e-01, 8.14333e-18,   7.74566e-03,       A,5.58418e-01,8.83961e-02,3.53367e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,5.75884e-01,6.99232e-02,3.60360e+00
      33,       1,    5041,    2510,  126580,4.13611e-01, 2.80549e-01,  3.03919e-01, 8.14283e-18,   7.45863e-03,       A,4.97934e-01,9.54971e-02,3.72164e+00
      33,       2,    5041,    2510,  131621,4.40160e-01, 3.08758e-01,  3.13702e-01, 8.14283e-18,   4.45625e-03,       A,5.22078e-01,3.52199e-02,3.75686e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,5.29475e-01,7.08840e-02,3.82775e+00
      34,       1,    5297,    2638,  141959,3.96390e-01, 2.71790e-01,  2.88540e-01, 8.14283e-18,   6.87160e-03,       A,4.76474e-01,9.97472e-02,3.94968e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,4.93680e-01,7.56330e-02,4.02531e+00
      35,       1,    5785,    2882,  153041,3.49652e-01, 2.32438e-01,  2.61207e-01, 8.14283e-18,   6.17186e-03,       A,4.27848e-01,1.07119e-01,4.15617e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,4.48620e-01,8.16770e-02,4.23785e+00
      36,       1,    6940,    3459,  165766,3.02700e-01, 2.02406e-01,  2.25075e-01, 8.14294e-18,   6.01620e-03,       A,3.78967e-01,1.22777e-01,4.38524e+00
      36,       2,    6940,    3459,  172706,3.26373e-01, 2.23161e-01,  2.38156e-01, 8.14294e-18,   3.47913e-03,       A,4.00624e-01,4.14112e-02,4.42665e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,4.05574e-01,8.49156e-02,4.51157e+00
      37,       1,    7302,    3639,  186948,2.94576e-01, 1.99612e-01,  2.16634e-01, 8.14265e-18,   5.03416e-03,       A,3.66976e-01,1.29440e-01,4.66637e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,3.80104e-01,9.40979e-02,4.76047e+00
      38,       1,    8481,    4228,  202731,2.54430e-01, 1.71474e-01,  1.87966e-01, 8.29432e-18,   5.28117e-03,       A,3.24983e-01,1.47350e-01,4.93370e+00
      38,       2,    8481,    4228,  211212,2.74205e-01, 1.89151e-01,  1.98520e-01, 8.29432e-18,   2.95543e-03,       A,3.42988e-01,4.52919e-02,4.97899e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,3.48083e-01,9.69961e-02,5.07598e+00
      39,       1,    8841,    4408,  228534,2.48975e-01, 1.68218e-01,  1.83551e-01, 8.29432e-18,   4.24416e-03,       A,3.15993e-01,1.46900e-01,5.24831e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,3.27423e-01,1.02632e-01,5.35094e+00
      40,       1,    9952,    4963,  247327,2.17486e-01, 1.44542e-01,  1.62504e-01, 8.29389e-18,   4.15034e-03,       A,2.82739e-01,1.66693e-01,5.54392e+00
      40,       2,    9952,    4963,  257279,2.32970e-01, 1.59448e-01,  1.69857e-01, 8.29389e-18,   2.46428e-03,       A,2.96659e-01,4.97270e-02,5.59365e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,3.00381e-01,1.10226e-01,5.70388e+00
      41,       1,   10392,    5183,  277623,2.10273e-01, 1.41224e-01,  1.55791e-01, 8.29389e-18,   3.59586e-03,       A,2.72284e-01,1.74022e-01,5.90535e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,2.81485e-01,1.19001e-01,6.02436e+00
      42,       1,   11764,    5869,  299779,1.80411e-01, 1.19947e-01,  1.34762e-01, 8.29389e-18,   3.82062e-03,       A,2.40764e-01,1.91432e-01,6.24465e+00
      42,       2,   11764,    5869,  311543,1.94776e-01, 1.32810e-01,  1.42474e-01, 8.29389e-18,   2.15070e-03,       A,2.53741e-01,5.49958e-02,6.29964e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,2.57144e-01,1.23843e-01,6.42349e+00
      43,       1,   12384,    6179,  335691,1.76283e-01, 1.17847e-01,  1.31102e-01, 8.29389e-18,   3.08829e-03,       A,2.33665e-01,1.92504e-01,6.64555e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,2.41711e-01,1.31436e-01,6.77699e+00
      44,       1,   14076,    7021,  362151,1.49815e-01, 1.00761e-01,  1.10868e-01, 9.50130e-18,   5.21089e-03,       A,2.05648e-01,2.22338e-01,7.03123e+00
      44,       2,   14076,    7021,  376227,1.62530e-01, 1.11489e-01,  1.18264e-01, 9.50130e-18,   2.19307e-03,       A,2.17121e-01,5.89499e-02,7.09018e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,2.21450e-01,1.41270e-01,7.23145e+00
      45,       1,   14924,    7445,  405227,1.45593e-01, 9.78507e-02,  1.07809e-01, 9.50130e-18,   3.21737e-03,       A,1.98696e-01,2.35303e-01,7.50136e+00
      45,       2,   14924,    7445,  420151,1.55929e-01, 1.07093e-01,  1.13335e-01, 9.50130e-18,   1.69157e-03,       A,2.07877e-01,6.26779e-02,7.56404e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,2.11039e-01,1.50447e-01,7.71448e+00
      46,       1,   15744,    7855,  450819,1.39367e-01, 9.35081e-02,  1.03341e-01, 9.50130e-18,   2.74228e-03,       A,1.89906e-01,2.49556e-01,7.99848e+00
      46,       2,   15744,    7855,  466563,1.47794e-01, 1.01845e-01,  1.07102e-01, 9.50130e-18,   1.55451e-03,       A,1.97255e-01,6.55599e-02,8.06404e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,2.00194e-01,1.51237e-01,8.21528e+00
      47,       1,   16527,    8246,  498834,1.29093e-01, 8.75579e-02,  9.48615e-02, 9.50119e-18,   3.18134e-03,       A,1.77218e-01,2.52809e-01,8.50215e+00
      47,       2,   16527,    8246,  515361,1.39130e-01, 9.62248e-02,  1.00489e-01, 9.50119e-18,   1.57370e-03,       A,1.86241e-01,6.73511e-02,8.56950e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.89027e-01,1.59148e-01,8.72865e+00
      48,       1,   17531,    8748,  549419,1.22460e-01, 8.27876e-02,  9.02367e-02, 9.50119e-18,   2.79189e-03,       A,1.68302e-01,2.72597e-01,9.03648e+00
      48,       2,   17531,    8748,  566950,1.30686e-01, 9.03551e-02,  9.44180e-02, 9.50119e-18,   1.44810e-03,       A,1.75577e-01,6.86350e-02,9.10511e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.78129e-01,1.69885e-01,9.27500e+00
      49,       1,   18635,    9300,  603116,1.15021e-01, 7.78901e-02,  8.46341e-02, 9.50119e-18,   2.54141e-03,       A,1.58703e-01,2.88207e-01,9.59932e+00
      49,       2,   18635,    9300,  621751,1.22724e-01, 8.49413e-02,  8.85781e-02, 9.50119e-18,   1.35200e-03,       A,1.65514e-01,7.12049e-02,9.67052e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.67789e-01,1.79556e-01,9.85008e+00
      50,       1,   20547,   10252,  660933,1.05903e-01, 7.22268e-02,  7.74522e-02, 9.49989e-18,   2.64476e-03,       A,1.47545e-01,3.09783e-01,1.01974e+01
      50,       2,   20547,   10252,  681480,1.14085e-01, 7.91526e-02,  8.21593e-02, 9.49989e-18,   1.32941e-03,       A,1.54886e-01,7.58479e-02,1.02732e+01
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.56998e-01,1.94187e-01,1.04674e+01
      51,       1,   22359,   11158,  724386,9.84626e-02, 6.73326e-02,  7.18415e-02, 9.49989e-18,   2.62357e-03,       A,1.38171e-01,3.35653e-01,1.08429e+01
      51,       2,   22359,   11158,  746745,1.05955e-01, 7.36205e-02,  7.62007e-02, 9.49989e-18,   1.26069e-03,       A,1.44873e-01,8.02410e-02,1.09231e+01
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,1.46863e-01,2.09474e-01,1.11326e+01
      52,       1,   24343,   12150,  793447,9.22451e-02, 6.29048e-02,  6.74696e-02, 9.49989e-18,   2.06848e-03,       A,1.30114e-01,3.62799e-01,1.15357e+01
      52,       2,   24343,   12150,  817790,9.88246e-02, 6.86450e-02,  7.10926e-02, 9.49989e-18,   1.11632e-03,       A,1.35951e-01,8.62482e-02,1.16220e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,1.37733e-01,2.26452e-01,1.18484e+01
      53,       1,   26565,   13260,  868698,8.48131e-02, 5.81247e-02,  6.17638e-02, 8.58455e-18,   2.22437e-03,       A,1.20941e-01,3.97177e-01,1.22873e+01
      53,       2,   26565,   13260,  895263,9.15381e-02, 6.37983e-02,  6.56430e-02, 8.58455e-18,   1.10473e-03,       A,1.26964e-01,9.90028e-02,1.23863e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,1.28688e-01,2.44204e-01,1.26305e+01
      54,       1,   28657,   14306,  950485,8.02741e-02, 5.45380e-02,  5.89027e-02, 8.58455e-18,   1.74776e-03,       A,1.14744e-01,4.21285e-01,1.30966e+01
      54,       2,   28657,   14306,  979142,8.57083e-02, 5.95836e-02,  6.16093e-02, 8.58455e-18,   9.69256e-04,       A,1.19519e-01,9.52690e-02,1.31919e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,1.20986e-01,2.53443e-01,1.34453e+01
      55,       1,   30833,   15392, 1038632,7.34948e-02, 5.04235e-02,  5.34692e-02, 8.54071e-18,   2.19205e-03,       A,1.06398e-01,4.51382e-01,1.39423e+01
      55,       2,   30833,   15392, 1069465,7.89643e-02, 5.51896e-02,  5.64754e-02, 8.54071e-18,   1.00889e-03,       A,1.11244e-01,1.02922e-01,1.40452e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,1.13005e-01,2.70926e-01,1.43161e+01
      56,       1,   33109,   16530, 1133407,6.93097e-02, 4.71526e-02,  5.07983e-02, 8.54071e-18,   1.54489e-03,       A,1.00713e-01,4.82570e-01,1.48469e+01
      56,       2,   33109,   16530, 1166516,7.39276e-02, 5.13827e-02,  5.31518e-02, 8.54071e-18,   8.51644e-04,       A,1.04744e-01,1.05906e-01,1.49528e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,1.06054e-01,2.88173e-01,1.52410e+01
      57,       1,   35589,   17770, 1235214,6.40300e-02, 4.37389e-02,  4.67628e-02, 8.54071e-18,   1.53624e-03,       A,9.40102e-02,5.21691e-01,1.58141e+01
      57,       2,   35589,   17770, 1270803,6.86717e-02, 4.79091e-02,  4.91988e-02, 8.54071e-18,   8.29182e-04,       A,9.80969e-02,1.16106e-01,1.59302e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,9.94301e-02,3.03946e-01,1.62341e+01
      58,       1,   37937,   18944, 1344329,6.05547e-02, 4.12888e-02,  4.42957e-02, 8.54071e-18,   1.31331e-03,       A,8.91782e-02,5.47003e-01,1.68341e+01
      58,       2,   37937,   18944, 1382266,6.43707e-02, 4.48613e-02,  4.61633e-02, 8.54071e-18,   7.45992e-04,       A,9.24703e-02,1.20199e-01,1.69543e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,9.35200e-02,3.33166e-01,1.72874e+01
      59,       1,   41757,   20854, 1461960,5.59591e-02, 3.82850e-02,  4.08128e-02, 8.54071e-18,   1.26682e-03,       A,8.32931e-02,6.19855e-01,1.79625e+01
      59,       2,   41757,   20854, 1503717,5.97493e-02, 4.17556e-02,  4.27369e-02, 8.54071e-18,   7.15571e-04,       A,8.65877e-02,1.34663e-01,1.80972e+01
      59,       3,   41757,   20854, 1545474,6.12935e-02, 4.16778e-02,  4.49428e-02, 8.54071e-18,   6.17280e-04,       A,8.76480e-02,1.33154e-01,1.82303e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,8.95367e-02,3.43541e-01,1.85739e+01
      60,       1,   41913,   20932, 1629144,5.67289e-02, 3.83682e-02,  4.17858e-02, 8.54071e-18,   9.60318e-04,       A,8.23687e-02,6.13217e-01,1.92431e+01
      60,       2,   41913,   20932, 1671057,5.91840e-02, 4.16714e-02,  4.20267e-02, 8.54071e-18,   6.30545e-04,       A,8.43642e-02,1.30965e-01,1.93741e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,8.50281e-02,3.67109e-01,1.97412e+01
      61,       1,   45964,   22955, 1758934,5.00809e-02, 3.47654e-02,  3.60481e-02, 8.52047e-18,   1.55393e-03,       A,7.45832e-02,6.60120e-01,2.04606e+01
      61,       2,   45964,   22955, 1804898,5.37007e-02, 3.78696e-02,  3.80743e-02, 8.52047e-18,   6.99355e-04,       A,7.77658e-02,1.36064e-01,2.05966e+01
      61,       3,   45964,   22955, 1850862,5.53014e-02, 3.80771e-02,  4.01046e-02, 8.52047e-18,   5.60111e-04,       A,7.89404e-02,1.37991e-01,2.07346e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,8.05574e-02,3.71527e-01,2.11061e+01
      62,       1,   47084,   23515, 1943910,5.03069e-02, 3.43664e-02,  3.67387e-02, 8.52047e-18,   9.46751e-04,       A,7.33099e-02,6.90460e-01,2.18561e+01
      62,       2,   47084,   23515, 1990994,5.29261e-02, 3.73519e-02,  3.74968e-02, 8.52047e-18,   5.75991e-04,       A,7.55239e-02,1.45914e-01,2.20020e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,7.61856e-02,4.11554e-01,2.24135e+01
      63,       1,   51968,   25957, 2090046,4.50154e-02, 3.12786e-02,  3.23734e-02, 8.52047e-18,   1.15422e-03,       A,6.70049e-02,7.65784e-01,2.32431e+01
      63,       2,   51968,   25957, 2142014,4.80940e-02, 3.39953e-02,  3.40199e-02, 8.52047e-18,   5.84066e-04,       A,6.96985e-02,1.57870e-01,2.34010e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,7.05023e-02,4.51094e-01,2.38521e+01
      64,       1,   57263,   28604, 2251245,4.07004e-02, 2.82875e-02,  2.92632e-02, 7.99192e-18,   1.18350e-03,       A,6.17222e-02,8.22156e-01,2.47409e+01
      64,       2,   57263,   28604, 2308508,4.38864e-02, 3.09728e-02,  3.10919e-02, 7.99192e-18,   5.68195e-04,       A,6.45426e-02,1.68362e-01,2.49092e+01
      64,       3,   57263,   28604, 2365771,4.49806e-02, 3.10217e-02,  3.25715e-02, 7.99192e-18,   4.64155e-04,       A,6.52801e-02,1.64163e-01,2.50734e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,6.65890e-02,4.62941e-01,2.55363e+01
      65,       1,   58495,   29220, 2481529,4.03560e-02, 2.78344e-02,  2.92207e-02, 7.99192e-18,   8.71548e-04,       A,6.01099e-02,8.93712e-01,2.64998e+01
      65,       2,   58495,   29220, 2540024,4.28865e-02, 3.04141e-02,  3.02363e-02, 7.99192e-18,   4.93017e-04,       A,6.23004e-02,1.81188e-01,2.66810e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,6.28010e-02,4.96244e-01,2.71772e+01
      66,       1,   63711,   31822, 2662230,3.60249e-02, 2.51508e-02,  2.57921e-02, 7.87230e-18,   1.38151e-03,       A,5.49197e-02,8.88744e-01,2.81380e+01
      66,       2,   63711,   31822, 2725941,3.85979e-02, 2.73796e-02,  2.72057e-02, 7.87230e-18,   5.54770e-04,       A,5.71685e-02,1.81115e-01,2.83191e+01
      66,       3,   63711,   31822, 2789652,3.98289e-02, 2.76188e-02,  2.86974e-02, 7.87230e-18,   4.23333e-04,       A,5.80834e-02,1.83262e-01,2.85024e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.91832e-02,5.02969e-01,2.90054e+01
      67,       1,   65683,   32808, 2919046,3.57909e-02, 2.45894e-02,  2.60067e-02, 7.87230e-18,   7.32365e-04,       A,5.35554e-02,9.27564e-01,3.00073e+01
      67,       2,   65683,   32808, 2984729,3.78556e-02, 2.67756e-02,  2.67603e-02, 7.87230e-18,   4.27683e-04,       A,5.53192e-02,1.92163e-01,3.01995e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.57736e-02,5.43532e-01,3.07430e+01
      68,       1,   71761,   35846, 3122173,3.20931e-02, 2.23460e-02,  2.30352e-02, 7.87228e-18,   8.86771e-04,       A,4.90877e-02,1.03980e+00,3.18623e+01
      68,       2,   71761,   35846, 3193934,3.44144e-02, 2.43529e-02,  2.43165e-02, 7.87228e-18,   4.34838e-04,       A,5.11226e-02,2.05774e-01,3.20681e+01
      68,       3,   71761,   35846, 3265695,3.52564e-02, 2.43846e-02,  2.54639e-02, 7.87228e-18,   3.58934e-04,       A,5.16847e-02,2.03243e-01,3.22713e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.26559e-02,5.68911e-01,3.28403e+01
      69,       1,   74297,   37112, 3411753,3.16084e-02, 2.17103e-02,  2.29728e-02, 7.87229e-18,   6.04694e-04,       A,4.75954e-02,1.05206e+00,3.39744e+01
      69,       2,   74297,   37112, 3486050,3.33353e-02, 2.35988e-02,  2.35443e-02, 7.87229e-18,   3.72466e-04,       A,4.90555e-02,2.07069e-01,3.41814e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,4.93989e-02,6.29056e-01,3.48105e+01
      70,       1,   83817,   41872, 3644164,2.80344e-02, 1.95639e-02,  2.00795e-02, 7.87229e-18,   8.45071e-04,       A,4.33336e-02,1.19352e+00,3.60944e+01
      70,       2,   83817,   41872, 3727981,3.00494e-02, 2.13032e-02,  2.11929e-02, 7.87229e-18,   3.92809e-04,       A,4.50942e-02,2.32681e-01,3.63271e+01
      70,       3,   83817,   41872, 3811798,3.08337e-02, 2.13745e-02,  2.22227e-02, 7.87229e-18,   3.19878e-04,       A,4.56298e-02,2.30860e-01,3.65579e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,4.64585e-02,6.52123e-01,3.72100e+01
      71,       1,   87099,   43510, 3982714,2.70016e-02, 1.87700e-02,  1.94107e-02, 6.73818e-18,   7.60151e-04,       A,4.14030e-02,1.22939e+00,3.85314e+01
      71,       2,   87099,   43510, 4069813,2.88864e-02, 2.05389e-02,  2.03120e-02, 6.73818e-18,   3.62295e-04,       A,4.30501e-02,2.54629e-01,3.87860e+01
      71,       3,   87099,   43510, 4156912,2.95224e-02, 2.05284e-02,  2.12169e-02, 6.73818e-18,   2.95336e-04,       A,4.34536e-02,2.50707e-01,3.90367e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,4.42000e-02,7.26537e-01,3.97633e+01
      72,       1,   91414,   45665, 4335425,2.57344e-02, 1.79170e-02,  1.84726e-02, 6.04168e-18,   7.34318e-04,       A,3.92951e-02,1.32978e+00,4.11936e+01
      72,       2,   91414,   45665, 4426839,2.74812e-02, 1.95548e-02,  1.93088e-02, 6.04168e-18,   3.45217e-04,       A,4.08195e-02,2.73944e-01,4.14675e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,4.12290e-02,8.47342e-01,4.23149e+01
      73,       1,  102118,   51017, 4620371,2.33205e-02, 1.62716e-02,  1.67057e-02, 6.04168e-18,   6.39677e-04,       A,3.63024e-02,1.49189e+00,4.39276e+01
      73,       2,  102118,   51017, 4722489,2.49601e-02, 1.76897e-02,  1.76091e-02, 6.04168e-18,   3.16489e-04,       A,3.77304e-02,2.98772e-01,4.42264e+01
      73,       3,  102118,   51017, 4824607,2.55528e-02, 1.77281e-02,  1.84028e-02, 6.04168e-18,   2.63141e-04,       A,3.81161e-02,2.90437e-01,4.45168e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,3.87942e-02,8.64274e-01,4.53811e+01
      74,       1,  106770,   53343, 5033495,2.25935e-02, 1.56314e-02,  1.63134e-02, 6.04168e-18,   5.00203e-04,       A,3.48216e-02,1.58509e+00,4.70813e+01
      74,       2,  106770,   53343, 5140265,2.39961e-02, 1.70379e-02,  1.68974e-02, 6.04168e-18,   2.80157e-04,       A,3.60263e-02,3.01895e-01,4.73832e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,3.62673e-02,9.57493e-01,4.83407e+01
      75,       1,  118628,   59271, 5365663,2.01889e-02, 1.40867e-02,  1.44623e-02, 5.88924e-18,   5.75220e-04,       A,3.18979e-02,1.72961e+00,5.01949e+01
      75,       2,  118628,   59271, 5484291,2.16137e-02, 1.53268e-02,  1.52394e-02, 5.88924e-18,   2.80629e-04,       A,3.31340e-02,3.48078e-01,5.05430e+01
      75,       3,  118628,   59271, 5602919,2.21271e-02, 1.53564e-02,  1.59307e-02, 5.88924e-18,   2.32352e-04,       A,3.34628e-02,3.35900e-01,5.08789e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,3.40410e-02,9.93222e-01,5.18721e+01
      76,       1,  123375,   61644, 5844922,1.92737e-02, 1.34260e-02,  1.38281e-02, 6.07340e-18,   6.81292e-04,       A,3.03092e-02,1.77752e+00,5.37778e+01
      76,       2,  123375,   61644, 5968297,2.05167e-02, 1.46047e-02,  1.44096e-02, 6.07340e-18,   2.83452e-04,       A,3.13752e-02,3.55211e-01,5.41330e+01
      76,       3,  123375,   61644, 6091672,2.10791e-02, 1.47036e-02,  1.51040e-02, 6.07340e-18,   2.21406e-04,       A,3.17644e-02,3.42509e-01,5.44755e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,3.22718e-02,1.04802e+00,5.55236e+01
      77,       1,  129534,   64723, 6344581,1.86360e-02, 1.28829e-02,  1.34659e-02, 6.07340e-18,   3.87195e-04,       A,2.90369e-02,1.85988e+00,5.75170e+01
      77,       2,  129534,   64723, 6474115,1.97040e-02, 1.39888e-02,  1.38767e-02, 6.07340e-18,   2.27967e-04,       A,2.99397e-02,3.58923e-01,5.78760e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,3.01248e-02,1.12269e+00,5.89987e+01
      78,       1,  142716,   71313, 6746365,1.65741e-02, 1.15713e-02,  1.18662e-02, 6.07309e-18,   4.75247e-04,       A,2.65370e-02,2.02536e+00,6.12416e+01
      78,       2,  142716,   71313, 6889081,1.77183e-02, 1.25735e-02,  1.24838e-02, 6.07309e-18,   2.31748e-04,       A,2.75235e-02,3.92858e-01,6.16345e+01
      78,       3,  142716,   71313, 7031797,1.81503e-02, 1.26070e-02,  1.30574e-02, 6.07309e-18,   1.93259e-04,       A,2.78008e-02,4.02465e-01,6.20369e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,2.82676e-02,1.19204e+00,6.32290e+01
      79,       1,  149339,   74624, 7323852,1.61297e-02, 1.11419e-02,  1.16630e-02, 6.07321e-18,   3.38738e-04,       A,2.55231e-02,2.16271e+00,6.55809e+01
      79,       2,  149339,   74624, 7473191,1.70609e-02, 1.21146e-02,  1.20129e-02, 6.07321e-18,   2.00555e-04,       A,2.63066e-02,4.26548e-01,6.60075e+01
      79,       3,  149339,   74624, 7622530,1.73600e-02, 1.20357e-02,  1.25105e-02, 6.07321e-18,   1.75461e-04,       A,2.64608e-02,4.29288e-01,6.64368e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,2.68731e-02,1.26166e+00,6.76984e+01
      80,       1,  158850,   79377, 7930719,1.51677e-02, 1.05395e-02,  1.09077e-02, 5.47749e-18,   3.71828e-04,       A,2.40270e-02,2.30469e+00,7.02280e+01
      80,       2,  158850,   79377, 8089569,1.61296e-02, 1.14781e-02,  1.13321e-02, 5.47749e-18,   1.96605e-04,       A,2.48502e-02,4.41506e-01,7.06695e+01
      80,       3,  158850,   79377, 8248419,1.64431e-02, 1.14517e-02,  1.17997e-02, 5.47749e-18,   1.67539e-04,       A,2.50277e-02,4.40302e-01,7.11098e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,2.54297e-02,1.37552e+00,7.24853e+01
      81,       1,  168956,   84429, 8576225,1.42285e-02, 9.93578e-03,  1.01849e-02, 5.47759e-18,   4.20535e-04,       A,2.25863e-02,2.41664e+00,7.51381e+01
      81,       2,  168956,   84429, 8745181,1.51533e-02, 1.08102e-02,  1.06189e-02, 5.47759e-18,   1.94268e-04,       A,2.33807e-02,4.61144e-01,7.55993e+01
      81,       3,  168956,   84429, 8914137,1.54897e-02, 1.08385e-02,  1.10661e-02, 5.47759e-18,   1.58827e-04,       A,2.35893e-02,4.66234e-01,7.60655e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,2.39387e-02,1.45455e+00,7.75201e+01
      82,       1,  181042,   90471, 9264135,1.33153e-02, 9.30831e-03,  9.52111e-03, 5.52593e-18,   4.34476e-04,       A,2.12014e-02,2.64828e+00,8.04056e+01
      82,       2,  181042,   90471, 9445177,1.41776e-02, 1.01086e-02,  9.94088e-03, 5.52593e-18,   1.89294e-04,       A,2.19412e-02,4.88552e-01,8.08941e+01
      82,       3,  181042,   90471, 9626219,1.45305e-02, 1.01735e-02,  1.03747e-02, 5.52593e-18,   1.51113e-04,       A,2.21741e-02,4.94735e-01,8.13888e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,2.25129e-02,1.55134e+00,8.29402e+01
      83,       1,  193149,   96524,10000410,1.26405e-02, 8.80987e-03,  9.06471e-03, 5.52594e-18,   3.09616e-04,       A,2.00823e-02,2.77103e+00,8.59527e+01
      83,       2,  193149,   96524,10193559,1.34347e-02, 9.58097e-03,  9.41786e-03, 5.52594e-18,   1.62995e-04,       A,2.07617e-02,5.33790e-01,8.64865e+01
      83,       3,  193149,   96524,10386708,1.36968e-02, 9.56544e-03,  9.80336e-03, 5.52594e-18,   1.38761e-04,       A,2.09112e-02,5.31101e-01,8.70176e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,2.12322e-02,1.64217e+00,8.86597e+01
      84,       1,  204964,  102431,10784821,1.18883e-02, 8.29884e-03,  8.51244e-03, 5.59072e-18,   3.02147e-04,       A,1.89125e-02,2.92429e+00,9.18546e+01
      84,       2,  204964,  102431,10989785,1.26395e-02, 9.02615e-03,  8.84786e-03, 5.59072e-18,   1.53846e-04,       A,1.95558e-02,5.73919e-01,9.24285e+01
      84,       3,  204964,  102431,11194749,1.28772e-02, 9.01410e-03,  9.19608e-03, 5.59072e-18,   1.29978e-04,       A,1.96876e-02,5.92337e-01,9.30208e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.99745e-02,1.79325e+00,9.48141e+01
      85,       1,  219555,  109726,11619268,1.11342e-02, 7.78313e-03,  7.96203e-03, 5.59065e-18,   2.86954e-04,       A,1.77656e-02,3.53115e+00,9.86180e+01
      85,       2,  219555,  109726,11838823,1.18400e-02, 8.46136e-03,  8.28196e-03, 5.59065e-18,   1.45565e-04,       A,1.83699e-02,6.03048e-01,9.92210e+01
      85,       3,  219555,  109726,12058378,1.20668e-02, 8.45398e-03,  8.61031e-03, 5.59065e-18,   1.23065e-04,       A,1.84972e-02,5.92681e-01,9.98137e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.87747e-02,1.87860e+00,1.01692e+02
      86,       1,  233086,  116491,12511019,1.04536e-02, 7.30222e-03,  7.48036e-03, 5.59066e-18,   2.70281e-04,       A,1.67151e-02,3.41274e+00,1.05406e+02
      86,       2,  233086,  116491,12744105,1.10908e-02, 7.92662e-03,  7.75717e-03, 5.59066e-18,   1.35627e-04,       A,1.72569e-02,6.45416e-01,1.06051e+02
      86,       3,  233086,  116491,12977191,1.13065e-02, 7.92254e-03,  8.06668e-03, 5.59066e-18,   1.14529e-04,       A,1.73791e-02,6.32300e-01,1.06683e+02
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,1.76232e-02,2.01542e+00,1.08699e+02
      87,       1,  249149,  124514,13459426,9.67040e-03, 6.77850e-03,  6.89699e-03, 5.60429e-18,   3.93404e-04,       A,1.55847e-02,3.56386e+00,1.12614e+02
      87,       2,  249149,  124514,13708575,1.02396e-02, 7.31679e-03,  7.16342e-03, 5.60429e-18,   1.49389e-04,       A,1.60638e-02,6.80932e-01,1.13295e+02
      87,       3,  249149,  124514,13957724,1.05360e-02, 7.40752e-03,  7.49244e-03, 5.60429e-18,   1.12411e-04,       A,1.62721e-02,6.62485e-01,1.13958e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,1.65009e-02,2.09524e+00,1.16053e+02
      88,       1,  265573,  132722,14472446,9.15990e-03, 6.37955e-03,  6.57305e-03, 5.55074e-18,   2.08816e-04,       A,1.47455e-02,3.80983e+00,1.20187e+02
      88,       2,  265573,  132722,14738019,9.71355e-03, 6.92353e-03,  6.81306e-03, 5.55074e-18,   1.15626e-04,       A,1.52148e-02,7.19670e-01,1.20907e+02
      88,       3,  265573,  132722,15003592,9.89015e-03, 6.90569e-03,  7.08001e-03, 5.55074e-18,   1.00010e-04,       A,1.53086e-02,7.30398e-01,1.21637e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,1.55351e-02,2.35981e+00,1.23997e+02
      89,       1,  280867,  140368,15550032,8.58222e-03, 5.98801e-03,  6.14803e-03, 5.55080e-18,   2.16681e-04,       A,1.38589e-02,4.05258e+00,1.28417e+02
      89,       2,  280867,  140368,15830899,9.11842e-03, 6.50940e-03,  6.38540e-03, 5.55080e-18,   1.11524e-04,       A,1.43157e-02,7.71714e-01,1.29188e+02
      89,       3,  280867,  140368,16111766,9.29268e-03, 6.50428e-03,  6.63688e-03, 5.55080e-18,   9.47159e-05,       A,1.44120e-02,7.62419e-01,1.29951e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,1.46196e-02,2.44925e+00,1.32400e+02
      90,       1,  301487,  150676,16694120,8.05201e-03, 5.61468e-03,  5.77149e-03, 5.55070e-18,   1.95114e-04,       A,1.30374e-02,4.37899e+00,1.37157e+02
      90,       2,  301487,  150676,16995607,8.54245e-03, 6.09839e-03,  5.98190e-03, 5.55070e-18,   1.03361e-04,       A,1.34532e-02,8.19084e-01,1.37976e+02
      90,       3,  301487,  150676,17297094,8.69323e-03, 6.08477e-03,  6.20868e-03, 5.55070e-18,   8.83960e-05,       A,1.35307e-02,8.36185e-01,1.38812e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,1.37188e-02,2.62997e+00,1.41442e+02
      91,       1,  327088,  163473,17925669,7.49624e-03, 5.23506e-03,  5.36543e-03, 5.21884e-18,   1.94817e-04,       A,1.22073e-02,4.60483e+00,1.46444e+02
      91,       2,  327088,  163473,18252757,7.96705e-03, 5.68958e-03,  5.57697e-03, 5.21884e-18,   9.87475e-05,       A,1.26079e-02,8.75309e-01,1.47320e+02
      91,       3,  327088,  163473,18579845,8.11762e-03, 5.68674e-03,  5.79282e-03, 5.21884e-18,   8.37805e-05,       A,1.26894e-02,8.53453e-01,1.48173e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,1.28707e-02,2.91067e+00,1.51084e+02
      92,       1,  351469,  175656,19258402,6.96764e-03, 4.88367e-03,  4.96968e-03, 4.67854e-18,   2.57054e-04,       A,1.14206e-02,5.07757e+00,1.56617e+02
      92,       2,  351469,  175656,19609871,7.37326e-03, 5.27318e-03,  5.15350e-03, 4.67854e-18,   1.03322e-04,       A,1.17598e-02,9.55038e-01,1.57572e+02
      92,       3,  351469,  175656,19961340,7.57058e-03, 5.32611e-03,  5.38017e-03, 4.67854e-18,   8.06350e-05,       A,1.18921e-02,9.60253e-01,1.58532e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,1.20456e-02,3.11023e+00,1.61642e+02
      93,       1,  380969,  190406,20693778,6.52073e-03, 4.55699e-03,  4.66409e-03, 4.67854e-18,   1.66909e-04,       A,1.07295e-02,5.40014e+00,1.67634e+02
      93,       2,  380969,  190406,21074747,6.93267e-03, 4.95195e-03,  4.85181e-03, 4.67854e-18,   8.63991e-05,       A,1.10791e-02,9.96005e-01,1.68630e+02
      93,       3,  380969,  190406,21455716,7.06315e-03, 4.94750e-03,  5.04087e-03, 4.67854e-18,   7.38016e-05,       A,1.11483e-02,1.00628e+00,1.69636e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,1.13076e-02,3.27511e+00,1.72911e+02
      94,       1,  405532,  202687,22242217,6.14752e-03, 4.28685e-03,  4.40624e-03, 4.67856e-18,   1.41845e-04,       A,1.01261e-02,5.90809e+00,1.79304e+02
      94,       2,  405532,  202687,22647749,6.51632e-03, 4.65637e-03,  4.55858e-03, 4.67856e-18,   7.89043e-05,       A,1.04362e-02,1.07840e+00,1.80382e+02
      94,       3,  405532,  202687,23053281,6.62525e-03, 4.63950e-03,  4.72958e-03, 4.67856e-18,   6.85671e-05,       A,1.04875e-02,1.10302e+00,1.81485e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,1.06275e-02,3.59253e+00,1.85078e+02
      95,       1,  435254,  217547,23894067,5.71775e-03, 3.99636e-03,  4.08923e-03, 4.67859e-18,   1.45581e-04,       A,9.47936e-03,6.27873e+00,1.91908e+02
      95,       2,  435254,  217547,24329321,6.07635e-03, 4.34305e-03,  4.24970e-03, 4.67859e-18,   7.59766e-05,       A,9.78264e-03,1.12686e+00,1.93034e+02
      95,       3,  435254,  217547,24764575,6.18699e-03, 4.33785e-03,  4.41156e-03, 4.67859e-18,   6.52086e-05,       A,9.83891e-03,1.14374e+00,1.94178e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,9.97617e-03,3.78914e+00,1.97967e+02
      96,       1,  462130,  230985,25661959,5.35643e-03, 3.74436e-03,  3.83029e-03, 4.67858e-18,   1.37277e-04,       A,8.91326e-03,6.61303e+00,2.05131e+02
      96,       2,  462130,  230985,26124089,5.68278e-03, 4.06626e-03,  3.96982e-03, 4.67858e-18,   7.10960e-05,       A,9.18748e-03,1.23948e+00,2.06370e+02
      96,       3,  462130,  230985,26586219,5.78670e-03, 4.06106e-03,  4.12234e-03, 4.67858e-18,   6.09892e-05,       A,9.24018e-03,1.26317e+00,2.07634e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,9.36000e-03,4.13062e+00,2.11764e+02
      97,       1,  495033,  247428,27543382,4.94277e-03, 3.46400e-03,  3.52587e-03, 3.91222e-18,   1.95795e-04,       A,8.30680e-03,6.99705e+00,2.19366e+02
      97,       2,  495033,  247428,28038415,5.22614e-03, 3.73477e-03,  3.65569e-03, 3.91222e-18,   7.66346e-05,       A,8.54086e-03,1.28766e+00,2.20653e+02
      97,       3,  495033,  247428,28533448,5.37670e-03, 3.78248e-03,  3.82122e-03, 3.91222e-18,   5.94609e-05,       A,8.64311e-03,1.29169e+00,2.21945e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,8.75369e-03,4.36679e+00,2.26312e+02
      98,       1,  526945,  263384,29555426,4.66294e-03, 3.25152e-03,  3.34225e-03, 3.91222e-18,   1.11724e-04,       A,7.84434e-03,7.52853e+00,2.34469e+02
      98,       2,  526945,  263384,30082371,4.94860e-03, 3.53225e-03,  3.46581e-03, 3.91222e-18,   6.16910e-05,       A,8.08369e-03,1.38101e+00,2.35850e+02
      98,       3,  526945,  263384,30609316,5.03895e-03, 3.52447e-03,  3.60126e-03, 3.91222e-18,   5.37970e-05,       A,8.12852e-03,1.36771e+00,2.37217e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,8.23812e-03,4.55615e+00,2.41774e+02
      99,       1,  557922,  278871,31694183,4.38195e-03, 3.05488e-03,  3.14153e-03, 3.74017e-18,   1.05630e-04,       A,7.39119e-03,8.04645e+00,2.50516e+02
      99,       2,  557922,  278871,32252105,4.64911e-03, 3.32131e-03,  3.25317e-03, 3.74017e-18,   5.82913e-05,       A,7.61469e-03,1.44802e+00,2.51964e+02
      99,       3,  557922,  278871,32810027,4.73113e-03, 3.31190e-03,  3.37859e-03, 3.74017e-18,   5.08462e-05,       A,7.65378e-03,1.44406e+00,2.53408e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,7.75656e-03,4.82804e+00,2.58236e+02
     100,       1,  596580,  298197,33964529,4.09783e-03, 2.86174e-03,  2.93303e-03, 3.65592e-18,   1.03944e-04,       A,6.94453e-03,8.61684e+00,2.67497e+02
     100,       2,  596580,  298197,34561109,4.34728e-03, 3.10894e-03,  3.03863e-03, 3.65592e-18,   5.51011e-05,       A,7.15280e-03,1.55473e+00,2.69052e+02
     100,       3,  596580,  298197,35157689,4.42430e-03, 3.10297e-03,  3.15374e-03, 3.65592e-18,   4.77071e-05,       A,7.18935e-03,1.59475e+00,2.70647e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,7.27937e-03,5.37411e+00,2.76021e+02
     101,       1,  650923,  325368,36405192,3.80898e-03, 2.66051e-03,  2.72580e-03, 3.65582e-18,   9.91044e-05,       A,6.50222e-03,9.41742e+00,2.86196e+02
     101,       2,  650923,  325368,37056115,4.04543e-03, 2.89108e-03,  2.82969e-03, 3.65582e-18,   5.20761e-05,       A,6.69983e-03,1.79811e+00,2.87994e+02
     101,       3,  650923,  325368,37707038,4.12066e-03, 2.88887e-03,  2.93841e-03, 3.65582e-18,   4.51347e-05,       A,6.73687e-03,1.90513e+00,2.89899e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,6.82486e-03,5.96131e+00,2.95860e+02
     102,       1,  700204,  350007,39058165,3.53589e-03, 2.47735e-03,  2.52295e-03, 3.63268e-18,   1.30519e-04,       A,6.08439e-03,1.00986e+01,3.06745e+02
     102,       2,  700204,  350007,39758369,3.73787e-03, 2.67358e-03,  2.61221e-03, 3.63268e-18,   5.40128e-05,       A,6.24966e-03,1.79519e+00,3.08540e+02
     102,       3,  700204,  350007,40458573,3.83851e-03, 2.70189e-03,  2.72653e-03, 3.63268e-18,   4.33739e-05,       A,6.31425e-03,1.81991e+00,3.10360e+02
     102,       4,  700204,  350007,41158777,3.94724e-03, 2.81136e-03,  2.77073e-03, 3.63268e-18,   4.00470e-05,       A,6.38751e-03,1.83693e+00,3.12197e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,6.42963e-03,5.91576e+00,3.18113e+02
     103,       1,  726672,  363241,42585653,3.49003e-03, 2.43025e-03,  2.50483e-03, 3.63268e-18,   7.12359e-05,       A,5.86706e-03,1.06793e+01,3.29557e+02
     103,       2,  726672,  363241,43312325,3.66515e-03, 2.62675e-03,  2.55606e-03, 3.63268e-18,   4.37120e-05,       A,6.00814e-03,1.93399e+00,3.31491e+02
     103,       3,  726672,  363241,44038997,3.72149e-03, 2.60593e-03,  2.65680e-03, 3.63268e-18,   3.90349e-05,       A,6.03099e-03,1.93309e+00,3.33424e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.10412e-03,6.30589e+00,3.39730e+02
     104,       1,  778530,  389169,45544199,3.20543e-03, 2.24320e-03,  2.28972e-03, 3.61320e-18,   8.55014e-05,       A,5.45520e-03,1.12132e+01,3.51799e+02
     104,       2,  778530,  389169,46322729,3.39765e-03, 2.43350e-03,  2.37110e-03, 3.61320e-18,   4.36006e-05,       A,5.61526e-03,2.07500e+00,3.53874e+02
     104,       3,  778530,  389169,47101259,3.46045e-03, 2.43352e-03,  2.46023e-03, 3.61320e-18,   3.75017e-05,       A,5.64644e-03,2.08013e+00,3.55954e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,5.71681e-03,6.87639e+00,3.62831e+02
     105,       1,  837418,  418609,48717207,2.97978e-03, 2.08468e-03,  2.12913e-03, 3.62233e-18,   7.65260e-05,       A,5.10922e-03,1.22583e+01,3.76192e+02
     105,       2,  837418,  418609,49554625,3.15836e-03, 2.26180e-03,  2.20442e-03, 3.62233e-18,   4.03198e-05,       A,5.25744e-03,2.17224e+00,3.78364e+02
     105,       3,  837418,  418609,50392043,3.21388e-03, 2.25900e-03,  2.28604e-03, 3.62233e-18,   3.50238e-05,       A,5.28312e-03,2.19429e+00,3.80559e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,5.34616e-03,7.34431e+00,3.87903e+02
     106,       1,  903535,  451666,52132996,2.75928e-03, 1.93118e-03,  1.97083e-03, 3.62231e-18,   7.56307e-05,       A,4.77503e-03,1.32135e+01,4.02214e+02
     106,       2,  903535,  451666,53036531,2.92845e-03, 2.09582e-03,  2.04533e-03, 3.62231e-18,   3.84443e-05,       A,4.91553e-03,2.34758e+00,4.04562e+02
     106,       3,  903535,  451666,53940066,2.98488e-03, 2.09784e-03,  2.12334e-03, 3.62231e-18,   3.31715e-05,       A,4.94377e-03,2.42189e+00,4.06984e+02
     106,       4,  903535,  451666,54843601,3.07418e-03, 2.19505e-03,  2.15228e-03, 3.62231e-18,   3.09872e-05,       A,5.00531e-03,2.31452e+00,4.09298e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,5.03247e-03,7.48518e+00,4.16783e+02
     107,       1,  930576,  465183,56677712,2.68158e-03, 1.88001e-03,  1.91218e-03, 3.62230e-18,   7.01183e-05,       A,4.56291e-03,1.36292e+01,4.31400e+02
     107,       2,  930576,  465183,57608288,2.83254e-03, 2.03700e-03,  1.96823e-03, 3.62230e-18,   3.58632e-05,       A,4.68721e-03,2.42835e+00,4.33829e+02
     107,       3,  930576,  465183,58538864,2.88407e-03, 2.03297e-03,  2.04570e-03, 3.62230e-18,   3.08023e-05,       A,4.71251e-03,2.41559e+00,4.36244e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,4.76484e-03,8.32779e+00,4.44572e+02
     108,       1, 1002669,  501220,60472109,2.45503e-03, 1.72228e-03,  1.74955e-03, 3.59237e-18,   9.30346e-05,       A,4.23646e-03,1.48590e+01,4.60579e+02
     108,       2, 1002669,  501220,61474778,2.58946e-03, 1.85360e-03,  1.80816e-03, 3.59237e-18,   3.74450e-05,       A,4.34564e-03,2.67055e+00,4.63250e+02
     108,       3, 1002669,  501220,62477447,2.65855e-03, 1.87526e-03,  1.88449e-03, 3.59237e-18,   2.97753e-05,       A,4.38995e-03,2.63856e+00,4.65888e+02
     108,       4, 1002669,  501220,63480116,2.73274e-03, 1.94880e-03,  1.91574e-03, 3.59237e-18,   2.74829e-05,       A,4.43973e-03,2.64569e+00,4.68534e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,4.46867e-03,2.63560e+00,4.71170e+02
        }\tableAdaptiveTwo

        % data/Fig7/S3_qe_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     313,      64,     313,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   5.23074e+00,       A,2.25308e+01,1.18618e-02,1.54057e-02
       1,       2,     313,      64,     626,2.25308e+01, 1.64285e+01,  1.54189e+01, 1.89099e-17,   3.20198e-15,       R,2.25308e+01,3.88250e-02,5.42307e-02
       2,       1,     421,      88,    1047,1.54994e+01, 1.06532e+01,  1.12579e+01, 1.89099e-17,   2.67924e-01,       A,1.56193e+01,1.75328e-02,8.82556e-02
       2,       2,     421,      88,    1468,1.78548e+01, 1.23661e+01,  1.28792e+01, 1.89099e-17,   9.19652e-02,       R,1.79291e+01,3.30601e-02,1.21316e-01
       3,       1,     547,     116,    2015,1.22493e+01, 8.46402e+00,  8.85473e+00, 1.89099e-17,   2.16640e-01,       A,1.23955e+01,1.98410e-02,1.58130e-01
       3,       2,     547,     116,    2562,1.47658e+01, 1.02276e+01,  1.06501e+01, 1.89099e-17,   8.53268e-02,       R,1.48763e+01,3.64499e-02,1.94580e-01
       4,       1,     673,     144,    3235,9.97089e+00, 6.87541e+00,  7.22132e+00, 1.89099e-17,   1.79377e-01,       A,1.01314e+01,2.10421e-02,2.32696e-01
       4,       2,     673,     144,    3908,1.24290e+01, 8.61004e+00,  8.96368e+00, 1.89099e-17,   7.67673e-02,       R,1.25581e+01,3.54199e-02,2.68116e-01
       5,       1,     799,     172,    4707,8.30213e+00, 5.72009e+00,  6.01714e+00, 1.89099e-17,   1.51210e-01,       A,8.46945e+00,2.21250e-02,3.07257e-01
       5,       2,     799,     172,    5506,1.05769e+01, 7.33086e+00,  7.62425e+00, 1.89099e-17,   6.80345e-02,       R,1.07163e+01,3.52430e-02,3.42500e-01
       6,       1,     925,     200,    6431,7.02334e+00, 4.83891e+00,  5.09040e+00, 1.89099e-17,   1.28998e-01,       A,7.19335e+00,2.47941e-02,3.85964e-01
       6,       2,     925,     200,    7356,9.08856e+00, 6.30376e+00,  6.54710e+00, 1.89099e-17,   6.02087e-02,       R,9.23372e+00,3.74649e-02,4.23429e-01
       7,       1,    1051,     228,    8407,6.01156e+00, 4.14449e+00,  4.35455e+00, 1.89099e-17,   1.11100e-01,       A,6.18195e+00,2.80368e-02,4.68326e-01
       7,       2,    1051,     228,    9458,7.86951e+00, 5.46270e+00,  5.66463e+00, 1.89099e-17,   5.33283e-02,       R,8.01778e+00,3.72472e-02,5.05573e-01
       8,       1,    1177,     256,   10635,5.19386e+00, 3.58463e+00,  3.75855e+00, 1.89099e-17,   9.64319e-02,       A,5.36326e+00,2.79977e-02,5.50389e-01
       8,       2,    1177,     256,   11812,6.85809e+00, 4.76493e+00,  4.93243e+00, 1.89099e-17,   4.73346e-02,       R,7.00779e+00,4.35061e-02,5.93895e-01
       9,       1,    1303,     284,   13115,4.52150e+00, 3.12552e+00,  3.26728e+00, 1.89099e-17,   8.42234e-02,       A,4.68909e+00,2.85292e-02,6.40172e-01
       9,       2,    1303,     284,   14418,6.00888e+00, 4.17910e+00,  4.31761e+00, 1.89099e-17,   4.21195e-02,       R,6.15889e+00,3.85370e-02,6.78709e-01
      10,       1,    1429,     312,   15847,3.96157e+00, 2.74403e+00,  2.85734e+00, 1.89099e-17,   7.39550e-02,       A,4.12685e+00,3.08850e-02,7.27224e-01
      10,       2,    1429,     312,   17276,5.29009e+00, 3.68339e+00,  3.79707e+00, 1.89099e-17,   3.75914e-02,       R,5.43964e+00,4.17750e-02,7.68999e-01
      11,       1,    1555,     340,   18831,3.49038e+00, 2.42375e+00,  2.51161e+00, 1.89099e-17,   6.52399e-02,       A,3.65300e+00,3.36123e-02,8.20872e-01
      11,       2,    1555,     340,   20386,4.67679e+00, 3.26059e+00,  3.35276e+00, 1.89099e-17,   3.36468e-02,       R,4.82528e+00,4.01950e-02,8.61067e-01
      12,       1,    1681,     368,   22067,3.09059e+00, 2.15264e+00,  2.21763e+00, 1.89099e-17,   5.77865e-02,       A,3.25030e+00,3.33359e-02,9.12355e-01
      12,       2,    1681,     368,   23748,4.15040e+00, 2.89792e+00,  2.97118e+00, 1.89099e-17,   3.02049e-02,       R,4.29738e+00,4.03092e-02,9.52664e-01
      13,       1,    1807,     396,   25555,2.74904e+00, 1.92162e+00,  1.96587e+00, 1.89099e-17,   5.13715e-02,       A,2.90567e+00,3.45671e-02,1.00492e+00
      13,       2,    1807,     396,   27362,3.69605e+00, 2.58514e+00,  2.64156e+00, 1.89099e-17,   2.71907e-02,       R,3.84117e+00,4.13039e-02,1.04623e+00
      14,       1,    1933,     424,   29295,2.45561e+00, 1.72368e+00,  1.74898e+00, 1.89099e-17,   4.58184e-02,       A,2.60901e+00,3.60048e-02,1.10005e+00
      14,       2,    1933,     424,   31228,3.30210e+00, 2.31424e+00,  2.35546e+00, 1.89099e-17,   2.45437e-02,       R,3.44507e+00,4.25091e-02,1.14256e+00
      15,       1,    2059,     452,   33287,2.20230e+00, 1.55333e+00,  1.56118e+00, 1.89099e-17,   4.09878e-02,       A,2.35238e+00,3.71530e-02,1.19851e+00
      15,       2,    2059,     452,   35346,2.95912e+00, 2.07870e+00,  2.10603e+00, 1.89099e-17,   2.22114e-02,       R,3.09971e+00,4.21250e-02,1.24064e+00
      16,       1,    2185,     480,   37531,1.98277e+00, 1.40620e+00,  1.39785e+00, 1.89099e-17,   3.67670e-02,       A,2.12946e+00,3.85640e-02,1.29771e+00
      16,       2,    2185,     480,   39716,2.65948e+00, 1.87328e+00,  1.88777e+00, 1.89099e-17,   2.01505e-02,       R,2.79752e+00,4.35352e-02,1.34124e+00
      17,       1,    2311,     508,   42027,1.79188e+00, 1.27874e+00,  1.25525e+00, 1.89099e-17,   3.30643e-02,       A,1.93512e+00,4.29621e-02,1.40281e+00
      17,       2,    2311,     508,   44338,2.39692e+00, 1.69365e+00,  1.69611e+00, 1.89099e-17,   1.83239e-02,       R,2.53225e+00,4.61080e-02,1.44891e+00
      18,       1,    2437,     536,   46775,1.62544e+00, 1.16807e+00,  1.13034e+00, 1.89099e-17,   2.98046e-02,       A,1.76521e+00,4.27072e-02,1.51157e+00
      18,       2,    2437,     536,   49212,2.16626e+00, 1.53624e+00,  1.52731e+00, 1.89099e-17,   1.67007e-02,       R,2.29877e+00,4.71549e-02,1.55872e+00
      19,       1,    2563,     564,   51775,1.48000e+00, 1.07180e+00,  1.02061e+00, 1.89099e-17,   2.69253e-02,       A,1.61627e+00,4.48020e-02,1.62363e+00
      19,       2,    2563,     564,   54338,1.96318e+00, 1.39806e+00,  1.37823e+00, 1.89099e-17,   1.52543e-02,       R,2.09278e+00,4.63502e-02,1.66998e+00
      20,       1,    2689,     592,   57027,1.35269e+00, 9.87954e-01,  9.23962e-01, 1.89099e-17,   2.43746e-02,       A,1.48546e+00,4.59919e-02,1.73594e+00
      20,       2,    2689,     592,   59716,1.78406e+00, 1.27660e+00,  1.24626e+00, 1.89099e-17,   1.39623e-02,       R,1.91068e+00,4.64208e-02,1.78236e+00
      21,       1,    2815,     620,   62531,1.24108e+00, 9.14845e-01,  8.38655e-01, 1.89099e-17,   2.21085e-02,       A,1.37036e+00,4.68173e-02,1.84875e+00
      21,       2,    2815,     620,   65346,1.62584e+00, 1.16975e+00,  1.12918e+00, 1.89099e-17,   1.28054e-02,       R,1.74944e+00,4.76208e-02,1.89637e+00
      22,       1,    2941,     648,   68287,1.14315e+00, 8.51060e-01,  7.63214e-01, 1.89099e-17,   2.00902e-02,       A,1.26895e+00,4.85060e-02,1.96535e+00
      22,       2,    2941,     648,   71228,1.48593e+00, 1.07570e+00,  1.02511e+00, 1.89099e-17,   1.17670e-02,       R,1.60647e+00,4.76279e-02,2.01298e+00
      23,       1,    3067,     676,   74295,1.05716e+00, 7.95387e-01,  6.96389e-01, 1.89099e-17,   1.82883e-02,       A,1.17951e+00,4.84300e-02,2.08149e+00
      23,       2,    3067,     676,   77362,1.36209e+00, 9.92890e-01,  9.32448e-01, 1.89099e-17,   1.08330e-02,       R,1.47956e+00,4.74150e-02,2.12890e+00
      24,       1,    3193,     704,   80555,9.81631e-01, 7.46782e-01,  6.37116e-01, 1.89099e-17,   1.66759e-02,       A,1.10056e+00,4.90589e-02,2.19788e+00
      24,       2,    3193,     704,   83748,1.25243e+00, 9.19992e-01,  8.49823e-01, 1.89099e-17,   9.99095e-03,       R,1.36683e+00,4.77359e-02,2.24562e+00
      25,       1,    3751,     828,   87499,7.82075e-01, 5.46530e-01,  5.59415e-01, 1.89099e-17,   1.56454e-02,       A,8.97678e-01,5.68271e-02,2.32340e+00
      25,       2,    3751,     828,   91250,1.06101e+00, 7.46372e-01,  7.54105e-01, 1.89099e-17,   9.37912e-03,       R,1.17253e+00,4.59290e-02,2.36933e+00
      26,       1,    3877,     856,   95127,6.95081e-01, 4.84305e-01,  4.98584e-01, 1.89099e-17,   1.35657e-02,       A,8.07606e-01,5.57179e-02,2.44578e+00
      26,       2,    3877,     856,   99004,9.20746e-01, 6.44397e-01,  6.57667e-01, 1.89099e-17,   7.63796e-03,       R,1.02937e+00,4.97801e-02,2.49556e+00
      27,       1,    4003,     884,  103007,6.42319e-01, 4.52395e-01,  4.55974e-01, 1.89099e-17,   1.19004e-02,       A,7.51614e-01,5.71039e-02,2.57381e+00
      27,       2,    4003,     884,  107010,8.50051e-01, 5.94635e-01,  6.07451e-01, 1.89099e-17,   7.09619e-03,       R,9.55645e-01,5.03459e-02,2.62416e+00
      28,       1,    4129,     912,  111139,5.92278e-01, 4.19637e-01,  4.17968e-01, 1.89099e-17,   1.09445e-02,       A,6.98345e-01,6.27630e-02,2.70763e+00
      28,       2,    4129,     912,  115268,7.78630e-01, 5.45354e-01,  5.55746e-01, 1.89099e-17,   6.59493e-03,       R,8.81230e-01,5.12500e-02,2.75888e+00
      29,       1,    4255,     940,  119523,5.47000e-01, 3.89337e-01,  3.84221e-01, 1.89099e-17,   1.00364e-02,       A,6.49891e-01,6.08549e-02,2.84171e+00
      29,       2,    4255,     940,  123778,7.14652e-01, 5.01675e-01,  5.08969e-01, 1.89099e-17,   6.10257e-03,       R,8.14299e-01,5.08792e-02,2.89259e+00
      30,       1,    4381,     968,  128159,5.07050e-01, 3.62810e-01,  3.54215e-01, 1.89099e-17,   9.21360e-03,       A,6.06830e-01,6.19950e-02,2.97557e+00
      30,       2,    4381,     968,  132540,6.58063e-01, 4.63235e-01,  4.67397e-01, 1.89099e-17,   5.67502e-03,       R,7.54802e-01,5.25091e-02,3.02808e+00
      31,       1,    4507,     996,  137047,4.71459e-01, 3.39277e-01,  3.27360e-01, 1.89099e-17,   8.47078e-03,       A,5.68196e-01,6.28638e-02,3.11232e+00
      31,       2,    4507,     996,  141554,6.06487e-01, 4.28287e-01,  4.29415e-01, 1.89099e-17,   5.27103e-03,       R,7.00370e-01,5.38001e-02,3.16612e+00
      32,       1,    4633,    1024,  146187,4.39901e-01, 3.18546e-01,  3.03383e-01, 1.89099e-17,   7.79524e-03,       A,5.33664e-01,6.85751e-02,3.25716e+00
      32,       2,    4633,    1024,  150820,5.60665e-01, 3.97398e-01,  3.95499e-01, 1.89099e-17,   4.91097e-03,       R,6.51744e-01,5.78480e-02,3.31501e+00
      33,       1,    4903,    1084,  155723,4.06937e-01, 2.95157e-01,  2.80142e-01, 1.89099e-17,   7.18445e-03,       A,4.97800e-01,6.90081e-02,3.40665e+00
      33,       2,    4903,    1084,  160626,5.17784e-01, 3.66681e-01,  3.65576e-01, 1.89099e-17,   4.58237e-03,       R,6.06136e-01,5.99108e-02,3.46656e+00
      34,       1,    5047,    1116,  165673,3.77946e-01, 2.75381e-01,  2.58860e-01, 1.89099e-17,   6.58912e-03,       A,4.66002e-01,7.27322e-02,3.56288e+00
      34,       2,    5047,    1116,  170720,4.72671e-01, 3.36098e-01,  3.32349e-01, 1.89099e-17,   4.14208e-03,       R,5.58353e-01,5.57520e-02,3.61864e+00
      35,       1,    5191,    1148,  175911,3.54674e-01, 2.60422e-01,  2.40778e-01, 1.89099e-17,   5.95399e-03,       A,4.39981e-01,7.56891e-02,3.71800e+00
      35,       2,    5191,    1148,  181102,4.39023e-01, 3.13426e-01,  3.07417e-01, 1.89099e-17,   3.83622e-03,       R,5.22084e-01,6.30519e-02,3.78105e+00
      36,       1,    5335,    1180,  186437,3.34822e-01, 2.47674e-01,  2.25308e-01, 1.89099e-17,   5.49839e-03,       A,4.17445e-01,7.94182e-02,3.88417e+00
      36,       2,    5335,    1180,  191772,4.09783e-01, 2.93969e-01,  2.85490e-01, 1.89099e-17,   3.59401e-03,       R,4.90283e-01,7.14059e-02,3.95558e+00
      37,       1,    5479,    1212,  197251,3.16924e-01, 2.36038e-01,  2.11486e-01, 1.89099e-17,   5.08352e-03,       A,3.96931e-01,7.85739e-02,4.05943e+00
      37,       2,    5479,    1212,  202730,3.83401e-01, 2.76628e-01,  2.65468e-01, 1.89099e-17,   3.35738e-03,       R,4.61402e-01,6.11010e-02,4.12053e+00
      38,       1,    5623,    1244,  208353,3.01099e-01, 2.25784e-01,  1.99204e-01, 1.89099e-17,   4.70327e-03,       A,3.78563e-01,8.17909e-02,4.22859e+00
      38,       2,    5623,    1244,  213976,3.59942e-01, 2.61329e-01,  2.47518e-01, 1.89099e-17,   3.14078e-03,       R,4.35505e-01,6.75452e-02,4.29613e+00
      39,       1,    5767,    1276,  219743,2.87011e-01, 2.16733e-01,  1.88154e-01, 1.89099e-17,   4.35557e-03,       A,3.62001e-01,9.18741e-02,4.41374e+00
      39,       2,    5767,    1276,  225510,3.38846e-01, 2.47680e-01,  2.31238e-01, 1.89099e-17,   2.93889e-03,       R,4.12035e-01,7.30870e-02,4.48683e+00
      40,       1,    6604,    1462,  232114,2.67213e-01, 2.02123e-01,  1.74782e-01, 1.89099e-17,   4.77587e-03,       A,3.39813e-01,9.68609e-02,4.61006e+00
      40,       2,    6604,    1462,  238718,3.13735e-01, 2.31157e-01,  2.12123e-01, 1.89099e-17,   2.92503e-03,       R,3.84618e-01,8.48620e-02,4.69492e+00
      41,       1,    8188,    1814,  246906,2.50216e-01, 1.89272e-01,  1.63659e-01, 1.89099e-17,   5.13990e-03,       A,3.20499e-01,1.11002e-01,4.83538e+00
      41,       2,    8188,    1814,  255094,2.89740e-01, 2.14951e-01,  1.94282e-01, 1.89099e-17,   2.87503e-03,       R,3.58387e-01,8.63979e-02,4.92178e+00
      42,       1,    9133,    2024,  264227,2.40672e-01, 1.84136e-01,  1.54974e-01, 1.89099e-17,   4.37431e-03,       A,3.08691e-01,1.15010e-01,5.06622e+00
      42,       2,    9133,    2024,  273360,2.73954e-01, 2.04147e-01,  1.82687e-01, 1.89099e-17,   2.65371e-03,       R,3.40428e-01,8.83789e-02,5.15459e+00
      43,       1,    9823,    2177,  283183,2.27376e-01, 1.74824e-01,  1.45383e-01, 1.89079e-17,   3.47054e-03,       A,2.93194e-01,1.33043e-01,5.32129e+00
      43,       2,    9823,    2177,  293006,2.56442e-01, 1.90578e-01,  1.71588e-01, 1.89079e-17,   2.47478e-03,       R,3.20802e-01,8.77697e-02,5.40906e+00
      44,       1,   10477,    2322,  303483,2.09758e-01, 1.61326e-01,  1.34060e-01, 1.89075e-17,   3.24301e-03,       A,2.73456e-01,1.24691e-01,5.56530e+00
      44,       2,   10477,    2322,  313960,2.36848e-01, 1.75678e-01,  1.58853e-01, 1.89075e-17,   2.33225e-03,       R,2.99161e-01,8.70700e-02,5.65237e+00
      45,       1,   11065,    2452,  325025,1.93054e-01, 1.47795e-01,  1.24203e-01, 1.89051e-17,   3.02757e-03,       A,2.54700e-01,1.21612e-01,5.80432e+00
      45,       2,   11065,    2452,  336090,2.17594e-01, 1.60999e-01,  1.46378e-01, 1.89051e-17,   2.19840e-03,       A,2.77922e-01,3.97241e-02,5.84405e+00
      45,       3,   11065,    2452,  347155,2.08455e-01, 1.60531e-01,  1.32979e-01, 1.89051e-17,   2.02734e-03,       R,2.67509e-01,8.24661e-02,5.92651e+00
      46,       1,   12280,    2722,  359435,1.79797e-01, 1.34875e-01,  1.18894e-01, 1.89051e-17,   2.91177e-03,       A,2.38218e-01,1.34335e-01,6.09037e+00
      46,       2,   12280,    2722,  371715,1.94590e-01, 1.44093e-01,  1.30776e-01, 1.89051e-17,   2.07896e-03,       A,2.51782e-01,4.28150e-02,6.13319e+00
      46,       3,   12280,    2722,  383995,1.93090e-01, 1.46127e-01,  1.26217e-01, 1.89051e-17,   1.91639e-03,       R,2.49094e-01,8.90539e-02,6.22224e+00
      47,       1,   12730,    2822,  396725,1.73203e-01, 1.31008e-01,  1.13298e-01, 1.89051e-17,   2.61755e-03,       A,2.28601e-01,1.37546e-01,6.39040e+00
      47,       2,   12730,    2822,  409455,1.89794e-01, 1.40996e-01,  1.27051e-01, 1.89051e-17,   1.88909e-03,       R,2.44048e-01,8.58498e-02,6.47625e+00
      48,       1,   13054,    2894,  422509,1.61295e-01, 1.23807e-01,  1.03382e-01, 1.89051e-17,   2.42316e-03,       A,2.14944e-01,1.43462e-01,6.65049e+00
      48,       2,   13054,    2894,  435563,1.81650e-01, 1.34809e-01,  1.21751e-01, 1.89051e-17,   1.79369e-03,       R,2.34205e-01,8.75449e-02,6.73804e+00
      49,       1,   13432,    2978,  448995,1.51844e-01, 1.16941e-01,  9.68585e-02, 1.89051e-17,   2.28267e-03,       A,2.03796e-01,1.45033e-01,6.91412e+00
      49,       2,   13432,    2978,  462427,1.70759e-01, 1.27028e-01,  1.14116e-01, 1.89051e-17,   1.69872e-03,       R,2.21665e-01,9.00471e-02,7.00417e+00
      50,       1,   14242,    3158,  476669,1.37815e-01, 1.05711e-01,  8.84206e-02, 1.89050e-17,   2.19479e-03,       A,1.88120e-01,1.51404e-01,7.18670e+00
      50,       2,   14242,    3158,  490911,1.54982e-01, 1.14628e-01,  1.04306e-01, 1.89050e-17,   1.62862e-03,       A,2.04287e-01,4.52199e-02,7.23192e+00
      50,       3,   14242,    3158,  505153,1.47604e-01, 1.13941e-01,  9.38322e-02, 1.89050e-17,   1.51321e-03,       A,1.95941e-01,4.80132e-02,7.27993e+00
      50,       4,   14242,    3158,  519395,1.61922e-01, 1.19732e-01,  1.09009e-01, 1.89050e-17,   1.46507e-03,       R,2.09310e-01,8.94461e-02,7.36938e+00
      51,       1,   14458,    3206,  533853,1.36520e-01, 1.05128e-01,  8.70974e-02, 1.89050e-17,   2.04436e-03,       A,1.83359e-01,1.50878e-01,7.55069e+00
      51,       2,   14458,    3206,  548311,1.53699e-01, 1.14339e-01,  1.02713e-01, 1.89050e-17,   1.49150e-03,       R,1.99621e-01,9.09910e-02,7.64168e+00
      52,       1,   14818,    3286,  563129,1.27846e-01, 9.88391e-02,  8.10883e-02, 1.89050e-17,   1.90245e-03,       A,1.73221e-01,1.57489e-01,7.82991e+00
      52,       2,   14818,    3286,  577947,1.43313e-01, 1.06830e-01,  9.55297e-02, 1.89050e-17,   1.41748e-03,       R,1.87811e-01,9.53610e-02,7.92527e+00
      53,       1,   15709,    3484,  593656,1.15109e-01, 8.86335e-02,  7.34448e-02, 1.89050e-17,   1.83923e-03,       A,1.59065e-01,1.63415e-01,8.12151e+00
      53,       2,   15709,    3484,  609365,1.28955e-01, 9.57260e-02,  8.64052e-02, 1.89050e-17,   1.36852e-03,       A,1.72069e-01,4.83429e-02,8.16985e+00
      53,       3,   15709,    3484,  625074,1.22741e-01, 9.50645e-02,  7.76413e-02, 1.89050e-17,   1.27092e-03,       A,1.65040e-01,4.95999e-02,8.21945e+00
      53,       4,   15709,    3484,  640783,1.34244e-01, 9.96638e-02,  8.99359e-02, 1.89050e-17,   1.22938e-03,       R,1.75742e-01,9.80680e-02,8.31752e+00
      54,       1,   15943,    3536,  656726,1.13627e-01, 8.78544e-02,  7.20601e-02, 1.89050e-17,   1.69700e-03,       A,1.54626e-01,1.84036e-01,8.53760e+00
      54,       2,   15943,    3536,  672669,1.27409e-01, 9.51982e-02,  8.46784e-02, 1.89050e-17,   1.24863e-03,       R,1.67634e-01,1.03260e-01,8.64086e+00
      55,       1,   16456,    3650,  689125,1.05107e-01, 8.14166e-02,  6.64750e-02, 1.89050e-17,   1.59284e-03,       A,1.44839e-01,1.74169e-01,8.84863e+00
      55,       2,   16456,    3650,  705581,1.17496e-01, 8.78210e-02,  7.80561e-02, 1.89050e-17,   1.19157e-03,       A,1.56484e-01,4.92008e-02,8.89783e+00
      55,       3,   16456,    3650,  722037,1.11747e-01, 8.69696e-02,  7.01697e-02, 1.89050e-17,   1.11136e-03,       R,1.50014e-01,1.14695e-01,9.01253e+00
      56,       1,   18355,    4072,  740392,9.34766e-02, 7.08190e-02,  6.10126e-02, 1.89050e-17,   1.57528e-03,       A,1.31273e-01,1.88356e-01,9.23536e+00
      56,       2,   18355,    4072,  758747,1.00519e-01, 7.51574e-02,  6.67497e-02, 1.89050e-17,   1.14175e-03,       A,1.37615e-01,5.27821e-02,9.28814e+00
      56,       3,   18355,    4072,  777102,9.94141e-02, 7.59770e-02,  6.41143e-02, 1.89050e-17,   1.06196e-03,       A,1.35830e-01,5.25038e-02,9.34065e+00
      56,       4,   18355,    4072,  795457,1.05122e-01, 7.84833e-02,  6.99364e-02, 1.89050e-17,   1.02586e-03,       R,1.40871e-01,1.06507e-01,9.44715e+00
      57,       1,   18571,    4120,  814028,8.86053e-02, 6.81729e-02,  5.65982e-02, 1.89050e-17,   1.43084e-03,       A,1.23913e-01,1.92321e-01,9.67446e+00
      57,       2,   18571,    4120,  832599,9.92654e-02, 7.42023e-02,  6.59367e-02, 1.89050e-17,   1.02824e-03,       A,1.33924e-01,5.38578e-02,9.72832e+00
      57,       3,   18571,    4120,  851170,9.49809e-02, 7.35761e-02,  6.00660e-02, 1.89050e-17,   9.51035e-04,       A,1.29010e-01,5.35691e-02,9.78189e+00
      57,       4,   18571,    4120,  869741,1.03007e-01, 7.67736e-02,  6.86757e-02, 1.89050e-17,   9.17627e-04,       R,1.36419e-01,1.07701e-01,9.88959e+00
      58,       1,   18751,    4160,  888492,8.57864e-02, 6.65769e-02,  5.41002e-02, 1.89050e-17,   1.31770e-03,       A,1.18794e-01,2.05060e-01,1.01304e+01
      58,       2,   18751,    4160,  907243,9.75133e-02, 7.28773e-02,  6.47901e-02, 1.89050e-17,   9.52243e-04,       R,1.29923e-01,1.08519e-01,1.02389e+01
      59,       1,   19003,    4216,  926246,8.09508e-02, 6.33473e-02,  5.03998e-02, 1.89050e-17,   1.22148e-03,       A,1.12961e-01,1.93541e-01,1.04693e+01
      59,       2,   19003,    4216,  945249,9.15955e-02, 6.88532e-02,  6.04068e-02, 1.89050e-17,   9.06016e-04,       R,1.23030e-01,1.08821e-01,1.05781e+01
      60,       1,   19354,    4294,  964603,7.60219e-02, 5.96444e-02,  4.71368e-02, 1.89050e-17,   1.14283e-03,       A,1.07062e-01,1.95013e-01,1.08092e+01
      60,       2,   19354,    4294,  983957,8.53451e-02, 6.43635e-02,  5.60457e-02, 1.89050e-17,   8.62027e-04,       A,1.15833e-01,5.50182e-02,1.08642e+01
      60,       3,   19354,    4294, 1003311,8.10423e-02, 6.37412e-02,  5.00491e-02, 1.89050e-17,   8.06663e-04,       R,1.10992e-01,1.16851e-01,1.09810e+01
      61,       1,   21433,    4756, 1024744,6.92832e-02, 5.32243e-02,  4.43546e-02, 1.89050e-17,   1.12587e-03,       A,9.88552e-02,2.28958e-01,1.12493e+01
      61,       2,   21433,    4756, 1046177,7.43520e-02, 5.63607e-02,  4.84943e-02, 1.89050e-17,   8.30825e-04,       A,1.03402e-01,6.14681e-02,1.13108e+01
      61,       3,   21433,    4756, 1067610,7.35664e-02, 5.69760e-02,  4.65377e-02, 1.89050e-17,   7.81896e-04,       A,1.02108e-01,6.21178e-02,1.13729e+01
      61,       4,   21433,    4756, 1089043,7.77869e-02, 5.88372e-02,  5.08821e-02, 1.89050e-17,   7.58835e-04,       R,1.05829e-01,1.24031e-01,1.14970e+01
      62,       1,   21721,    4820, 1110764,6.60373e-02, 5.16255e-02,  4.11793e-02, 1.89050e-17,   1.04319e-03,       A,9.37262e-02,2.25376e-01,1.17619e+01
      62,       2,   21721,    4820, 1132485,7.39555e-02, 5.60242e-02,  4.82774e-02, 1.89050e-17,   7.67513e-04,       A,1.01158e-01,6.10402e-02,1.18229e+01
      62,       3,   21721,    4820, 1154206,7.05416e-02, 5.54902e-02,  4.35540e-02, 1.89050e-17,   7.20369e-04,       A,9.72710e-02,6.15988e-02,1.18845e+01
      62,       4,   21721,    4820, 1175927,7.65623e-02, 5.78183e-02,  5.01880e-02, 1.89050e-17,   6.98664e-04,       R,1.02827e-01,1.22482e-01,1.20070e+01
      63,       1,   21919,    4864, 1197846,6.40142e-02, 5.04957e-02,  3.93446e-02, 1.89050e-17,   9.76053e-04,       A,8.99509e-02,2.49805e-01,1.23033e+01
      63,       2,   21919,    4864, 1219765,7.24516e-02, 5.49429e-02,  4.72282e-02, 1.89050e-17,   7.18096e-04,       R,9.79377e-02,1.23896e-01,1.24272e+01
      64,       1,   22171,    4920, 1241936,6.06471e-02, 4.82777e-02,  3.67060e-02, 1.89050e-17,   9.05274e-04,       A,8.58098e-02,2.24813e-01,1.26912e+01
      64,       2,   22171,    4920, 1264107,6.81602e-02, 5.20546e-02,  4.40015e-02, 1.89050e-17,   6.83164e-04,       A,9.28890e-02,5.97978e-02,1.27510e+01
      64,       3,   22171,    4920, 1286278,6.45645e-02, 5.14655e-02,  3.89856e-02, 1.89050e-17,   6.42835e-04,       R,8.88701e-02,1.33717e-01,1.28847e+01
      65,       1,   24496,    5435, 1310774,5.65774e-02, 4.42472e-02,  3.52588e-02, 1.88937e-17,   8.73647e-04,       A,8.05735e-02,2.52614e-01,1.31805e+01
      65,       2,   24496,    5435, 1335270,6.04144e-02, 4.66764e-02,  3.83564e-02, 1.88937e-17,   6.45932e-04,       A,8.40004e-02,6.79491e-02,1.32484e+01
      65,       3,   24496,    5435, 1359766,5.97464e-02, 4.69717e-02,  3.69228e-02, 1.88937e-17,   6.09088e-04,       A,8.29324e-02,6.66938e-02,1.33151e+01
      65,       4,   24496,    5435, 1384262,6.29973e-02, 4.84903e-02,  4.02163e-02, 1.88937e-17,   5.91223e-04,       R,8.57897e-02,1.36017e-01,1.34511e+01
      66,       1,   24856,    5515, 1409118,5.35778e-02, 4.26672e-02,  3.24051e-02, 1.88937e-17,   8.13066e-04,       A,7.60800e-02,2.55022e-01,1.37513e+01
      66,       2,   24856,    5515, 1433974,5.97280e-02, 4.60068e-02,  3.80894e-02, 1.88937e-17,   5.92008e-04,       R,8.18479e-02,1.40874e-01,1.38922e+01
      67,       1,   25591,    5678, 1459565,4.98952e-02, 4.02474e-02,  2.94902e-02, 1.88937e-17,   7.56553e-04,       A,7.17310e-02,2.56532e-01,1.41921e+01
      67,       2,   25591,    5678, 1485156,5.60151e-02, 4.33343e-02,  3.54940e-02, 1.88937e-17,   5.74059e-04,       A,7.74827e-02,7.62019e-02,1.42683e+01
      67,       3,   25591,    5678, 1510747,5.30803e-02, 4.28543e-02,  3.13214e-02, 1.88937e-17,   5.43656e-04,       A,7.41884e-02,6.65731e-02,1.43349e+01
      67,       4,   25591,    5678, 1536338,5.79834e-02, 4.47208e-02,  3.69070e-02, 1.88937e-17,   5.27855e-04,       R,7.87378e-02,1.41442e-01,1.44763e+01
      68,       1,   25825,    5730, 1562163,4.86111e-02, 3.94280e-02,  2.84336e-02, 1.88937e-17,   7.14764e-04,       A,6.90989e-02,2.64297e-01,1.47841e+01
      68,       2,   25825,    5730, 1587988,5.44726e-02, 4.24530e-02,  3.41321e-02, 1.88937e-17,   5.26726e-04,       R,7.46167e-02,1.50181e-01,1.49343e+01
      69,       1,   27436,    6088, 1615424,4.20468e-02, 3.41780e-02,  2.44907e-02, 1.88937e-17,   7.95209e-04,       A,6.19303e-02,2.76677e-01,1.52562e+01
      69,       2,   27436,    6088, 1642860,4.72747e-02, 3.71022e-02,  2.92972e-02, 1.88937e-17,   5.44179e-04,       A,6.68256e-02,7.19168e-02,1.53281e+01
      69,       3,   27436,    6088, 1670296,4.58552e-02, 3.70428e-02,  2.70284e-02, 1.88937e-17,   5.01175e-04,       A,6.50824e-02,7.30960e-02,1.54012e+01
      69,       4,   27436,    6088, 1697732,4.89659e-02, 3.82236e-02,  3.06042e-02, 1.88937e-17,   4.77213e-04,       R,6.78748e-02,1.54299e-01,1.55555e+01
      70,       1,   28777,    6386, 1726509,3.93953e-02, 3.18205e-02,  2.32260e-02, 1.88937e-17,   7.29258e-04,       A,5.80600e-02,2.80027e-01,1.58822e+01
      70,       2,   28777,    6386, 1755286,4.42550e-02, 3.46670e-02,  2.75083e-02, 1.88937e-17,   4.99570e-04,       A,6.26096e-02,7.27158e-02,1.59549e+01
      70,       3,   28777,    6386, 1784063,4.30273e-02, 3.46105e-02,  2.55630e-02, 1.88937e-17,   4.59109e-04,       A,6.10799e-02,7.24580e-02,1.60273e+01
      70,       4,   28777,    6386, 1812840,4.57652e-02, 3.56676e-02,  2.86755e-02, 1.88937e-17,   4.36215e-04,       R,6.35208e-02,1.53419e-01,1.61807e+01
      71,       1,   29488,    6544, 1842328,3.79711e-02, 3.07666e-02,  2.22536e-02, 1.88937e-17,   6.61075e-04,       A,5.54976e-02,2.89531e-01,1.65170e+01
      71,       2,   29488,    6544, 1871816,4.25855e-02, 3.34644e-02,  2.63374e-02, 1.88937e-17,   4.59129e-04,       A,5.98231e-02,7.43990e-02,1.65914e+01
      71,       3,   29488,    6544, 1901304,4.12955e-02, 3.33349e-02,  2.43744e-02, 1.88937e-17,   4.22284e-04,       A,5.82513e-02,7.09510e-02,1.66624e+01
      71,       4,   29488,    6544, 1930792,4.39465e-02, 3.43669e-02,  2.73900e-02, 1.88937e-17,   4.00971e-04,       R,6.06250e-02,1.57385e-01,1.68197e+01
      72,       1,   30217,    6706, 1961009,3.75961e-02, 3.06394e-02,  2.17875e-02, 1.88937e-17,   5.56120e-04,       A,5.40598e-02,2.93045e-01,1.71614e+01
      72,       2,   30217,    6706, 1991226,4.18702e-02, 3.28986e-02,  2.58998e-02, 1.88937e-17,   4.09717e-04,       R,5.80651e-02,1.61834e-01,1.73233e+01
      73,       1,   31783,    7054, 2023009,3.20548e-02, 2.61643e-02,  1.85187e-02, 1.88937e-17,   7.35948e-04,       A,4.80404e-02,3.21976e-01,1.76980e+01
      73,       2,   31783,    7054, 2054792,3.61047e-02, 2.87346e-02,  2.18602e-02, 1.88937e-17,   4.38752e-04,       A,5.18295e-02,7.71489e-02,1.77752e+01
      73,       3,   31783,    7054, 2086575,3.57342e-02, 2.88966e-02,  2.10220e-02, 1.88937e-17,   3.91337e-04,       A,5.12051e-02,7.74851e-02,1.78527e+01
      73,       4,   31783,    7054, 2118358,3.74253e-02, 2.95901e-02,  2.29147e-02, 1.88937e-17,   3.63509e-04,       R,5.26463e-02,1.70161e-01,1.80228e+01
      74,       1,   33871,    7518, 2152229,2.92432e-02, 2.35919e-02,  1.72796e-02, 1.88937e-17,   7.04885e-04,       A,4.42681e-02,3.30953e-01,1.84047e+01
      74,       2,   33871,    7518, 2186100,3.30749e-02, 2.61544e-02,  2.02458e-02, 1.88937e-17,   4.11231e-04,       A,4.78566e-02,7.91268e-02,1.84839e+01
      74,       3,   33871,    7518, 2219971,3.28319e-02, 2.63229e-02,  1.96224e-02, 1.88937e-17,   3.65302e-04,       A,4.73762e-02,8.08063e-02,1.85647e+01
      74,       4,   33871,    7518, 2253842,3.43705e-02, 2.69835e-02,  2.12889e-02, 1.88937e-17,   3.38118e-04,       R,4.86815e-02,1.79022e-01,1.87437e+01
      75,       1,   34762,    7716, 2288604,2.83445e-02, 2.29492e-02,  1.66355e-02, 1.88937e-17,   5.48712e-04,       A,4.24707e-02,3.66012e-01,1.91626e+01
      75,       2,   34762,    7716, 2323366,3.18764e-02, 2.51504e-02,  1.95847e-02, 1.88937e-17,   3.62709e-04,       A,4.57760e-02,8.04980e-02,1.92431e+01
      75,       3,   34762,    7716, 2358128,3.12447e-02, 2.51540e-02,  1.85339e-02, 1.88937e-17,   3.29108e-04,       A,4.49226e-02,8.04319e-02,1.93235e+01
      75,       4,   34762,    7716, 2392890,3.29706e-02, 2.58631e-02,  2.04490e-02, 1.88937e-17,   3.08362e-04,       R,4.64305e-02,1.74811e-01,1.94983e+01
      76,       1,   35527,    7886, 2428417,2.80846e-02, 2.29366e-02,  1.62067e-02, 1.88937e-17,   4.46350e-04,       A,4.13712e-02,3.39686e-01,1.98896e+01
      76,       2,   35527,    7886, 2463944,3.13655e-02, 2.47541e-02,  1.92622e-02, 1.88937e-17,   3.21374e-04,       A,4.44405e-02,8.20320e-02,1.99716e+01
      76,       3,   35527,    7886, 2499471,3.02267e-02, 2.45753e-02,  1.75985e-02, 1.88937e-17,   2.97093e-04,       R,4.30943e-02,1.84612e-01,2.01563e+01
      77,       1,   38452,    8536, 2537923,2.40372e-02, 1.92283e-02,  1.44242e-02, 1.88937e-17,   5.68873e-04,       A,3.67393e-02,3.63718e-01,2.05746e+01
      77,       2,   38452,    8536, 2576375,2.67283e-02, 2.11839e-02,  1.62986e-02, 1.88937e-17,   3.34544e-04,       A,3.92290e-02,8.35402e-02,2.06581e+01
      77,       3,   38452,    8536, 2614827,2.67711e-02, 2.13395e-02,  1.61654e-02, 1.88937e-17,   2.96129e-04,       A,3.90746e-02,8.59189e-02,2.07440e+01
      77,       4,   38452,    8536, 2653279,2.78031e-02, 2.18334e-02,  1.72138e-02, 1.88937e-17,   2.72812e-04,       R,3.99126e-02,1.98210e-01,2.09422e+01
      78,       1,   39064,    8672, 2692343,2.34911e-02, 1.90419e-02,  1.37564e-02, 1.88937e-17,   4.30898e-04,       A,3.54444e-02,3.89470e-01,2.13848e+01
      78,       2,   39064,    8672, 2731407,2.63612e-02, 2.08073e-02,  1.61853e-02, 1.88937e-17,   2.93752e-04,       A,3.81260e-02,8.76110e-02,2.14724e+01
      78,       3,   39064,    8672, 2770471,2.58165e-02, 2.07959e-02,  1.52977e-02, 1.88937e-17,   2.67200e-04,       A,3.73966e-02,8.78041e-02,2.15602e+01
      78,       4,   39064,    8672, 2809535,2.72779e-02, 2.14003e-02,  1.69147e-02, 1.88937e-17,   2.50475e-04,       R,3.86762e-02,1.90597e-01,2.17508e+01
      79,       1,   39676,    8808, 2849211,2.34969e-02, 1.91821e-02,  1.35702e-02, 1.88937e-17,   3.54763e-04,       A,3.47483e-02,3.87248e-01,2.21933e+01
      79,       2,   39676,    8808, 2888887,2.61717e-02, 2.06293e-02,  1.61057e-02, 1.88937e-17,   2.59787e-04,       R,3.72469e-02,1.99907e-01,2.23932e+01
      80,       1,   41788,    9277, 2930675,2.04867e-02, 1.68333e-02,  1.16767e-02, 1.91055e-17,   4.29269e-04,       A,3.14184e-02,3.96807e-01,2.28469e+01
      80,       2,   41788,    9277, 2972463,2.30773e-02, 1.83888e-02,  1.39432e-02, 1.91055e-17,   2.72297e-04,       A,3.38383e-02,9.22291e-02,2.29392e+01
      80,       3,   41788,    9277, 3014251,2.26738e-02, 1.84185e-02,  1.32234e-02, 1.91055e-17,   2.44609e-04,       A,3.32674e-02,9.25448e-02,2.30317e+01
      80,       4,   41788,    9277, 3056039,2.38962e-02, 1.89136e-02,  1.46050e-02, 1.91055e-17,   2.26917e-04,       R,3.43251e-02,2.11142e-01,2.32428e+01
      81,       1,   44605,    9903, 3100644,1.86254e-02, 1.51299e-02,  1.08625e-02, 1.91055e-17,   4.58439e-04,       A,2.89196e-02,4.16692e-01,2.37202e+01
      81,       2,   44605,    9903, 3145249,2.10727e-02, 1.67645e-02,  1.27676e-02, 1.91055e-17,   2.64020e-04,       A,3.12070e-02,9.48541e-02,2.38150e+01
      81,       3,   44605,    9903, 3189854,2.09214e-02, 1.68516e-02,  1.23988e-02, 1.91055e-17,   2.32404e-04,       A,3.08989e-02,9.44028e-02,2.39094e+01
      81,       4,   44605,    9903, 3234459,2.18855e-02, 1.72723e-02,  1.34404e-02, 1.91055e-17,   2.13305e-04,       R,3.17087e-02,2.22752e-01,2.41322e+01
      82,       1,   46243,   10267, 3280702,1.78639e-02, 1.45344e-02,  1.03861e-02, 1.91055e-17,   3.68429e-04,       A,2.75600e-02,4.38182e-01,2.46316e+01
      82,       2,   46243,   10267, 3326945,2.01260e-02, 1.59905e-02,  1.22213e-02, 1.91055e-17,   2.34990e-04,       A,2.96726e-02,9.88319e-02,2.47304e+01
      82,       3,   46243,   10267, 3373188,1.98219e-02, 1.60056e-02,  1.16931e-02, 1.91055e-17,   2.10557e-04,       A,2.92215e-02,9.91242e-02,2.48295e+01
      82,       4,   46243,   10267, 3419431,2.08309e-02, 1.64348e-02,  1.27994e-02, 1.91055e-17,   1.95287e-04,       R,3.00859e-02,2.22680e-01,2.50522e+01
      83,       1,   47605,   10568, 3467036,1.72025e-02, 1.40283e-02,  9.95648e-03, 1.74051e-17,   3.21588e-04,       A,2.63379e-02,4.42176e-01,2.55570e+01
      83,       2,   47605,   10568, 3514641,1.93125e-02, 1.53352e-02,  1.17390e-02, 1.74051e-17,   2.16018e-04,       A,2.83075e-02,9.96029e-02,2.56566e+01
      83,       3,   47605,   10568, 3562246,1.89206e-02, 1.53135e-02,  1.11124e-02, 1.74051e-17,   1.95316e-04,       A,2.77776e-02,9.94112e-02,2.57560e+01
      83,       4,   47605,   10568, 3609851,1.99403e-02, 1.57348e-02,  1.22488e-02, 1.74051e-17,   1.82144e-04,       R,2.86615e-02,2.37341e-01,2.59933e+01
      84,       1,   49027,   10884, 3658878,1.64245e-02, 1.34299e-02,  9.45519e-03, 1.74051e-17,   2.97144e-04,       A,2.50330e-02,4.56893e-01,2.65151e+01
      84,       2,   49027,   10884, 3707905,1.84069e-02, 1.46379e-02,  1.11600e-02, 1.74051e-17,   2.02402e-04,       A,2.68839e-02,1.01819e-01,2.66170e+01
      84,       3,   49027,   10884, 3756932,1.79589e-02, 1.45835e-02,  1.04807e-02, 1.74051e-17,   1.83691e-04,       A,2.63065e-02,1.00431e-01,2.67174e+01
      84,       4,   49027,   10884, 3805959,1.89609e-02, 1.49894e-02,  1.16118e-02, 1.74051e-17,   1.71862e-04,       R,2.71812e-02,2.35322e-01,2.69527e+01
      85,       1,   50554,   11222, 3856513,1.56958e-02, 1.28664e-02,  8.98973e-03, 1.74055e-17,   2.73726e-04,       A,2.38100e-02,4.69776e-01,2.74864e+01
      85,       2,   50554,   11222, 3907067,1.75647e-02, 1.39765e-02,  1.06383e-02, 1.74055e-17,   1.87509e-04,       A,2.55553e-02,1.04123e-01,2.75906e+01
      85,       3,   50554,   11222, 3957621,1.70887e-02, 1.39092e-02,  9.92775e-03, 1.74055e-17,   1.70704e-04,       R,2.49579e-02,2.52568e-01,2.78431e+01
      86,       1,   55765,   12380, 4013386,1.34340e-02, 1.07971e-02,  7.99339e-03, 1.74055e-17,   3.36496e-04,       A,2.12018e-02,5.12277e-01,2.84264e+01
      86,       2,   55765,   12380, 4069151,1.49922e-02, 1.19321e-02,  9.07697e-03, 1.74055e-17,   1.91929e-04,       A,2.26423e-02,1.11597e-01,2.85379e+01
      86,       3,   55765,   12380, 4124916,1.50224e-02, 1.20109e-02,  9.02280e-03, 1.74055e-17,   1.68164e-04,       A,2.25567e-02,1.10291e-01,2.86482e+01
      86,       4,   55765,   12380, 4180681,1.56094e-02, 1.22962e-02,  9.61544e-03, 1.74055e-17,   1.54563e-04,       R,2.30299e-02,2.55076e-01,2.89033e+01
      87,       1,   56923,   12637, 4237604,1.28812e-02, 1.04451e-02,  7.53822e-03, 1.74056e-17,   2.67018e-04,       A,2.02057e-02,5.25917e-01,2.95017e+01
      87,       2,   56923,   12637, 4294527,1.45175e-02, 1.15231e-02,  8.83045e-03, 1.74056e-17,   1.70365e-04,       A,2.17315e-02,1.18531e-01,2.96202e+01
      87,       3,   56923,   12637, 4351450,1.43433e-02, 1.15485e-02,  8.50665e-03, 1.74056e-17,   1.52983e-04,       A,2.14485e-02,1.17791e-01,2.97380e+01
      87,       4,   56923,   12637, 4408373,1.50449e-02, 1.18554e-02,  9.26267e-03, 1.74056e-17,   1.42247e-04,       R,2.20430e-02,2.64617e-01,3.00026e+01
      88,       1,   58198,   12920, 4466571,1.26865e-02, 1.03383e-02,  7.35290e-03, 1.74051e-17,   2.12954e-04,       A,1.95940e-02,5.35908e-01,3.06133e+01
      88,       2,   58198,   12920, 4524769,1.41685e-02, 1.12006e-02,  8.67715e-03, 1.74051e-17,   1.51010e-04,       A,2.09722e-02,1.16919e-01,3.07302e+01
      88,       3,   58198,   12920, 4582967,1.37500e-02, 1.11366e-02,  8.06458e-03, 1.74051e-17,   1.38587e-04,       A,2.04515e-02,1.17496e-01,3.08477e+01
      88,       4,   58198,   12920, 4641165,1.45905e-02, 1.14729e-02,  9.01411e-03, 1.74051e-17,   1.30975e-04,       R,2.11914e-02,2.67031e-01,3.11147e+01
      89,       1,   59260,   13156, 4700425,1.20331e-02, 9.85663e-03,  6.90235e-03, 1.74051e-17,   2.19699e-04,       A,1.85488e-02,5.47359e-01,3.17372e+01
      89,       2,   59260,   13156, 4759685,1.34935e-02, 1.07399e-02,  8.16869e-03, 1.74051e-17,   1.46720e-04,       A,1.99116e-02,1.17955e-01,3.18552e+01
      89,       3,   59260,   13156, 4818945,1.31720e-02, 1.07051e-02,  7.67482e-03, 1.74051e-17,   1.32670e-04,       A,1.94941e-02,1.18073e-01,3.19733e+01
      89,       4,   59260,   13156, 4878205,1.39001e-02, 1.09990e-02,  8.49907e-03, 1.74051e-17,   1.23994e-04,       R,2.01276e-02,2.72793e-01,3.22461e+01
      90,       1,   61492,   13652, 4939697,1.12289e-02, 9.16603e-03,  6.48626e-03, 1.73852e-17,   2.16883e-04,       A,1.73762e-02,5.75310e-01,3.28988e+01
      90,       2,   61492,   13652, 5001189,1.25914e-02, 1.00199e-02,  7.62526e-03, 1.73852e-17,   1.40048e-04,       A,1.86471e-02,1.27900e-01,3.30267e+01
      90,       3,   61492,   13652, 5062681,1.23565e-02, 1.00060e-02,  7.24999e-03, 1.73852e-17,   1.25500e-04,       A,1.83219e-02,1.29689e-01,3.31564e+01
      90,       4,   61492,   13652, 5124173,1.29896e-02, 1.02694e-02,  7.95425e-03, 1.73852e-17,   1.16746e-04,       R,1.88663e-02,2.92772e-01,3.34491e+01
      91,       1,   63814,   14168, 5187987,1.04840e-02, 8.55764e-03,  6.05652e-03, 1.73852e-17,   2.11730e-04,       A,1.62851e-02,5.99794e-01,3.41282e+01
      91,       2,   63814,   14168, 5251801,1.17657e-02, 9.37665e-03,  7.10705e-03, 1.73852e-17,   1.32816e-04,       A,1.74807e-02,1.26389e-01,3.42546e+01
      91,       3,   63814,   14168, 5315615,1.15809e-02, 9.37707e-03,  6.79618e-03, 1.73852e-17,   1.18186e-04,       A,1.72110e-02,1.31716e-01,3.43863e+01
      91,       4,   63814,   14168, 5379429,1.21456e-02, 9.61398e-03,  7.42210e-03, 1.73852e-17,   1.09556e-04,       R,1.76922e-02,2.88797e-01,3.46751e+01
      92,       1,   66010,   14656, 5445439,9.87536e-03, 8.06741e-03,  5.69559e-03, 1.73852e-17,   1.90257e-04,       A,1.53505e-02,6.22071e-01,3.53777e+01
      92,       2,   66010,   14656, 5511449,1.10614e-02, 8.81910e-03,  6.67663e-03, 1.73852e-17,   1.23162e-04,       A,1.64555e-02,1.32059e-01,3.55097e+01
      92,       3,   66010,   14656, 5577459,1.08731e-02, 8.81324e-03,  6.36803e-03, 1.73852e-17,   1.10198e-04,       A,1.61875e-02,1.32503e-01,3.56422e+01
      92,       4,   66010,   14656, 5643469,1.14084e-02, 9.03591e-03,  6.96441e-03, 1.73852e-17,   1.02407e-04,       R,1.66442e-02,3.05764e-01,3.59480e+01
      93,       1,   69202,   15364, 5712671,9.25159e-03, 7.56047e-03,  5.33210e-03, 1.19549e-17,   1.81332e-04,       A,1.44201e-02,6.58617e-01,3.66963e+01
      93,       2,   69202,   15364, 5781873,1.03743e-02, 8.27674e-03,  6.25468e-03, 1.19549e-17,   1.15981e-04,       A,1.54667e-02,1.39114e-01,3.68354e+01
      93,       3,   69202,   15364, 5851075,1.02012e-02, 8.27195e-03,  5.96995e-03, 1.19549e-17,   1.03655e-04,       A,1.52186e-02,1.39851e-01,3.69753e+01
      93,       4,   69202,   15364, 5920277,1.07028e-02, 8.48120e-03,  6.52831e-03, 1.19549e-17,   9.62596e-05,       R,1.56463e-02,3.23714e-01,3.72990e+01
      94,       1,   72088,   16005, 5992365,8.59992e-03, 7.01906e-03,  4.96905e-03, 1.19551e-17,   1.81128e-04,       A,1.34799e-02,7.24530e-01,3.81145e+01
      94,       2,   72088,   16005, 6064453,9.65869e-03, 7.72433e-03,  5.79872e-03, 1.19551e-17,   1.11127e-04,       A,1.44670e-02,1.57752e-01,3.82722e+01
      94,       3,   72088,   16005, 6136541,9.56658e-03, 7.74554e-03,  5.61482e-03, 1.19551e-17,   9.82503e-05,       A,1.43042e-02,1.44868e-01,3.84171e+01
      94,       4,   72088,   16005, 6208629,9.98585e-03, 7.92661e-03,  6.07338e-03, 1.19551e-17,   9.07535e-05,       R,1.46539e-02,3.40830e-01,3.87579e+01
      95,       1,   75892,   16850, 6284521,7.95361e-03, 6.47318e-03,  4.62145e-03, 1.19562e-17,   1.89109e-04,       A,1.25618e-02,7.10337e-01,3.95944e+01
      95,       2,   75892,   16850, 6360413,8.94047e-03, 7.14878e-03,  5.36908e-03, 1.19562e-17,   1.06850e-04,       A,1.34813e-02,1.46876e-01,3.97412e+01
      95,       3,   75892,   16850, 6436305,8.90181e-03, 7.18688e-03,  5.25272e-03, 1.19562e-17,   9.29104e-05,       A,1.33761e-02,1.52287e-01,3.98935e+01
      95,       4,   75892,   16850, 6512197,9.27381e-03, 7.35353e-03,  5.65059e-03, 1.19562e-17,   8.54179e-05,       R,1.36827e-02,3.60117e-01,4.02536e+01
      96,       1,   79699,   17696, 6591896,7.50159e-03, 6.10832e-03,  4.35456e-03, 1.19562e-17,   1.50771e-04,       A,1.18538e-02,7.55069e-01,4.11104e+01
      96,       2,   79699,   17696, 6671595,8.40282e-03, 6.69702e-03,  5.07517e-03, 1.19562e-17,   9.56911e-05,       A,1.26915e-02,1.53955e-01,4.12644e+01
      96,       3,   79699,   17696, 6751294,8.30153e-03, 6.70807e-03,  4.89052e-03, 1.19562e-17,   8.53203e-05,       A,1.25276e-02,1.55786e-01,4.14201e+01
      96,       4,   79699,   17696, 6830993,8.68915e-03, 6.87440e-03,  5.31451e-03, 1.19562e-17,   7.93335e-05,       R,1.28537e-02,3.75439e-01,4.17956e+01
      97,       1,   82642,   18350, 6913635,7.06785e-03, 5.75812e-03,  4.09861e-03, 1.19562e-17,   1.37573e-04,       A,1.11788e-02,7.75546e-01,4.26739e+01
      97,       2,   82642,   18350, 6996277,7.90863e-03, 6.29943e-03,  4.78160e-03, 1.19562e-17,   8.89635e-05,       A,1.19598e-02,1.76212e-01,4.28501e+01
      97,       3,   82642,   18350, 7078919,7.80231e-03, 6.30628e-03,  4.59423e-03, 1.19562e-17,   7.95125e-05,       A,1.17945e-02,1.61537e-01,4.30116e+01
      97,       4,   82642,   18350, 7161561,8.17025e-03, 6.46280e-03,  4.99852e-03, 1.19562e-17,   7.40362e-05,       R,1.21044e-02,3.66831e-01,4.33785e+01
      98,       1,   85774,   19046, 7247335,6.60695e-03, 5.38280e-03,  3.83109e-03, 1.19562e-17,   1.32859e-04,       A,1.04905e-02,8.45000e-01,4.43252e+01
      98,       2,   85774,   19046, 7333109,7.39724e-03, 5.89503e-03,  4.46854e-03, 1.19562e-17,   8.41988e-05,       A,1.12245e-02,1.72438e-01,4.44976e+01
      98,       3,   85774,   19046, 7418883,7.31083e-03, 5.90685e-03,  4.30783e-03, 1.19562e-17,   7.48405e-05,       A,1.10825e-02,1.68595e-01,4.46662e+01
      98,       4,   85774,   19046, 7504657,7.64843e-03, 6.05145e-03,  4.67744e-03, 1.19562e-17,   6.95049e-05,       R,1.13654e-02,3.91276e-01,4.50575e+01
      99,       1,   89725,   19924, 7594382,6.15062e-03, 5.01071e-03,  3.56691e-03, 1.19561e-17,   1.29337e-04,       A,9.81986e-03,8.71889e-01,4.60359e+01
      99,       2,   89725,   19924, 7684107,6.89109e-03, 5.49745e-03,  4.15515e-03, 1.19561e-17,   7.97039e-05,       A,1.05073e-02,1.78424e-01,4.62143e+01
      99,       3,   89725,   19924, 7773832,6.82899e-03, 5.51628e-03,  4.02564e-03, 1.19561e-17,   7.03769e-05,       A,1.03928e-02,1.79746e-01,4.63940e+01
      99,       4,   89725,   19924, 7863557,7.13764e-03, 5.65030e-03,  4.36120e-03, 1.19561e-17,   6.52417e-05,       R,1.06500e-02,4.20527e-01,4.68146e+01
     100,       1,   93541,   20772, 7957098,5.68523e-03, 4.62120e-03,  3.31155e-03, 1.19559e-17,   1.47466e-04,       A,9.15256e-03,8.66891e-01,4.77926e+01
     100,       2,   93541,   20772, 8050639,6.37776e-03, 5.10509e-03,  3.82281e-03, 1.19559e-17,   7.87630e-05,       A,9.79502e-03,1.85418e-01,4.79780e+01
     100,       3,   93541,   20772, 8144180,6.38567e-03, 5.14849e-03,  3.77755e-03, 1.19559e-17,   6.73024e-05,       A,9.75358e-03,1.88635e-01,4.81667e+01
     100,       4,   93541,   20772, 8237721,6.63738e-03, 5.26482e-03,  4.04184e-03, 1.19559e-17,   6.18162e-05,       R,9.95671e-03,4.26968e-01,4.85936e+01
     101,       1,   98146,   21794, 8335867,5.36296e-03, 4.35937e-03,  3.12365e-03, 1.18366e-17,   1.17167e-04,       A,8.63964e-03,9.10983e-01,4.96175e+01
     101,       2,   98146,   21794, 8434013,5.99590e-03, 4.77607e-03,  3.62490e-03, 1.18366e-17,   7.03586e-05,       A,9.22540e-03,1.88388e-01,4.98059e+01
     101,       3,   98146,   21794, 8532159,5.94144e-03, 4.79081e-03,  3.51410e-03, 1.18366e-17,   6.18734e-05,       A,9.12446e-03,1.91538e-01,4.99974e+01
     101,       4,   98146,   21794, 8630305,6.21102e-03, 4.90831e-03,  3.80596e-03, 1.18366e-17,   5.74846e-05,       R,9.34829e-03,4.36611e-01,5.04340e+01
     102,       1,  101845,   22616, 8732150,5.03701e-03, 4.10506e-03,  2.91890e-03, 1.18366e-17,   1.06478e-04,       A,8.13398e-03,9.37436e-01,5.14915e+01
     102,       2,  101845,   22616, 8833995,5.64302e-03, 4.49813e-03,  3.40741e-03, 1.18366e-17,   6.57526e-05,       A,8.69550e-03,1.98462e-01,5.16900e+01
     102,       3,  101845,   22616, 8935840,5.57297e-03, 4.50533e-03,  3.28025e-03, 1.18366e-17,   5.82483e-05,       A,8.58163e-03,1.98559e-01,5.18886e+01
     102,       4,  101845,   22616, 9037685,5.83824e-03, 4.61855e-03,  3.57128e-03, 1.18366e-17,   5.42789e-05,       R,8.80375e-03,4.54206e-01,5.23428e+01
     103,       1,  105649,   23461, 9143334,4.75235e-03, 3.88249e-03,  2.74065e-03, 1.18368e-17,   9.56917e-05,       A,7.67972e-03,9.82906e-01,5.34487e+01
     103,       2,  105649,   23461, 9248983,5.31258e-03, 4.23947e-03,  3.20163e-03, 1.18368e-17,   6.10094e-05,       A,8.19799e-03,2.00499e-01,5.36492e+01
     103,       3,  105649,   23461, 9354632,5.22757e-03, 4.23797e-03,  3.06057e-03, 1.18368e-17,   5.45566e-05,       A,8.07165e-03,2.06973e-01,5.38561e+01
     103,       4,  105649,   23461, 9460281,5.48443e-03, 4.34537e-03,  3.34615e-03, 1.18368e-17,   5.10717e-05,       R,8.28780e-03,4.72502e-01,5.43286e+01
     104,       1,  109861,   24397, 9570142,4.44618e-03, 3.63688e-03,  2.55765e-03, 1.18368e-17,   9.07900e-05,       A,7.21348e-03,1.02882e+00,5.54817e+01
     104,       2,  109861,   24397, 9680003,4.96726e-03, 3.96980e-03,  2.98568e-03, 1.18368e-17,   5.74709e-05,       A,7.69500e-03,2.13562e-01,5.56952e+01
     104,       3,  109861,   24397, 9789864,4.89772e-03, 3.97241e-03,  2.86490e-03, 1.18368e-17,   5.12928e-05,       A,7.58649e-03,2.24280e-01,5.59195e+01
     104,       4,  109861,   24397, 9899725,5.13044e-03, 4.07053e-03,  3.12284e-03, 1.18368e-17,   4.79592e-05,       R,7.78082e-03,5.07955e-01,5.64275e+01
     105,       1,  116314,   25831,10016039,4.11045e-03, 3.35822e-03,  2.37027e-03, 1.18368e-17,   9.13010e-05,       A,6.72678e-03,1.06830e+00,5.76272e+01
     105,       2,  116314,   25831,10132353,4.60294e-03, 3.68377e-03,  2.75988e-03, 1.18368e-17,   5.50393e-05,       A,7.18200e-03,2.28001e-01,5.78552e+01
     105,       3,  116314,   25831,10248667,4.56280e-03, 3.69513e-03,  2.67678e-03, 1.18368e-17,   4.85174e-05,       A,7.10512e-03,2.25238e-01,5.80804e+01
     105,       4,  116314,   25831,10364981,4.76672e-03, 3.78409e-03,  2.89867e-03, 1.18368e-17,   4.51206e-05,       R,7.27288e-03,5.61103e-01,5.86415e+01
     106,       1,  122479,   27201,10487460,3.82461e-03, 3.12452e-03,  2.20568e-03, 1.18368e-17,   8.65767e-05,       A,6.29858e-03,1.18495e+00,5.99695e+01
     106,       2,  122479,   27201,10609939,4.27947e-03, 3.42734e-03,  2.56266e-03, 1.18368e-17,   5.16415e-05,       A,6.71825e-03,2.40114e-01,6.02096e+01
     106,       3,  122479,   27201,10732418,4.24821e-03, 3.44039e-03,  2.49219e-03, 1.18368e-17,   4.54217e-05,       A,6.65231e-03,2.43056e-01,6.04527e+01
     106,       4,  122479,   27201,10854897,4.43395e-03, 3.52180e-03,  2.69385e-03, 1.18368e-17,   4.22322e-05,       R,6.80390e-03,5.99648e-01,6.10523e+01
     107,       1,  128734,   28591,10983631,3.52026e-03, 2.86982e-03,  2.03871e-03, 1.18368e-17,   9.49555e-05,       A,5.85981e-03,1.20739e+00,6.24122e+01
     107,       2,  128734,   28591,11112365,3.94304e-03, 3.16536e-03,  2.35119e-03, 1.18368e-17,   5.05125e-05,       A,6.24940e-03,2.52078e-01,6.26643e+01
     107,       3,  128734,   28591,11241099,3.94959e-03, 3.19216e-03,  2.32581e-03, 1.18368e-17,   4.31816e-05,       A,6.22324e-03,2.52369e-01,6.29166e+01
     107,       4,  128734,   28591,11369833,4.10591e-03, 3.26464e-03,  2.49011e-03, 1.18368e-17,   3.98387e-05,       R,6.34737e-03,6.55857e-01,6.35725e+01
     108,       1,  135646,   30127,11505479,3.30633e-03, 2.69382e-03,  1.91707e-03, 1.18368e-17,   7.22848e-05,       A,5.51897e-03,1.36015e+00,6.51425e+01
     108,       2,  135646,   30127,11641125,3.69752e-03, 2.95270e-03,  2.22559e-03, 1.18368e-17,   4.48275e-05,       A,5.87883e-03,2.64330e-01,6.54068e+01
     108,       3,  135646,   30127,11776771,3.67177e-03, 2.96523e-03,  2.16549e-03, 1.18368e-17,   3.97335e-05,       A,5.82221e-03,2.63594e-01,6.56704e+01
     108,       4,  135646,   30127,11912417,3.83613e-03, 3.03798e-03,  2.34235e-03, 1.18368e-17,   3.71112e-05,       R,5.95617e-03,6.67183e-01,6.63376e+01
     109,       1,  140623,   31233,12053040,3.16778e-03, 2.59137e-03,  1.82198e-03, 1.18368e-17,   6.04819e-05,       A,5.26051e-03,1.37006e+00,6.79323e+01
     109,       2,  140623,   31233,12193663,3.52758e-03, 2.81513e-03,  2.12577e-03, 1.18368e-17,   4.06250e-05,       A,5.59075e-03,2.62616e-01,6.81949e+01
     109,       3,  140623,   31233,12334286,3.46671e-03, 2.81311e-03,  2.02595e-03, 1.18368e-17,   3.66939e-05,       A,5.50074e-03,2.68023e-01,6.84630e+01
     109,       4,  140623,   31233,12474909,3.64068e-03, 2.88546e-03,  2.22007e-03, 1.18368e-17,   3.45832e-05,       R,5.64602e-03,6.50925e-01,6.91139e+01
     110,       1,  145726,   32367,12620635,2.96271e-03, 2.42674e-03,  1.69958e-03, 1.18368e-17,   5.92785e-05,       A,4.94221e-03,1.39997e+00,7.07254e+01
     110,       2,  145726,   32367,12766361,3.30158e-03, 2.64077e-03,  1.98161e-03, 1.18368e-17,   3.86735e-05,       A,5.25316e-03,2.77077e-01,7.10025e+01
     110,       3,  145726,   32367,12912087,3.25531e-03, 2.64277e-03,  1.90073e-03, 1.18368e-17,   3.46884e-05,       A,5.17939e-03,2.75421e-01,7.12779e+01
     110,       4,  145726,   32367,13057813,3.40937e-03, 2.70761e-03,  2.07187e-03, 1.18368e-17,   3.25834e-05,       R,5.30635e-03,7.12493e-01,7.19904e+01
     111,       1,  153172,   34021,13210985,2.72988e-03, 2.23175e-03,  1.57211e-03, 1.14978e-17,   6.12414e-05,       A,4.60245e-03,1.43464e+00,7.36465e+01
     111,       2,  153172,   34021,13364157,3.04864e-03, 2.44171e-03,  1.82545e-03, 1.14978e-17,   3.73188e-05,       A,4.89487e-03,2.85777e-01,7.39323e+01
     111,       3,  153172,   34021,13517329,3.02824e-03, 2.45214e-03,  1.77686e-03, 1.14978e-17,   3.29491e-05,       A,4.84851e-03,2.82487e-01,7.42148e+01
     111,       4,  153172,   34021,13670501,3.16101e-03, 2.51071e-03,  1.92050e-03, 1.14978e-17,   3.07628e-05,       R,4.95572e-03,7.37063e-01,7.49519e+01
     112,       1,  161047,   35771,13831548,2.55460e-03, 2.08484e-03,  1.47628e-03, 1.14978e-17,   5.30589e-05,       A,4.32619e-03,1.54811e+00,7.67276e+01
     112,       2,  161047,   35771,13992595,2.84560e-03, 2.27325e-03,  1.71167e-03, 1.14978e-17,   3.42393e-05,       A,4.59233e-03,3.15450e-01,7.70431e+01
     112,       3,  161047,   35771,14153642,2.81846e-03, 2.27992e-03,  1.65701e-03, 1.14978e-17,   3.06324e-05,       A,4.54069e-03,2.88140e-01,7.73312e+01
     112,       4,  161047,   35771,14314689,2.94530e-03, 2.33478e-03,  1.79543e-03, 1.14978e-17,   2.87533e-05,       R,4.64338e-03,7.84282e-01,7.81155e+01
     113,       1,  167938,   37302,14482627,2.36481e-03, 1.92760e-03,  1.36991e-03, 1.11659e-17,   5.47628e-05,       A,4.04103e-03,1.59859e+00,7.99564e+01
     113,       2,  167938,   37302,14650565,2.64048e-03, 2.11139e-03,  1.58562e-03, 1.11659e-17,   3.30185e-05,       A,4.29321e-03,3.21596e-01,8.02780e+01
     113,       3,  167938,   37302,14818503,2.62828e-03, 2.12295e-03,  1.54949e-03, 1.11659e-17,   2.91120e-05,       A,4.25786e-03,3.08233e-01,8.05862e+01
     113,       4,  167938,   37302,14986441,2.74046e-03, 2.17297e-03,  1.66984e-03, 1.11659e-17,   2.72054e-05,       R,4.34725e-03,8.25966e-01,8.14122e+01
     114,       1,  176125,   39121,15162566,2.17385e-03, 1.76768e-03,  1.26528e-03, 1.14978e-17,   6.46460e-05,       A,3.75999e-03,1.65977e+00,8.33289e+01
     114,       2,  176125,   39121,15338691,2.42667e-03, 1.94641e-03,  1.44922e-03, 1.14978e-17,   3.30563e-05,       A,3.99061e-03,3.26032e-01,8.36549e+01
     114,       3,  176125,   39121,15514816,2.44006e-03, 1.96752e-03,  1.44317e-03, 1.14978e-17,   2.80085e-05,       A,3.98213e-03,3.30297e-01,8.39852e+01
     114,       4,  176125,   39121,15690941,2.53309e-03, 2.01148e-03,  1.53964e-03, 1.14978e-17,   2.59048e-05,       A,4.05363e-03,3.29758e-01,8.43150e+01
     114,       5,  176125,   39121,15867066,2.54885e-03, 2.03325e-03,  1.53705e-03, 1.14978e-17,   2.48197e-05,       R,4.04815e-03,8.61338e-01,8.51763e+01
     115,       1,  184501,   40981,16051567,2.09297e-03, 1.69266e-03,  1.23104e-03, 1.14977e-17,   4.46943e-05,       A,3.57300e-03,1.74045e+00,8.71669e+01
     115,       2,  184501,   40981,16236068,2.31974e-03, 1.84618e-03,  1.40457e-03, 1.14977e-17,   2.82910e-05,       A,3.77911e-03,3.57612e-01,8.75245e+01
     115,       3,  184501,   40981,16420569,2.30498e-03, 1.85286e-03,  1.37107e-03, 1.14977e-17,   2.52208e-05,       A,3.74400e-03,3.61627e-01,8.78861e+01
     115,       4,  184501,   40981,16605070,2.40167e-03, 1.89614e-03,  1.47400e-03, 1.14977e-17,   2.36846e-05,       R,3.82065e-03,8.55887e-01,8.87420e+01
     116,       1,  188650,   41902,16793720,1.98545e-03, 1.61966e-03,  1.14835e-03, 1.14971e-17,   3.89559e-05,       A,3.38616e-03,1.81885e+00,9.08217e+01
     116,       2,  188650,   41902,16982370,2.20867e-03, 1.76088e-03,  1.33324e-03, 1.14971e-17,   2.59825e-05,       A,3.58986e-03,3.60159e-01,9.11818e+01
     116,       3,  188650,   41902,17171020,2.17917e-03, 1.76340e-03,  1.28031e-03, 1.14971e-17,   2.34464e-05,       A,3.54114e-03,3.68954e-01,9.15508e+01
     116,       4,  188650,   41902,17359670,2.28062e-03, 1.80613e-03,  1.39253e-03, 1.14971e-17,   2.21277e-05,       R,3.62364e-03,9.16401e-01,9.24672e+01
     117,       1,  196351,   43612,17556021,1.83923e-03, 1.50158e-03,  1.06208e-03, 1.15403e-17,   3.98669e-05,       A,3.16498e-03,1.83696e+00,9.45892e+01
     117,       2,  196351,   43612,17752372,2.05035e-03, 1.63924e-03,  1.23159e-03, 1.15403e-17,   2.51141e-05,       A,3.35767e-03,3.61166e-01,9.49504e+01
     117,       3,  196351,   43612,17948723,2.03480e-03, 1.64608e-03,  1.19617e-03, 1.15403e-17,   2.23597e-05,       A,3.32396e-03,3.62907e-01,9.53133e+01
     117,       4,  196351,   43612,18145074,2.12364e-03, 1.68477e-03,  1.29283e-03, 1.15403e-17,   2.09825e-05,       R,3.39492e-03,9.51953e-01,9.62653e+01
     118,       1,  206344,   45832,18351418,1.70577e-03, 1.39107e-03,  9.87211e-04, 1.14424e-17,   3.80752e-05,       A,2.96070e-03,1.94459e+00,9.84901e+01
     118,       2,  206344,   45832,18557762,1.90056e-03, 1.51975e-03,  1.14126e-03, 1.14424e-17,   2.37266e-05,       A,3.13807e-03,3.70425e-01,9.88605e+01
     118,       3,  206344,   45832,18764106,1.88985e-03, 1.52745e-03,  1.11284e-03, 1.14424e-17,   2.10813e-05,       A,3.11020e-03,3.80948e-01,9.92415e+01
     118,       4,  206344,   45832,18970450,1.96987e-03, 1.56268e-03,  1.19934e-03, 1.14424e-17,   1.97850e-05,       A,3.17332e-03,3.84689e-01,9.96262e+01
     118,       5,  206344,   45832,19176794,1.96892e-03, 1.57496e-03,  1.18159e-03, 1.14424e-17,   1.90486e-05,       R,3.15570e-03,9.99065e-01,1.00625e+02
     119,       1,  220060,   48879,19396854,1.61439e-03, 1.30803e-03,  9.46214e-04, 1.14150e-17,   3.45543e-05,       A,2.78594e-03,2.06162e+00,1.03002e+02
     119,       2,  220060,   48879,19616914,1.78636e-03, 1.42636e-03,  1.07545e-03, 1.14150e-17,   2.20049e-05,       A,2.94169e-03,3.86698e-01,1.03388e+02
     119,       3,  220060,   48879,19836974,1.77787e-03, 1.43265e-03,  1.05278e-03, 1.14150e-17,   1.96623e-05,       A,2.91722e-03,3.95383e-01,1.03784e+02
     119,       4,  220060,   48879,20057034,1.85020e-03, 1.46529e-03,  1.12967e-03, 1.14150e-17,   1.85129e-05,       A,2.97380e-03,3.97050e-01,1.04181e+02
     119,       5,  220060,   48879,20277094,1.85061e-03, 1.47689e-03,  1.11515e-03, 1.14150e-17,   1.78649e-05,       R,2.95869e-03,1.02902e+00,1.05210e+02
     120,       1,  226444,   50297,20503538,1.54000e-03, 1.25058e-03,  8.98701e-04, 1.14148e-17,   3.19845e-05,       A,2.63387e-03,2.12041e+00,1.07641e+02
     120,       2,  226444,   50297,20729982,1.70191e-03, 1.36136e-03,  1.02136e-03, 1.14148e-17,   2.02272e-05,       A,2.78066e-03,4.11975e-01,1.08053e+02
     120,       3,  226444,   50297,20956426,1.69325e-03, 1.36798e-03,  9.97858e-04, 1.14148e-17,   1.80560e-05,       A,2.75710e-03,4.22327e-01,1.08476e+02
     120,       4,  226444,   50297,21182870,1.75981e-03, 1.39764e-03,  1.06936e-03, 1.14148e-17,   1.70221e-05,       R,2.80898e-03,1.07761e+00,1.09553e+02
     121,       1,  233554,   51874,21416424,1.43709e-03, 1.17614e-03,  8.25792e-04, 9.75556e-18,   3.04883e-05,       A,2.47280e-03,2.21115e+00,1.12135e+02
     121,       2,  233554,   51874,21649978,1.60024e-03, 1.28357e-03,  9.55634e-04, 9.75556e-18,   1.91941e-05,       A,2.62166e-03,4.16963e-01,1.12552e+02
     121,       3,  233554,   51874,21883532,1.58970e-03, 1.29014e-03,  9.28807e-04, 9.75556e-18,   1.71123e-05,       A,2.59702e-03,4.05852e-01,1.12958e+02
     121,       4,  233554,   51874,22117086,1.65695e-03, 1.31949e-03,  1.00221e-03, 9.75556e-18,   1.61169e-05,       R,2.65039e-03,1.12145e+00,1.14079e+02
     122,       1,  246193,   54682,22363279,1.31349e-03, 1.07296e-03,  7.57634e-04, 9.75427e-18,   3.83152e-05,       A,2.29423e-03,2.33412e+00,1.16785e+02
     122,       2,  246193,   54682,22609472,1.46309e-03, 1.17881e-03,  8.66628e-04, 9.75427e-18,   1.95172e-05,       A,2.43030e-03,4.55458e-01,1.17241e+02
     122,       3,  246193,   54682,22855665,1.47176e-03, 1.19253e-03,  8.62514e-04, 9.75427e-18,   1.65678e-05,       A,2.42565e-03,4.67740e-01,1.17708e+02
     122,       4,  246193,   54682,23101858,1.52561e-03, 1.21789e-03,  9.18809e-04, 9.75427e-18,   1.54067e-05,       A,2.46638e-03,4.47759e-01,1.18156e+02
     122,       5,  246193,   54682,23348051,1.53474e-03, 1.23062e-03,  9.17064e-04, 9.75427e-18,   1.48021e-05,       R,2.46257e-03,1.19855e+00,1.19355e+02
     123,       1,  259720,   57688,23607771,1.24879e-03, 1.01505e-03,  7.27428e-04, 9.75427e-18,   2.79224e-05,       A,2.16475e-03,2.45727e+00,1.22216e+02
     123,       2,  259720,   57688,23867491,1.38438e-03, 1.10940e-03,  8.28097e-04, 9.75427e-18,   1.70871e-05,       A,2.28774e-03,4.79374e-01,1.22695e+02
     123,       3,  259720,   57688,24127211,1.38204e-03, 1.11668e-03,  8.14278e-04, 9.75427e-18,   1.51569e-05,       A,2.27298e-03,4.78361e-01,1.23174e+02
     123,       4,  259720,   57688,24386931,1.43577e-03, 1.14124e-03,  8.71219e-04, 9.75427e-18,   1.42595e-05,       R,2.31448e-03,1.24052e+00,1.24414e+02
     124,       1,  267601,   59439,24654532,1.19161e-03, 9.76878e-04,  6.82381e-04, 9.59010e-18,   2.25246e-05,       A,2.05905e-03,2.54479e+00,1.27339e+02
     124,       2,  267601,   59439,24922133,1.32237e-03, 1.05928e-03,  7.91579e-04, 9.59010e-18,   1.54455e-05,       A,2.17791e-03,5.09850e-01,1.27849e+02
     124,       3,  267601,   59439,25189734,1.30146e-03, 1.05942e-03,  7.55928e-04, 9.59010e-18,   1.40874e-05,       A,2.14527e-03,5.13909e-01,1.28363e+02
     124,       4,  267601,   59439,25457335,1.36391e-03, 1.08540e-03,  8.25932e-04, 9.59010e-18,   1.34058e-05,       R,2.19616e-03,1.31272e+00,1.29676e+02
     125,       1,  278299,   61816,25735634,1.09923e-03, 9.03633e-04,  6.25903e-04, 9.98301e-18,   2.36452e-05,       A,1.92081e-03,2.63981e+00,1.32744e+02
     125,       2,  278299,   61816,26013933,1.22197e-03, 9.84514e-04,  7.23844e-04, 9.98301e-18,   1.48613e-05,       A,2.03229e-03,5.20124e-01,1.33264e+02
     125,       3,  278299,   61816,26292232,1.21417e-03, 9.89644e-04,  7.03427e-04, 9.98301e-18,   1.33153e-05,       A,2.01339e-03,5.22949e-01,1.33787e+02
     125,       4,  278299,   61816,26570531,1.26432e-03, 1.01133e-03,  7.58750e-04, 9.98301e-18,   1.26003e-05,       R,2.05260e-03,1.38165e+00,1.35169e+02
     126,       1,  295591,   65658,26866122,1.00019e-03, 8.18337e-04,  5.75075e-04, 9.98280e-18,   2.49867e-05,       A,1.77838e-03,2.79239e+00,1.38388e+02
     126,       2,  295591,   65658,27161713,1.11354e-03, 8.96595e-04,  6.60375e-04, 9.98280e-18,   1.44224e-05,       A,1.88108e-03,5.44825e-01,1.38932e+02
     126,       3,  295591,   65658,27457304,1.11538e-03, 9.04910e-04,  6.52075e-04, 9.98280e-18,   1.26840e-05,       A,1.87241e-03,5.53290e-01,1.39486e+02
     126,       4,  295591,   65658,27752895,1.15769e-03, 9.24376e-04,  6.96979e-04, 9.98280e-18,   1.19407e-05,       A,1.90438e-03,5.50536e-01,1.40036e+02
     126,       5,  295591,   65658,28048486,1.16174e-03, 9.33030e-04,  6.92174e-04, 9.98280e-18,   1.15320e-05,       R,1.89824e-03,1.52503e+00,1.41561e+02
     127,       1,  312880,   69500,28361366,9.41326e-04, 7.65736e-04,  5.47488e-04, 9.98278e-18,   2.18261e-05,       A,1.66840e-03,2.98018e+00,1.44972e+02
     127,       2,  312880,   69500,28674246,1.04364e-03, 8.38317e-04,  6.21620e-04, 9.98278e-18,   1.32519e-05,       A,1.76078e-03,5.75587e-01,1.45547e+02
     127,       3,  312880,   69500,28987126,1.04403e-03, 8.44818e-04,  6.13414e-04, 9.98278e-18,   1.17876e-05,       A,1.75138e-03,5.71949e-01,1.46119e+02
     127,       4,  312880,   69500,29300006,1.08309e-03, 8.62901e-04,  6.54585e-04, 9.98278e-18,   1.11431e-05,       A,1.78079e-03,5.75991e-01,1.46695e+02
     127,       5,  312880,   69500,29612886,1.08619e-03, 8.70619e-04,  6.49488e-04, 9.98278e-18,   1.07857e-05,       R,1.77438e-03,1.48041e+00,1.48176e+02
     128,       1,  321997,   71525,29934883,8.94445e-04, 7.29646e-04,  5.17349e-04, 9.67889e-18,   2.04182e-05,       A,1.57384e-03,3.05371e+00,1.51632e+02
     128,       2,  321997,   71525,30256880,9.91029e-04, 7.97949e-04,  5.87720e-04, 9.67889e-18,   1.22623e-05,       A,1.66116e-03,5.81186e-01,1.52213e+02
     128,       3,  321997,   71525,30578877,9.91131e-04, 8.04367e-04,  5.79081e-04, 9.67889e-18,   1.08867e-05,       A,1.65213e-03,5.96681e-01,1.52810e+02
     128,       4,  321997,   71525,30900874,1.02714e-03, 8.20885e-04,  6.17390e-04, 9.67889e-18,   1.02960e-05,       A,1.67914e-03,6.04773e-01,1.53415e+02
     128,       5,  321997,   71525,31222871,1.02961e-03, 8.27828e-04,  6.12207e-04, 9.67889e-18,   9.96155e-06,       R,1.67273e-03,1.57063e+00,1.54986e+02
     129,       1,  333283,   74033,31556154,8.39338e-04, 6.84797e-04,  4.85325e-04, 9.67884e-18,   2.26658e-05,       A,1.47426e-03,3.14644e+00,1.58587e+02
     129,       2,  333283,   74033,31889437,9.31151e-04, 7.51734e-04,  5.49490e-04, 9.67884e-18,   1.19877e-05,       A,1.55742e-03,5.93237e-01,1.59180e+02
     129,       3,  333283,   74033,32222720,9.36365e-04, 7.60136e-04,  5.46785e-04, 9.67884e-18,   1.03289e-05,       A,1.55411e-03,5.85060e-01,1.59765e+02
     129,       4,  333283,   74033,32556003,9.68667e-04, 7.75566e-04,  5.80356e-04, 9.67884e-18,   9.69050e-06,       A,1.57802e-03,5.94045e-01,1.60359e+02
     129,       5,  333283,   74033,32889286,9.74374e-04, 7.83371e-04,  5.79426e-04, 9.67884e-18,   9.35264e-06,       R,1.57544e-03,1.56192e+00,1.61921e+02
     130,       1,  343702,   76348,33232988,8.07061e-04, 6.60725e-04,  4.63455e-04, 9.67779e-18,   1.65286e-05,       A,1.40046e-03,3.24769e+00,1.65652e+02
     130,       2,  343702,   76348,33576690,8.92149e-04, 7.19189e-04,  5.27919e-04, 9.67779e-18,   1.05170e-05,       A,1.47749e-03,6.28995e-01,1.66281e+02
     130,       3,  343702,   76348,33920392,8.88610e-04, 7.23397e-04,  5.16067e-04, 9.67779e-18,   9.44469e-06,       A,1.46600e-03,6.33966e-01,1.66915e+02
     130,       4,  343702,   76348,34264094,9.22830e-04, 7.38644e-04,  5.53190e-04, 9.67779e-18,   8.95387e-06,       R,1.49238e-03,1.63650e+00,1.68552e+02
     131,       1,  355279,   78920,34619373,7.51434e-04, 6.19016e-04,  4.25995e-04, 9.67741e-18,   1.55722e-05,       A,1.31372e-03,3.40473e+00,1.72419e+02
     131,       2,  355279,   78920,34974652,8.35031e-04, 6.74481e-04,  4.92293e-04, 9.67741e-18,   9.92530e-06,       A,1.38968e-03,6.50368e-01,1.73069e+02
     131,       3,  355279,   78920,35329931,8.30144e-04, 6.78281e-04,  4.78618e-04, 9.67741e-18,   8.92281e-06,       A,1.37728e-03,6.50636e-01,1.73720e+02
     131,       4,  355279,   78920,35685210,8.64163e-04, 6.93098e-04,  5.16132e-04, 9.67741e-18,   8.46138e-06,       R,1.40388e-03,1.76496e+00,1.75485e+02
     132,       1,  373207,   82904,36058417,6.93058e-04, 5.71266e-04,  3.92409e-04, 9.67732e-18,   1.53008e-05,       A,1.22589e-03,3.55533e+00,1.79598e+02
     132,       2,  373207,   82904,36431624,7.70477e-04, 6.23441e-04,  4.52721e-04, 9.67732e-18,   9.44635e-06,       A,1.29609e-03,6.88718e-01,1.80287e+02
     132,       3,  373207,   82904,36804831,7.67923e-04, 6.27722e-04,  4.42348e-04, 9.67732e-18,   8.45158e-06,       A,1.28642e-03,6.86388e-01,1.80973e+02
     132,       4,  373207,   82904,37178038,7.98491e-04, 6.41235e-04,  4.75821e-04, 9.67732e-18,   8.01202e-06,       A,1.30998e-03,6.80055e-01,1.81654e+02
     132,       5,  373207,   82904,37551245,7.98462e-04, 6.46202e-04,  4.69003e-04, 9.67732e-18,   7.76173e-06,       R,1.30303e-03,1.84290e+00,1.83496e+02
     133,       1,  392980,   87298,37944225,6.49047e-04, 5.31059e-04,  3.73146e-04, 9.52040e-18,   1.44523e-05,       A,1.14719e-03,3.67543e+00,1.87715e+02
     133,       2,  392980,   87298,38337205,7.17094e-04, 5.79326e-04,  4.22618e-04, 9.52040e-18,   8.80143e-06,       A,1.20850e-03,6.98124e-01,1.88413e+02
     133,       3,  392980,   87298,38730185,7.17577e-04, 5.84082e-04,  4.16851e-04, 9.52040e-18,   7.85250e-06,       A,1.20234e-03,6.99645e-01,1.89113e+02
     133,       4,  392980,   87298,39123165,7.43177e-04, 5.95877e-04,  4.44119e-04, 9.52040e-18,   7.44446e-06,       A,1.22139e-03,6.90931e-01,1.89804e+02
     133,       5,  392980,   87298,39516145,7.45360e-04, 6.01002e-04,  4.40861e-04, 9.52040e-18,   7.21112e-06,       R,1.21711e-03,1.88609e+00,1.91690e+02
     134,       1,  408916,   90839,39925061,6.15614e-04, 5.04386e-04,  3.52952e-04, 9.52029e-18,   1.26831e-05,       A,1.08136e-03,3.83640e+00,1.96065e+02
     134,       2,  408916,   90839,40333977,6.80247e-04, 5.49140e-04,  4.01474e-04, 9.52029e-18,   8.10026e-06,       A,1.13970e-03,7.41147e-01,1.96807e+02
     134,       3,  408916,   90839,40742893,6.78359e-04, 5.52775e-04,  3.93206e-04, 9.52029e-18,   7.29379e-06,       A,1.13161e-03,7.16944e-01,1.97524e+02
     134,       4,  408916,   90839,41151809,7.03772e-04, 5.64159e-04,  4.20738e-04, 9.52029e-18,   6.93150e-06,       R,1.15091e-03,1.99176e+00,1.99515e+02
     135,       1,  426493,   94745,41578302,5.70584e-04, 4.70625e-04,  3.22612e-04, 9.52029e-18,   1.23847e-05,       A,1.01203e-03,3.99053e+00,2.04052e+02
     135,       2,  426493,   94745,42004795,6.34641e-04, 5.13961e-04,  3.72309e-04, 9.52029e-18,   7.71610e-06,       A,1.07013e-03,7.58047e-01,2.04810e+02
     135,       3,  426493,   94745,42431288,6.32463e-04, 5.17597e-04,  3.63460e-04, 9.52029e-18,   6.93100e-06,       A,1.06208e-03,7.72959e-01,2.05583e+02
     135,       4,  426493,   94745,42857781,6.57511e-04, 5.28650e-04,  3.90959e-04, 9.52029e-18,   6.59118e-06,       A,1.08134e-03,7.65244e-01,2.06348e+02
     135,       5,  426493,   94745,43284274,6.57115e-04, 5.32595e-04,  3.84893e-04, 9.52029e-18,   6.39515e-06,       R,1.07523e-03,2.07481e+00,2.08423e+02
     136,       1,  453055,  100646,43737329,5.31366e-04, 4.35563e-04,  3.04360e-04, 9.52049e-18,   1.29558e-05,       A,9.44175e-04,4.21721e+00,2.13251e+02
     136,       2,  453055,  100646,44190384,5.87709e-04, 4.76744e-04,  3.43681e-04, 9.52049e-18,   7.37060e-06,       A,9.94954e-04,8.11120e-01,2.14062e+02
     136,       3,  453055,  100646,44643439,5.90101e-04, 4.81531e-04,  3.41096e-04, 9.52049e-18,   6.49806e-06,       A,9.91864e-04,8.06083e-01,2.14868e+02
     136,       4,  453055,  100646,45096494,6.09779e-04, 4.90827e-04,  3.61828e-04, 9.52049e-18,   6.15540e-06,       A,1.00614e-03,8.21472e-01,2.15689e+02
     136,       5,  453055,  100646,45549549,6.12655e-04, 4.95339e-04,  3.60534e-04, 9.52049e-18,   5.96828e-06,       R,1.00368e-03,2.15632e+00,2.17846e+02
     137,       1,  472972,  105071,46022521,4.96636e-04, 4.07460e-04,  2.83944e-04, 9.52496e-18,   1.38241e-05,       A,8.82708e-04,4.49598e+00,2.22943e+02
     137,       2,  472972,  105071,46495493,5.50167e-04, 4.47199e-04,  3.20464e-04, 9.52496e-18,   7.10053e-06,       A,9.31039e-04,8.60433e-01,2.23803e+02
     137,       3,  472972,  105071,46968465,5.54572e-04, 4.52968e-04,  3.19953e-04, 9.52496e-18,   6.10556e-06,       A,9.30323e-04,8.85641e-01,2.24689e+02
     137,       4,  472972,  105071,47441437,5.72237e-04, 4.61493e-04,  3.38348e-04, 9.52496e-18,   5.74994e-06,       A,9.42940e-04,8.67330e-01,2.25556e+02
     137,       5,  472972,  105071,47914409,5.76102e-04, 4.66116e-04,  3.38569e-04, 9.52496e-18,   5.56266e-06,       R,9.41825e-04,2.27315e+00,2.27829e+02
     138,       1,  491260,  109135,48405669,4.77025e-04, 3.92659e-04,  2.70873e-04, 9.52496e-18,   9.35167e-06,       A,8.38108e-04,4.53887e+00,2.32962e+02
     138,       2,  491260,  109135,48896929,5.26836e-04, 4.26556e-04,  3.09202e-04, 9.52496e-18,   6.14070e-06,       A,8.83067e-04,8.58079e-01,2.33820e+02
     138,       3,  491260,  109135,49388189,5.24088e-04, 4.28909e-04,  3.01173e-04, 9.52496e-18,   5.57390e-06,       A,8.75538e-04,8.71067e-01,2.34691e+02
     138,       4,  491260,  109135,49879449,5.44395e-04, 4.37821e-04,  3.23540e-04, 9.52496e-18,   5.31558e-06,       R,8.91131e-04,2.32665e+00,2.37018e+02
     139,       1,  509593,  113209,50389042,4.44312e-04, 3.68299e-04,  2.48534e-04, 9.52496e-18,   8.76532e-06,       A,7.86647e-04,4.88354e+00,2.42514e+02
     139,       2,  509593,  113209,50898635,4.93410e-04, 4.00761e-04,  2.87827e-04, 9.52496e-18,   5.80996e-06,       A,8.31154e-04,9.38186e-01,2.43453e+02
     139,       3,  509593,  113209,51408228,4.89640e-04, 4.02734e-04,  2.78484e-04, 9.52496e-18,   5.29605e-06,       A,8.22858e-04,9.29995e-01,2.44383e+02
     139,       4,  509593,  113209,51917821,5.10104e-04, 4.11497e-04,  3.01457e-04, 9.52496e-18,   5.06127e-06,       R,8.38859e-04,2.53113e+00,2.46914e+02
     140,       1,  537187,  119341,52455008,4.06499e-04, 3.36476e-04,  2.28091e-04, 9.52496e-18,   9.41451e-06,       A,7.31084e-04,5.07819e+00,2.52720e+02
     140,       2,  537187,  119341,52992195,4.51380e-04, 3.67627e-04,  2.61905e-04, 9.52496e-18,   5.60618e-06,       A,7.71614e-04,9.74357e-01,2.53695e+02
     140,       3,  537187,  119341,53529382,4.51638e-04, 3.71018e-04,  2.57532e-04, 9.52496e-18,   5.01282e-06,       A,7.67584e-04,9.92349e-01,2.54687e+02
     140,       4,  537187,  119341,54066569,4.67977e-04, 3.78367e-04,  2.75393e-04, 9.52496e-18,   4.77180e-06,       A,7.79695e-04,1.00945e+00,2.55696e+02
     140,       5,  537187,  119341,54603756,4.68872e-04, 3.81475e-04,  2.72613e-04, 9.52496e-18,   4.63420e-06,       R,7.76420e-04,2.73686e+00,2.58433e+02
     141,       1,  571783,  127029,55175539,3.77671e-04, 3.09935e-04,  2.15813e-04, 9.52496e-18,   8.93015e-06,       A,6.81322e-04,5.27068e+00,2.64385e+02
     141,       2,  571783,  127029,55747322,4.17964e-04, 3.39211e-04,  2.44191e-04, 9.52496e-18,   5.26234e-06,       A,7.17550e-04,1.02725e+00,2.65412e+02
     141,       3,  571783,  127029,56319105,4.19440e-04, 3.42580e-04,  2.42010e-04, 9.52496e-18,   4.69256e-06,       A,7.15022e-04,1.05042e+00,2.66463e+02
     141,       4,  571783,  127029,56890888,4.33753e-04, 3.49313e-04,  2.57142e-04, 9.52496e-18,   4.46304e-06,       A,7.25386e-04,1.00277e+00,2.67465e+02
     141,       5,  571783,  127029,57462671,4.35695e-04, 3.52551e-04,  2.56003e-04, 9.52496e-18,   4.33478e-06,       R,7.23432e-04,2.71193e+00,2.70177e+02
     142,       1,  593197,  131787,58055868,3.58722e-04, 2.95011e-04,  2.04084e-04, 9.40252e-18,   7.67557e-06,       A,6.42815e-04,5.59565e+00,2.76455e+02
     142,       2,  593197,  131787,58649065,3.97182e-04, 3.22203e-04,  2.32248e-04, 9.40252e-18,   4.82107e-06,       A,6.77478e-04,1.09370e+00,2.77549e+02
     142,       3,  593197,  131787,59242262,3.96468e-04, 3.24542e-04,  2.27726e-04, 9.40252e-18,   4.36009e-06,       A,6.73022e-04,1.06871e+00,2.78618e+02
     142,       4,  593197,  131787,59835459,4.11109e-04, 3.31143e-04,  2.43629e-04, 9.40252e-18,   4.16631e-06,       A,6.83973e-04,1.07857e+00,2.79696e+02
     142,       5,  593197,  131787,60428656,4.11347e-04, 3.33681e-04,  2.40548e-04, 9.40252e-18,   4.05495e-06,       R,6.80571e-04,2.82137e+00,2.82518e+02
     143,       1,  614914,  136613,61043570,3.38798e-04, 2.78788e-04,  1.92514e-04, 9.40252e-18,   7.18090e-06,       A,6.04615e-04,5.95885e+00,2.89299e+02
     143,       2,  614914,  136613,61658484,3.74157e-04, 3.03882e-04,  2.18287e-04, 9.40252e-18,   4.48530e-06,       A,6.36425e-04,1.22173e+00,2.90521e+02
     143,       3,  614914,  136613,62273398,3.73686e-04, 3.06194e-04,  2.14211e-04, 9.40252e-18,   4.05475e-06,       A,6.32457e-04,1.19205e+00,2.91713e+02
     143,       4,  614914,  136613,62888312,3.86937e-04, 3.12173e-04,  2.28622e-04, 9.40252e-18,   3.87577e-06,       A,6.42259e-04,1.18960e+00,2.92903e+02
     143,       5,  614914,  136613,63503226,3.87280e-04, 3.14523e-04,  2.25967e-04, 9.40252e-18,   3.77133e-06,       R,6.39200e-04,3.16503e+00,2.96068e+02
     144,       1,  640576,  142315,64143802,3.12833e-04, 2.56845e-04,  1.78591e-04, 9.03691e-18,   9.26686e-06,       A,5.61576e-04,6.13971e+00,3.02974e+02
     144,       2,  640576,  142315,64784378,3.45883e-04, 2.81971e-04,  2.00319e-04, 9.03691e-18,   4.53826e-06,       A,5.91306e-04,1.16306e+00,3.04137e+02
     144,       3,  640576,  142315,65424954,3.49717e-04, 2.86199e-04,  2.00978e-04, 9.03691e-18,   3.87022e-06,       A,5.91871e-04,1.14816e+00,3.05286e+02
     144,       4,  640576,  142315,66065530,3.60176e-04, 2.91389e-04,  2.11704e-04, 9.03691e-18,   3.65019e-06,       A,5.99106e-04,1.13793e+00,3.06424e+02
     144,       5,  640576,  142315,66706106,3.63136e-04, 2.94457e-04,  2.12515e-04, 9.03691e-18,   3.53685e-06,       R,5.98887e-04,3.10378e+00,3.09527e+02
     145,       1,  664690,  147673,67370796,2.95940e-04, 2.43581e-04,  1.68073e-04, 8.80983e-18,   7.02198e-06,       A,5.28715e-04,6.41019e+00,3.16761e+02
     145,       2,  664690,  147673,68035486,3.28126e-04, 2.67017e-04,  1.90706e-04, 8.80983e-18,   4.01884e-06,       A,5.57802e-04,1.32268e+00,3.18084e+02
     145,       3,  664690,  147673,68700176,3.29352e-04, 2.69841e-04,  1.88836e-04, 8.80983e-18,   3.56471e-06,       A,5.55974e-04,1.33296e+00,3.19417e+02
     145,       4,  664690,  147673,69364866,3.40392e-04, 2.75005e-04,  2.00596e-04, 8.80983e-18,   3.38896e-06,       R,5.64000e-04,3.61600e+00,3.23033e+02
     146,       1,  693805,  154143,70058671,2.74616e-04, 2.26946e-04,  1.54627e-04, 8.80983e-18,   5.88632e-06,       A,4.95400e-04,6.75227e+00,3.30692e+02
     146,       2,  693805,  154143,70752476,3.05227e-04, 2.48180e-04,  1.77681e-04, 8.80983e-18,   3.69820e-06,       A,5.23075e-04,1.31524e+00,3.32008e+02
     146,       3,  693805,  154143,71446281,3.04905e-04, 2.50281e-04,  1.74144e-04, 8.80983e-18,   3.34604e-06,       A,5.19859e-04,1.29964e+00,3.33307e+02
     146,       4,  693805,  154143,72140086,3.16306e-04, 2.55386e-04,  1.86622e-04, 8.80983e-18,   3.19545e-06,       A,5.28406e-04,1.26210e+00,3.34569e+02
     146,       5,  693805,  154143,72833891,3.16637e-04, 2.57437e-04,  1.84350e-04, 8.80983e-18,   3.10708e-06,       R,5.25922e-04,3.55932e+00,3.38129e+02
     147,       1,  728716,  161901,73562607,2.57775e-04, 2.12012e-04,  1.46624e-04, 8.80983e-18,   5.60357e-06,       A,4.64419e-04,6.98943e+00,3.46028e+02
     147,       2,  728716,  161901,74291323,2.85193e-04, 2.31760e-04,  1.66201e-04, 8.80983e-18,   3.46809e-06,       A,4.89093e-04,1.34231e+00,3.47370e+02
     147,       3,  728716,  161901,75020039,2.85586e-04, 2.33858e-04,  1.63921e-04, 8.80983e-18,   3.12846e-06,       A,4.86782e-04,1.32683e+00,3.48697e+02
     147,       4,  728716,  161901,75748755,2.95598e-04, 2.38483e-04,  1.74654e-04, 8.80983e-18,   2.98811e-06,       A,4.94127e-04,1.36527e+00,3.50062e+02
     147,       5,  728716,  161901,76477471,2.96436e-04, 2.40535e-04,  1.73255e-04, 8.80983e-18,   2.90769e-06,       R,4.92333e-04,3.60883e+00,3.53671e+02
     148,       1,  753358,  167376,77230829,2.44310e-04, 2.01329e-04,  1.38397e-04, 9.13474e-18,   4.93656e-06,       A,4.37736e-04,7.31612e+00,3.62135e+02
     148,       2,  753358,  167376,77984187,2.69682e-04, 2.19261e-04,  1.57013e-04, 9.13474e-18,   3.17955e-06,       A,4.60543e-04,1.49060e+00,3.63626e+02
     148,       3,  753358,  167376,78737545,2.69320e-04, 2.21000e-04,  1.53922e-04, 9.13474e-18,   2.89343e-06,       A,4.57651e-04,1.47067e+00,3.65096e+02
     148,       4,  753358,  167376,79490903,2.78876e-04, 2.25291e-04,  1.64365e-04, 9.13474e-18,   2.77178e-06,       R,4.64713e-04,3.73320e+00,3.68830e+02
     149,       1,  782263,  173796,80273166,2.25434e-04, 1.86745e-04,  1.26280e-04, 9.10994e-18,   4.85910e-06,       A,4.08927e-04,7.43279e+00,3.77242e+02
     149,       2,  782263,  173796,81055429,2.50220e-04, 2.03845e-04,  1.45112e-04, 9.10994e-18,   3.03101e-06,       A,4.31282e-04,1.49160e+00,3.78734e+02
     149,       3,  782263,  173796,81837692,2.49921e-04, 2.05615e-04,  1.42067e-04, 9.10994e-18,   2.74391e-06,       A,4.28586e-04,1.45686e+00,3.80191e+02
     149,       4,  782263,  173796,82619955,2.59225e-04, 2.09757e-04,  1.52315e-04, 9.10994e-18,   2.62470e-06,       A,4.35526e-04,1.50592e+00,3.81697e+02
     149,       5,  782263,  173796,83402218,2.59434e-04, 2.11411e-04,  1.50371e-04, 9.10994e-18,   2.55405e-06,       R,4.33403e-04,4.01636e+00,3.85713e+02
     150,       1,  834694,  185446,84236912,2.09978e-04, 1.72860e-04,  1.19207e-04, 9.10980e-18,   4.87495e-06,       A,3.81756e-04,7.93351e+00,3.94649e+02
     150,       2,  834694,  185446,85071606,2.32252e-04, 1.89189e-04,  1.34716e-04, 9.10980e-18,   2.88196e-06,       A,4.01755e-04,1.64421e+00,3.96294e+02
     150,       3,  834694,  185446,85906300,2.33370e-04, 1.91311e-04,  1.33647e-04, 9.10980e-18,   2.58206e-06,       A,4.00633e-04,1.61935e+00,3.97913e+02
     150,       4,  834694,  185446,86740994,2.41146e-04, 1.94999e-04,  1.41869e-04, 9.10980e-18,   2.46737e-06,       A,4.06200e-04,1.64642e+00,3.99559e+02
     150,       5,  834694,  185446,87575688,2.42285e-04, 1.96828e-04,  1.41282e-04, 9.10980e-18,   2.40296e-06,       R,4.05158e-04,4.18149e+00,4.03741e+02
     151,       1,  868957,  193057,88444645,1.98841e-04, 1.64090e-04,  1.12304e-04, 8.85704e-18,   4.21703e-06,       A,3.59663e-04,8.45790e+00,4.13248e+02
     151,       2,  868957,  193057,89313602,2.19678e-04, 1.79009e-04,  1.27334e-04, 8.85704e-18,   2.63336e-06,       A,3.78374e-04,1.63572e+00,4.14883e+02
     151,       3,  868957,  193057,90182559,2.19882e-04, 1.80684e-04,  1.25304e-04, 8.85704e-18,   2.38622e-06,       A,3.76482e-04,1.62125e+00,4.16505e+02
     151,       4,  868957,  193057,91051516,2.27390e-04, 1.84104e-04,  1.33461e-04, 8.85704e-18,   2.28698e-06,       A,3.81924e-04,1.63010e+00,4.18135e+02
     151,       5,  868957,  193057,91920473,2.27856e-04, 1.85573e-04,  1.32215e-04, 8.85704e-18,   2.22780e-06,       R,3.80351e-04,4.28310e+00,4.22418e+02
     152,       1,  908788,  201905,92829261,1.84152e-04, 1.51598e-04,  1.04547e-04, 8.52508e-18,   5.06442e-06,       A,3.34731e-04,8.67844e+00,4.32139e+02
     152,       2,  908788,  201905,93738049,2.03582e-04, 1.66276e-04,  1.17464e-04, 8.52508e-18,   2.60615e-06,       A,3.52171e-04,1.71553e+00,4.33855e+02
     152,       3,  908788,  201905,94646837,2.05775e-04, 1.68806e-04,  1.17678e-04, 8.52508e-18,   2.26123e-06,       A,3.52404e-04,1.72665e+00,4.35581e+02
     152,       4,  908788,  201905,95555625,2.11924e-04, 1.71852e-04,  1.24011e-04, 8.52508e-18,   2.14556e-06,       A,3.56620e-04,1.70956e+00,4.37291e+02
     152,       5,  908788,  201905,96464413,2.13645e-04, 1.73662e-04,  1.24442e-04, 8.52508e-18,   2.08326e-06,       R,3.56434e-04,4.45868e+00,4.41750e+02
     153,       1,  945109,  209972,97409522,1.73695e-04, 1.43222e-04,  9.82723e-05, 7.94329e-18,   4.27629e-06,       A,3.14691e-04,9.32063e+00,4.52306e+02
     153,       2,  945109,  209972,98354631,1.92321e-04, 1.56974e-04,  1.11115e-04, 7.94329e-18,   2.37642e-06,       A,3.31456e-04,1.75901e+00,4.54065e+02
     153,       3,  945109,  209972,99299740,1.93724e-04, 1.59040e-04,  1.10614e-04, 7.94329e-18,   2.09973e-06,       A,3.31026e-04,1.74650e+00,4.55812e+02
     153,       4,  945109,  209972,100244849,1.99860e-04, 1.61984e-04,  1.17069e-04, 7.94329e-18,   1.99896e-06,       A,3.35354e-04,1.77370e+00,4.57585e+02
     153,       5,  945109,  209972,101189958,2.01096e-04, 1.63575e-04,  1.16975e-04, 7.94329e-18,   1.94223e-06,       R,3.34807e-04,4.80587e+00,4.62391e+02
     154,       1,  982942,  218379,102172900,1.65397e-04, 1.36658e-04,  9.31707e-05, 7.94327e-18,   3.30219e-06,       A,2.97428e-04,9.40969e+00,4.73007e+02
     154,       2,  982942,  218379,103155842,1.82588e-04, 1.48746e-04,  1.05892e-04, 7.94327e-18,   2.13215e-06,       A,3.12880e-04,1.99346e+00,4.75001e+02
     154,       3,  982942,  218379,104138784,1.82472e-04, 1.50020e-04,  1.03875e-04, 7.94327e-18,   1.94087e-06,       A,3.11049e-04,1.91833e+00,4.76919e+02
     154,       4,  982942,  218379,105121726,1.88932e-04, 1.52929e-04,  1.10941e-04, 7.94327e-18,   1.85935e-06,       R,3.15818e-04,5.02955e+00,4.81949e+02
     155,       1, 1026244,  228001,106147970,1.52692e-04, 1.26889e-04,  8.49355e-05, 7.94329e-18,   3.22632e-06,       A,2.77983e-04,1.00583e+01,4.93250e+02
     155,       2, 1026244,  228001,107174214,1.69352e-04, 1.38419e-04,  9.75716e-05, 7.94329e-18,   2.02886e-06,       A,2.92994e-04,2.01478e+00,4.95265e+02
     155,       3, 1026244,  228001,108200458,1.69369e-04, 1.39752e-04,  9.56828e-05, 7.94329e-18,   1.84116e-06,       A,2.91386e-04,2.16517e+00,4.97430e+02
     155,       4, 1026244,  228001,109226702,1.75554e-04, 1.42523e-04,  1.02501e-04, 7.94329e-18,   1.76457e-06,       A,2.95969e-04,2.02596e+00,4.99456e+02
     155,       5, 1026244,  228001,110252946,1.75799e-04, 1.43676e-04,  1.01305e-04, 7.94329e-18,   1.71869e-06,       R,2.94632e-04,2.02089e+00,5.01477e+02
        }\tableAdaptiveThree

        % data/Fig7/S4_qe_nDofsMax1e+06_theta50_lambda0.01.csv
        \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case, quasiError,   steptime,    runtime
       1,       1,     545,      64,     545,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   5.95126e+00,       A,2.48547e+01,1.63078e-02,2.08838e-02
       1,       2,     545,      64,    1090,2.48547e+01, 2.21075e+01,  1.13585e+01, 3.46767e-17,   4.66780e-15,       R,2.48547e+01,4.17180e-02,6.26018e-02
       2,       1,     737,      88,    1827,1.56526e+01, 1.35920e+01,  7.76284e+00, 3.46767e-17,   2.40940e-01,       A,1.57602e+01,2.23820e-02,1.02478e-01
       2,       2,     737,      88,    2564,1.95826e+01, 1.68610e+01,  9.95917e+00, 3.46767e-17,   8.40556e-02,       R,1.96479e+01,3.26741e-02,1.35152e-01
       3,       1,     961,     116,    3525,1.29688e+01, 1.12733e+01,  6.41111e+00, 3.46767e-17,   1.99326e-01,       A,1.30979e+01,2.55086e-02,1.78813e-01
       3,       2,     961,     116,    4486,1.66141e+01, 1.42189e+01,  8.59355e+00, 3.46767e-17,   7.79325e-02,       R,1.67119e+01,3.60234e-02,2.14836e-01
       4,       1,    1185,     144,    5671,1.07556e+01, 9.32124e+00,  5.36626e+00, 3.46767e-17,   1.66973e-01,       A,1.08994e+01,2.71029e-02,2.61034e-01
       4,       2,    1185,     144,    6856,1.42412e+01, 1.21372e+01,  7.44977e+00, 3.46767e-17,   7.09638e-02,       R,1.43581e+01,3.35889e-02,2.94623e-01
       5,       1,    1409,     172,    8265,9.04161e+00, 7.81622e+00,  4.54505e+00, 3.46767e-17,   1.42059e-01,       A,9.19374e+00,2.92282e-02,3.42376e-01
       5,       2,    1409,     172,    9674,1.22844e+01, 1.04400e+01,  6.47396e+00, 3.46767e-17,   6.37801e-02,       R,1.24127e+01,3.45848e-02,3.76961e-01
       6,       1,    1633,     200,   11307,7.69846e+00, 6.64257e+00,  3.89135e+00, 3.46767e-17,   1.22109e-01,       A,7.85498e+00,3.17450e-02,4.27424e-01
       6,       2,    1633,     200,   12940,1.06666e+01, 9.04577e+00,  5.65239e+00, 3.46767e-17,   5.71072e-02,       R,1.08018e+01,4.00610e-02,4.67485e-01
       7,       1,    1857,     228,   14797,6.61729e+00, 5.70118e+00,  3.35933e+00, 3.46767e-17,   1.05808e-01,       A,6.77574e+00,3.28779e-02,5.19995e-01
       7,       2,    1857,     228,   16654,9.31362e+00, 7.88525e+00,  4.95645e+00, 3.46767e-17,   5.10853e-02,       R,9.45305e+00,3.56228e-02,5.55618e-01
       8,       1,    2081,     256,   18735,5.73253e+00, 4.93287e+00,  2.92038e+00, 3.46767e-17,   9.23020e-02,       A,5.89132e+00,3.61190e-02,6.12175e-01
       8,       2,    2081,     256,   20816,8.17142e+00, 6.90870e+00,  4.36371e+00, 3.46767e-17,   4.57208e-02,       R,8.31317e+00,4.12900e-02,6.53465e-01
       9,       1,    2305,     284,   23121,4.99777e+00, 4.29630e+00,  2.55334e+00, 3.46767e-17,   8.09601e-02,       A,5.15589e+00,3.71571e-02,7.13109e-01
       9,       2,    2305,     284,   25426,7.19912e+00, 6.07956e+00,  3.85569e+00, 3.46767e-17,   4.09720e-02,       R,7.34192e+00,3.70049e-02,7.50114e-01
      10,       1,    2529,     312,   27955,4.38098e+00, 3.76289e+00,  2.24357e+00, 3.46767e-17,   7.13507e-02,       A,4.53771e+00,3.96640e-02,8.10300e-01
      10,       2,    2529,     312,   30484,6.36622e+00, 5.37068e+00,  3.41827e+00, 3.46767e-17,   3.67855e-02,       R,6.50914e+00,3.77860e-02,8.48086e-01
      11,       1,    2753,     340,   33237,3.85821e+00, 3.31149e+00,  1.97987e+00, 3.46767e-17,   6.31424e-02,       A,4.01305e+00,4.16389e-02,9.10677e-01
      11,       2,    2753,     340,   35990,5.64828e+00, 4.76062e+00,  3.03967e+00, 3.46767e-17,   3.30940e-02,       R,5.79064e+00,3.87530e-02,9.49430e-01
      12,       1,    2977,     368,   38967,3.41178e+00, 2.92646e+00,  1.75387e+00, 3.46767e-17,   5.60848e-02,       A,3.56435e+00,4.39703e-02,1.01455e+00
      12,       2,    2977,     368,   41944,5.02639e+00, 4.23285e+00,  2.71065e+00, 3.46767e-17,   2.98385e-02,       R,5.16765e+00,3.98440e-02,1.05439e+00
      13,       1,    3201,     396,   45145,3.02796e+00, 2.59578e+00,  1.55901e+00, 3.46767e-17,   4.99815e-02,       A,3.17798e+00,4.42619e-02,1.11963e+00
      13,       2,    3201,     396,   48346,4.48513e+00, 3.77400e+00,  2.42349e+00, 3.46767e-17,   2.69624e-02,       R,4.62486e+00,4.08401e-02,1.16047e+00
      14,       1,    3425,     424,   51771,2.69613e+00, 2.31012e+00,  1.39014e+00, 3.46767e-17,   4.46767e-02,       A,2.84338e+00,4.69019e-02,1.22901e+00
      14,       2,    3425,     424,   55196,4.01214e+00, 3.37339e+00,  2.17199e+00, 3.46767e-17,   2.44173e-02,       R,4.15002e+00,4.04401e-02,1.26945e+00
      15,       1,    3649,     452,   58845,2.40781e+00, 2.06209e+00,  1.24312e+00, 3.46767e-17,   4.00453e-02,       A,2.55213e+00,4.90282e-02,1.34001e+00
      15,       2,    3649,     452,   62494,3.59726e+00, 3.02227e+00,  1.95094e+00, 3.46767e-17,   2.21600e-02,       R,3.73301e+00,4.23701e-02,1.38238e+00
      16,       1,    3873,     480,   66367,2.15622e+00, 1.84578e+00,  1.11463e+00, 3.46767e-17,   3.59858e-02,       A,2.29748e+00,5.01571e-02,1.45560e+00
      16,       2,    3873,     480,   70240,3.23214e+00, 2.71347e+00,  1.75608e+00, 3.46767e-17,   2.01541e-02,       R,3.36555e+00,4.29931e-02,1.49859e+00
      17,       1,    4097,     508,   74337,1.93584e+00, 1.65638e+00,  1.00194e+00, 3.46767e-17,   3.24147e-02,       A,2.07394e+00,5.44250e-02,1.57513e+00
      17,       2,    4097,     508,   78434,2.90983e+00, 2.44104e+00,  1.58380e+00, 3.46767e-17,   1.83674e-02,       R,3.04072e+00,4.91340e-02,1.62426e+00
      18,       1,    4321,     536,   82755,1.74213e+00, 1.48996e+00,  9.02794e-01, 3.46767e-17,   2.92630e-02,       A,1.87702e+00,5.44870e-02,1.70192e+00
      18,       2,    4321,     536,   87076,2.62452e+00, 2.20001e+00,  1.43111e+00, 3.46767e-17,   1.67729e-02,       R,2.75277e+00,4.47290e-02,1.74665e+00
      19,       1,    4545,     564,   91621,1.57135e+00, 1.34328e+00,  8.15320e-01, 3.46767e-17,   2.64731e-02,       A,1.70297e+00,5.78001e-02,1.82737e+00
      19,       2,    4545,     564,   96166,2.37133e+00, 1.98621e+00,  1.29544e+00, 3.46767e-17,   1.53467e-02,       R,2.49682e+00,4.48830e-02,1.87225e+00
      20,       1,    4769,     592,  100935,1.42038e+00, 1.21363e+00,  7.37953e-01, 3.46767e-17,   2.39967e-02,       A,1.54871e+00,5.93212e-02,1.95790e+00
      20,       2,    4769,     592,  105704,2.14611e+00, 1.79612e+00,  1.17462e+00, 3.46767e-17,   1.40685e-02,       R,2.26878e+00,4.57337e-02,2.00363e+00
      21,       1,    4993,     620,  110697,1.28658e+00, 1.09874e+00,  6.69370e-01, 3.46767e-17,   2.17931e-02,       A,1.41161e+00,6.11091e-02,2.08774e+00
      21,       2,    4993,     620,  115690,1.94536e+00, 1.62674e+00,  1.06683e+00, 3.46767e-17,   1.29207e-02,       R,2.06514e+00,5.25060e-02,2.14024e+00
      22,       1,    5217,     648,  120907,1.16774e+00, 9.96695e-01,  6.08452e-01, 3.46767e-17,   1.98274e-02,       A,1.28946e+00,6.36721e-02,2.23279e+00
      22,       2,    5217,     648,  126124,1.76605e+00, 1.47552e+00,  9.70454e-01, 3.46767e-17,   1.18879e-02,       R,1.88291e+00,5.06561e-02,2.28344e+00
      23,       1,    5441,     676,  131565,1.06197e+00, 9.05866e-01,  5.54244e-01, 3.46767e-17,   1.80702e-02,       A,1.18040e+00,6.70891e-02,2.37515e+00
      23,       2,    5441,     676,  137006,1.60561e+00, 1.34026e+00,  8.84144e-01, 3.46767e-17,   1.09569e-02,       R,1.71952e+00,5.15780e-02,2.42673e+00
      24,       1,    5665,     704,  142671,9.67661e-01, 8.24866e-01,  5.05928e-01, 3.46767e-17,   1.64960e-02,       A,1.08283e+00,6.83172e-02,2.51993e+00
      24,       2,    5665,     704,  148336,1.46182e+00, 1.21907e+00,  8.06720e-01, 3.46767e-17,   1.01160e-02,       R,1.57277e+00,5.33550e-02,2.57328e+00
      25,       1,    5889,     732,  154225,8.83431e-01, 7.52508e-01,  4.62799e-01, 3.46767e-17,   1.50830e-02,       A,9.95360e-01,7.05760e-02,2.66949e+00
      25,       2,    5889,     732,  160114,1.33275e+00, 1.11032e+00,  7.37158e-01, 3.46767e-17,   9.35520e-03,       R,1.44074e+00,5.43811e-02,2.72387e+00
      26,       1,    6113,     760,  166227,8.08090e-01, 6.87767e-01,  4.24248e-01, 3.46767e-17,   1.38122e-02,       A,9.16821e-01,7.35879e-02,2.82316e+00
      26,       2,    6113,     760,  172340,1.21672e+00, 1.01260e+00,  6.74571e-01, 3.46767e-17,   8.66551e-03,       R,1.32177e+00,5.46699e-02,2.87783e+00
      27,       1,    6337,     788,  178677,7.40609e-01, 6.29760e-01,  3.89748e-01, 3.46767e-17,   1.26673e-02,       A,8.46185e-01,7.45311e-02,2.97901e+00
      27,       2,    6337,     788,  185014,1.11228e+00, 9.24667e-01,  6.18184e-01, 3.46767e-17,   8.03920e-03,       R,1.21441e+00,5.62828e-02,3.03530e+00
      28,       1,    6561,     816,  191575,6.80093e-01, 5.77721e-01,  3.58839e-01, 3.46767e-17,   1.16340e-02,       A,7.82563e-01,7.63731e-02,3.13827e+00
      28,       2,    6561,     816,  198136,1.01816e+00, 8.45457e-01,  5.67319e-01, 3.46767e-17,   7.46943e-03,       R,1.11740e+00,5.50139e-02,3.19328e+00
      29,       1,    6785,     844,  204921,6.25765e-01, 5.30983e-01,  3.31119e-01, 3.46767e-17,   1.06998e-02,       A,7.25183e-01,7.67500e-02,3.29616e+00
      29,       2,    6785,     844,  211706,9.33249e-01, 7.74025e-01,  5.21381e-01, 3.46767e-17,   6.95019e-03,       R,1.02964e+00,6.44650e-02,3.36063e+00
      30,       1,    7009,     872,  218715,5.76945e-01, 4.88964e-01,  3.06235e-01, 3.46767e-17,   9.85393e-03,       A,6.73368e-01,7.83069e-02,3.46728e+00
      30,       2,    7009,     872,  225724,8.56568e-01, 7.09545e-01,  4.79849e-01, 3.46767e-17,   6.47618e-03,       R,9.50147e-01,5.61240e-02,3.52340e+00
      31,       1,    7233,     900,  232957,5.33037e-01, 4.51156e-01,  2.83879e-01, 3.46767e-17,   9.08680e-03,       A,6.26525e-01,8.02634e-02,3.63047e+00
      31,       2,    7233,     900,  240190,7.87258e-01, 6.51291e-01,  4.42262e-01, 3.46767e-17,   6.04271e-03,       R,8.78070e-01,5.61087e-02,3.68658e+00
      32,       1,    7457,     928,  247647,4.93518e-01, 4.17112e-01,  2.63776e-01, 3.46767e-17,   8.39001e-03,       A,5.84134e-01,8.24122e-02,3.79883e+00
      32,       2,    7457,     928,  255104,7.24561e-01, 5.98623e-01,  4.08214e-01, 3.46767e-17,   5.64564e-03,       R,8.12656e-01,5.78029e-02,3.85663e+00
      33,       1,    7681,     956,  262785,4.57928e-01, 3.86441e-01,  2.45686e-01, 3.46767e-17,   7.75619e-03,       A,5.45736e-01,8.45029e-02,3.96830e+00
      33,       2,    7681,     956,  270466,6.67806e-01, 5.50977e-01,  3.77345e-01, 3.46767e-17,   5.28130e-03,       R,7.53236e-01,5.96280e-02,4.02793e+00
      34,       1,    7905,     984,  278371,4.25860e-01, 3.58797e-01,  2.29394e-01, 3.46767e-17,   7.17881e-03,       A,5.10926e-01,8.82540e-02,4.14444e+00
      34,       2,    7905,     984,  286276,6.16399e-01, 5.07850e-01,  3.49337e-01, 3.46767e-17,   4.94645e-03,       R,6.99221e-01,5.99999e-02,4.20444e+00
      35,       1,    8129,    1012,  294405,3.96954e-01, 3.33874e-01,  2.14710e-01, 3.46767e-17,   6.65213e-03,       A,4.79346e-01,8.89251e-02,4.32155e+00
      35,       2,    8129,    1012,  302534,5.69815e-01, 4.68800e-01,  3.23907e-01, 3.46767e-17,   4.63820e-03,       R,6.50084e-01,6.10321e-02,4.38258e+00
      36,       1,    8353,    1040,  310887,3.70890e-01, 3.11401e-01,  2.01466e-01, 3.46767e-17,   6.17105e-03,       A,4.50675e-01,8.98390e-02,4.50489e+00
      36,       2,    8353,    1040,  319240,5.27584e-01, 4.33431e-01,  3.00803e-01, 3.46767e-17,   4.35398e-03,       R,6.05361e-01,6.12171e-02,4.56610e+00
      37,       1,    8577,    1068,  327817,3.47384e-01, 2.91139e-01,  1.89511e-01, 3.46767e-17,   5.73106e-03,       A,4.24630e-01,9.42979e-02,4.68877e+00
      37,       2,    8577,    1068,  336394,4.89289e-01, 4.01392e-01,  2.79800e-01, 3.46767e-17,   4.09153e-03,       R,5.64634e-01,6.12423e-02,4.75001e+00
      38,       1,    8801,    1096,  345195,3.26184e-01, 2.72871e-01,  1.78710e-01, 3.46767e-17,   5.32813e-03,       A,4.00959e-01,1.02299e-01,4.88572e+00
      38,       2,    8801,    1096,  353996,4.54558e-01, 3.72370e-01,  2.60699e-01, 3.46767e-17,   3.84880e-03,       R,5.27531e-01,6.34868e-02,4.94920e+00
      39,       1,    9025,    1124,  363021,3.07062e-01, 2.56409e-01,  1.68944e-01, 3.46767e-17,   4.95872e-03,       A,3.79435e-01,9.55648e-02,5.07400e+00
      39,       2,    9025,    1124,  372046,4.23059e-01, 3.46084e-01,  2.43320e-01, 3.46767e-17,   3.62401e-03,       R,4.93722e-01,6.31981e-02,5.13720e+00
      40,       1,    9249,    1152,  381295,2.89817e-01, 2.41578e-01,  1.60105e-01, 3.46767e-17,   4.61964e-03,       A,3.59855e-01,9.60321e-02,5.26506e+00
      40,       2,    9249,    1152,  390544,3.94492e-01, 3.22283e-01,  2.27504e-01, 3.46767e-17,   3.41554e-03,       R,4.62907e-01,6.35300e-02,5.32859e+00
      41,       1,    9473,    1180,  400017,2.74265e-01, 2.28227e-01,  1.52098e-01, 3.46767e-17,   4.30806e-03,       A,3.42036e-01,1.00911e-01,5.45895e+00
      41,       2,    9473,    1180,  409490,3.68591e-01, 3.00742e-01,  2.13105e-01, 3.46767e-17,   3.22196e-03,       R,4.34819e-01,7.56273e-02,5.53458e+00
      42,       1,   11009,    1372,  420499,2.16346e-01, 1.76897e-01,  1.24552e-01, 3.46767e-17,   4.13492e-03,       A,2.81936e-01,1.10791e-01,5.67687e+00
      42,       2,   11009,    1372,  431508,3.18328e-01, 2.58031e-01,  1.86421e-01, 3.46767e-17,   3.02834e-03,       R,3.82505e-01,6.93541e-02,5.74622e+00
      43,       1,   11233,    1400,  442741,1.83205e-01, 1.49934e-01,  1.05280e-01, 3.46767e-17,   3.69609e-03,       A,2.46769e-01,1.13623e-01,5.89166e+00
      43,       2,   11233,    1400,  453974,2.67262e-01, 2.17422e-01,  1.55425e-01, 3.46767e-17,   2.44896e-03,       R,3.29440e-01,6.34060e-02,5.95507e+00
      44,       1,   11457,    1428,  465431,1.76643e-01, 1.44835e-01,  1.01121e-01, 3.46767e-17,   3.09633e-03,       A,2.38153e-01,1.14430e-01,6.10132e+00
      44,       2,   11457,    1428,  476888,2.49773e-01, 2.02777e-01,  1.45836e-01, 3.46767e-17,   2.27662e-03,       R,3.09958e-01,6.42900e-02,6.16561e+00
      45,       1,   11681,    1456,  488569,1.65341e-01, 1.35388e-01,  9.49099e-02, 3.46767e-17,   2.89643e-03,       A,2.24858e-01,1.19799e-01,6.31989e+00
      45,       2,   11681,    1456,  500250,2.32447e-01, 1.88004e-01,  1.36697e-01, 3.46767e-17,   2.16120e-03,       R,2.90699e-01,6.59227e-02,6.38581e+00
      46,       1,   11905,    1484,  512155,1.54718e-01, 1.26301e-01,  8.93620e-02, 3.46767e-17,   2.71174e-03,       A,2.12300e-01,1.21040e-01,6.54036e+00
      46,       2,   11905,    1484,  524060,2.15957e-01, 1.74220e-01,  1.27612e-01, 3.46767e-17,   2.04212e-03,       R,2.72334e-01,6.65140e-02,6.60688e+00
      47,       1,   12129,    1512,  536189,1.45211e-01, 1.18042e-01,  8.45708e-02, 3.46767e-17,   2.53538e-03,       A,2.00919e-01,1.21485e-01,6.76277e+00
      47,       2,   12129,    1512,  548318,2.01004e-01, 1.61680e-01,  1.19425e-01, 3.46767e-17,   1.93174e-03,       R,2.55562e-01,6.90310e-02,6.83180e+00
      48,       1,   12353,    1540,  560671,1.36535e-01, 1.10530e-01,  8.01555e-02, 3.46767e-17,   2.37279e-03,       A,1.90428e-01,1.23095e-01,6.98890e+00
      48,       2,   12353,    1540,  573024,1.87199e-01, 1.50129e-01,  1.11825e-01, 3.46767e-17,   1.82680e-03,       R,2.39995e-01,6.94721e-02,7.05837e+00
      49,       1,   12577,    1568,  585601,1.28697e-01, 1.03733e-01,  7.61736e-02, 3.46767e-17,   2.22229e-03,       A,1.80833e-01,1.25213e-01,7.21822e+00
      49,       2,   12577,    1568,  598178,1.74665e-01, 1.39647e-01,  1.04913e-01, 3.46767e-17,   1.72967e-03,       R,2.25753e-01,6.97970e-02,7.28802e+00
      50,       1,   12801,    1596,  610979,1.21535e-01, 9.75467e-02,  7.24937e-02, 3.46767e-17,   2.08350e-03,       A,1.71971e-01,1.28322e-01,7.45081e+00
      50,       2,   12801,    1596,  623780,1.63171e-01, 1.30055e-01,  9.85408e-02, 3.46767e-17,   1.63849e-03,       A,2.12605e-01,4.14879e-02,7.49230e+00
      50,       3,   12801,    1596,  636581,1.32975e-01, 1.10082e-01,  7.45937e-02, 3.46767e-17,   1.52399e-03,       A,1.81432e-01,4.16670e-02,7.53396e+00
      50,       4,   12801,    1596,  649382,1.72096e-01, 1.39087e-01,  1.01349e-01, 3.46767e-17,   1.44858e-03,       R,2.19597e-01,7.13820e-02,7.60535e+00
      51,       1,   13025,    1624,  662407,1.20470e-01, 9.83519e-02,  6.95690e-02, 3.46767e-17,   1.99014e-03,       A,1.67377e-01,1.28750e-01,7.76779e+00
      51,       2,   13025,    1624,  675432,1.62707e-01, 1.31046e-01,  9.64385e-02, 3.46767e-17,   1.52564e-03,       R,2.08695e-01,7.18250e-02,7.83962e+00
      52,       1,   13249,    1652,  688681,1.12538e-01, 9.12451e-02,  6.58725e-02, 3.46767e-17,   1.89032e-03,       A,1.57938e-01,1.34196e-01,8.00797e+00
      52,       2,   13249,    1652,  701930,1.51053e-01, 1.21190e-01,  9.01669e-02, 3.46767e-17,   1.46595e-03,       R,1.95573e-01,7.63581e-02,8.08433e+00
      53,       1,   13473,    1680,  715403,1.05948e-01, 8.53802e-02,  6.27315e-02, 3.46767e-17,   1.77043e-03,       A,1.49888e-01,1.32646e-01,8.25091e+00
      53,       2,   13473,    1680,  728876,1.40400e-01, 1.12173e-01,  8.44345e-02, 3.46767e-17,   1.39010e-03,       R,1.83497e-01,7.32350e-02,8.32415e+00
      54,       1,   14081,    1756,  742957,9.86003e-02, 7.84753e-02,  5.96963e-02, 3.46767e-17,   1.65562e-03,       A,1.41127e-01,1.37627e-01,8.49746e+00
      54,       2,   14081,    1756,  757038,1.29685e-01, 1.03044e-01,  7.87398e-02, 3.46767e-17,   1.31253e-03,       A,1.71407e-01,4.41937e-02,8.54166e+00
      54,       3,   14081,    1756,  771119,1.06281e-01, 8.72053e-02,  6.07525e-02, 3.46767e-17,   1.22275e-03,       A,1.47218e-01,4.34213e-02,8.58508e+00
      54,       4,   14081,    1756,  785200,1.35813e-01, 1.09422e-01,  8.04487e-02, 3.46767e-17,   1.16418e-03,       R,1.75979e-01,7.42788e-02,8.65936e+00
      55,       1,   14305,    1784,  799505,9.69769e-02, 7.86010e-02,  5.68014e-02, 3.46767e-17,   1.57015e-03,       A,1.36621e-01,1.38764e-01,8.83284e+00
      55,       2,   14305,    1784,  813810,1.27195e-01, 1.02252e-01,  7.56506e-02, 3.46767e-17,   1.20706e-03,       R,1.66096e-01,7.75332e-02,8.91037e+00
      56,       1,   14593,    1820,  828403,9.04948e-02, 7.26223e-02,  5.39936e-02, 3.46767e-17,   1.46663e-03,       A,1.28881e-01,1.42492e-01,9.08910e+00
      56,       2,   14593,    1820,  842996,1.17769e-01, 9.41426e-02,  7.07587e-02, 3.46767e-17,   1.15303e-03,       R,1.55443e-01,8.66418e-02,9.17574e+00
      57,       1,   14849,    1852,  857845,8.56233e-02, 6.82795e-02,  5.16649e-02, 3.46767e-17,   1.37107e-03,       A,1.22790e-01,1.43280e-01,9.35663e+00
      57,       2,   14849,    1852,  872694,1.09704e-01, 8.72856e-02,  6.64546e-02, 3.46767e-17,   1.09402e-03,       R,1.46187e-01,8.10342e-02,9.43767e+00
      58,       1,   15105,    1884,  887799,8.14120e-02, 6.45987e-02,  4.95472e-02, 3.46767e-17,   1.28244e-03,       A,1.17397e-01,1.56492e-01,9.63077e+00
      58,       2,   15105,    1884,  902904,1.02657e-01, 8.13861e-02,  6.25676e-02, 3.46767e-17,   1.03569e-03,       A,1.37986e-01,4.83191e-02,9.67909e+00
      58,       3,   15105,    1884,  918009,8.60314e-02, 7.00327e-02,  4.99681e-02, 3.46767e-17,   9.67716e-04,       A,1.20720e-01,4.79498e-02,9.72704e+00
      58,       4,   15105,    1884,  933114,1.06713e-01, 8.56879e-02,  6.36020e-02, 3.46767e-17,   9.22531e-04,       R,1.40772e-01,8.51800e-02,9.81222e+00
      59,       1,   15361,    1916,  948475,7.98696e-02, 6.43214e-02,  4.73489e-02, 3.46767e-17,   1.20830e-03,       A,1.13470e-01,1.51798e-01,1.00015e+01
      59,       2,   15361,    1916,  963836,1.01234e-01, 8.10197e-02,  6.06974e-02, 3.46767e-17,   9.59445e-04,       R,1.34228e-01,7.90401e-02,1.00805e+01
      60,       1,   15617,    1948,  979453,7.56711e-02, 6.05964e-02,  4.53231e-02, 3.46767e-17,   1.15029e-03,       A,1.08215e-01,1.48953e-01,1.02664e+01
      60,       2,   15617,    1948,  995070,9.47782e-02, 7.55839e-02,  5.71838e-02, 3.46767e-17,   9.24066e-04,       R,1.26740e-01,8.02982e-02,1.03467e+01
      61,       1,   15873,    1980, 1010943,7.21920e-02, 5.75445e-02,  4.35926e-02, 3.46767e-17,   1.07901e-03,       A,1.03712e-01,1.50257e-01,1.05338e+01
      61,       2,   15873,    1980, 1026816,8.89045e-02, 7.06610e-02,  5.39540e-02, 3.46767e-17,   8.77501e-04,       R,1.19865e-01,8.46379e-02,1.06184e+01
      62,       1,   16129,    2012, 1042945,6.91948e-02, 5.49635e-02,  4.20348e-02, 3.46767e-17,   1.01034e-03,       A,9.97233e-02,1.54135e-01,1.08097e+01
      62,       2,   16129,    2012, 1059074,8.37996e-02, 6.64310e-02,  5.10812e-02, 3.46767e-17,   8.31734e-04,       R,1.13790e-01,1.01639e-01,1.09113e+01
      63,       1,   20321,    2536, 1079395,5.59291e-02, 4.49997e-02,  3.32128e-02, 3.46767e-17,   1.45829e-03,       A,8.55029e-02,1.81347e-01,1.11340e+01
      63,       2,   20321,    2536, 1099716,6.90780e-02, 5.53721e-02,  4.13001e-02, 3.46767e-17,   9.95566e-04,       A,9.81261e-02,5.15177e-02,1.11855e+01
      63,       3,   20321,    2536, 1120037,6.40913e-02, 5.20308e-02,  3.74232e-02, 3.46767e-17,   8.70831e-04,       A,9.26330e-02,5.27091e-02,1.12382e+01
      63,       4,   20321,    2536, 1140358,7.23065e-02, 5.83827e-02,  4.26578e-02, 3.46767e-17,   7.89044e-04,       A,1.00350e-01,5.26259e-02,1.12908e+01
      63,       5,   20321,    2536, 1160679,6.82439e-02, 5.58962e-02,  3.91514e-02, 3.46767e-17,   7.44531e-04,       A,9.57994e-02,5.21302e-02,1.13430e+01
      63,       6,   20321,    2536, 1181000,7.57343e-02, 6.17530e-02,  4.38434e-02, 3.46767e-17,   7.09209e-04,       R,1.02811e-01,9.16879e-02,1.14347e+01
      64,       1,   20577,    2568, 1201577,6.29737e-02, 5.16126e-02,  3.60808e-02, 3.46767e-17,   9.40636e-04,       A,8.96801e-02,1.85605e-01,1.16632e+01
      64,       2,   20577,    2568, 1222154,7.61729e-02, 6.17303e-02,  4.46283e-02, 3.46767e-17,   7.62711e-04,       A,1.02418e-01,5.23319e-02,1.17155e+01
      64,       3,   20577,    2568, 1242731,6.60994e-02, 5.49724e-02,  3.67037e-02, 3.46767e-17,   7.20543e-04,       A,9.18923e-02,5.17211e-02,1.17672e+01
      64,       4,   20577,    2568, 1263308,7.86685e-02, 6.42938e-02,  4.53326e-02, 3.46767e-17,   6.93725e-04,       R,1.04018e-01,9.23679e-02,1.18596e+01
      65,       1,   20833,    2600, 1284141,6.10863e-02, 5.03089e-02,  3.46490e-02, 3.46767e-17,   8.98284e-04,       A,8.60917e-02,1.83215e-01,1.20863e+01
      65,       2,   20833,    2600, 1304974,7.56313e-02, 6.14462e-02,  4.40960e-02, 3.46767e-17,   7.18955e-04,       R,1.00208e-01,1.00600e-01,1.21869e+01
      66,       1,   21089,    2632, 1326063,5.85026e-02, 4.78735e-02,  3.36256e-02, 3.46767e-17,   8.50182e-04,       A,8.27414e-02,1.93167e-01,1.24263e+01
      66,       2,   21089,    2632, 1347152,7.13466e-02, 5.77345e-02,  4.19174e-02, 3.46767e-17,   6.89819e-04,       R,9.51723e-02,1.08405e-01,1.25347e+01
      67,       1,   21345,    2664, 1368497,5.64238e-02, 4.59757e-02,  3.27089e-02, 3.46767e-17,   7.94866e-04,       A,7.99194e-02,1.93818e-01,1.27727e+01
      67,       2,   21345,    2664, 1389842,6.74561e-02, 5.44574e-02,  3.98086e-02, 3.46767e-17,   6.54156e-04,       R,9.05539e-02,1.22612e-01,1.28953e+01
      68,       1,   26363,    3291, 1416205,4.45586e-02, 3.66182e-02,  2.53886e-02, 3.46769e-17,   1.27684e-03,       A,6.73393e-02,2.26660e-01,1.31725e+01
      68,       2,   26363,    3291, 1442568,5.40859e-02, 4.40299e-02,  3.14110e-02, 3.46769e-17,   7.60877e-04,       A,7.64747e-02,5.94900e-02,1.32320e+01
      68,       3,   26363,    3291, 1468931,5.17267e-02, 4.26351e-02,  2.92900e-02, 3.46769e-17,   6.49804e-04,       A,7.37401e-02,5.90210e-02,1.32910e+01
      68,       4,   26363,    3291, 1495294,5.67788e-02, 4.65592e-02,  3.24972e-02, 3.46769e-17,   6.01145e-04,       A,7.84228e-02,5.92878e-02,1.33503e+01
      68,       5,   26363,    3291, 1521657,5.44379e-02, 4.52409e-02,  3.02779e-02, 3.46769e-17,   5.74728e-04,       A,7.57198e-02,5.89232e-02,1.34092e+01
      68,       6,   26363,    3291, 1548020,5.91841e-02, 4.89259e-02,  3.33019e-02, 3.46769e-17,   5.54992e-04,       R,8.01104e-02,1.06614e-01,1.35158e+01
      69,       1,   26619,    3323, 1574639,5.03435e-02, 4.19275e-02,  2.78668e-02, 3.46769e-17,   7.25643e-04,       A,7.09844e-02,2.36575e-01,1.38021e+01
      69,       2,   26619,    3323, 1601258,5.96965e-02, 4.89916e-02,  3.41101e-02, 3.46769e-17,   5.92537e-04,       R,7.99931e-02,1.08286e-01,1.39104e+01
      70,       1,   26875,    3355, 1628133,4.81493e-02, 3.98751e-02,  2.69875e-02, 3.46769e-17,   6.90266e-04,       A,6.81654e-02,2.31877e-01,1.41938e+01
      70,       2,   26875,    3355, 1655008,5.74097e-02, 4.69090e-02,  3.30972e-02, 3.46769e-17,   5.71335e-04,       R,7.70935e-02,1.16903e-01,1.43107e+01
      71,       1,   27663,    3453, 1682671,4.56426e-02, 3.75507e-02,  2.59459e-02, 3.46762e-17,   6.56687e-04,       A,6.50525e-02,2.44387e-01,1.46068e+01
      71,       2,   27663,    3453, 1710334,5.37169e-02, 4.37049e-02,  3.12313e-02, 3.46762e-17,   5.46919e-04,       A,7.28063e-02,6.16009e-02,1.46684e+01
      71,       3,   27663,    3453, 1737997,4.70036e-02, 3.91580e-02,  2.59998e-02, 3.46762e-17,   5.17799e-04,       A,6.57789e-02,6.32651e-02,1.47316e+01
      71,       4,   27663,    3453, 1765660,5.53454e-02, 4.53484e-02,  3.17274e-02, 3.46762e-17,   5.01495e-04,       R,7.38124e-02,1.12250e-01,1.48439e+01
      72,       1,   28159,    3515, 1793819,4.44926e-02, 3.68442e-02,  2.49418e-02, 3.46762e-17,   6.13074e-04,       A,6.27045e-02,2.45666e-01,1.51428e+01
      72,       2,   28159,    3515, 1821978,5.24122e-02, 4.28385e-02,  3.01978e-02, 3.46762e-17,   5.08179e-04,       R,7.03256e-02,1.15962e-01,1.52588e+01
      73,       1,   29263,    3653, 1851241,4.16356e-02, 3.42421e-02,  2.36855e-02, 3.46762e-17,   5.89203e-04,       A,5.92995e-02,2.68276e-01,1.55796e+01
      73,       2,   29263,    3653, 1880504,4.85651e-02, 3.95281e-02,  2.82151e-02, 3.46762e-17,   4.90538e-04,       A,6.59407e-02,7.44641e-02,1.56541e+01
      73,       3,   29263,    3653, 1909767,4.26172e-02, 3.54736e-02,  2.36188e-02, 3.46762e-17,   4.64887e-04,       A,5.97105e-02,6.94661e-02,1.57236e+01
      73,       4,   29263,    3653, 1939030,4.98776e-02, 4.08720e-02,  2.85878e-02, 3.46762e-17,   4.50711e-04,       R,6.66936e-02,1.30465e-01,1.58540e+01
      74,       1,   30063,    3753, 1969093,4.02990e-02, 3.33190e-02,  2.26683e-02, 3.46762e-17,   5.49274e-04,       A,5.68822e-02,2.62115e-01,1.61727e+01
      74,       2,   30063,    3753, 1999156,4.70970e-02, 3.84671e-02,  2.71736e-02, 3.46762e-17,   4.56997e-04,       R,6.34115e-02,1.23687e-01,1.62964e+01
      75,       1,   31167,    3891, 2030323,3.70905e-02, 3.04464e-02,  2.11831e-02, 3.46762e-17,   5.32347e-04,       A,5.31776e-02,2.62803e-01,1.66140e+01
      75,       2,   31167,    3891, 2061490,4.30390e-02, 3.49594e-02,  2.51038e-02, 3.46762e-17,   4.42771e-04,       A,5.88665e-02,6.56271e-02,1.66796e+01
      75,       3,   31167,    3891, 2092657,3.78358e-02, 3.14171e-02,  2.10835e-02, 3.46762e-17,   4.19384e-04,       A,5.34091e-02,6.44591e-02,1.67441e+01
      75,       4,   31167,    3891, 2123824,4.40804e-02, 3.60443e-02,  2.53750e-02, 3.46762e-17,   4.06646e-04,       R,5.94039e-02,1.23553e-01,1.68677e+01
      76,       1,   32159,    4015, 2155983,3.52584e-02, 2.90278e-02,  2.00135e-02, 3.46762e-17,   4.92541e-04,       A,5.03695e-02,2.78458e-01,1.72065e+01
      76,       2,   32159,    4015, 2188142,4.10772e-02, 3.34521e-02,  2.38389e-02, 3.46762e-17,   4.11429e-04,       A,5.59461e-02,6.81970e-02,1.72747e+01
      76,       3,   32159,    4015, 2220301,3.59411e-02, 2.99481e-02,  1.98715e-02, 3.46762e-17,   3.91250e-04,       A,5.05727e-02,6.63168e-02,1.73410e+01
      76,       4,   32159,    4015, 2252460,4.20298e-02, 3.44483e-02,  2.40793e-02, 3.46762e-17,   3.79720e-04,       R,5.64282e-02,1.25780e-01,1.74668e+01
      77,       1,   32751,    4089, 2285211,3.37186e-02, 2.78875e-02,  1.89534e-02, 3.46762e-17,   4.64681e-04,       A,4.79182e-02,2.81498e-01,1.78061e+01
      77,       2,   32751,    4089, 2317962,3.94141e-02, 3.21830e-02,  2.27536e-02, 3.46762e-17,   3.86019e-04,       R,5.33875e-02,1.28615e-01,1.79347e+01
      78,       1,   33919,    4235, 2351881,3.11326e-02, 2.55465e-02,  1.77938e-02, 3.46762e-17,   4.45644e-04,       A,4.49117e-02,2.87034e-01,1.82856e+01
      78,       2,   33919,    4235, 2385800,3.61081e-02, 2.93181e-02,  2.10770e-02, 3.46762e-17,   3.72309e-04,       A,4.96685e-02,7.08749e-02,1.83565e+01
      78,       3,   33919,    4235, 2419719,3.16789e-02, 2.62916e-02,  1.76722e-02, 3.46762e-17,   3.53190e-04,       A,4.50251e-02,6.93159e-02,1.84258e+01
      78,       4,   33919,    4235, 2453638,3.69139e-02, 3.01688e-02,  2.12716e-02, 3.46762e-17,   3.42648e-04,       R,5.00494e-02,1.36142e-01,1.85620e+01
      79,       1,   34751,    4339, 2488389,2.96488e-02, 2.44168e-02,  1.68188e-02, 3.46762e-17,   4.14500e-04,       A,4.26027e-02,2.97949e-01,1.89224e+01
      79,       2,   34751,    4339, 2523140,3.44597e-02, 2.80419e-02,  2.00281e-02, 3.46762e-17,   3.47170e-04,       A,4.72092e-02,6.92739e-02,1.89917e+01
      79,       3,   34751,    4339, 2557891,3.01510e-02, 2.51103e-02,  1.66900e-02, 3.46762e-17,   3.30062e-04,       A,4.27001e-02,7.18243e-02,1.90635e+01
      79,       4,   34751,    4339, 2592642,3.51658e-02, 2.87974e-02,  2.01827e-02, 3.46762e-17,   3.20329e-04,       R,4.75180e-02,1.31297e-01,1.91948e+01
      80,       1,   35535,    4437, 2628177,2.82380e-02, 2.33291e-02,  1.59103e-02, 3.46762e-17,   3.88539e-04,       A,4.04199e-02,3.08119e-01,1.95705e+01
      80,       2,   35535,    4437, 2663712,3.28921e-02, 2.68410e-02,  1.90119e-02, 3.46762e-17,   3.24423e-04,       R,4.48829e-02,1.35491e-01,1.97060e+01
      81,       1,   36761,    4590, 2700473,2.58222e-02, 2.11193e-02,  1.48580e-02, 3.46771e-17,   3.77045e-04,       A,3.76466e-02,3.22702e-01,2.00900e+01
      81,       2,   36761,    4590, 2737234,2.98493e-02, 2.41922e-02,  1.74848e-02, 3.46771e-17,   3.14931e-04,       A,4.14888e-02,7.61659e-02,2.01662e+01
      81,       3,   36761,    4590, 2773995,2.62281e-02, 2.17070e-02,  1.47213e-02, 3.46771e-17,   2.98794e-04,       A,3.76864e-02,7.56760e-02,2.02418e+01
      81,       4,   36761,    4590, 2810756,3.04893e-02, 2.48741e-02,  1.76317e-02, 3.46771e-17,   2.90082e-04,       R,4.17694e-02,1.43708e-01,2.03856e+01
      82,       1,   37737,    4712, 2848493,2.44029e-02, 2.00102e-02,  1.39676e-02, 3.46771e-17,   3.50533e-04,       A,3.55273e-02,3.27227e-01,2.07778e+01
      82,       2,   37737,    4712, 2886230,2.83037e-02, 2.29834e-02,  1.65185e-02, 3.46771e-17,   2.94476e-04,       A,3.92550e-02,7.52640e-02,2.08531e+01
      82,       3,   37737,    4712, 2923967,2.47646e-02, 2.05542e-02,  1.38134e-02, 3.46771e-17,   2.80710e-04,       A,3.55462e-02,7.77752e-02,2.09308e+01
      82,       4,   37737,    4712, 2961704,2.88693e-02, 2.35940e-02,  1.66361e-02, 3.46771e-17,   2.73042e-04,       R,3.94840e-02,1.39696e-01,2.10705e+01
      83,       1,   38361,    4790, 3000065,2.31844e-02, 1.90600e-02,  1.31997e-02, 3.46771e-17,   3.28614e-04,       A,3.36528e-02,3.21777e-01,2.14570e+01
      83,       2,   38361,    4790, 3038426,2.68647e-02, 2.18688e-02,  1.56035e-02, 3.46771e-17,   2.74216e-04,       A,3.71709e-02,7.55239e-02,2.15326e+01
      83,       3,   38361,    4790, 3076787,2.35201e-02, 1.95620e-02,  1.30585e-02, 3.46771e-17,   2.60414e-04,       A,3.36672e-02,7.67362e-02,2.16093e+01
      83,       4,   38361,    4790, 3115148,2.73539e-02, 2.23944e-02,  1.57075e-02, 3.46771e-17,   2.52764e-04,       R,3.73446e-02,1.43301e-01,2.17526e+01
      84,       1,   39001,    4870, 3154149,2.20537e-02, 1.81943e-02,  1.24633e-02, 3.46771e-17,   3.06274e-04,       A,3.19071e-02,3.48634e-01,2.21663e+01
      84,       2,   39001,    4870, 3193150,2.55872e-02, 2.08572e-02,  1.48217e-02, 3.46771e-17,   2.56848e-04,       A,3.52887e-02,8.26318e-02,2.22489e+01
      84,       3,   39001,    4870, 3232151,2.23714e-02, 1.86503e-02,  1.23550e-02, 3.46771e-17,   2.44417e-04,       A,3.19238e-02,8.26371e-02,2.23316e+01
      84,       4,   39001,    4870, 3271152,2.60557e-02, 2.13599e-02,  1.49217e-02, 3.46771e-17,   2.37223e-04,       R,3.54616e-02,1.53765e-01,2.24853e+01
      85,       1,   39753,    4964, 3310905,2.10729e-02, 1.74379e-02,  1.18315e-02, 3.46771e-17,   2.86250e-04,       A,3.03499e-02,3.61452e-01,2.29145e+01
      85,       2,   39753,    4964, 3350658,2.44843e-02, 2.00051e-02,  1.41166e-02, 3.46771e-17,   2.39993e-04,       R,3.36190e-02,1.51724e-01,2.30663e+01
      86,       1,   41161,    5140, 3391819,1.93542e-02, 1.58458e-02,  1.11128e-02, 3.46771e-17,   2.79616e-04,       A,2.83630e-02,3.74433e-01,2.35154e+01
      86,       2,   41161,    5140, 3432980,2.22754e-02, 1.80905e-02,  1.29971e-02, 3.46771e-17,   2.33622e-04,       A,3.11463e-02,8.54931e-02,2.36009e+01
      86,       3,   41161,    5140, 3474141,1.96255e-02, 1.62600e-02,  1.09897e-02, 3.46771e-17,   2.21993e-04,       A,2.83613e-02,8.25748e-02,2.36834e+01
      86,       4,   41161,    5140, 3515302,2.27158e-02, 1.85656e-02,  1.30891e-02, 3.46771e-17,   2.15759e-04,       R,3.13186e-02,1.71238e-01,2.38547e+01
      87,       1,   42345,    5288, 3557647,1.81072e-02, 1.48618e-02,  1.03441e-02, 3.46771e-17,   2.61448e-04,       A,2.65919e-02,3.85243e-01,2.43174e+01
      87,       2,   42345,    5288, 3599992,2.08543e-02, 1.69564e-02,  1.21402e-02, 3.46771e-17,   2.17661e-04,       A,2.92096e-02,8.35519e-02,2.44010e+01
      87,       3,   42345,    5288, 3642337,1.83641e-02, 1.52412e-02,  1.02444e-02, 3.46771e-17,   2.06412e-04,       A,2.65926e-02,8.53379e-02,2.44863e+01
      87,       4,   42345,    5288, 3684682,2.12293e-02, 1.73668e-02,  1.22097e-02, 3.46771e-17,   2.00465e-04,       R,2.93330e-02,1.64823e-01,2.46511e+01
      88,       1,   43401,    5420, 3728083,1.70720e-02, 1.40377e-02,  9.71588e-03, 3.46771e-17,   2.42340e-04,       A,2.50647e-02,4.07199e-01,2.51336e+01
      88,       2,   43401,    5420, 3771484,1.97025e-02, 1.60398e-02,  1.14416e-02, 3.46771e-17,   2.02871e-04,       A,2.75738e-02,9.21826e-02,2.52258e+01
      88,       3,   43401,    5420, 3814885,1.73088e-02, 1.43879e-02,  9.62212e-03, 3.46771e-17,   1.92868e-04,       A,2.50612e-02,9.02324e-02,2.53160e+01
      88,       4,   43401,    5420, 3858286,2.00380e-02, 1.64097e-02,  1.14996e-02, 3.46771e-17,   1.87307e-04,       R,2.76733e-02,1.67084e-01,2.54831e+01
      89,       1,   44361,    5540, 3902647,1.62456e-02, 1.33812e-02,  9.21212e-03, 3.46771e-17,   2.24898e-04,       A,2.37765e-02,3.91697e-01,2.59488e+01
      89,       2,   44361,    5540, 3947008,1.87694e-02, 1.53053e-02,  1.08645e-02, 3.46771e-17,   1.88443e-04,       A,2.61864e-02,8.59282e-02,2.60347e+01
      89,       3,   44361,    5540, 3991369,1.64795e-02, 1.37278e-02,  9.11703e-03, 3.46771e-17,   1.79565e-04,       A,2.37848e-02,8.59950e-02,2.61207e+01
      89,       4,   44361,    5540, 4035730,1.90970e-02, 1.56637e-02,  1.09245e-02, 3.46771e-17,   1.74606e-04,       R,2.62925e-02,1.61781e-01,2.62825e+01
      90,       1,   45353,    5664, 4081083,1.54287e-02, 1.27399e-02,  8.70280e-03, 3.46771e-17,   2.11403e-04,       A,2.25259e-02,3.77652e-01,2.67337e+01
      90,       2,   45353,    5664, 4126436,1.78164e-02, 1.45540e-02,  1.02765e-02, 3.46771e-17,   1.76919e-04,       R,2.48068e-02,1.66093e-01,2.68998e+01
      91,       1,   46985,    5868, 4173421,1.40861e-02, 1.15393e-02,  8.07860e-03, 3.46771e-17,   2.02957e-04,       A,2.09806e-02,3.94074e-01,2.73694e+01
      91,       2,   46985,    5868, 4220406,1.61338e-02, 1.31029e-02,  9.41354e-03, 3.46771e-17,   1.70428e-04,       A,2.29248e-02,9.03060e-02,2.74597e+01
      91,       3,   46985,    5868, 4267391,1.42676e-02, 1.18195e-02,  7.99143e-03, 3.46771e-17,   1.62085e-04,       A,2.09570e-02,9.10439e-02,2.75507e+01
      91,       4,   46985,    5868, 4314376,1.64241e-02, 1.34219e-02,  9.46597e-03, 3.46771e-17,   1.57610e-04,       R,2.30136e-02,1.89862e-01,2.77406e+01
      92,       1,   48553,    6064, 4362929,1.31897e-02, 1.08329e-02,  7.52431e-03, 3.46771e-17,   1.88236e-04,       A,1.96890e-02,4.05637e-01,2.82223e+01
      92,       2,   48553,    6064, 4411482,1.51762e-02, 1.23363e-02,  8.83916e-03, 3.46771e-17,   1.58950e-04,       A,2.15782e-02,9.04293e-02,2.83127e+01
      92,       3,   48553,    6064, 4460035,1.33708e-02, 1.11083e-02,  7.44210e-03, 3.46771e-17,   1.51771e-04,       A,1.96774e-02,8.90658e-02,2.84018e+01
      92,       4,   48553,    6064, 4508588,1.54463e-02, 1.26368e-02,  8.88262e-03, 3.46771e-17,   1.47827e-04,       R,2.16590e-02,1.71602e-01,2.85734e+01
      93,       1,   49801,    6220, 4558389,1.24484e-02, 1.02372e-02,  7.08261e-03, 3.46771e-17,   1.78094e-04,       A,1.85762e-02,4.32792e-01,2.90942e+01
      93,       2,   49801,    6220, 4608190,1.43311e-02, 1.16728e-02,  8.31421e-03, 3.46771e-17,   1.49937e-04,       A,2.03674e-02,9.66809e-02,2.91909e+01
      93,       3,   49801,    6220, 4657991,1.26214e-02, 1.05018e-02,  7.00083e-03, 3.46771e-17,   1.43049e-04,       A,1.85679e-02,9.82111e-02,2.92891e+01
      93,       4,   49801,    6220, 4707792,1.45832e-02, 1.19483e-02,  8.36107e-03, 3.46771e-17,   1.39409e-04,       R,2.04414e-02,1.88255e-01,2.94774e+01
      94,       1,   50985,    6368, 4758777,1.17539e-02, 9.70197e-03,  6.63512e-03, 3.46771e-17,   1.66624e-04,       A,1.75321e-02,4.19968e-01,2.99783e+01
      94,       2,   50985,    6368, 4809762,1.35288e-02, 1.10370e-02,  7.82392e-03, 3.46771e-17,   1.40750e-04,       A,1.92209e-02,1.04267e-01,3.00826e+01
      94,       3,   50985,    6368, 4860747,1.18973e-02, 9.92492e-03,  6.56067e-03, 3.46771e-17,   1.34323e-04,       A,1.75050e-02,9.45320e-02,3.01771e+01
      94,       4,   50985,    6368, 4911732,1.37473e-02, 1.12801e-02,  7.85795e-03, 3.46771e-17,   1.30781e-04,       R,1.92718e-02,1.86346e-01,3.03635e+01
      95,       1,   52233,    6524, 4963965,1.10987e-02, 9.17555e-03,  6.24424e-03, 3.46771e-17,   1.55933e-04,       A,1.65478e-02,4.29028e-01,3.08779e+01
      95,       2,   52233,    6524, 5016198,1.27767e-02, 1.04395e-02,  7.36616e-03, 3.46771e-17,   1.31685e-04,       A,1.81448e-02,9.70781e-02,3.09750e+01
      95,       3,   52233,    6524, 5068431,1.12444e-02, 9.39669e-03,  6.17575e-03, 3.46771e-17,   1.25721e-04,       A,1.65331e-02,9.32248e-02,3.10682e+01
      95,       4,   52233,    6524, 5120664,1.29852e-02, 1.06702e-02,  7.40024e-03, 3.46771e-17,   1.22421e-04,       R,1.81957e-02,1.84691e-01,3.12529e+01
      96,       1,   53561,    6690, 5174225,1.04550e-02, 8.66396e-03,  5.85177e-03, 3.46771e-17,   1.47013e-04,       A,1.55944e-02,4.33129e-01,3.17723e+01
      96,       2,   53561,    6690, 5227786,1.20311e-02, 9.84921e-03,  6.90940e-03, 3.46771e-17,   1.23512e-04,       A,1.70943e-02,9.51872e-02,3.18675e+01
      96,       3,   53561,    6690, 5281347,1.06018e-02, 8.87861e-03,  5.79375e-03, 3.46771e-17,   1.17801e-04,       A,1.55903e-02,1.08835e-01,3.19764e+01
      96,       4,   53561,    6690, 5334908,1.22296e-02, 1.00666e-02,  6.94455e-03, 3.46771e-17,   1.14720e-04,       R,1.71446e-02,2.00184e-01,3.21765e+01
      97,       1,   55209,    6896, 5390117,9.80016e-03, 8.13970e-03,  5.45788e-03, 3.46771e-17,   1.38169e-04,       A,1.46483e-02,4.74137e-01,3.27390e+01
      97,       2,   55209,    6896, 5445326,1.12694e-02, 9.24486e-03,  6.44460e-03, 3.46771e-17,   1.15796e-04,       A,1.60459e-02,1.07617e-01,3.28466e+01
      97,       3,   55209,    6896, 5500535,9.93723e-03, 8.34116e-03,  5.40125e-03, 3.46771e-17,   1.10325e-04,       A,1.46434e-02,1.16620e-01,3.29632e+01
      97,       4,   55209,    6896, 5555744,1.14514e-02, 9.44428e-03,  6.47612e-03, 3.46771e-17,   1.07341e-04,       R,1.60884e-02,2.03214e-01,3.31664e+01
      98,       1,   56893,    7106, 5612637,8.68468e-03, 7.28755e-03,  4.72391e-03, 3.46664e-17,   1.50458e-04,       A,1.32587e-02,4.70054e-01,3.37287e+01
      98,       2,   56893,    7106, 5669530,9.96478e-03, 8.24428e-03,  5.59720e-03, 3.46664e-17,   1.16037e-04,       A,1.44709e-02,1.02207e-01,3.38309e+01
      98,       3,   56893,    7106, 5726423,9.04431e-03, 7.62547e-03,  4.86332e-03, 3.46664e-17,   1.06876e-04,       A,1.34841e-02,1.02840e-01,3.39337e+01
      98,       4,   56893,    7106, 5783316,1.01511e-02, 8.42552e-03,  5.66178e-03, 3.46664e-17,   1.02553e-04,       A,1.45257e-02,1.02042e-01,3.40358e+01
      98,       5,   56893,    7106, 5840209,9.20451e-03, 7.79853e-03,  4.88936e-03, 3.46664e-17,   9.96373e-05,       A,1.35150e-02,1.05536e-01,3.41413e+01
      98,       6,   56893,    7106, 5897102,1.03254e-02, 8.60449e-03,  5.70765e-03, 3.46664e-17,   9.74543e-05,       R,1.45727e-02,2.03163e-01,3.43445e+01
      99,       1,   58705,    7332, 5955807,8.09838e-03, 6.84224e-03,  4.33215e-03, 3.46714e-17,   1.38099e-04,       A,1.22884e-02,4.70215e-01,3.49053e+01
      99,       2,   58705,    7332, 6014512,9.36162e-03, 7.79565e-03,  5.18342e-03, 3.46714e-17,   1.07036e-04,       A,1.34896e-02,9.90689e-02,3.50043e+01
      99,       3,   58705,    7332, 6073217,8.50702e-03, 7.22479e-03,  4.49129e-03, 3.46714e-17,   9.90211e-05,       A,1.25744e-02,9.91912e-02,3.51035e+01
      99,       4,   58705,    7332, 6131922,9.56184e-03, 7.98680e-03,  5.25735e-03, 3.46714e-17,   9.51575e-05,       R,1.35697e-02,2.13934e-01,3.53175e+01
     100,       1,   60587,    7567, 6192509,7.61395e-03, 6.43216e-03,  4.07424e-03, 3.42130e-17,   1.22365e-04,       A,1.15676e-02,5.26717e-01,3.59353e+01
     100,       2,   60587,    7567, 6253096,8.80155e-03, 7.32891e-03,  4.87385e-03, 3.42130e-17,   9.66568e-05,       A,1.26969e-02,1.05378e-01,3.60407e+01
     100,       3,   60587,    7567, 6313683,7.95934e-03, 6.76285e-03,  4.19703e-03, 3.42130e-17,   8.97709e-05,       A,1.17977e-02,1.11715e-01,3.61524e+01
     100,       4,   60587,    7567, 6374270,8.98307e-03, 7.50517e-03,  4.93641e-03, 3.42130e-17,   8.63145e-05,       R,1.27654e-02,2.04885e-01,3.63573e+01
     101,       1,   62651,    7825, 6436921,6.86664e-03, 5.82711e-03,  3.63257e-03, 3.42125e-17,   1.29159e-04,       A,1.05980e-02,5.14278e-01,3.69713e+01
     101,       2,   62651,    7825, 6499572,7.96633e-03, 6.66304e-03,  4.36649e-03, 3.42125e-17,   9.40410e-05,       A,1.16425e-02,1.09264e-01,3.70806e+01
     101,       3,   62651,    7825, 6562223,7.39041e-03, 6.27977e-03,  3.89649e-03, 3.42125e-17,   8.53312e-05,       A,1.10128e-02,1.08964e-01,3.71895e+01
     101,       4,   62651,    7825, 6624874,8.17369e-03, 6.85093e-03,  4.45802e-03, 3.42125e-17,   8.13541e-05,       R,1.17433e-02,2.19340e-01,3.74089e+01
     102,       1,   66107,    8257, 6690981,6.01547e-03, 5.09550e-03,  3.19715e-03, 3.42125e-17,   1.42667e-04,       A,9.53712e-03,5.69422e-01,3.80892e+01
     102,       2,   66107,    8257, 6757088,7.04270e-03, 5.89183e-03,  3.85823e-03, 3.42125e-17,   9.11742e-05,       A,1.05121e-02,1.18955e-01,3.82082e+01
     102,       3,   66107,    8257, 6823195,6.73352e-03, 5.69712e-03,  3.58932e-03, 3.42125e-17,   8.04847e-05,       A,1.01523e-02,1.15816e-01,3.83240e+01
     102,       4,   66107,    8257, 6889302,7.28956e-03, 6.11025e-03,  3.97524e-03, 3.42125e-17,   7.65326e-05,       A,1.06586e-02,1.25793e-01,3.84498e+01
     102,       5,   66107,    8257, 6955409,6.93569e-03, 5.88751e-03,  3.66620e-03, 3.42125e-17,   7.39624e-05,       A,1.02558e-02,1.17489e-01,3.85673e+01
     102,       6,   66107,    8257, 7021516,7.46275e-03, 6.27875e-03,  4.03359e-03, 3.42125e-17,   7.22077e-05,       R,1.07346e-02,2.26989e-01,3.87943e+01
     103,       1,   68411,    8545, 7089927,5.91339e-03, 5.01571e-03,  3.13223e-03, 3.42125e-17,   1.05574e-04,       A,9.14143e-03,5.90785e-01,3.94869e+01
     103,       2,   68411,    8545, 7158338,6.90124e-03, 5.78109e-03,  3.76911e-03, 3.42125e-17,   7.88140e-05,       A,1.00819e-02,1.25509e-01,3.96124e+01
     103,       3,   68411,    8545, 7226749,6.37763e-03, 5.43208e-03,  3.34165e-03, 3.42125e-17,   7.22050e-05,       A,9.51208e-03,1.27926e-01,3.97403e+01
     103,       4,   68411,    8545, 7295160,7.08621e-03, 5.95076e-03,  3.84745e-03, 3.42125e-17,   6.89865e-05,       R,1.01752e-02,2.49428e-01,3.99898e+01
     104,       1,   69771,    8715, 7364931,5.73150e-03, 4.86379e-03,  3.03210e-03, 3.42125e-17,   9.21115e-05,       A,8.77900e-03,5.96280e-01,4.06976e+01
     104,       2,   69771,    8715, 7434702,6.67722e-03, 5.58555e-03,  3.65881e-03, 3.42125e-17,   7.21944e-05,       A,9.68021e-03,1.20143e-01,4.08177e+01
     104,       3,   69771,    8715, 7504473,6.06278e-03, 5.17200e-03,  3.16350e-03, 3.42125e-17,   6.69118e-05,       A,9.02220e-03,1.17612e-01,4.09353e+01
     104,       4,   69771,    8715, 7574244,6.82804e-03, 5.72824e-03,  3.71609e-03, 3.42125e-17,   6.41737e-05,       R,9.74458e-03,2.33781e-01,4.11691e+01
     105,       1,   71467,    8927, 7645711,5.48790e-03, 4.66378e-03,  2.89244e-03, 3.42125e-17,   8.53585e-05,       A,8.36532e-03,5.93694e-01,4.18686e+01
     105,       2,   71467,    8927, 7717178,6.37096e-03, 5.33049e-03,  3.48927e-03, 3.42125e-17,   6.75807e-05,       A,9.20653e-03,1.26358e-01,4.19949e+01
     105,       3,   71467,    8927, 7788645,5.76640e-03, 4.92371e-03,  3.00142e-03, 3.42125e-17,   6.27536e-05,       A,8.56095e-03,1.20722e-01,4.21157e+01
     105,       4,   71467,    8927, 7860112,6.50484e-03, 5.45890e-03,  3.53743e-03, 3.42125e-17,   6.01266e-05,       R,9.25904e-03,2.41360e-01,4.23570e+01
     106,       1,   73803,    9219, 7933915,5.04265e-03, 4.29563e-03,  2.64120e-03, 3.42125e-17,   8.68227e-05,       A,7.76001e-03,5.90308e-01,4.30643e+01
     106,       2,   73803,    9219, 8007718,5.85090e-03, 4.90946e-03,  3.18280e-03, 3.42125e-17,   6.50619e-05,       A,8.52871e-03,1.27819e-01,4.31921e+01
     106,       3,   73803,    9219, 8081521,5.38779e-03, 4.60019e-03,  2.80474e-03, 3.42125e-17,   5.94619e-05,       A,8.02696e-03,1.27519e-01,4.33196e+01
     106,       4,   73803,    9219, 8155324,5.99277e-03, 5.03955e-03,  3.24286e-03, 3.42125e-17,   5.66978e-05,       R,8.59393e-03,2.51721e-01,4.35713e+01
     107,       1,   77221,    9646, 8232545,4.45533e-03, 3.79405e-03,  2.33564e-03, 3.35909e-17,   9.35189e-05,       A,7.02176e-03,6.52493e-01,4.43484e+01
     107,       2,   77221,    9646, 8309766,5.19976e-03, 4.37345e-03,  2.81254e-03, 3.35909e-17,   6.30370e-05,       A,7.72870e-03,1.28190e-01,4.44766e+01
     107,       3,   77221,    9646, 8386987,4.91780e-03, 4.19084e-03,  2.57325e-03, 3.35909e-17,   5.63879e-05,       A,7.41028e-03,1.27993e-01,4.46046e+01
     107,       4,   77221,    9646, 8464208,5.36269e-03, 4.51812e-03,  2.88878e-03, 3.35909e-17,   5.35544e-05,       R,7.81930e-03,2.57543e-01,4.48621e+01
     108,       1,   80981,   10116, 8545189,4.10239e-03, 3.48147e-03,  2.17003e-03, 3.35909e-17,   7.99972e-05,       A,6.52613e-03,6.56341e-01,4.56365e+01
     108,       2,   80981,   10116, 8626170,4.78456e-03, 4.01195e-03,  2.60697e-03, 3.35909e-17,   5.80404e-05,       A,7.17306e-03,1.39789e-01,4.57763e+01
     108,       3,   80981,   10116, 8707151,4.47194e-03, 3.80481e-03,  2.34981e-03, 3.35909e-17,   5.29307e-05,       A,6.82605e-03,1.34866e-01,4.59111e+01
     108,       4,   80981,   10116, 8788132,4.92904e-03, 4.14143e-03,  2.67282e-03, 3.35909e-17,   5.05800e-05,       A,7.24934e-03,1.42153e-01,4.60533e+01
     108,       5,   80981,   10116, 8869113,4.59923e-03, 3.92534e-03,  2.39681e-03, 3.35909e-17,   4.89547e-05,       A,6.88624e-03,1.36337e-01,4.61896e+01
     108,       6,   80981,   10116, 8950094,5.03946e-03, 4.24848e-03,  2.71045e-03, 3.35909e-17,   4.77864e-05,       R,7.29367e-03,2.58590e-01,4.64482e+01
     109,       1,   81893,   10230, 9031987,4.22776e-03, 3.59169e-03,  2.23017e-03, 3.35909e-17,   6.00565e-05,       A,6.45184e-03,6.59180e-01,4.72270e+01
     109,       2,   81893,   10230, 9113880,4.92942e-03, 4.12635e-03,  2.69674e-03, 3.35909e-17,   4.90138e-05,       R,7.12144e-03,2.72494e-01,4.74994e+01
     110,       1,   83189,   10392, 9197069,3.92356e-03, 3.33471e-03,  2.06736e-03, 3.35909e-17,   6.10879e-05,       A,6.08614e-03,6.70339e-01,4.83045e+01
     110,       2,   83189,   10392, 9280258,4.54381e-03, 3.80313e-03,  2.48645e-03, 3.35909e-17,   4.90672e-05,       A,6.67522e-03,1.45306e-01,4.84498e+01
     110,       3,   83189,   10392, 9363447,4.09900e-03, 3.50180e-03,  2.13055e-03, 3.35909e-17,   4.58008e-05,       A,6.19983e-03,1.41374e-01,4.85912e+01
     110,       4,   83189,   10392, 9446636,4.63764e-03, 3.89323e-03,  2.52003e-03, 3.35909e-17,   4.39949e-05,       R,6.70837e-03,2.73795e-01,4.88650e+01
     111,       1,   86661,   10826, 9533297,3.45344e-03, 2.94282e-03,  1.80722e-03, 3.35902e-17,   6.86687e-05,       A,5.49650e-03,7.28472e-01,4.97247e+01
     111,       2,   86661,   10826, 9619958,4.00943e-03, 3.37080e-03,  2.17098e-03, 3.35902e-17,   4.85307e-05,       A,6.02292e-03,1.44604e-01,4.98693e+01
     111,       3,   86661,   10826, 9706619,3.75689e-03, 3.20399e-03,  1.96179e-03, 3.35902e-17,   4.40036e-05,       A,5.74156e-03,1.42661e-01,5.00119e+01
     111,       4,   86661,   10826, 9793280,4.12345e-03, 3.47282e-03,  2.22314e-03, 3.35902e-17,   4.18677e-05,       A,6.07976e-03,1.41086e-01,5.01530e+01
     111,       5,   86661,   10826, 9879941,3.86169e-03, 3.30174e-03,  2.00279e-03, 3.35902e-17,   4.03759e-05,       A,5.79007e-03,1.41739e-01,5.02948e+01
     111,       6,   86661,   10826, 9966602,4.21334e-03, 3.55895e-03,  2.25524e-03, 3.35902e-17,   3.93298e-05,       R,6.11421e-03,2.85211e-01,5.05800e+01
     112,       1,   89285,   11154,10055887,3.23812e-03, 2.76220e-03,  1.68986e-03, 3.35902e-17,   6.18999e-05,       A,5.11369e-03,7.17056e-01,5.14280e+01
     112,       2,   89285,   11154,10145172,3.77635e-03, 3.18355e-03,  2.03120e-03, 3.35902e-17,   4.41066e-05,       A,5.62486e-03,1.40363e-01,5.15684e+01
     112,       3,   89285,   11154,10234457,3.53913e-03, 3.02802e-03,  1.83208e-03, 3.35902e-17,   4.00616e-05,       A,5.36123e-03,1.39838e-01,5.17082e+01
     112,       4,   89285,   11154,10323742,3.88348e-03, 3.27982e-03,  2.07948e-03, 3.35902e-17,   3.81245e-05,       R,5.67960e-03,2.82076e-01,5.19903e+01
     113,       1,   92213,   11520,10415955,2.99712e-03, 2.55608e-03,  1.56500e-03, 3.35902e-17,   5.85272e-05,       A,4.76932e-03,7.32365e-01,5.28518e+01
     113,       2,   92213,   11520,10508168,3.49812e-03, 2.94630e-03,  1.88577e-03, 3.35902e-17,   4.15193e-05,       A,5.24478e-03,1.45113e-01,5.29969e+01
     113,       3,   92213,   11520,10600381,3.28667e-03, 2.80847e-03,  1.70724e-03, 3.35902e-17,   3.76374e-05,       A,5.00843e-03,1.42325e-01,5.31393e+01
     113,       4,   92213,   11520,10692594,3.60192e-03, 3.03937e-03,  1.93290e-03, 3.35902e-17,   3.57935e-05,       R,5.29918e-03,2.94544e-01,5.34338e+01
     114,       1,   95957,   11988,10788551,2.80662e-03, 2.39017e-03,  1.47113e-03, 3.35902e-17,   5.17685e-05,       A,4.48128e-03,7.63207e-01,5.43318e+01
     114,       2,   95957,   11988,10884508,3.27039e-03, 2.74950e-03,  1.77079e-03, 3.35902e-17,   3.84857e-05,       A,4.92104e-03,1.56022e-01,5.44878e+01
     114,       3,   95957,   11988,10980465,3.03807e-03, 2.59541e-03,  1.57915e-03, 3.35902e-17,   3.52530e-05,       A,4.66525e-03,1.58190e-01,5.46460e+01
     114,       4,   95957,   11988,11076422,3.36111e-03, 2.83185e-03,  1.81044e-03, 3.35902e-17,   3.36254e-05,       A,4.96518e-03,1.58035e-01,5.48041e+01
     114,       5,   95957,   11988,11172379,3.12378e-03, 2.67553e-03,  1.61232e-03, 3.35902e-17,   3.24829e-05,       A,4.70511e-03,1.60883e-01,5.49650e+01
     114,       6,   95957,   11988,11268336,3.43313e-03, 2.90119e-03,  1.83562e-03, 3.35902e-17,   3.16575e-05,       R,4.99205e-03,3.17315e-01,5.52823e+01
     115,       1,   97045,   12124,11365381,2.84120e-03, 2.42623e-03,  1.47845e-03, 3.35902e-17,   4.12609e-05,       A,4.37941e-03,7.83065e-01,5.62042e+01
     115,       2,   97045,   12124,11462426,3.30555e-03, 2.77928e-03,  1.78949e-03, 3.35902e-17,   3.30165e-05,       R,4.82186e-03,3.00214e-01,5.65044e+01
     116,       1,   99029,   12372,11561455,2.57714e-03, 2.20162e-03,  1.33961e-03, 3.35902e-17,   4.34265e-05,       A,4.07325e-03,8.09557e-01,5.74588e+01
     116,       2,   99029,   12372,11660484,2.98136e-03, 2.50912e-03,  1.61023e-03, 3.35902e-17,   3.32557e-05,       A,4.45611e-03,1.75980e-01,5.76348e+01
     116,       3,   99029,   12372,11759513,2.74300e-03, 2.34972e-03,  1.41522e-03, 3.35902e-17,   3.05904e-05,       A,4.19684e-03,1.61709e-01,5.77965e+01
     116,       4,   99029,   12372,11858542,3.05185e-03, 2.57403e-03,  1.63956e-03, 3.35902e-17,   2.91632e-05,       R,4.48512e-03,3.25023e-01,5.81216e+01
     117,       1,  103977,   12990,11962519,2.23583e-03, 1.90860e-03,  1.16455e-03, 2.80545e-17,   5.18338e-05,       A,3.65009e-03,8.35501e-01,5.91153e+01
     117,       2,  103977,   12990,12066496,2.60749e-03, 2.20165e-03,  1.39705e-03, 2.80545e-17,   3.30046e-05,       A,4.00148e-03,1.69771e-01,5.92850e+01
     117,       3,  103977,   12990,12170473,2.49565e-03, 2.13020e-03,  1.30020e-03, 2.80545e-17,   2.94321e-05,       A,3.86994e-03,1.69547e-01,5.94546e+01
     117,       4,  103977,   12990,12274450,2.69396e-03, 2.27717e-03,  1.43941e-03, 2.80545e-17,   2.78282e-05,       A,4.04885e-03,1.69749e-01,5.96243e+01
     117,       5,  103977,   12990,12378427,2.57468e-03, 2.20143e-03,  1.33518e-03, 2.80545e-17,   2.67382e-05,       A,3.91047e-03,1.70799e-01,5.97951e+01
     117,       6,  103977,   12990,12482404,2.75931e-03, 2.33811e-03,  1.46527e-03, 2.80545e-17,   2.60074e-05,       R,4.07627e-03,3.41558e-01,6.01367e+01
     118,       1,  107881,   13478,12590285,2.09337e-03, 1.78900e-03,  1.08704e-03, 2.80545e-17,   4.52743e-05,       A,3.39294e-03,8.68046e-01,6.11567e+01
     118,       2,  107881,   13478,12698166,2.45624e-03, 2.07961e-03,  1.30703e-03, 2.80545e-17,   2.98025e-05,       A,3.73728e-03,1.69720e-01,6.13264e+01
     118,       3,  107881,   13478,12806047,2.34247e-03, 2.00686e-03,  1.20817e-03, 2.80545e-17,   2.67038e-05,       A,3.60547e-03,1.73229e-01,6.14996e+01
     118,       4,  107881,   13478,12913928,2.53531e-03, 2.14917e-03,  1.34495e-03, 2.80545e-17,   2.52165e-05,       R,3.78054e-03,3.52523e-01,6.18522e+01
     119,       1,  111821,   13970,13025749,1.95518e-03, 1.67028e-03,  1.01631e-03, 2.80545e-17,   3.85398e-05,       A,3.18395e-03,8.89078e-01,6.29099e+01
     119,       2,  111821,   13970,13137570,2.29325e-03, 1.93730e-03,  1.22715e-03, 2.80545e-17,   2.72670e-05,       A,3.50454e-03,1.81403e-01,6.30913e+01
     119,       3,  111821,   13970,13249391,2.15917e-03, 1.84949e-03,  1.11418e-03, 2.80545e-17,   2.47566e-05,       A,3.35340e-03,1.81426e-01,6.32727e+01
     119,       4,  111821,   13970,13361212,2.36163e-03, 1.99833e-03,  1.25857e-03, 2.80545e-17,   2.34344e-05,       R,3.53906e-03,3.66165e-01,6.36389e+01
     120,       1,  114967,   14363,13476179,1.84522e-03, 1.57776e-03,  9.56829e-04, 2.80545e-17,   3.45626e-05,       A,3.00705e-03,8.91619e-01,6.47022e+01
     120,       2,  114967,   14363,13591146,2.15892e-03, 1.82268e-03,  1.15705e-03, 2.80545e-17,   2.51400e-05,       A,3.30426e-03,1.87164e-01,6.48894e+01
     120,       3,  114967,   14363,13706113,2.02043e-03, 1.73124e-03,  1.04161e-03, 2.80545e-17,   2.29264e-05,       A,3.14967e-03,1.85094e-01,6.50745e+01
     120,       4,  114967,   14363,13821080,2.21862e-03, 1.87634e-03,  1.18390e-03, 2.80545e-17,   2.17057e-05,       R,3.33200e-03,3.73555e-01,6.54481e+01
     121,       1,  118839,   14847,13939919,1.72965e-03, 1.47883e-03,  8.97085e-04, 2.79122e-17,   3.17653e-05,       A,2.82828e-03,9.43697e-01,6.65600e+01
     121,       2,  118839,   14847,14058758,2.02174e-03, 1.70632e-03,  1.08439e-03, 2.79122e-17,   2.34467e-05,       A,3.10482e-03,1.83705e-01,6.67437e+01
     121,       3,  118839,   14847,14177597,1.88308e-03, 1.61408e-03,  9.69915e-04, 2.79122e-17,   2.14920e-05,       A,2.95093e-03,1.83503e-01,6.69272e+01
     121,       4,  118839,   14847,14296436,2.07433e-03, 1.75385e-03,  1.10764e-03, 2.79122e-17,   2.03709e-05,       R,3.12719e-03,3.79078e-01,6.73063e+01
     122,       1,  122497,   15304,14418933,1.60210e-03, 1.37032e-03,  8.30021e-04, 2.79125e-17,   3.07330e-05,       A,2.64099e-03,9.68506e-01,6.84403e+01
     122,       2,  122497,   15304,14541430,1.87310e-03, 1.58241e-03,  1.00222e-03, 2.79125e-17,   2.20498e-05,       A,2.89730e-03,1.94080e-01,6.86344e+01
     122,       3,  122497,   15304,14663927,1.75765e-03, 1.50601e-03,  9.06243e-04, 2.79125e-17,   2.00691e-05,       A,2.76750e-03,1.91180e-01,6.88256e+01
     122,       4,  122497,   15304,14786424,1.92394e-03, 1.62780e-03,  1.02558e-03, 2.79125e-17,   1.89434e-05,       R,2.91964e-03,3.77200e-01,6.92028e+01
     123,       1,  127349,   15910,14913773,1.44967e-03, 1.23741e-03,  7.55213e-04, 2.79115e-17,   3.19701e-05,       A,2.43219e-03,9.82980e-01,7.03726e+01
     123,       2,  127349,   15910,15041122,1.70304e-03, 1.43994e-03,  9.09346e-04, 2.79115e-17,   2.12719e-05,       A,2.67166e-03,1.85168e-01,7.05578e+01
     123,       3,  127349,   15910,15168471,1.62692e-03, 1.38980e-03,  8.45773e-04, 2.79115e-17,   1.90759e-05,       A,2.58199e-03,1.87771e-01,7.07456e+01
     123,       4,  127349,   15910,15295820,1.75677e-03, 1.48634e-03,  9.36501e-04, 2.79115e-17,   1.78654e-05,       A,2.69847e-03,1.85459e-01,7.09310e+01
     123,       5,  127349,   15910,15423169,1.68373e-03, 1.43936e-03,  8.73601e-04, 2.79115e-17,   1.71136e-05,       A,2.61226e-03,1.87277e-01,7.11183e+01
     123,       6,  127349,   15910,15550518,1.80023e-03, 1.52615e-03,  9.54835e-04, 2.79115e-17,   1.65812e-05,       R,2.71578e-03,3.77417e-01,7.14957e+01
     124,       1,  130325,   16282,15680843,1.45883e-03, 1.24504e-03,  7.60291e-04, 2.79115e-17,   2.34085e-05,       A,2.36228e-03,1.05293e+00,7.27286e+01
     124,       2,  130325,   16282,15811168,1.69955e-03, 1.43238e-03,  9.14753e-04, 2.79115e-17,   1.81848e-05,       A,2.59032e-03,2.00303e-01,7.29289e+01
     124,       3,  130325,   16282,15941493,1.56140e-03, 1.33941e-03,  8.02465e-04, 2.79115e-17,   1.68513e-05,       A,2.43972e-03,2.02733e-01,7.31316e+01
     124,       4,  130325,   16282,16071818,1.73405e-03, 1.46538e-03,  9.27148e-04, 2.79115e-17,   1.60247e-05,       R,2.60011e-03,3.97902e-01,7.35295e+01
     125,       1,  131637,   16446,16203455,1.42052e-03, 1.21358e-03,  7.38300e-04, 2.79115e-17,   2.07849e-05,       A,2.27512e-03,1.05276e+00,7.48268e+01
     125,       2,  131637,   16446,16335092,1.65051e-03, 1.38927e-03,  8.91128e-04, 2.79115e-17,   1.66952e-05,       A,2.49315e-03,2.03401e-01,7.50302e+01
     125,       3,  131637,   16446,16466729,1.49569e-03, 1.28512e-03,  7.65203e-04, 2.79115e-17,   1.55889e-05,       A,2.32657e-03,2.05069e-01,7.52352e+01
     125,       4,  131637,   16446,16598366,1.67802e-03, 1.41687e-03,  8.99019e-04, 2.79115e-17,   1.48859e-05,       R,2.49732e-03,4.40737e-01,7.56760e+01
     126,       1,  134661,   16824,16733027,1.33044e-03, 1.13895e-03,  6.87654e-04, 2.79115e-17,   2.05864e-05,       A,2.13892e-03,1.05313e+00,7.69779e+01
     126,       2,  134661,   16824,16867688,1.54333e-03, 1.30200e-03,  8.28664e-04, 2.79115e-17,   1.61142e-05,       A,2.34050e-03,2.04469e-01,7.71823e+01
     126,       3,  134661,   16824,17002349,1.41206e-03, 1.21382e-03,  7.21491e-04, 2.79115e-17,   1.49131e-05,       A,2.19813e-03,2.03707e-01,7.73860e+01
     126,       4,  134661,   16824,17137010,1.57088e-03, 1.32878e-03,  8.37861e-04, 2.79115e-17,   1.41531e-05,       R,2.34601e-03,4.24785e-01,7.78108e+01
     127,       1,  139685,   17452,17276695,1.19156e-03, 1.02110e-03,  6.14140e-04, 2.79115e-17,   2.19855e-05,       A,1.95647e-03,1.11007e+00,7.91685e+01
     127,       2,  139685,   17452,17416380,1.38828e-03, 1.17535e-03,  7.38842e-04, 2.79115e-17,   1.58511e-05,       A,2.14248e-03,2.12612e-01,7.93812e+01
     127,       3,  139685,   17452,17556065,1.30165e-03, 1.11723e-03,  6.67913e-04, 2.79115e-17,   1.43831e-05,       A,2.04536e-03,2.15491e-01,7.95966e+01
     127,       4,  139685,   17452,17695750,1.42076e-03, 1.20425e-03,  7.53877e-04, 2.79115e-17,   1.34969e-05,       R,2.15412e-03,4.96413e-01,8.00931e+01
     128,       1,  145965,   18236,17841715,1.07215e-03, 9.16589e-04,  5.56206e-04, 2.06210e-17,   2.11861e-05,       A,1.79583e-03,1.18443e+00,8.15453e+01
     128,       2,  145965,   18236,17987680,1.25370e-03, 1.06106e-03,  6.67768e-04, 2.06210e-17,   1.49607e-05,       A,1.96726e-03,2.32696e-01,8.17779e+01
     128,       3,  145965,   18236,18133645,1.18525e-03, 1.01492e-03,  6.12178e-04, 2.06210e-17,   1.35330e-05,       A,1.88889e-03,2.39790e-01,8.20177e+01
     128,       4,  145965,   18236,18279610,1.28713e-03, 1.09009e-03,  6.84411e-04, 2.06210e-17,   1.26698e-05,       R,1.98100e-03,5.16235e-01,8.25340e+01
     129,       1,  151645,   18946,18431255,9.74990e-04, 8.31988e-04,  5.08332e-04, 2.06210e-17,   1.99897e-05,       A,1.65970e-03,1.19318e+00,8.40206e+01
     129,       2,  151645,   18946,18582900,1.14525e-03, 9.68495e-04,  6.11231e-04, 2.06210e-17,   1.39584e-05,       A,1.82039e-03,2.24964e-01,8.42455e+01
     129,       3,  151645,   18946,18734545,1.08752e-03, 9.29823e-04,  5.64036e-04, 2.06210e-17,   1.25882e-05,       A,1.75330e-03,2.28124e-01,8.44737e+01
     129,       4,  151645,   18946,18886190,1.17696e-03, 9.95949e-04,  6.27155e-04, 2.06210e-17,   1.17593e-05,       R,1.83350e-03,5.14112e-01,8.49878e+01
     130,       1,  158205,   19766,19044395,9.14987e-04, 7.79633e-04,  4.78929e-04, 2.06210e-17,   1.71164e-05,       A,1.56285e-03,1.22719e+00,8.65561e+01
     130,       2,  158205,   19766,19202600,1.07106e-03, 9.03073e-04,  5.75877e-04, 2.06210e-17,   1.27787e-05,       A,1.70990e-03,2.32977e-01,8.67891e+01
     130,       3,  158205,   19766,19360805,1.00369e-03, 8.57721e-04,  5.21262e-04, 2.06210e-17,   1.16807e-05,       A,1.63368e-03,2.28061e-01,8.70172e+01
     130,       4,  158205,   19766,19519010,1.09719e-03, 9.26440e-04,  5.87832e-04, 2.06210e-17,   1.09873e-05,       A,1.71845e-03,2.31184e-01,8.72484e+01
     130,       5,  158205,   19766,19677215,1.03792e-03, 8.87418e-04,  5.38307e-04, 2.06210e-17,   1.05366e-05,       A,1.65058e-03,2.50355e-01,8.74987e+01
     130,       6,  158205,   19766,19835420,1.12072e-03, 9.48496e-04,  5.96969e-04, 2.06210e-17,   1.01885e-05,       R,1.72490e-03,5.23944e-01,8.80227e+01
     131,       1,  159853,   19972,19995273,9.40617e-04, 8.01607e-04,  4.92124e-04, 2.06210e-17,   1.31473e-05,       A,1.53682e-03,1.24507e+00,8.95516e+01
     131,       2,  159853,   19972,20155126,1.09320e-03, 9.18692e-04,  5.92530e-04, 2.06210e-17,   1.07454e-05,       R,1.68114e-03,5.18680e-01,9.00703e+01
     132,       1,  161805,   20216,20316931,8.64221e-04, 7.38487e-04,  4.48904e-04, 2.06210e-17,   1.38196e-05,       A,1.44439e-03,1.27758e+00,9.16599e+01
     132,       2,  161805,   20216,20478736,1.00246e-03, 8.44046e-04,  5.40842e-04, 2.06210e-17,   1.09748e-05,       A,1.57458e-03,2.38242e-01,9.18982e+01
     132,       3,  161805,   20216,20640541,9.18433e-04, 7.87553e-04,  4.72524e-04, 2.06210e-17,   1.01763e-05,       A,1.48265e-03,2.37552e-01,9.21357e+01
     132,       4,  161805,   20216,20802346,1.02049e-03, 8.61609e-04,  5.46838e-04, 2.06210e-17,   9.65594e-06,       R,1.57692e-03,5.68582e-01,9.27043e+01
     133,       1,  171157,   21384,20973503,7.40494e-04, 6.32696e-04,  3.84743e-04, 2.06198e-17,   1.80555e-05,       A,1.28959e-03,1.30122e+00,9.43056e+01
     133,       2,  171157,   21384,21144660,8.68400e-04, 7.36160e-04,  4.60638e-04, 2.06198e-17,   1.13370e-05,       A,1.40986e-03,2.59951e-01,9.45655e+01
     133,       3,  171157,   21384,21315817,8.36508e-04, 7.14471e-04,  4.35060e-04, 2.06198e-17,   1.00226e-05,       A,1.37050e-03,2.48119e-01,9.48136e+01
     133,       4,  171157,   21384,21486974,8.94076e-04, 7.57216e-04,  4.75390e-04, 2.06198e-17,   9.25882e-06,       A,1.42071e-03,2.46476e-01,9.50601e+01
     133,       5,  171157,   21384,21658131,8.68166e-04, 7.40701e-04,  4.52851e-04, 2.06198e-17,   8.83695e-06,       A,1.38754e-03,2.45349e-01,9.53055e+01
     133,       6,  171157,   21384,21829288,9.16681e-04, 7.77377e-04,  4.85788e-04, 2.06198e-17,   8.52462e-06,       R,1.42890e-03,5.82970e-01,9.58884e+01
     134,       1,  179413,   22416,22008701,7.09747e-04, 6.05569e-04,  3.70172e-04, 2.06198e-17,   1.35608e-05,       A,1.21523e-03,1.39385e+00,9.76483e+01
     134,       2,  179413,   22416,22188114,8.31373e-04, 7.03333e-04,  4.43288e-04, 2.06198e-17,   9.89715e-06,       A,1.32986e-03,2.55403e-01,9.79037e+01
     134,       3,  179413,   22416,22367527,7.83206e-04, 6.70604e-04,  4.04600e-04, 2.06198e-17,   9.00528e-06,       A,1.27482e-03,2.54439e-01,9.81582e+01
     134,       4,  179413,   22416,22546940,8.50998e-04, 7.20570e-04,  4.52743e-04, 2.06198e-17,   8.43663e-06,       R,1.33584e-03,5.92032e-01,9.87502e+01
     135,       1,  184037,   22994,22730977,6.65438e-04, 5.68219e-04,  3.46317e-04, 2.03686e-17,   1.23689e-05,       A,1.14389e-03,1.47493e+00,1.00584e+02
     135,       2,  184037,   22994,22915014,7.80101e-04, 6.59409e-04,  4.16818e-04, 2.03686e-17,   9.10502e-06,       A,1.25194e-03,2.82247e-01,1.00867e+02
     135,       3,  184037,   22994,23099051,7.32182e-04, 6.27087e-04,  3.77959e-04, 2.03686e-17,   8.30275e-06,       A,1.19753e-03,2.81068e-01,1.01148e+02
     135,       4,  184037,   22994,23283088,7.97560e-04, 6.75135e-04,  4.24611e-04, 2.03686e-17,   7.79460e-06,       R,1.25650e-03,6.42286e-01,1.01790e+02
     136,       1,  190201,   23764,23473289,6.11379e-04, 5.22419e-04,  3.17589e-04, 2.03627e-17,   1.21677e-05,       A,1.06428e-03,1.50037e+00,1.03591e+02
     136,       2,  190201,   23764,23663490,7.18350e-04, 6.07962e-04,  3.82634e-04, 2.03627e-17,   8.72570e-06,       A,1.16500e-03,2.85072e-01,1.03876e+02
     136,       3,  190201,   23764,23853691,6.79527e-04, 5.81648e-04,  3.51344e-04, 2.03627e-17,   7.89861e-06,       A,1.12005e-03,2.86574e-01,1.04162e+02
     136,       4,  190201,   23764,24043892,7.35834e-04, 6.23098e-04,  3.91409e-04, 2.03627e-17,   7.36929e-06,       A,1.17030e-03,2.85044e-01,1.04447e+02
     136,       5,  190201,   23764,24234093,7.04429e-04, 6.02526e-04,  3.64942e-04, 2.03627e-17,   7.04900e-06,       A,1.13293e-03,2.80327e-01,1.04728e+02
     136,       6,  190201,   23764,24424294,7.51767e-04, 6.37788e-04,  3.97970e-04, 2.03627e-17,   6.79918e-06,       R,1.17439e-03,6.24882e-01,1.05353e+02
     137,       1,  194409,   24290,24618703,6.03948e-04, 5.16512e-04,  3.12999e-04, 2.03627e-17,   9.92957e-06,       A,1.02102e-03,1.50556e+00,1.07195e+02
     137,       2,  194409,   24290,24813112,7.03947e-04, 5.95575e-04,  3.75275e-04, 2.03627e-17,   7.69275e-06,       A,1.11529e-03,2.93816e-01,1.07489e+02
     137,       3,  194409,   24290,25007521,6.53698e-04, 5.61938e-04,  3.33987e-04, 2.03627e-17,   7.08045e-06,       A,1.05939e-03,2.88883e-01,1.07777e+02
     137,       4,  194409,   24290,25201930,7.16100e-04, 6.07384e-04,  3.79321e-04, 2.03627e-17,   6.67788e-06,       R,1.11623e-03,6.51696e-01,1.08429e+02
     138,       1,  198473,   24798,25400403,5.57588e-04, 4.78225e-04,  2.86715e-04, 2.03627e-17,   1.01982e-05,       A,9.52465e-04,1.55757e+00,1.10343e+02
     138,       2,  198473,   24798,25598876,6.52659e-04, 5.53856e-04,  3.45264e-04, 2.03627e-17,   7.43077e-06,       A,1.04211e-03,2.83667e-01,1.10627e+02
     138,       3,  198473,   24798,25797349,6.14024e-04, 5.28011e-04,  3.13418e-04, 2.03627e-17,   6.73680e-06,       A,9.98139e-04,2.88182e-01,1.10915e+02
     138,       4,  198473,   24798,25995822,6.66165e-04, 5.66046e-04,  3.51237e-04, 2.03627e-17,   6.29858e-06,       R,1.04502e-03,6.89190e-01,1.11604e+02
     139,       1,  206777,   25836,26202599,5.06783e-04, 4.33551e-04,  2.62415e-04, 2.03627e-17,   1.00864e-05,       A,8.80666e-04,1.60272e+00,1.13590e+02
     139,       2,  206777,   25836,26409376,5.94222e-04, 5.04147e-04,  3.14541e-04, 2.03627e-17,   7.09958e-06,       A,9.62972e-04,2.95074e-01,1.13885e+02
     139,       3,  206777,   25836,26616153,5.64912e-04, 4.84278e-04,  2.90862e-04, 2.03627e-17,   6.39123e-06,       A,9.28618e-04,3.11954e-01,1.14197e+02
     139,       4,  206777,   25836,26822930,6.08697e-04, 5.16654e-04,  3.21840e-04, 2.03627e-17,   5.94667e-06,       R,9.67430e-04,7.23668e-01,1.14921e+02
     140,       1,  215721,   26954,27038651,4.54261e-04, 3.87625e-04,  2.36854e-04, 2.03627e-17,   1.08477e-05,       A,8.08292e-04,1.69378e+00,1.17053e+02
     140,       2,  215721,   26954,27254372,5.36970e-04, 4.56005e-04,  2.83542e-04, 2.03627e-17,   6.92976e-06,       A,8.86143e-04,3.24640e-01,1.17377e+02
     140,       3,  215721,   26954,27470093,5.19118e-04, 4.43741e-04,  2.69403e-04, 2.03627e-17,   6.12155e-06,       A,8.63521e-04,3.37496e-01,1.17715e+02
     140,       4,  215721,   26954,27685814,5.53266e-04, 4.69237e-04,  2.93121e-04, 2.03627e-17,   5.63631e-06,       A,8.92966e-04,3.14254e-01,1.18029e+02
     140,       5,  215721,   26954,27901535,5.40335e-04, 4.61090e-04,  2.81705e-04, 2.03627e-17,   5.37474e-06,       R,8.75398e-04,7.76744e-01,1.18806e+02
     141,       1,  231345,   28906,28132880,4.10489e-04, 3.47807e-04,  2.18018e-04, 2.03557e-17,   9.22009e-06,       A,7.41166e-04,1.77126e+00,1.21004e+02
     141,       2,  231345,   28906,28364225,4.83423e-04, 4.09198e-04,  2.57399e-04, 2.03557e-17,   6.32023e-06,       A,8.09575e-04,3.25845e-01,1.21329e+02
     141,       3,  231345,   28906,28595570,4.68623e-04, 3.99041e-04,  2.45712e-04, 2.03557e-17,   5.66191e-06,       A,7.90328e-04,3.23545e-01,1.21653e+02
     141,       4,  231345,   28906,28826915,4.99217e-04, 4.22322e-04,  2.66199e-04, 2.03557e-17,   5.25366e-06,       A,8.16537e-04,3.22621e-01,1.21976e+02
     141,       5,  231345,   28906,29058260,4.88075e-04, 4.15297e-04,  2.56408e-04, 2.03557e-17,   5.01982e-06,       A,8.01071e-04,3.22101e-01,1.22298e+02
     141,       6,  231345,   28906,29289605,5.12434e-04, 4.34287e-04,  2.72000e-04, 2.03557e-17,   4.83830e-06,       R,8.21167e-04,7.08438e-01,1.23006e+02
     142,       1,  231649,   28944,29521254,4.34376e-04, 3.68571e-04,  2.29864e-04, 2.03557e-17,   6.20945e-06,       A,7.39065e-04,1.83806e+00,1.25262e+02
     142,       2,  231649,   28944,29752903,5.07122e-04, 4.25256e-04,  2.76278e-04, 2.03557e-17,   5.07365e-06,       A,8.07657e-04,3.43743e-01,1.25605e+02
     142,       3,  231649,   28944,29984552,4.57384e-04, 3.91742e-04,  2.36090e-04, 2.03557e-17,   4.79901e-06,       A,7.53826e-04,3.35212e-01,1.25941e+02
     142,       4,  231649,   28944,30216201,5.12829e-04, 4.32160e-04,  2.76101e-04, 2.03557e-17,   4.61209e-06,       R,8.05235e-04,7.10656e-01,1.26651e+02
     143,       1,  232001,   28988,30448202,4.20654e-04, 3.57959e-04,  2.20941e-04, 2.03557e-17,   5.77798e-06,       A,7.09231e-04,1.78055e+00,1.28845e+02
     143,       2,  232001,   28988,30680203,4.92227e-04, 4.12688e-04,  2.68284e-04, 2.03557e-17,   4.78442e-06,       R,7.76876e-04,7.18156e-01,1.29563e+02
     144,       1,  233217,   29140,30913420,4.02089e-04, 3.41228e-04,  2.12695e-04, 2.03557e-17,   5.48727e-06,       A,6.83003e-04,1.87590e+00,1.31799e+02
     144,       2,  233217,   29140,31146637,4.64605e-04, 3.88632e-04,  2.54603e-04, 2.03557e-17,   4.62504e-06,       R,7.41699e-04,8.14887e-01,1.32614e+02
     145,       1,  245819,   30715,31392456,3.36623e-04, 2.87233e-04,  1.75534e-04, 2.03557e-17,   7.17697e-06,       A,6.10085e-04,1.88796e+00,1.34882e+02
     145,       2,  245819,   30715,31638275,3.90614e-04, 3.29440e-04,  2.09877e-04, 2.03557e-17,   5.08768e-06,       A,6.60351e-04,3.51374e-01,1.35234e+02
     145,       3,  245819,   30715,31884094,3.71053e-04, 3.15783e-04,  1.94838e-04, 2.03557e-17,   4.59328e-06,       A,6.37128e-04,3.48453e-01,1.35582e+02
     145,       4,  245819,   30715,32129913,4.00121e-04, 3.37291e-04,  2.15248e-04, 2.03557e-17,   4.27378e-06,       A,6.62584e-04,3.45258e-01,1.35927e+02
     145,       5,  245819,   30715,32375732,3.85363e-04, 3.27599e-04,  2.02938e-04, 2.03557e-17,   4.08786e-06,       A,6.44265e-04,3.54582e-01,1.36282e+02
     145,       6,  245819,   30715,32621551,4.09391e-04, 3.45739e-04,  2.19238e-04, 2.03557e-17,   3.94217e-06,       R,6.64781e-04,9.41423e-01,1.37223e+02
     146,       1,  262747,   32831,32884298,3.02354e-04, 2.56861e-04,  1.59500e-04, 2.03556e-17,   6.74801e-06,       A,5.54403e-04,2.11006e+00,1.39762e+02
     146,       2,  262747,   32831,33147045,3.55147e-04, 3.00164e-04,  1.89817e-04, 2.03556e-17,   4.68557e-06,       A,6.03770e-04,4.19705e-01,1.40182e+02
     146,       3,  262747,   32831,33409792,3.40436e-04, 2.89803e-04,  1.78637e-04, 2.03556e-17,   4.20854e-06,       A,5.85690e-04,4.10266e-01,1.40592e+02
     146,       4,  262747,   32831,33672539,3.64917e-04, 3.08113e-04,  1.95527e-04, 2.03556e-17,   3.90726e-06,       A,6.06849e-04,4.03663e-01,1.40995e+02
     146,       5,  262747,   32831,33935286,3.54176e-04, 3.01090e-04,  1.86509e-04, 2.03556e-17,   3.73506e-06,       A,5.92833e-04,3.89933e-01,1.41385e+02
     146,       6,  262747,   32831,34198033,3.73721e-04, 3.16060e-04,  1.99433e-04, 2.03556e-17,   3.60153e-06,       R,6.09148e-04,8.57116e-01,1.42243e+02
     147,       1,  268619,   33565,34466652,3.06607e-04, 2.60729e-04,  1.61332e-04, 2.03556e-17,   5.00207e-06,       A,5.38954e-04,2.09105e+00,1.44777e+02
     147,       2,  268619,   33565,34735271,3.56463e-04, 3.00179e-04,  1.92245e-04, 2.03556e-17,   3.99850e-06,       A,5.85662e-04,3.98963e-01,1.45176e+02
     147,       3,  268619,   33565,35003890,3.28896e-04, 2.81600e-04,  1.69923e-04, 2.03556e-17,   3.72268e-06,       A,5.54994e-04,4.02991e-01,1.45579e+02
     147,       4,  268619,   33565,35272509,3.62084e-04, 3.05885e-04,  1.93751e-04, 2.03556e-17,   3.54159e-06,       R,5.85123e-04,8.67088e-01,1.46446e+02
     148,       1,  270411,   33789,35542920,2.96096e-04, 2.52513e-04,  1.54629e-04, 2.03556e-17,   4.56040e-06,       A,5.16219e-04,2.16972e+00,1.49045e+02
     148,       2,  270411,   33789,35813331,3.43739e-04, 2.89359e-04,  1.85547e-04, 2.03556e-17,   3.71303e-06,       A,5.60882e-04,4.26622e-01,1.49472e+02
     148,       3,  270411,   33789,36083742,3.13638e-04, 2.69051e-04,  1.61185e-04, 2.03556e-17,   3.48112e-06,       A,5.27845e-04,4.23698e-01,1.49896e+02
     148,       4,  270411,   33789,36354153,3.47800e-04, 2.93781e-04,  1.86165e-04, 2.03556e-17,   3.32648e-06,       R,5.59111e-04,9.26173e-01,1.50822e+02
     149,       1,  278203,   34763,36632356,2.65753e-04, 2.27711e-04,  1.37014e-04, 2.03554e-17,   5.14423e-06,       A,4.74306e-04,2.21270e+00,1.53479e+02
     149,       2,  278203,   34763,36910559,3.10526e-04, 2.63228e-04,  1.64735e-04, 2.03554e-17,   3.76322e-06,       A,5.16256e-04,4.17467e-01,1.53897e+02
     149,       3,  278203,   34763,37188762,2.93030e-04, 2.51410e-04,  1.50531e-04, 2.03554e-17,   3.42450e-06,       A,4.95983e-04,4.17076e-01,1.54314e+02
     149,       4,  278203,   34763,37466965,3.17351e-04, 2.69225e-04,  1.68017e-04, 2.03554e-17,   3.20983e-06,       A,5.17564e-04,4.11287e-01,1.54725e+02
     149,       5,  278203,   34763,37745168,3.03581e-04, 2.60225e-04,  1.56347e-04, 2.03554e-17,   3.07756e-06,       A,5.01093e-04,4.19041e-01,1.55144e+02
     149,       6,  278203,   34763,38023371,3.23597e-04, 2.75047e-04,  1.70483e-04, 2.03554e-17,   2.97338e-06,       R,5.18445e-04,9.43120e-01,1.56087e+02
     150,       1,  289295,   36149,38312666,2.47144e-04, 2.11746e-04,  1.27450e-04, 2.01192e-17,   5.02007e-06,       A,4.39454e-04,2.36861e+00,1.58904e+02
     150,       2,  289295,   36149,38601961,2.89788e-04, 2.46563e-04,  1.52263e-04, 2.01192e-17,   3.52116e-06,       A,4.79500e-04,4.54287e-01,1.59358e+02
     150,       3,  289295,   36149,38891256,2.76608e-04, 2.37688e-04,  1.41479e-04, 2.01192e-17,   3.17214e-06,       A,4.63762e-04,4.48393e-01,1.59806e+02
     150,       4,  289295,   36149,39180551,2.97011e-04, 2.52734e-04,  1.56017e-04, 2.01192e-17,   2.96008e-06,       R,4.81644e-04,1.00870e+00,1.60815e+02
     151,       1,  300659,   37569,39481210,2.25065e-04, 1.92554e-04,  1.16522e-04, 2.09906e-17,   5.13212e-06,       A,4.07295e-04,2.38440e+00,1.63656e+02
     151,       2,  300659,   37569,39781869,2.64793e-04, 2.25268e-04,  1.39176e-04, 2.09906e-17,   3.37785e-06,       A,4.44563e-04,4.45027e-01,1.64101e+02
     151,       3,  300659,   37569,40082528,2.55723e-04, 2.19126e-04,  1.31826e-04, 2.09906e-17,   3.01118e-06,       A,4.33073e-04,4.52513e-01,1.64554e+02
     151,       4,  300659,   37569,40383187,2.72798e-04, 2.31849e-04,  1.43753e-04, 2.09906e-17,   2.79987e-06,       A,4.47761e-04,4.56100e-01,1.65010e+02
     151,       5,  300659,   37569,40683846,2.65687e-04, 2.27336e-04,  1.37507e-04, 2.09906e-17,   2.67997e-06,       A,4.38296e-04,4.53338e-01,1.65463e+02
     151,       6,  300659,   37569,40984505,2.79187e-04, 2.37614e-04,  1.46578e-04, 2.09906e-17,   2.58708e-06,       R,4.49474e-04,1.01203e+00,1.66475e+02
     152,       1,  308787,   38585,41293292,2.24687e-04, 1.92027e-04,  1.16662e-04, 2.09906e-17,   3.74687e-06,       A,3.92759e-04,2.48937e+00,1.69448e+02
     152,       2,  308787,   38585,41602079,2.61149e-04, 2.21082e-04,  1.39002e-04, 2.09906e-17,   2.89778e-06,       A,4.26959e-04,4.65254e-01,1.69914e+02
     152,       3,  308787,   38585,41910866,2.43659e-04, 2.09334e-04,  1.24696e-04, 2.09906e-17,   2.67479e-06,       A,4.07240e-04,4.65496e-01,1.70379e+02
     152,       4,  308787,   38585,42219653,2.65589e-04, 2.25411e-04,  1.40454e-04, 2.09906e-17,   2.53301e-06,       R,4.26972e-04,1.07252e+00,1.71452e+02
     153,       1,  313459,   39169,42533112,2.11745e-04, 1.81492e-04,  1.09072e-04, 2.09906e-17,   3.59285e-06,       A,3.71030e-04,2.50393e+00,1.74462e+02
     153,       2,  313459,   39169,42846571,2.46197e-04, 2.08645e-04,  1.30692e-04, 2.09906e-17,   2.76183e-06,       A,4.03340e-04,4.71183e-01,1.74933e+02
     153,       3,  313459,   39169,43160030,2.30092e-04, 1.97899e-04,  1.17382e-04, 2.09906e-17,   2.53898e-06,       A,3.85125e-04,4.65524e-01,1.75398e+02
     153,       4,  313459,   39169,43473489,2.50665e-04, 2.12881e-04,  1.32343e-04, 2.09906e-17,   2.39975e-06,       R,4.03616e-04,1.08595e+00,1.76484e+02
     154,       1,  326391,   40785,43799880,1.90210e-04, 1.63210e-04,  9.76854e-05, 1.75439e-17,   3.90145e-06,       A,3.41175e-04,2.59930e+00,1.79555e+02
     154,       2,  326391,   40785,44126271,2.22432e-04, 1.89249e-04,  1.16880e-04, 1.75439e-17,   2.72408e-06,       A,3.71369e-04,4.93226e-01,1.80048e+02
     154,       3,  326391,   40785,44452662,2.12409e-04, 1.82509e-04,  1.08664e-04, 1.75439e-17,   2.45624e-06,       A,3.59347e-04,4.93668e-01,1.80542e+02
     154,       4,  326391,   40785,44779053,2.28211e-04, 1.94157e-04,  1.19930e-04, 1.75439e-17,   2.29797e-06,       A,3.73180e-04,4.92309e-01,1.81034e+02
     154,       5,  326391,   40785,45105444,2.20204e-04, 1.88995e-04,  1.13008e-04, 1.75439e-17,   2.20342e-06,       A,3.63229e-04,4.94633e-01,1.81529e+02
     154,       6,  326391,   40785,45431835,2.32978e-04, 1.98546e-04,  1.21893e-04, 1.75439e-17,   2.12965e-06,       R,3.74086e-04,1.10273e+00,1.82631e+02
     155,       1,  337159,   42131,45768994,1.81542e-04, 1.55798e-04,  9.31900e-05, 1.75439e-17,   3.42803e-06,       A,3.20820e-04,2.59374e+00,1.85731e+02
     155,       2,  337159,   42131,46106153,2.11873e-04, 1.80358e-04,  1.11180e-04, 1.75439e-17,   2.47424e-06,       A,3.49281e-04,4.79090e-01,1.86210e+02
     155,       3,  337159,   42131,46443312,2.00895e-04, 1.73023e-04,  1.02088e-04, 1.75439e-17,   2.24833e-06,       A,3.36462e-04,4.79077e-01,1.86689e+02
     155,       4,  337159,   42131,46780471,2.16621e-04, 1.84563e-04,  1.13407e-04, 1.75439e-17,   2.11433e-06,       R,3.50372e-04,1.10533e+00,1.87794e+02
     156,       1,  347495,   43423,47127966,1.66618e-04, 1.43027e-04,  8.54688e-05, 1.75439e-17,   3.38320e-06,       A,2.98636e-04,2.80411e+00,1.91136e+02
     156,       2,  347495,   43423,47475461,1.94972e-04, 1.65967e-04,  1.02317e-04, 1.75439e-17,   2.36428e-06,       A,3.25219e-04,5.33887e-01,1.91669e+02
     156,       3,  347495,   43423,47822956,1.86276e-04, 1.60166e-04,  9.51072e-05, 1.75439e-17,   2.13560e-06,       A,3.14780e-04,5.29182e-01,1.92199e+02
     156,       4,  347495,   43423,48170451,2.00086e-04, 1.70352e-04,  1.04950e-04, 1.75439e-17,   2.00320e-06,       A,3.26871e-04,5.55078e-01,1.92754e+02
     156,       5,  347495,   43423,48517946,1.92952e-04, 1.65746e-04,  9.87862e-05, 1.75439e-17,   1.92258e-06,       R,3.18041e-04,1.31864e+00,1.94072e+02
     157,       1,  379937,   47478,48897883,1.43078e-04, 1.21911e-04,  7.48927e-05, 1.70491e-17,   3.69575e-06,       A,2.66549e-04,3.02869e+00,1.97665e+02
     157,       2,  379937,   47478,49277820,1.68793e-04, 1.44153e-04,  8.78116e-05, 1.70491e-17,   2.30097e-06,       A,2.90611e-04,5.45290e-01,1.98210e+02
     157,       3,  379937,   47478,49657757,1.66050e-04, 1.42287e-04,  8.55981e-05, 1.70491e-17,   2.03966e-06,       A,2.86240e-04,5.64758e-01,1.98775e+02
     157,       4,  379937,   47478,50037694,1.75304e-04, 1.49415e-04,  9.16877e-05, 1.70491e-17,   1.90120e-06,       A,2.93889e-04,5.61662e-01,1.99337e+02
     157,       5,  379937,   47478,50417631,1.72800e-04, 1.47943e-04,  8.92903e-05, 1.70491e-17,   1.82604e-06,       A,2.89802e-04,5.60884e-01,1.99898e+02
     157,       6,  379937,   47478,50797568,1.80128e-04, 1.53727e-04,  9.38836e-05, 1.70491e-17,   1.76756e-06,       R,2.95568e-04,1.20881e+00,2.01106e+02
     158,       1,  380273,   47520,51177841,1.53113e-04, 1.31104e-04,  7.90893e-05, 1.70491e-17,   2.25344e-06,       A,2.67056e-04,2.97882e+00,2.04662e+02
     158,       2,  380273,   47520,51558114,1.78403e-04, 1.50724e-04,  9.54469e-05, 1.70491e-17,   1.84476e-06,       A,2.90822e-04,5.44382e-01,2.05207e+02
     158,       3,  380273,   47520,51938387,1.61202e-04, 1.39187e-04,  8.13200e-05, 1.70491e-17,   1.75004e-06,       A,2.72119e-04,5.41167e-01,2.05748e+02
     158,       4,  380273,   47520,52318660,1.80707e-04, 1.53295e-04,  9.56845e-05, 1.70491e-17,   1.68824e-06,       R,2.90142e-04,1.22368e+00,2.06971e+02
     159,       1,  380593,   47560,52699253,1.48339e-04, 1.27382e-04,  7.60157e-05, 1.70491e-17,   2.08196e-06,       A,2.56356e-04,3.05462e+00,2.10626e+02
     159,       2,  380593,   47560,53079846,1.73414e-04, 1.46397e-04,  9.29522e-05, 1.70491e-17,   1.74067e-06,       A,2.79988e-04,5.87992e-01,2.11214e+02
     159,       3,  380593,   47560,53460439,1.54669e-04, 1.33820e-04,  7.75545e-05, 1.70491e-17,   1.65589e-06,       A,2.59820e-04,5.65484e-01,2.11780e+02
     159,       4,  380593,   47560,53841032,1.75357e-04, 1.48634e-04,  9.30483e-05, 1.70491e-17,   1.59742e-06,       R,2.79106e-04,1.24671e+00,2.13026e+02
     160,       1,  381329,   47652,54222361,1.44330e-04, 1.24154e-04,  7.36004e-05, 1.70491e-17,   1.95282e-06,       A,2.46734e-04,3.01074e+00,2.16612e+02
     160,       2,  381329,   47652,54603690,1.67238e-04, 1.41371e-04,  8.93466e-05, 1.70491e-17,   1.63907e-06,       R,2.68276e-04,1.29717e+00,2.17909e+02
     161,       1,  393649,   49192,54997339,1.24550e-04, 1.07626e-04,  6.26852e-05, 1.70491e-17,   2.48742e-06,       A,2.24280e-04,3.09264e+00,2.21663e+02
     161,       2,  393649,   49192,55390988,1.43905e-04, 1.22827e-04,  7.49802e-05, 1.70491e-17,   1.76135e-06,       A,2.42303e-04,5.67311e-01,2.22230e+02
     161,       3,  393649,   49192,55784637,1.36752e-04, 1.18021e-04,  6.90810e-05, 1.70491e-17,   1.60345e-06,       A,2.33839e-04,5.65252e-01,2.22795e+02
     161,       4,  393649,   49192,56178286,1.47427e-04, 1.25823e-04,  7.68321e-05, 1.70491e-17,   1.51025e-06,       A,2.43221e-04,5.67643e-01,2.23363e+02
     161,       5,  393649,   49192,56571935,1.41436e-04, 1.21957e-04,  7.16286e-05, 1.70491e-17,   1.45385e-06,       A,2.35955e-04,5.74074e-01,2.23937e+02
     161,       6,  393649,   49192,56965584,1.50513e-04, 1.28659e-04,  7.81085e-05, 1.70491e-17,   1.40903e-06,       R,2.43773e-04,1.40502e+00,2.25342e+02
     162,       1,  422379,   52783,57387963,1.08665e-04, 9.33125e-05,  5.56862e-05, 1.65186e-17,   2.99214e-06,       A,2.00721e-04,3.35370e+00,2.29327e+02
     162,       2,  422379,   52783,57810342,1.27207e-04, 1.09152e-04,  6.53257e-05, 1.65186e-17,   1.71798e-06,       A,2.18037e-04,6.12499e-01,2.29940e+02
     162,       3,  422379,   52783,58232721,1.24817e-04, 1.07490e-04,  6.34445e-05, 1.65186e-17,   1.50158e-06,       A,2.14438e-04,6.40584e-01,2.30580e+02
     162,       4,  422379,   52783,58655100,1.31623e-04, 1.12621e-04,  6.81257e-05, 1.65186e-17,   1.39653e-06,       A,2.20052e-04,6.22855e-01,2.31203e+02
     162,       5,  422379,   52783,59077479,1.29582e-04, 1.11395e-04,  6.62009e-05, 1.65186e-17,   1.34084e-06,       A,2.16835e-04,6.25083e-01,2.31828e+02
     162,       6,  422379,   52783,59499858,1.34990e-04, 1.15587e-04,  6.97281e-05, 1.65186e-17,   1.29796e-06,       R,2.21084e-04,1.43500e+00,2.33263e+02
     163,       1,  435691,   54447,59935549,1.04964e-04, 9.02906e-05,  5.35259e-05, 1.65186e-17,   2.09423e-06,       A,1.89946e-04,3.44112e+00,2.37395e+02
     163,       2,  435691,   54447,60371240,1.22787e-04, 1.04924e-04,  6.37785e-05, 1.65186e-17,   1.48945e-06,       A,2.06638e-04,6.62773e-01,2.38058e+02
     163,       3,  435691,   54447,60806931,1.17327e-04, 1.01300e-04,  5.91952e-05, 1.65186e-17,   1.35478e-06,       A,2.00064e-04,6.56548e-01,2.38714e+02
     163,       4,  435691,   54447,61242622,1.26056e-04, 1.07741e-04,  6.54381e-05, 1.65186e-17,   1.27789e-06,       A,2.07694e-04,6.51615e-01,2.39366e+02
     163,       5,  435691,   54447,61678313,1.21416e-04, 1.04736e-04,  6.14183e-05, 1.65186e-17,   1.23040e-06,       A,2.01970e-04,6.35566e-01,2.40002e+02
     163,       6,  435691,   54447,62114004,1.28639e-04, 1.10118e-04,  6.64983e-05, 1.65186e-17,   1.19288e-06,       R,2.08124e-04,1.42191e+00,2.41423e+02
     164,       1,  438963,   54855,62552967,1.05883e-04, 9.13383e-05,  5.35586e-05, 1.64842e-17,   1.64984e-06,       A,1.84342e-04,3.46941e+00,2.45512e+02
     164,       2,  438963,   54855,62991930,1.22790e-04, 1.04596e-04,  6.43214e-05, 1.64842e-17,   1.30592e-06,       A,2.00207e-04,6.67881e-01,2.46180e+02
     164,       3,  438963,   54855,63430893,1.13661e-04, 9.85626e-05,  5.66053e-05, 1.64842e-17,   1.21769e-06,       A,1.90049e-04,6.41989e-01,2.46822e+02
     164,       4,  438963,   54855,63869856,1.24729e-04, 1.06550e-04,  6.48426e-05, 1.64842e-17,   1.16260e-06,       R,2.00105e-04,1.44962e+00,2.48271e+02
     165,       1,  445731,   55701,64315587,9.80478e-05, 8.48474e-05,  4.91353e-05, 1.64842e-17,   1.71457e-06,       A,1.72451e-04,3.45452e+00,2.52428e+02
     165,       2,  445731,   55701,64761318,1.13896e-04, 9.73828e-05,  5.90663e-05, 1.64842e-17,   1.27669e-06,       A,1.87312e-04,6.81313e-01,2.53109e+02
     165,       3,  445731,   55701,65207049,1.07212e-04, 9.29951e-05,  5.33509e-05, 1.64842e-17,   1.17053e-06,       A,1.79654e-04,7.05127e-01,2.53814e+02
     165,       4,  445731,   55701,65652780,1.16252e-04, 9.95324e-05,  6.00648e-05, 1.64842e-17,   1.10868e-06,       R,1.87734e-04,1.60131e+00,2.55415e+02
     166,       1,  467209,   58384,66119989,8.74089e-05, 7.54346e-05,  4.41581e-05, 1.64840e-17,   1.81921e-06,       A,1.57971e-04,3.71906e+00,2.59888e+02
     166,       2,  467209,   58384,66587198,1.01869e-04, 8.72357e-05,  5.26045e-05, 1.64840e-17,   1.24020e-06,       A,1.71496e-04,6.89563e-01,2.60577e+02
     166,       3,  467209,   58384,67054407,9.79445e-05, 8.46522e-05,  4.92658e-05, 1.64840e-17,   1.11830e-06,       A,1.66649e-04,6.84932e-01,2.61262e+02
     166,       4,  467209,   58384,67521616,1.04747e-04, 8.96781e-05,  5.41280e-05, 1.64840e-17,   1.05201e-06,       A,1.72543e-04,7.23742e-01,2.61986e+02
     166,       5,  467209,   58384,67988825,1.01412e-04, 8.75577e-05,  5.11669e-05, 1.64840e-17,   1.01222e-06,       R,1.68310e-04,1.80772e+00,2.63794e+02
     167,       1,  518225,   64760,68507050,7.50135e-05, 6.42163e-05,  3.87724e-05, 1.59646e-17,   1.89130e-06,       A,1.41052e-04,4.11308e+00,2.68708e+02
     167,       2,  518225,   64760,69025275,8.81084e-05, 7.55825e-05,  4.52811e-05, 1.59646e-17,   1.18767e-06,       A,1.53273e-04,7.60333e-01,2.69468e+02
     167,       3,  518225,   64760,69543500,8.67199e-05, 7.46935e-05,  4.40594e-05, 1.59646e-17,   1.05874e-06,       A,1.51023e-04,7.61121e-01,2.70229e+02
     167,       4,  518225,   64760,70061725,9.15087e-05, 7.83666e-05,  4.72495e-05, 1.59646e-17,   9.94885e-07,       A,1.54962e-04,7.57739e-01,2.70987e+02
     167,       5,  518225,   64760,70579950,9.00787e-05, 7.75287e-05,  4.58637e-05, 1.59646e-17,   9.59749e-07,       A,1.52694e-04,7.55737e-01,2.71743e+02
     167,       6,  518225,   64760,71098175,9.39384e-05, 8.05470e-05,  4.83385e-05, 1.59646e-17,   9.32108e-07,       R,1.55727e-04,1.72113e+00,2.73464e+02
     168,       1,  518577,   64804,71616752,7.98229e-05, 6.87419e-05,  4.05740e-05, 1.59646e-17,   1.17780e-06,       A,1.40816e-04,4.07883e+00,2.78289e+02
     168,       2,  518577,   64804,72135329,9.28009e-05, 7.87936e-05,  4.90264e-05, 1.59646e-17,   9.67044e-07,       A,1.52988e-04,7.77655e-01,2.79067e+02
     168,       3,  518577,   64804,72653906,8.41005e-05, 7.29936e-05,  4.17711e-05, 1.59646e-17,   9.18801e-07,       A,1.43492e-04,7.39784e-01,2.79807e+02
     168,       4,  518577,   64804,73172483,9.40619e-05, 8.01627e-05,  4.92096e-05, 1.59646e-17,   8.87934e-07,       R,1.52668e-04,1.64986e+00,2.81457e+02
     169,       1,  519025,   64860,73691508,7.74771e-05, 6.69184e-05,  3.90465e-05, 1.59646e-17,   1.08780e-06,       A,1.35329e-04,4.10208e+00,2.86358e+02
     169,       2,  519025,   64860,74210533,9.02446e-05, 7.65630e-05,  4.77722e-05, 1.59646e-17,   9.12948e-07,       A,1.47332e-04,7.55105e-01,2.87113e+02
     169,       3,  519025,   64860,74729558,8.07751e-05, 7.02452e-05,  3.98777e-05, 1.59646e-17,   8.69893e-07,       A,1.37109e-04,7.67410e-01,2.87881e+02
     169,       4,  519025,   64860,75248583,9.13398e-05, 7.77779e-05,  4.78911e-05, 1.59646e-17,   8.40883e-07,       R,1.46929e-04,1.64360e+00,2.89524e+02
     170,       1,  520145,   65000,75768728,7.53237e-05, 6.51637e-05,  3.77805e-05, 1.59646e-17,   1.02037e-06,       A,1.30198e-04,4.10972e+00,2.94434e+02
     170,       2,  520145,   65000,76288873,8.71082e-05, 7.39730e-05,  4.59982e-05, 1.59646e-17,   8.59863e-07,       R,1.41258e-04,1.85295e+00,2.96287e+02
     171,       1,  540081,   67492,76828954,6.41191e-05, 5.56194e-05,  3.19022e-05, 1.59646e-17,   1.36635e-06,       A,1.17572e-04,4.46464e+00,3.01585e+02
     171,       2,  540081,   67492,77369035,7.38167e-05, 6.33519e-05,  3.78873e-05, 1.59646e-17,   9.23096e-07,       A,1.26564e-04,8.25314e-01,3.02410e+02
     171,       3,  540081,   67492,77909116,7.08827e-05, 6.14131e-05,  3.53948e-05, 1.59646e-17,   8.37166e-07,       A,1.22935e-04,8.13043e-01,3.03223e+02
     171,       4,  540081,   67492,78449197,7.58208e-05, 6.50286e-05,  3.89881e-05, 1.59646e-17,   7.91416e-07,       A,1.27187e-04,8.09440e-01,3.04033e+02
     171,       5,  540081,   67492,78989278,7.32639e-05, 6.34115e-05,  3.66957e-05, 1.59646e-17,   7.64082e-07,       A,1.23953e-04,8.00182e-01,3.04833e+02
     171,       6,  540081,   67492,79529359,7.74640e-05, 6.65211e-05,  3.96939e-05, 1.59646e-17,   7.42400e-07,       R,1.27485e-04,2.02368e+00,3.06857e+02
     172,       1,  588271,   73515,80117630,5.60575e-05, 4.82814e-05,  2.84843e-05, 1.57500e-17,   1.54507e-06,       A,1.05437e-04,4.67577e+00,3.12513e+02
     172,       2,  588271,   73515,80705901,6.53645e-05, 5.62832e-05,  3.32373e-05, 1.57500e-17,   8.86625e-07,       A,1.14093e-04,8.73896e-01,3.13387e+02
     172,       3,  588271,   73515,81294172,6.43098e-05, 5.55925e-05,  3.23298e-05, 1.57500e-17,   7.79983e-07,       A,1.12397e-04,8.72621e-01,3.14260e+02
     172,       4,  588271,   73515,81882443,6.77175e-05, 5.81691e-05,  3.46701e-05, 1.57500e-17,   7.32101e-07,       A,1.15171e-04,8.74099e-01,3.15134e+02
     172,       5,  588271,   73515,82470714,6.66853e-05, 5.75682e-05,  3.36576e-05, 1.57500e-17,   7.05988e-07,       A,1.13515e-04,8.67969e-01,3.16002e+02
     172,       6,  588271,   73515,83058985,6.94357e-05, 5.96931e-05,  3.54690e-05, 1.57500e-17,   6.85695e-07,       R,1.15649e-04,2.03924e+00,3.18041e+02
     173,       1,  611181,   76378,83670166,5.46830e-05, 4.72697e-05,  2.74920e-05, 1.57496e-17,   1.02864e-06,       A,1.00304e-04,4.91816e+00,3.23909e+02
     173,       2,  611181,   76378,84281347,6.37203e-05, 5.46193e-05,  3.28178e-05, 1.57496e-17,   7.63598e-07,       A,1.08741e-04,9.14278e-01,3.24823e+02
     173,       3,  611181,   76378,84892528,6.02818e-05, 5.23528e-05,  2.98845e-05, 1.57496e-17,   7.05869e-07,       A,1.04710e-04,9.06289e-01,3.25730e+02
     173,       4,  611181,   76378,85503709,6.52805e-05, 5.60076e-05,  3.35364e-05, 1.57496e-17,   6.73267e-07,       A,1.09125e-04,9.10485e-01,3.26640e+02
     173,       5,  611181,   76378,86114890,6.21911e-05, 5.39942e-05,  3.08603e-05, 1.57496e-17,   6.52321e-07,       A,1.05459e-04,9.36599e-01,3.27577e+02
     173,       6,  611181,   76378,86726071,6.65351e-05, 5.71770e-05,  3.40251e-05, 1.57496e-17,   6.35435e-07,       R,1.09234e-04,2.00116e+00,3.29578e+02
     174,       1,  611949,   76474,87338020,5.62213e-05, 4.87485e-05,  2.80076e-05, 1.57496e-17,   7.95044e-07,       A,9.83726e-05,4.93931e+00,3.35425e+02
     174,       2,  611949,   76474,87949969,6.50579e-05, 5.54709e-05,  3.39927e-05, 1.57496e-17,   6.61042e-07,       A,1.06655e-04,9.28922e-01,3.36354e+02
     174,       3,  611949,   76474,88561918,5.87960e-05, 5.13115e-05,  2.87071e-05, 1.57496e-17,   6.29875e-07,       A,9.98465e-05,8.87610e-01,3.37242e+02
     174,       4,  611949,   76474,89173867,6.58102e-05, 5.63084e-05,  3.40639e-05, 1.57496e-17,   6.09572e-07,       R,1.06321e-04,2.02292e+00,3.39265e+02
     175,       1,  613341,   76648,89787208,5.44243e-05, 4.72676e-05,  2.69775e-05, 1.57496e-17,   7.41502e-07,       A,9.44158e-05,4.93194e+00,3.45157e+02
     175,       2,  613341,   76648,90400549,6.29164e-05, 5.36247e-05,  3.29069e-05, 1.57496e-17,   6.24251e-07,       R,1.02383e-04,2.14930e+00,3.47307e+02
     176,       1,  636077,   79490,91036626,4.64192e-05, 4.03627e-05,  2.29259e-05, 1.57496e-17,   9.76340e-07,       A,8.53795e-05,5.09488e+00,3.53405e+02
     176,       2,  636077,   79490,91672703,5.34661e-05, 4.60042e-05,  2.72440e-05, 1.57496e-17,   6.63080e-07,       A,9.19145e-05,9.69945e-01,3.54374e+02
     176,       3,  636077,   79490,92308780,5.13303e-05, 4.46091e-05,  2.53935e-05, 1.57496e-17,   6.03792e-07,       A,8.92741e-05,9.80822e-01,3.55355e+02
     176,       4,  636077,   79490,92944857,5.49245e-05, 4.72403e-05,  2.80189e-05, 1.57496e-17,   5.72589e-07,       A,9.23705e-05,9.69006e-01,3.56324e+02
     176,       5,  636077,   79490,93580934,5.30204e-05, 4.60395e-05,  2.62971e-05, 1.57496e-17,   5.53921e-07,       A,8.99753e-05,9.62528e-01,3.57287e+02
     176,       6,  636077,   79490,94217011,5.61078e-05, 4.83198e-05,  2.85181e-05, 1.57496e-17,   5.39013e-07,       R,9.25780e-05,2.40284e+00,3.59690e+02
     177,       1,  687993,   85978,94905004,4.11044e-05, 3.55159e-05,  2.06929e-05, 1.56179e-17,   9.53250e-07,       A,7.71081e-05,5.35521e+00,3.66108e+02
     177,       2,  687993,   85978,95592997,4.78897e-05, 4.12308e-05,  2.43607e-05, 1.56179e-17,   6.19421e-07,       A,8.34209e-05,1.03224e+00,3.67141e+02
     177,       3,  687993,   85978,96280990,4.65129e-05, 4.03279e-05,  2.31757e-05, 1.56179e-17,   5.59126e-07,       A,8.15785e-05,1.05943e+00,3.68200e+02
     177,       4,  687993,   85978,96968983,4.93772e-05, 4.24675e-05,  2.51916e-05, 1.56179e-17,   5.28787e-07,       A,8.39834e-05,1.02730e+00,3.69227e+02
     177,       5,  687993,   85978,97656976,4.81180e-05, 4.16793e-05,  2.40453e-05, 1.56179e-17,   5.11297e-07,       A,8.22711e-05,1.02121e+00,3.70249e+02
     177,       6,  687993,   85978,98344969,5.05102e-05, 4.34868e-05,  2.56940e-05, 1.56179e-17,   4.97517e-07,       R,8.42161e-05,2.39502e+00,3.72644e+02
     178,       1,  709885,   88714,99054854,4.02020e-05, 3.48531e-05,  2.00366e-05, 1.56180e-17,   7.13967e-07,       A,7.34768e-05,5.71185e+00,3.79386e+02
     178,       2,  709885,   88714,99764739,4.67060e-05, 4.00759e-05,  2.39869e-05, 1.56180e-17,   5.47811e-07,       A,7.95447e-05,1.03524e+00,3.80422e+02
     178,       3,  709885,   88714,100474624,4.38924e-05, 3.82297e-05,  2.15645e-05, 1.56180e-17,   5.09805e-07,       A,7.63012e-05,1.02553e+00,3.81447e+02
     178,       4,  709885,   88714,101184509,4.77543e-05, 4.10315e-05,  2.44313e-05, 1.56180e-17,   4.88270e-07,       A,7.97390e-05,1.06933e+00,3.82517e+02
     178,       5,  709885,   88714,101894394,4.51883e-05, 3.93532e-05,  2.22105e-05, 1.56180e-17,   4.74053e-07,       A,7.67545e-05,1.07473e+00,3.83591e+02
     178,       6,  709885,   88714,102604279,4.86100e-05, 4.18356e-05,  2.47530e-05, 1.56180e-17,   4.62519e-07,       R,7.97633e-05,2.36153e+00,3.85953e+02
     179,       1,  713309,   89142,103317588,3.98688e-05, 3.47047e-05,  1.96241e-05, 1.56180e-17,   6.12011e-07,       A,7.06239e-05,5.63880e+00,3.92700e+02
     179,       2,  713309,   89142,104030897,4.61868e-05, 3.95973e-05,  2.37754e-05, 1.56180e-17,   4.91541e-07,       A,7.65393e-05,1.01469e+00,3.93715e+02
     179,       3,  713309,   89142,104744206,4.24772e-05, 3.71601e-05,  2.05777e-05, 1.56180e-17,   4.63115e-07,       A,7.24327e-05,1.02653e+00,3.94741e+02
     179,       4,  713309,   89142,105457515,4.68907e-05, 4.03038e-05,  2.39654e-05, 1.56180e-17,   4.46144e-07,       R,7.64543e-05,2.36550e+00,3.97107e+02
     180,       1,  728861,   91086,106186376,3.61269e-05, 3.14772e-05,  1.77297e-05, 1.56180e-17,   6.70205e-07,       A,6.53130e-05,5.90008e+00,4.04119e+02
     180,       2,  728861,   91086,106915237,4.19560e-05, 3.61529e-05,  2.12902e-05, 1.56180e-17,   4.84897e-07,       A,7.07602e-05,1.06814e+00,4.05187e+02
     180,       3,  728861,   91086,107644098,3.98414e-05, 3.48024e-05,  1.93941e-05, 1.56180e-17,   4.46722e-07,       A,6.82690e-05,1.04792e+00,4.06235e+02
     180,       4,  728861,   91086,108372959,4.29806e-05, 3.70764e-05,  2.17410e-05, 1.56180e-17,   4.26040e-07,       R,7.10367e-05,2.59287e+00,4.08828e+02
     181,       1,  770981,   96350,109143940,3.16777e-05, 2.74243e-05,  1.58551e-05, 1.50790e-17,   7.82091e-07,       A,5.93758e-05,6.01194e+00,4.15996e+02
     181,       2,  770981,   96350,109914921,3.69282e-05, 3.18805e-05,  1.86366e-05, 1.50790e-17,   4.76975e-07,       A,6.42641e-05,1.10371e+00,4.17100e+02
     181,       3,  770981,   96350,110685902,3.60952e-05, 3.13684e-05,  1.78575e-05, 1.50790e-17,   4.27356e-07,       A,6.30740e-05,1.10636e+00,4.18206e+02
     181,       4,  770981,   96350,111456883,3.81451e-05, 3.29034e-05,  1.92980e-05, 1.50790e-17,   4.04889e-07,       A,6.47716e-05,1.15479e+00,4.19361e+02
     181,       5,  770981,   96350,112227864,3.73298e-05, 3.24182e-05,  1.85088e-05, 1.50790e-17,   3.92206e-07,       A,6.36087e-05,1.15462e+00,4.20516e+02
     181,       6,  770981,   96350,112998845,3.90449e-05, 3.37159e-05,  1.96913e-05, 1.50790e-17,   3.82182e-07,       R,6.49809e-05,2.68068e+00,4.23197e+02
     182,       1,  800089,   99988,113798934,2.96820e-05, 2.57012e-05,  1.48481e-05, 1.50790e-17,   6.77487e-07,       A,5.52874e-05,6.38343e+00,4.30752e+02
     182,       2,  800089,   99988,114599023,3.47423e-05, 2.99847e-05,  1.75483e-05, 1.50790e-17,   4.35998e-07,       A,6.00131e-05,1.24850e+00,4.32001e+02
     182,       3,  800089,   99988,115399112,3.37608e-05, 2.93836e-05,  1.66252e-05, 1.50790e-17,   3.94121e-07,       A,5.87020e-05,1.25488e+00,4.33256e+02
     182,       4,  800089,   99988,116199201,3.58332e-05, 3.09216e-05,  1.81073e-05, 1.50790e-17,   3.74196e-07,       A,6.04491e-05,1.25122e+00,4.34507e+02
     182,       5,  800089,   99988,116999290,3.48805e-05, 3.03365e-05,  1.72148e-05, 1.50790e-17,   3.62569e-07,       A,5.91754e-05,1.23400e+00,4.35741e+02
     182,       6,  800089,   99988,117799379,3.66235e-05, 3.16387e-05,  1.84464e-05, 1.50790e-17,   3.53365e-07,       R,6.06016e-05,2.77011e+00,4.38511e+02
     183,       1,  814697,  101814,118614076,2.94496e-05, 2.56112e-05,  1.45377e-05, 1.50790e-17,   5.01329e-07,       A,5.31222e-05,6.66853e+00,4.46536e+02
     183,       2,  814697,  101814,119428773,3.41964e-05, 2.93950e-05,  1.74738e-05, 1.50790e-17,   3.84324e-07,       A,5.75602e-05,1.27298e+00,4.47809e+02
     183,       3,  814697,  101814,120243470,3.21072e-05, 2.80440e-05,  1.56335e-05, 1.50790e-17,   3.58095e-07,       A,5.51665e-05,1.29218e+00,4.49101e+02
     183,       4,  814697,  101814,121058167,3.49246e-05, 3.00761e-05,  1.77528e-05, 1.50790e-17,   3.43319e-07,       R,5.76834e-05,2.82919e+00,4.51931e+02
     184,       1,  832409,  104028,121890576,2.72953e-05, 2.37524e-05,  1.34483e-05, 1.50790e-17,   4.92962e-07,       A,4.97641e-05,6.80030e+00,4.59955e+02
     184,       2,  832409,  104028,122722985,3.17227e-05, 2.72926e-05,  1.61693e-05, 1.50790e-17,   3.67497e-07,       A,5.38986e-05,1.30067e+00,4.61256e+02
     184,       3,  832409,  104028,123555394,3.00141e-05, 2.61968e-05,  1.46484e-05, 1.50790e-17,   3.40235e-07,       A,5.19011e-05,1.28052e+00,4.62536e+02
     184,       4,  832409,  104028,124387803,3.24788e-05, 2.79793e-05,  1.64932e-05, 1.50790e-17,   3.25309e-07,       A,5.40808e-05,1.26865e+00,4.63805e+02
     184,       5,  832409,  104028,125220212,3.09216e-05, 2.69780e-05,  1.51107e-05, 1.50790e-17,   3.15546e-07,       A,5.22423e-05,1.28690e+00,4.65092e+02
     184,       6,  832409,  104028,126052621,3.30673e-05, 2.85310e-05,  1.67162e-05, 1.50790e-17,   3.07692e-07,       R,5.41105e-05,2.96754e+00,4.68059e+02
     185,       1,  855961,  106972,126908582,2.57211e-05, 2.24041e-05,  1.26345e-05, 1.50790e-17,   4.73985e-07,       A,4.64966e-05,6.87629e+00,4.76255e+02
     185,       2,  855961,  106972,127764543,2.99184e-05, 2.58176e-05,  1.51183e-05, 1.50790e-17,   3.42904e-07,       A,5.04235e-05,1.25483e+00,4.77510e+02
     185,       3,  855961,  106972,128620504,2.84479e-05, 2.48838e-05,  1.37868e-05, 1.50790e-17,   3.15917e-07,       A,4.86862e-05,1.29949e+00,4.78809e+02
     185,       4,  855961,  106972,129476465,3.06624e-05, 2.64905e-05,  1.54412e-05, 1.50790e-17,   3.01653e-07,       R,5.06375e-05,3.02428e+00,4.81833e+02
     186,       1,  889433,  111156,130365898,2.33898e-05, 2.03510e-05,  1.15292e-05, 1.48542e-17,   4.64520e-07,       A,4.31110e-05,7.27004e+00,4.90649e+02
     186,       2,  889433,  111156,131255331,2.72116e-05, 2.34958e-05,  1.37265e-05, 1.48542e-17,   3.24779e-07,       A,4.66760e-05,1.39362e+00,4.92043e+02
     186,       3,  889433,  111156,132144764,2.61192e-05, 2.28134e-05,  1.27187e-05, 1.48542e-17,   2.98166e-07,       A,4.53305e-05,1.45484e+00,4.93498e+02
     186,       4,  889433,  111156,133034197,2.79615e-05, 2.41597e-05,  1.40768e-05, 1.48542e-17,   2.84831e-07,       A,4.69231e-05,1.44016e+00,4.94938e+02
     186,       5,  889433,  111156,133923630,2.69244e-05, 2.35053e-05,  1.31311e-05, 1.48542e-17,   2.76597e-07,       A,4.56395e-05,1.42173e+00,4.96359e+02
     186,       6,  889433,  111156,134813063,2.85194e-05, 2.46735e-05,  1.43029e-05, 1.48542e-17,   2.69989e-07,       R,4.69913e-05,3.16621e+00,4.99526e+02
     187,       1,  917185,  114624,135730248,2.21984e-05, 1.93340e-05,  1.09072e-05, 1.48506e-17,   4.13395e-07,       A,4.04357e-05,7.55497e+00,5.08705e+02
     187,       2,  917185,  114624,136647433,2.58043e-05, 2.22840e-05,  1.30111e-05, 1.48506e-17,   2.98358e-07,       A,4.38045e-05,1.44002e+00,5.10145e+02
     187,       3,  917185,  114624,137564618,2.46219e-05, 2.15407e-05,  1.19262e-05, 1.48506e-17,   2.75146e-07,       A,4.23882e-05,1.50949e+00,5.11654e+02
     187,       4,  917185,  114624,138481803,2.64555e-05, 2.28723e-05,  1.32948e-05, 1.48506e-17,   2.63126e-07,       R,4.39911e-05,3.52889e+00,5.15183e+02
     188,       1,  958385,  119774,139440188,2.01335e-05, 1.75044e-05,  9.94767e-06, 1.48506e-17,   4.13651e-07,       A,3.74465e-05,7.80792e+00,5.24439e+02
     188,       2,  958385,  119774,140398573,2.34501e-05, 2.02551e-05,  1.18167e-05, 1.48506e-17,   2.84574e-07,       A,4.05380e-05,1.47868e+00,5.25917e+02
     188,       3,  958385,  119774,141356958,2.25978e-05, 1.97276e-05,  1.10220e-05, 1.48506e-17,   2.60691e-07,       A,3.94639e-05,1.51756e+00,5.27435e+02
     188,       4,  958385,  119774,142315343,2.41212e-05, 2.08462e-05,  1.21355e-05, 1.48506e-17,   2.48855e-07,       A,4.07684e-05,1.42134e+00,5.28856e+02
     188,       5,  958385,  119774,143273728,2.33116e-05, 2.03401e-05,  1.13890e-05, 1.48506e-17,   2.41648e-07,       A,3.97428e-05,1.42952e+00,5.30286e+02
     188,       6,  958385,  119774,144232113,2.46201e-05, 2.13038e-05,  1.23409e-05, 1.48506e-17,   2.35885e-07,       R,4.08382e-05,3.37217e+00,5.33658e+02
     189,       1,  994017,  124228,145226130,1.92922e-05, 1.68205e-05,  9.44779e-06, 1.48506e-17,   3.53697e-07,       A,3.53046e-05,8.20489e+00,5.43279e+02
     189,       2,  994017,  124228,146220147,2.24275e-05, 1.93742e-05,  1.12976e-05, 1.48506e-17,   2.59928e-07,       A,3.82320e-05,1.54414e+00,5.44823e+02
     189,       3,  994017,  124228,147214164,2.13245e-05, 1.86798e-05,  1.02859e-05, 1.48506e-17,   2.40783e-07,       A,3.69240e-05,1.56942e+00,5.46393e+02
     189,       4,  994017,  124228,148208181,2.30064e-05, 1.98994e-05,  1.15459e-05, 1.48506e-17,   2.30969e-07,       A,3.84038e-05,1.52697e+00,5.47920e+02
     189,       5,  994017,  124228,149202198,2.19517e-05, 1.92258e-05,  1.05946e-05, 1.48506e-17,   2.24787e-07,       A,3.71496e-05,1.51295e+00,5.49433e+02
     189,       6,  994017,  124228,150196215,2.34436e-05, 2.03059e-05,  1.17162e-05, 1.48506e-17,   2.19778e-07,       R,3.84445e-05,3.50636e+00,5.52939e+02
     190,       1, 1009809,  126202,151206024,1.85796e-05, 1.62458e-05,  9.01521e-06, 1.48506e-17,   3.17273e-07,       A,3.33904e-05,8.09859e+00,5.62582e+02
     190,       2, 1009809,  126202,152215833,2.15463e-05, 1.86337e-05,  1.08180e-05, 1.48506e-17,   2.37437e-07,       A,3.61650e-05,1.55557e+00,5.64138e+02
     190,       3, 1009809,  126202,153225642,2.03725e-05, 1.78947e-05,  9.73755e-06, 1.48506e-17,   2.20728e-07,       A,3.48018e-05,1.54249e+00,5.65680e+02
     190,       4, 1009809,  126202,154235451,2.20290e-05, 1.90828e-05,  1.10055e-05, 1.48506e-17,   2.12060e-07,       R,3.62714e-05,1.58838e+00,5.67269e+02
        }\tableAdaptiveFour

        %% LEGEND
        \coordinate (legend) at (axis description cs: 0.3, 0.28);

        %% PLOT DATA
        \addplot+ [deg1, uniform, forget plot]
        table [x=cost, y=quasiError] {\tableUniformOne};
        \addplot+ [deg2, uniform, forget plot]
        table [x=cost, y=quasiError] {\tableUniformTwo};
        \addplot+ [deg3, uniform, forget plot]
        table [x=cost, y=quasiError] {\tableUniformThree};
        \addplot+ [deg4, uniform, forget plot]
        table [x=cost, y=quasiError] {\tableUniformFour};

        \addplot+ [deg1, adaptive, forget plot]
        table [x=cost, y=quasiError] {\tableAdaptiveOne};
        \addplot+ [deg2, adaptive, forget plot]
        table [x=cost, y=quasiError] {\tableAdaptiveTwo};
        \addplot+ [deg3, adaptive, forget plot]
        table [x=cost, y=quasiError] {\tableAdaptiveThree};
        \addplot+ [deg4, adaptive, forget plot]
        table [x=cost, y=quasiError] {\tableAdaptiveFour};

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{1.4e4}{1.8e-1}
        \drawswappedslopetriangle[ST2]{0.5}{7e7}{4e-1}
        \drawslopetriangle[ST4]{2}{5e6}{0.7e-4}
    \end{loglogaxis}
    %
    %% LEGEND
    \matrix [%
        matrix of nodes,%
        anchor = center,%
        font = \scriptsize,%
        draw = black,%
        fill = white,%
    ] at (legend) {
        uniform & adaptive &  \\
        \ref*{leg:est:unif:1} & \ref*{leg:est:adap:1} & $p = 1$ \\
        \ref*{leg:est:unif:2} & \ref*{leg:est:adap:2} & $p = 2$ \\
        \ref*{leg:est:unif:3} & \ref*{leg:est:adap:3} & $p = 3$ \\
        \ref*{leg:est:unif:4} & \ref*{leg:est:adap:4} & $p = 4$ \\
    };
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig8_Kellogg_problem_theta.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                black!50!white,%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk)$},% 
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \scriptsize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1, uniform}
        \addlegendentry{uniform}
        \addlegendimage{marker2}
        \addlegendentry{\(\theta = 0.9\)}
        \addlegendimage{marker3}
        \addlegendentry{\(\theta = 0.7\)}
        \addlegendimage{marker4}
        \addlegendentry{\(\theta = 0.5\)}
        \addlegendimage{marker5}
        \addlegendentry{\(\theta = 0.3\)}
        \addlegendimage{marker6}
        \addlegendentry{\(\theta = 0.1\)}

        %% PLOT DATA

        % THETA = 1
        % data/Fig7/S2_nDofsMax1e+06_theta100_lambda0.01.csv
        \addplot+ [marker1, uniform, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.28839e-02,4.39889e-02
       2,       2,     545,     256,    1380,1.25520e+01, 8.06045e+00,  9.62189e+00, 7.61710e-18,   1.20363e-01,       R,3.47748e-02,1.16355e-01
       3,       3,    2113,    1024,    7719,1.03763e+01, 6.08305e+00,  8.40617e+00, 5.79079e-18,   8.32060e-02,       R,7.41088e-02,2.71630e-01
       4,       3,    8321,    4096,   32682,8.77842e+00, 5.17186e+00,  7.09313e+00, 3.59880e-18,   7.03202e-02,       R,2.21841e-01,6.82459e-01
       5,       3,   33025,   16384,  131757,7.48236e+00, 4.39374e+00,  6.05647e+00, 2.72113e-18,   6.06366e-02,       R,8.43728e-01,2.10335e+00
       6,       3,  131585,   65536,  526512,6.43698e+00, 3.77088e+00,  5.21682e+00, 2.03032e-18,   5.29262e-02,       R,3.71555e+00,7.98109e+00
       7,       3,  525313,  262144, 2102451,5.57926e+00, 3.26090e+00,  4.52710e+00, 1.38929e-18,   4.64821e-02,       R,1.49062e+01,3.13315e+01
       8,       3, 2099201, 1048576, 8400054,4.86583e+00, 2.83845e+00,  3.95215e+00, 1.00068e-18,   4.09882e-02,       R,4.60208e+00,6.98286e+01
        };

        % THETA = 0.9
        % data/Fig7/S2_nDofsMax1e+06_theta90_lambda0.01.csv
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.39329e-02,4.68669e-02
       2,       2,     217,     100,     724,1.26795e+01, 8.06242e+00,  9.78609e+00, 8.14379e-18,   1.19795e-01,       R,2.77858e-02,1.08706e-01
       3,       3,     313,     148,    1663,1.04275e+01, 6.10841e+00,  8.45100e+00, 8.14379e-18,   8.29413e-02,       R,2.77781e-02,1.89920e-01
       4,       3,     381,     182,    2806,8.87372e+00, 5.22236e+00,  7.17425e+00, 8.14379e-18,   6.94771e-02,       R,2.84011e-02,2.66665e-01
       5,       3,     453,     218,    4165,7.59604e+00, 4.46909e+00,  6.14223e+00, 8.14379e-18,   5.94960e-02,       R,2.81081e-02,3.51597e-01
       6,       3,     525,     254,    5740,6.57362e+00, 3.86900e+00,  5.31445e+00, 8.14379e-18,   5.19657e-02,       R,2.87819e-02,4.29383e-01
       7,       3,     597,     290,    7531,5.73396e+00, 3.37861e+00,  4.63285e+00, 8.14379e-18,   4.57905e-02,       R,2.92022e-02,5.08856e-01
       8,       3,     669,     326,    9538,5.03934e+00, 2.97522e+00,  4.06731e+00, 8.14379e-18,   4.05697e-02,       R,3.01108e-02,5.91049e-01
       9,       3,     741,     362,   11761,4.45653e+00, 2.63894e+00,  3.59120e+00, 8.14379e-18,   3.61005e-02,       R,3.01871e-02,6.75949e-01
      10,       3,     813,     398,   14200,3.96350e+00, 2.35602e+00,  3.18725e+00, 8.14379e-18,   3.22632e-02,       R,3.19088e-02,7.62576e-01
      11,       3,     945,     464,   17035,3.54115e+00, 2.11583e+00,  2.83955e+00, 8.14379e-18,   2.89388e-02,       R,3.32000e-02,8.52882e-01
      12,       3,    1109,     546,   20362,3.17753e+00, 1.90933e+00,  2.53992e+00, 8.14379e-18,   2.60589e-02,       R,3.40400e-02,9.49759e-01
      13,       3,    1277,     630,   24193,2.86408e+00, 1.73191e+00,  2.28110e+00, 8.14379e-18,   2.35196e-02,       R,3.56569e-02,1.04924e+00
      14,       3,    1513,     748,   28732,2.58207e+00, 1.56889e+00,  2.05078e+00, 8.14379e-18,   2.12627e-02,       R,3.83959e-02,1.15698e+00
      15,       3,    1854,     917,   34294,2.31103e+00, 1.39386e+00,  1.84337e+00, 8.14406e-18,   1.92926e-02,       R,3.99828e-02,1.27407e+00
      16,       3,    2006,     993,   40312,2.09558e+00, 1.26838e+00,  1.66813e+00, 8.14406e-18,   1.74661e-02,       R,4.29580e-02,1.39674e+00
      17,       3,    2378,    1179,   47446,1.87906e+00, 1.12771e+00,  1.50305e+00, 8.14406e-18,   1.58582e-02,       R,4.41933e-02,1.52583e+00
      18,       3,    2482,    1231,   54892,1.71365e+00, 1.03560e+00,  1.36533e+00, 8.14406e-18,   1.43129e-02,       R,4.81091e-02,1.66227e+00
      19,       3,    3053,    1516,   64051,1.53358e+00, 9.13636e-01,  1.23171e+00, 8.14289e-18,   1.31391e-02,       R,5.13461e-02,1.82245e+00
      20,       3,    3157,    1568,   73522,1.39885e+00, 8.39199e-01,  1.11917e+00, 8.14289e-18,   1.16739e-02,       R,5.14688e-02,1.97526e+00
      21,       3,    3549,    1764,   84169,1.26618e+00, 7.54145e-01,  1.01710e+00, 8.14289e-18,   1.07139e-02,       R,5.36242e-02,2.13401e+00
      22,       3,    3825,    1902,   95644,1.15321e+00, 6.87306e-01,  9.26013e-01, 8.14289e-18,   9.67035e-03,       R,5.73540e-02,2.30300e+00
      23,       3,    4329,    2154,  108631,1.04643e+00, 6.20156e-01,  8.42863e-01, 8.14289e-18,   8.86820e-03,       R,6.08401e-02,2.48541e+00
      24,       3,    4729,    2354,  122818,9.52171e-01, 5.63593e-01,  7.67458e-01, 8.14289e-18,   7.92053e-03,       R,6.64828e-02,2.68387e+00
      25,       3,    5177,    2578,  138349,8.69156e-01, 5.13419e-01,  7.01308e-01, 8.14289e-18,   7.22632e-03,       R,7.10969e-02,2.89418e+00
      26,       3,    6028,    3003,  156433,7.91595e-01, 4.68200e-01,  6.38288e-01, 8.14222e-18,   6.62273e-03,       R,7.76632e-02,3.12423e+00
      27,       3,    6660,    3319,  176413,7.24680e-01, 4.28683e-01,  5.84288e-01, 8.14222e-18,   6.08636e-03,       R,8.39338e-02,3.37211e+00
      28,       3,    7462,    3719,  198799,6.62864e-01, 3.92575e-01,  5.34110e-01, 8.14210e-18,   5.57095e-03,       R,9.20529e-02,3.64540e+00
      29,       3,    8297,    4136,  223690,6.06388e-01, 3.58660e-01,  4.88948e-01, 8.14326e-18,   5.10312e-03,       R,1.00114e-01,3.94351e+00
      30,       3,    9213,    4594,  251329,5.55121e-01, 3.28490e-01,  4.47497e-01, 8.14311e-18,   4.69678e-03,       R,1.06286e-01,4.26500e+00
      31,       3,   10265,    5120,  282124,5.09127e-01, 3.01359e-01,  4.10357e-01, 8.14311e-18,   4.31844e-03,       R,1.15150e-01,4.60901e+00
      32,       3,   11481,    5726,  316567,4.65253e-01, 2.75634e-01,  3.74816e-01, 7.96963e-18,   3.97881e-03,       R,1.21508e-01,4.98105e+00
      33,       3,   12453,    6212,  353926,4.27760e-01, 2.53223e-01,  3.44755e-01, 7.96963e-18,   3.65386e-03,       R,1.32113e-01,5.37888e+00
      34,       3,   13729,    6850,  395113,3.92743e-01, 2.32626e-01,  3.16436e-01, 7.96963e-18,   3.39057e-03,       R,1.41165e-01,5.80476e+00
      35,       3,   15161,    7564,  440596,3.59407e-01, 2.13105e-01,  2.89413e-01, 9.50226e-18,   3.14724e-03,       R,1.48327e-01,6.27009e+00
      36,       3,   16305,    8136,  489511,3.29482e-01, 1.95465e-01,  2.65239e-01, 9.50226e-18,   2.89803e-03,       R,1.60515e-01,6.76486e+00
      37,       3,   17597,    8782,  542302,3.03418e-01, 1.79134e-01,  2.44896e-01, 9.50226e-18,   2.64261e-03,       R,1.76981e-01,7.29913e+00
      38,       3,   19879,    9922,  601939,2.78511e-01, 1.64922e-01,  2.24430e-01, 9.50085e-18,   2.48000e-03,       R,1.93118e-01,7.88550e+00
      39,       3,   22183,   11072,  668488,2.55966e-01, 1.51433e-01,  2.06365e-01, 9.50085e-18,   2.27577e-03,       R,2.16044e-01,8.53320e+00
      40,       3,   25207,   12584,  744109,2.34496e-01, 1.38780e-01,  1.89020e-01, 9.50085e-18,   2.12012e-03,       R,2.32242e-01,9.24805e+00
      41,       3,   27648,   13803,  827053,2.15590e-01, 1.27405e-01,  1.73917e-01, 9.50068e-18,   1.93373e-03,       R,2.61136e-01,1.00399e+01
      42,       3,   31736,   15847,  922261,1.98493e-01, 1.17145e-01,  1.60239e-01, 9.50068e-18,   1.82126e-03,       R,2.83693e-01,1.09050e+01
      43,       3,   34855,   17404, 1026826,1.82496e-01, 1.07767e-01,  1.47278e-01, 8.54136e-18,   1.66912e-03,       R,3.12816e-01,1.18620e+01
      44,       3,   38973,   19462, 1143745,1.68624e-01, 9.91893e-02,  1.36366e-01, 8.53971e-18,   1.58523e-03,       R,3.30174e-01,1.29124e+01
      45,       3,   41377,   20664, 1267876,1.55713e-01, 9.19144e-02,  1.25691e-01, 8.53971e-18,   1.46327e-03,       R,3.68684e-01,1.40387e+01
      46,       3,   46531,   23240, 1407469,1.43358e-01, 8.45314e-02,  1.15784e-01, 8.24533e-18,   1.37875e-03,       R,3.90786e-01,1.52745e+01
      47,       3,   49603,   24776, 1556278,1.32275e-01, 7.80883e-02,  1.06766e-01, 7.85831e-18,   1.27375e-03,       R,4.24299e-01,1.65941e+01
      48,       3,   54348,   27147, 1719322,1.21733e-01, 7.19745e-02,  9.81768e-02, 7.48909e-18,   1.19991e-03,       R,4.58434e-01,1.80240e+01
      49,       3,   58236,   29091, 1894030,1.12623e-01, 6.64240e-02,  9.09492e-02, 7.48909e-18,   1.10579e-03,       R,5.20673e-01,1.96126e+01
      50,       3,   65164,   32553, 2089522,1.03770e-01, 6.12561e-02,  8.37607e-02, 7.87247e-18,   1.03418e-03,       R,5.62007e-01,2.13836e+01
      51,       4,   71979,   35956, 2377438,1.01772e-01, 6.52281e-02,  7.81209e-02, 7.87227e-18,   8.57219e-04,       R,5.74930e-01,2.34870e+01
      52,       3,   72283,   36108, 2594287,9.19440e-02, 5.42174e-02,  7.42574e-02, 7.87227e-18,   8.85786e-04,       R,6.24505e-01,2.54184e+01
      53,       4,   81589,   40758, 2920643,8.99818e-02, 5.78227e-02,  6.89439e-02, 7.47995e-18,   7.56169e-04,       R,6.43667e-01,2.77912e+01
      54,       3,   81893,   40910, 3166322,8.06707e-02, 4.77272e-02,  6.50375e-02, 7.47995e-18,   7.76790e-04,       R,7.72490e-01,3.00692e+01
      55,       4,   94229,   47076, 3543238,7.84540e-02, 5.04350e-02,  6.00944e-02, 7.47990e-18,   6.64062e-04,       R,7.72225e-01,3.28293e+01
      56,       3,   94529,   47226, 3826825,7.02580e-02, 4.16007e-02,  5.66178e-02, 7.47990e-18,   6.80366e-04,       R,8.86044e-01,3.54757e+01
      57,       4,  106824,   53369, 4254121,6.79253e-02, 4.35278e-02,  5.21456e-02, 6.18575e-18,   5.81528e-04,       R,8.67875e-01,3.85607e+01
      58,       3,  107136,   53525, 4575529,6.10690e-02, 3.61656e-02,  4.92085e-02, 6.18575e-18,   5.93802e-04,       R,9.86238e-01,4.15044e+01
      59,       4,  121392,   60651, 5061097,5.92194e-02, 3.80808e-02,  4.53519e-02, 6.12450e-18,   5.09463e-04,       R,9.75829e-01,4.50191e+01
      60,       3,  121768,   60839, 5426401,5.29389e-02, 3.13664e-02,  4.26459e-02, 6.12450e-18,   5.19597e-04,       R,1.11937e+00,4.82492e+01
      61,       4,  144797,   72352, 6005589,5.11715e-02, 3.28940e-02,  3.91983e-02, 5.94779e-18,   4.48535e-04,       R,1.15512e+00,5.23728e+01
      62,       3,  145125,   72516, 6440964,4.57769e-02, 2.71182e-02,  3.68800e-02, 5.94779e-18,   4.56275e-04,       R,1.35241e+00,5.63242e+01
      63,       4,  169020,   84463, 7117044,4.42596e-02, 2.84828e-02,  3.38768e-02, 5.94754e-18,   3.97102e-04,       R,1.32290e+00,6.11242e+01
      64,       4,  169348,   84627, 7794436,4.20173e-02, 2.73345e-02,  3.19105e-02, 5.94754e-18,   3.65714e-04,       R,1.40085e+00,6.59953e+01
      65,       4,  178096,   89001, 8506820,3.97706e-02, 2.58833e-02,  3.01953e-02, 5.94754e-18,   3.49886e-04,       R,1.48674e+00,7.11128e+01
      66,       4,  186694,   93299, 9253596,3.73141e-02, 2.42947e-02,  2.83214e-02, 5.94770e-18,   3.22872e-04,       R,1.67897e+00,7.67710e+01
      67,       4,  200723,  100312,10056488,3.50942e-02, 2.28663e-02,  2.66221e-02, 5.91327e-18,   3.06169e-04,       R,1.69082e+00,8.26414e+01
      68,       4,  211085,  105492,10900828,3.27580e-02, 2.13040e-02,  2.48842e-02, 5.91326e-18,   2.83619e-04,       R,1.84974e+00,8.89821e+01
      69,       4,  227845,  113870,11812208,3.06534e-02, 1.99105e-02,  2.33068e-02, 5.90003e-18,   2.66767e-04,       R,1.94779e+00,9.58071e+01
      70,       4,  240132,  120013,12772736,2.87293e-02, 1.87136e-02,  2.17985e-02, 5.89996e-18,   2.48785e-04,       R,2.11069e+00,1.02878e+02
      71,       4,  259903,  129898,13812348,2.68224e-02, 1.74550e-02,  2.03658e-02, 5.89998e-18,   2.32391e-04,       R,2.29168e+00,1.10613e+02
      72,       4,  282212,  141049,14941196,2.50839e-02, 1.63387e-02,  1.90329e-02, 5.65976e-18,   2.18787e-04,       R,2.41697e+00,1.18952e+02
      73,       4,  304103,  151986,16157608,2.33023e-02, 1.51179e-02,  1.77326e-02, 5.69444e-18,   2.05180e-04,       R,2.68645e+00,1.27943e+02
      74,       4,  331460,  165663,17483448,2.18379e-02, 1.42226e-02,  1.65714e-02, 5.69437e-18,   1.92197e-04,       R,2.85006e+00,1.37725e+02
      75,       4,  350914,  175387,18887104,2.03699e-02, 1.32760e-02,  1.54493e-02, 5.34365e-18,   1.79485e-04,       R,3.13996e+00,1.48040e+02
      76,       4,  380480,  190169,20409024,1.90034e-02, 1.23807e-02,  1.44169e-02, 5.34370e-18,   1.68883e-04,       R,3.28241e+00,1.59185e+02
      77,       4,  404298,  202075,22026216,1.76990e-02, 1.15209e-02,  1.34358e-02, 5.32601e-18,   1.57872e-04,       R,3.54710e+00,1.71201e+02
      78,       4,  434107,  216974,23762644,1.64610e-02, 1.06731e-02,  1.25320e-02, 5.01684e-18,   1.47961e-04,       R,3.75408e+00,1.83934e+02
      79,       4,  462601,  231218,25613048,1.54321e-02, 1.00531e-02,  1.17083e-02, 4.28927e-18,   1.38881e-04,       R,3.95503e+00,1.97379e+02
      80,       4,  489290,  244561,27570208,1.43738e-02, 9.36276e-03,  1.09062e-02, 4.35449e-18,   1.29759e-04,       R,4.51885e+00,2.11836e+02
      81,       4,  537990,  268911,29722168,1.34015e-02, 8.72892e-03,  1.01688e-02, 4.35449e-18,   1.22132e-04,       R,4.80042e+00,2.27753e+02
      82,       4,  581573,  290700,32048460,1.24539e-02, 8.09823e-03,  9.46140e-03, 4.23774e-18,   1.14256e-04,       R,5.19053e+00,2.44992e+02
      83,       4,  632040,  315927,34576620,1.15957e-02, 7.53110e-03,  8.81712e-03, 3.78252e-18,   1.07110e-04,       R,5.58831e+00,2.63507e+02
      84,       4,  676290,  338051,37281780,1.08377e-02, 7.05945e-03,  8.22315e-03, 3.78251e-18,   1.00978e-04,       R,5.97585e+00,2.83295e+02
      85,       4,  724863,  362336,40181232,1.00844e-02, 6.56580e-03,  7.65412e-03, 3.69435e-18,   9.45081e-05,       R,6.40035e+00,3.04652e+02
      86,       4,  780809,  390308,43304468,9.40183e-03, 6.12038e-03,  7.13691e-03, 3.64118e-18,   8.89690e-05,       R,6.81615e+00,3.27485e+02
      87,       4,  833992,  416897,46640436,8.72177e-03, 5.65706e-03,  6.63830e-03, 3.62173e-18,   8.34156e-05,       R,7.49580e+00,3.51997e+02
      88,       4,  899570,  449685,50238716,8.15184e-03, 5.30358e-03,  6.19069e-03, 3.63468e-18,   7.82837e-05,       R,7.82031e+00,3.78182e+02
      89,       4,  950078,  474939,54039028,7.59423e-03, 4.94310e-03,  5.76525e-03, 3.63466e-18,   7.34031e-05,       R,8.77045e+00,4.06171e+02
      90,       4, 1044228,  522013,58215940,7.07211e-03, 4.60164e-03,  5.37025e-03, 3.60105e-18,   6.91661e-05,       R,2.72383e+00,4.30229e+02
        };

        % THETA = 0.7
        % data/Fig7/S2_nDofsMax1e+06_theta70_lambda0.01.csv
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.32072e-02,4.40683e-02
       2,       2,     201,      92,     692,1.27969e+01, 8.06163e+00,  9.93836e+00, 8.14379e-18,   1.19686e-01,       R,2.56879e-02,9.81891e-02
       3,       3,     265,     124,    1487,1.04546e+01, 6.10661e+00,  8.48579e+00, 8.14379e-18,   8.28474e-02,       R,2.60851e-02,1.67888e-01
       4,       3,     329,     156,    2474,8.88340e+00, 5.23564e+00,  7.17656e+00, 8.14379e-18,   6.93434e-02,       R,2.78230e-02,2.41717e-01
       5,       3,     393,     188,    3653,7.60224e+00, 4.48283e+00,  6.13989e+00, 8.14379e-18,   6.01279e-02,       R,2.86021e-02,3.20651e-01
       6,       3,     457,     220,    5024,6.57983e+00, 3.88029e+00,  5.31390e+00, 8.14379e-18,   5.27566e-02,       R,2.91541e-02,4.04360e-01
       7,       3,     521,     252,    6587,5.74188e+00, 3.38975e+00,  4.63452e+00, 8.14379e-18,   4.65579e-02,       R,3.18539e-02,4.91401e-01
       8,       3,     585,     284,    8342,5.04992e+00, 2.98687e+00,  4.07189e+00, 8.14379e-18,   4.12873e-02,       R,2.88813e-02,5.74708e-01
       9,       3,     649,     316,   10289,4.46890e+00, 2.65083e+00,  3.59781e+00, 8.14379e-18,   3.67283e-02,       R,2.96321e-02,6.57655e-01
      10,       3,     713,     348,   12428,3.97741e+00, 2.36810e+00,  3.19561e+00, 8.14379e-18,   3.27869e-02,       R,2.99819e-02,7.42269e-01
      11,       3,     777,     380,   14759,3.55747e+00, 2.12801e+00,  2.85082e+00, 8.14379e-18,   2.93495e-02,       R,3.05800e-02,8.27600e-01
      12,       3,     841,     412,   17282,3.19652e+00, 1.92285e+00,  2.55350e+00, 8.14379e-18,   2.63443e-02,       R,3.13993e-02,9.17359e-01
      13,       3,     905,     444,   19997,2.88429e+00, 1.74653e+00,  2.29538e+00, 8.14379e-18,   2.37026e-02,       R,3.16968e-02,1.00699e+00
      14,       3,     969,     476,   22904,2.61301e+00, 1.59435e+00,  2.07024e+00, 8.14379e-18,   2.13732e-02,       R,3.24662e-02,1.09953e+00
      15,       3,    1033,     508,   26003,2.37634e+00, 1.46255e+00,  1.87295e+00, 8.14379e-18,   1.93110e-02,       R,3.61798e-02,1.19882e+00
      16,       3,    1097,     540,   29294,2.16923e+00, 1.34810e+00,  1.69946e+00, 8.14379e-18,   1.74801e-02,       R,3.45640e-02,1.29744e+00
      17,       3,    1161,     572,   32777,1.98750e+00, 1.24851e+00,  1.54641e+00, 8.14379e-18,   1.58495e-02,       R,3.47977e-02,1.39749e+00
      18,       2,    1229,     606,   35235,1.76766e+00, 1.18088e+00,  1.31534e+00, 8.14379e-18,   1.74943e-02,       R,3.93240e-02,1.48231e+00
      19,       3,    1853,     918,   40794,1.60888e+00, 1.03435e+00,  1.23232e+00, 8.14379e-18,   1.38406e-02,       R,4.09791e-02,1.60680e+00
      20,       2,    1925,     954,   44644,1.46956e+00, 1.00512e+00,  1.07207e+00, 8.14379e-18,   1.43882e-02,       R,4.75900e-02,1.71363e+00
      21,       3,    2252,    1117,   51400,1.32941e+00, 8.54401e-01,  1.01849e+00, 8.14270e-18,   1.15609e-02,       R,4.44040e-02,1.84760e+00
      22,       2,    2332,    1157,   56064,1.21793e+00, 8.40821e-01,  8.81120e-01, 8.14270e-18,   1.17357e-02,       R,4.87728e-02,1.95906e+00
      23,       3,    2932,    1457,   64860,1.07750e+00, 6.88506e-01,  8.28836e-01, 8.14270e-18,   9.84328e-03,       R,4.87528e-02,2.10500e+00
      24,       2,    3012,    1497,   70884,9.86468e-01, 6.77173e-01,  7.17325e-01, 8.14270e-18,   9.76108e-03,       R,5.40881e-02,2.23163e+00
      25,       3,    3516,    1749,   81432,8.83296e-01, 5.61398e-01,  6.81942e-01, 8.14270e-18,   8.08392e-03,       R,5.59249e-02,2.39572e+00
      26,       2,    3596,    1789,   88624,8.10775e-01, 5.54049e-01,  5.91934e-01, 8.14270e-18,   8.07679e-03,       R,5.93340e-02,2.54607e+00
      27,       3,    4195,    2088,  101209,7.27878e-01, 4.61609e-01,  5.62783e-01, 8.14360e-18,   6.84377e-03,       R,5.94499e-02,2.72663e+00
      28,       3,    4283,    2132,  114058,6.95396e-01, 4.50386e-01,  5.29838e-01, 8.14360e-18,   5.82524e-03,       R,6.06098e-02,2.91294e+00
      29,       2,    4499,    2240,  123056,6.25611e-01, 4.25594e-01,  4.58540e-01, 8.14360e-18,   6.22758e-03,       R,6.56211e-02,3.07536e+00
      30,       3,    5165,    2572,  138551,5.60398e-01, 3.51799e-01,  4.36214e-01, 8.14283e-18,   5.32743e-03,       R,6.79870e-02,3.29084e+00
      31,       2,    5269,    2624,  149089,5.15383e-01, 3.47581e-01,  3.80536e-01, 8.14283e-18,   5.15105e-03,       R,7.47280e-02,3.47241e+00
      32,       3,    6213,    3096,  167728,4.65145e-01, 2.90752e-01,  3.63074e-01, 8.14283e-18,   4.31128e-03,       R,7.54790e-02,3.70762e+00
      33,       3,    6443,    3210,  187057,4.41343e-01, 2.79921e-01,  3.41215e-01, 8.14327e-18,   3.63153e-03,       R,8.32241e-02,3.95574e+00
      34,       3,    7078,    3527,  208291,4.10045e-01, 2.60388e-01,  3.16758e-01, 8.14260e-18,   3.36779e-03,       R,8.35323e-02,4.21141e+00
      35,       2,    7574,    3775,  223439,3.69115e-01, 2.44749e-01,  2.76303e-01, 8.14260e-18,   3.65170e-03,       R,9.66570e-02,4.45088e+00
      36,       3,    9020,    4497,  250499,3.32586e-01, 2.08185e-01,  2.59370e-01, 8.14255e-18,   2.97910e-03,       R,1.00465e-01,4.76140e+00
      37,       3,    9535,    4754,  279104,3.11445e-01, 1.96850e-01,  2.41346e-01, 9.51783e-18,   2.55888e-03,       R,1.06839e-01,5.08504e+00
      38,       3,   10343,    5158,  310133,2.90468e-01, 1.83325e-01,  2.25307e-01, 9.51783e-18,   2.37627e-03,       R,1.09716e-01,5.42449e+00
      39,       3,   11039,    5506,  343250,2.71183e-01, 1.72630e-01,  2.09139e-01, 9.51783e-18,   2.21619e-03,       R,1.19363e-01,5.78484e+00
      40,       3,   12115,    6042,  379595,2.51132e-01, 1.59299e-01,  1.94143e-01, 9.36983e-18,   2.06312e-03,       R,1.24528e-01,6.18010e+00
      41,       3,   13167,    6568,  419096,2.32767e-01, 1.48084e-01,  1.79587e-01, 9.36983e-18,   1.92576e-03,       R,1.35078e-01,6.59466e+00
      42,       3,   14335,    7152,  462101,2.15654e-01, 1.37538e-01,  1.66103e-01, 9.36983e-18,   1.81760e-03,       R,1.44211e-01,7.03635e+00
      43,       3,   15403,    7684,  508310,1.99625e-01, 1.27696e-01,  1.53441e-01, 9.50225e-18,   1.70747e-03,       R,1.51313e-01,7.50234e+00
      44,       3,   16535,    8250,  557915,1.85316e-01, 1.17345e-01,  1.43430e-01, 9.50225e-18,   1.57490e-03,       R,1.58683e-01,7.99642e+00
      45,       3,   17855,    8910,  611480,1.71340e-01, 1.09037e-01,  1.32168e-01, 9.50225e-18,   1.50363e-03,       R,1.74858e-01,8.53084e+00
      46,       3,   19579,    9772,  670217,1.58945e-01, 1.01222e-01,  1.22546e-01, 9.50225e-18,   1.42106e-03,       R,1.91197e-01,9.12329e+00
      47,       3,   21482,   10721,  734663,1.46494e-01, 9.38155e-02,  1.12513e-01, 9.50031e-18,   1.31932e-03,       R,2.03547e-01,9.75137e+00
      48,       3,   23518,   11739,  805217,1.35621e-01, 8.69262e-02,  1.04101e-01, 9.50031e-18,   1.25372e-03,       R,2.22087e-01,1.04353e+01
      49,       3,   25754,   12857,  882479,1.25355e-01, 8.04257e-02,  9.61538e-02, 9.50031e-18,   1.16039e-03,       R,2.38332e-01,1.11716e+01
      50,       3,   27931,   13944,  966272,1.15622e-01, 7.42127e-02,  8.86618e-02, 9.49961e-18,   1.08318e-03,       R,2.57530e-01,1.19776e+01
      51,       3,   30031,   14992, 1056365,1.07474e-01, 6.86830e-02,  8.26633e-02, 8.54046e-18,   1.00532e-03,       R,2.76934e-01,1.28296e+01
      52,       3,   32719,   16336, 1154522,9.89310e-02, 6.36112e-02,  7.57692e-02, 8.54046e-18,   9.42894e-04,       R,2.93323e-01,1.37354e+01
      53,       3,   36195,   18074, 1263107,9.14440e-02, 5.86029e-02,  7.01976e-02, 8.54029e-18,   8.76766e-04,       R,3.17763e-01,1.47269e+01
      54,       3,   39145,   19548, 1380542,8.45305e-02, 5.42471e-02,  6.48279e-02, 8.54057e-18,   8.14509e-04,       R,3.42631e-01,1.57772e+01
      55,       3,   43181,   21566, 1510085,7.81504e-02, 5.01049e-02,  5.99749e-02, 8.16755e-18,   7.57058e-04,       R,3.75844e-01,1.69432e+01
      56,       3,   46605,   23278, 1649900,7.24344e-02, 4.64071e-02,  5.56158e-02, 8.16755e-18,   7.01276e-04,       R,4.05373e-01,1.82056e+01
      57,       3,   50793,   25372, 1802279,6.68819e-02, 4.28946e-02,  5.13151e-02, 8.16755e-18,   6.65606e-04,       R,4.44406e-01,1.95855e+01
      58,       4,   54614,   27279, 2020735,6.47886e-02, 4.32891e-02,  4.82038e-02, 7.48937e-18,   5.53972e-04,       R,4.31591e-01,2.11682e+01
      59,       3,   54830,   27387, 2185225,6.03050e-02, 3.86265e-02,  4.63107e-02, 7.48937e-18,   5.62600e-04,       R,4.79267e-01,2.26469e+01
      60,       4,   61014,   30477, 2429281,5.75970e-02, 3.84562e-02,  4.28781e-02, 7.87274e-18,   4.81799e-04,       R,4.75169e-01,2.43751e+01
      61,       3,   61262,   30601, 2613067,5.33319e-02, 3.42428e-02,  4.08867e-02, 7.87274e-18,   4.89979e-04,       R,5.32087e-01,2.59931e+01
      62,       4,   70464,   35199, 2894923,5.05839e-02, 3.37790e-02,  3.76524e-02, 7.87230e-18,   4.23674e-04,       R,5.66758e-01,2.80588e+01
      63,       3,   70996,   35465, 3107911,4.66625e-02, 3.00445e-02,  3.57031e-02, 7.87230e-18,   4.29205e-04,       R,6.33326e-01,2.99617e+01
      64,       4,   81952,   40937, 3435719,4.40503e-02, 2.94113e-02,  3.27934e-02, 7.43818e-18,   3.77870e-04,       R,6.40097e-01,3.22834e+01
      65,       3,   82556,   41239, 3683387,4.06204e-02, 2.61613e-02,  3.10742e-02, 7.43818e-18,   3.76929e-04,       R,7.45743e-01,3.44956e+01
      66,       4,   94584,   47253, 4061723,3.84582e-02, 2.57559e-02,  2.85598e-02, 7.43818e-18,   3.31187e-04,       R,7.61350e-01,3.71989e+01
      67,       3,   95212,   47567, 4347359,3.53613e-02, 2.28225e-02,  2.70103e-02, 7.43818e-18,   3.36366e-04,       R,8.63939e-01,3.97642e+01
      68,       4,  107628,   53769, 4777871,3.33355e-02, 2.22767e-02,  2.47993e-02, 6.07383e-18,   2.95628e-04,       R,8.90124e-01,4.28419e+01
      69,       3,  109192,   54551, 5105447,3.07452e-02, 1.97920e-02,  2.35275e-02, 6.07383e-18,   3.00263e-04,       R,9.96041e-01,4.58095e+01
      70,       4,  123888,   61899, 5600999,2.91063e-02, 1.95466e-02,  2.15663e-02, 6.07383e-18,   2.62207e-04,       R,1.00610e+00,4.93771e+01
      71,       3,  124632,   62271, 5974895,2.67945e-02, 1.72562e-02,  2.04981e-02, 6.07383e-18,   2.65749e-04,       R,1.14816e+00,5.27276e+01
      72,       4,  145739,   72822, 6557851,2.51955e-02, 1.69030e-02,  1.86842e-02, 5.86854e-18,   2.36429e-04,       R,1.18397e+00,5.69093e+01
      73,       4,  147287,   73596, 7146999,2.43014e-02, 1.65683e-02,  1.77777e-02, 5.86854e-18,   2.18388e-04,       R,1.27031e+00,6.13036e+01
      74,       4,  155207,   77556, 7767827,2.29557e-02, 1.56328e-02,  1.68102e-02, 5.86854e-18,   2.05257e-04,       R,1.33042e+00,6.58681e+01
      75,       4,  165291,   82598, 8428991,2.16801e-02, 1.48060e-02,  1.58369e-02, 5.86854e-18,   1.94239e-04,       R,1.43032e+00,7.07790e+01
      76,       4,  175233,   87568, 9129923,2.03324e-02, 1.38776e-02,  1.48600e-02, 5.78786e-18,   1.80237e-04,       R,1.53258e+00,7.59693e+01
      77,       4,  188714,   94307, 9884779,1.90682e-02, 1.29985e-02,  1.39511e-02, 5.59068e-18,   1.70110e-04,       R,1.58711e+00,8.15018e+01
      78,       4,  198937,   99418,10680527,1.78325e-02, 1.21340e-02,  1.30678e-02, 5.59065e-18,   1.58804e-04,       R,1.70708e+00,8.73718e+01
      79,       4,  212325,  106110,11529827,1.66765e-02, 1.13198e-02,  1.22461e-02, 5.60453e-18,   1.49664e-04,       R,1.83969e+00,9.36514e+01
      80,       4,  225409,  112652,12431463,1.57158e-02, 1.07094e-02,  1.15020e-02, 5.60453e-18,   1.39752e-04,       R,1.95699e+00,1.00396e+02
      81,       4,  238293,  119092,13384635,1.47023e-02, 1.00191e-02,  1.07599e-02, 5.60436e-18,   1.29509e-04,       R,2.12547e+00,1.07525e+02
      82,       4,  261593,  130740,14431007,1.37584e-02, 9.37303e-03,  1.00717e-02, 5.60435e-18,   1.23020e-04,       R,2.27143e+00,1.15271e+02
      83,       4,  279859,  139866,15550443,1.28245e-02, 8.72590e-03,  9.39823e-03, 5.38887e-18,   1.15134e-04,       R,2.43633e+00,1.23547e+02
      84,       4,  302835,  151346,16761783,1.19666e-02, 8.12891e-03,  8.78185e-03, 4.61807e-18,   1.08235e-04,       R,2.66174e+00,1.32383e+02
      85,       4,  324281,  162068,18058907,1.12428e-02, 7.67091e-03,  8.21935e-03, 4.61804e-18,   1.01757e-04,       R,2.77020e+00,1.41742e+02
      86,       4,  344554,  172203,19437123,1.05032e-02, 7.17363e-03,  7.67175e-03, 4.61795e-18,   9.50396e-05,       R,2.98450e+00,1.51793e+02
      87,       4,  370508,  185179,20919155,9.81231e-03, 6.69782e-03,  7.17082e-03, 4.61799e-18,   8.99162e-05,       R,3.16605e+00,1.62559e+02
      88,       4,  394140,  196991,22495715,9.12985e-03, 6.21964e-03,  6.68358e-03, 4.51494e-18,   8.44381e-05,       R,3.40238e+00,1.73897e+02
      89,       4,  422133,  210982,24184247,8.51062e-03, 5.78633e-03,  6.24092e-03, 4.05404e-18,   7.94332e-05,       R,3.61292e+00,1.86184e+02
      90,       4,  448565,  224196,25978507,7.99272e-03, 5.45895e-03,  5.83810e-03, 4.16833e-18,   7.45739e-05,       R,3.86163e+00,1.99223e+02
      91,       4,  473477,  236652,27872415,7.46433e-03, 5.10422e-03,  5.44639e-03, 4.16832e-18,   6.95737e-05,       R,4.21072e+00,2.13095e+02
      92,       4,  515883,  257854,29935947,6.96472e-03, 4.75770e-03,  5.08640e-03, 4.16827e-18,   6.58934e-05,       R,4.51895e+00,2.28010e+02
      93,       4,  554261,  277038,32152991,6.50222e-03, 4.44688e-03,  4.74385e-03, 3.84364e-18,   6.18389e-05,       R,4.87987e+00,2.44137e+02
      94,       4,  598420,  299117,34546671,6.04209e-03, 4.11600e-03,  4.42327e-03, 3.75917e-18,   5.85956e-05,       R,5.44445e+00,2.61862e+02
      95,       4,  646693,  323252,37133443,5.65933e-03, 3.86800e-03,  4.13117e-03, 3.67042e-18,   5.48509e-05,       R,5.55219e+00,2.80482e+02
      96,       4,  685953,  342882,39877255,5.28783e-03, 3.61952e-03,  3.85489e-03, 3.61695e-18,   5.12596e-05,       R,6.10079e+00,3.00529e+02
      97,       4,  740188,  369999,42838007,4.93150e-03, 3.37372e-03,  3.59690e-03, 3.61693e-18,   4.85316e-05,       R,6.35605e+00,3.21942e+02
      98,       4,  789274,  394539,45995103,4.57822e-03, 3.12476e-03,  3.34604e-03, 3.60932e-18,   4.56608e-05,       R,6.99056e+00,3.45103e+02
      99,       5,  848280,  424039,50236503,4.36892e-03, 2.90104e-03,  3.26671e-03, 3.57932e-18,   4.05225e-05,       R,7.06028e+00,3.72040e+02
     100,       4,  860616,  430207,53678967,4.15129e-03, 2.85054e-03,  3.01788e-03, 3.57932e-18,   3.95509e-05,       R,7.69655e+00,3.97543e+02
     101,       4,  927442,  463619,57388735,3.83639e-03, 2.62786e-03,  2.79503e-03, 3.57934e-18,   3.76524e-05,       R,8.38734e+00,4.25074e+02
     102,       4, 1010791,  505288,61431899,3.55224e-03, 2.43167e-03,  2.58948e-03, 3.59516e-18,   3.53742e-05,       R,2.72854e+00,4.48723e+02
        };

        % THETA = 0.5
        % data/Fig7/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.43940e-02,4.54330e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.70281e-02,1.00452e-01
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.68860e-02,1.73533e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.84889e-02,2.48345e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.91641e-02,3.27604e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.87099e-02,4.05147e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.88699e-02,4.84416e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.87690e-02,5.64161e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,3.13809e-02,6.48834e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.06151e-02,7.33929e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,3.14131e-02,8.21056e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.23470e-02,9.11435e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.20179e-02,1.00153e+00
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.23641e-02,1.09299e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.27899e-02,1.18720e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.46949e-02,1.28299e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,4.27351e-02,1.39838e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.48639e-02,1.49831e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.78542e-02,1.58229e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.74861e-02,1.69019e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,4.10442e-02,1.78214e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.32098e-02,1.87867e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.50070e-02,1.98694e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.73931e-02,2.09738e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,5.01351e-02,2.21822e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,5.23689e-02,2.34628e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.71160e-02,2.48784e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.57101e-02,2.66330e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,5.80590e-02,2.80889e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.24018e-02,2.96373e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.12719e-02,3.16238e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.47790e-02,3.32505e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,6.74162e-02,3.52858e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.04370e-02,3.70743e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,7.93920e-02,3.90180e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.32367e-02,4.15469e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,9.06990e-02,4.38440e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.47030e-02,4.68263e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,1.01508e-01,4.94494e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.04090e-01,5.26733e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.14777e-01,5.56347e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.19498e-01,5.93389e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.37971e-01,6.28194e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.37454e-01,6.71588e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.43551e-01,7.16869e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.50344e-01,7.64450e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.58730e-01,8.14006e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.63405e-01,8.65203e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.81388e-01,9.21425e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.92980e-01,9.81040e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.06431e-01,1.04478e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.24538e-01,1.11367e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.42389e-01,1.19189e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.66234e-01,1.27466e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.73556e-01,1.36090e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92705e-01,1.45278e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.10664e-01,1.55042e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.47545e-01,1.65636e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.45014e-01,1.78263e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.70546e-01,1.89857e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.82441e-01,2.04000e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.50078e-01,2.17295e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.56328e-01,2.31495e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.58772e-01,2.48246e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.93487e-01,2.63688e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.14692e-01,2.82166e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.66119e-01,3.00066e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.85921e-01,3.21134e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.53075e-01,3.41437e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.84967e-01,3.66059e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.50718e-01,3.92423e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.43494e-01,4.17628e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.87619e-01,4.48282e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,9.49487e-01,4.77134e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,1.00628e+00,5.11890e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.05681e+00,5.48912e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.16604e+00,5.83970e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.23809e+00,6.27705e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.29251e+00,6.72623e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.40012e+00,7.21000e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.48098e+00,7.71791e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.56526e+00,8.26355e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.67681e+00,8.84373e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.82994e+00,9.45907e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.89730e+00,1.01152e+02
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,2.05228e+00,1.08099e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.14322e+00,1.15509e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.29934e+00,1.23351e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.45503e+00,1.31785e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.66314e+00,1.40724e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.82997e+00,1.50252e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,3.04459e+00,1.60510e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.28434e+00,1.71694e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.55093e+00,1.83531e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.79522e+00,1.96289e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,4.00291e+00,2.09698e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.33703e+00,2.24120e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.52977e+00,2.39338e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,5.04726e+00,2.55951e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.33416e+00,2.73353e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.74955e+00,2.92473e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.96943e+00,3.14596e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.35763e+00,3.35589e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.99232e+00,3.58561e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.39051e+00,3.83204e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,7.65056e+00,4.11885e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,8.18195e+00,4.38848e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.74456e+00,4.65077e+02
        };

        % THETA = 0.3
        % data/Fig7/S2_nDofsMax1e+06_theta30_lambda0.01.csv
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.38211e-02,4.46341e-02
       2,       2,     185,      84,     660,1.27614e+01, 8.02528e+00,  9.92210e+00, 8.14379e-18,   1.19228e-01,       R,2.63360e-02,9.81479e-02
       3,       3,     233,     108,    1359,1.04292e+01, 6.08479e+00,  8.47020e+00, 8.14379e-18,   8.09962e-02,       R,2.61979e-02,1.68934e-01
       4,       3,     281,     132,    2202,8.85285e+00, 5.22872e+00,  7.14376e+00, 8.14379e-18,   6.78022e-02,       R,2.64201e-02,2.41114e-01
       5,       3,     329,     156,    3189,7.55285e+00, 4.46396e+00,  6.09251e+00, 8.14379e-18,   5.80584e-02,       R,2.95939e-02,3.21292e-01
       6,       3,     377,     180,    4320,6.50970e+00, 3.84417e+00,  5.25343e+00, 8.14379e-18,   5.06892e-02,       R,2.76051e-02,3.98953e-01
       7,       3,     425,     204,    5595,5.66140e+00, 3.34217e+00,  4.56961e+00, 8.14379e-18,   4.47098e-02,       R,2.82660e-02,4.74973e-01
       8,       3,     473,     228,    7014,4.96086e+00, 2.92992e+00,  4.00321e+00, 8.14379e-18,   3.96523e-02,       R,2.81498e-02,5.54038e-01
       9,       3,     521,     252,    8577,4.37542e+00, 2.58697e+00,  3.52873e+00, 8.14379e-18,   3.53345e-02,       R,2.86579e-02,6.34371e-01
      10,       3,     569,     276,   10284,3.88106e+00, 2.29875e+00,  3.12704e+00, 8.14379e-18,   3.16133e-02,       R,3.03950e-02,7.17026e-01
      11,       3,     617,     300,   12135,3.45991e+00, 2.05438e+00,  2.78398e+00, 8.14379e-18,   2.83884e-02,       R,3.01600e-02,8.00670e-01
      12,       3,     665,     324,   14130,3.09844e+00, 1.84564e+00,  2.48876e+00, 8.14379e-18,   2.55758e-02,       R,3.04418e-02,8.84923e-01
      13,       3,     713,     348,   16269,2.78623e+00, 1.66626e+00,  2.23308e+00, 8.14379e-18,   2.31104e-02,       R,3.11980e-02,9.71346e-01
      14,       3,     761,     372,   18552,2.51512e+00, 1.51132e+00,  2.01041e+00, 8.14379e-18,   2.09390e-02,       R,3.06129e-02,1.06004e+00
      15,       3,     809,     396,   20979,2.27864e+00, 1.37696e+00,  1.81554e+00, 8.14379e-18,   1.90185e-02,       R,3.12619e-02,1.14881e+00
      16,       3,     857,     420,   23550,2.07159e+00, 1.26005e+00,  1.64431e+00, 8.14379e-18,   1.73131e-02,       R,3.23839e-02,1.24001e+00
      17,       3,     905,     444,   26265,1.88972e+00, 1.15806e+00,  1.49330e+00, 8.14379e-18,   1.57934e-02,       R,3.21271e-02,1.33327e+00
      18,       3,     953,     468,   29124,1.72956e+00, 1.06892e+00,  1.35970e+00, 8.14379e-18,   1.44348e-02,       R,3.30620e-02,1.42771e+00
      19,       3,    1001,     492,   32127,1.58823e+00, 9.90893e-01,  1.24121e+00, 8.14379e-18,   1.32166e-02,       R,3.34756e-02,1.52338e+00
      20,       3,    1049,     516,   35274,1.46332e+00, 9.22530e-01,  1.13588e+00, 8.14379e-18,   1.21212e-02,       R,3.45130e-02,1.62080e+00
      21,       3,    1097,     540,   38565,1.35278e+00, 8.62602e-01,  1.04208e+00, 8.14379e-18,   1.11338e-02,       R,3.45039e-02,1.72037e+00
      22,       3,    1145,     564,   42000,1.25489e+00, 8.10058e-01,  9.58413e-01, 8.14379e-18,   1.02417e-02,       R,3.53808e-02,1.82176e+00
      23,       2,    1193,     588,   44386,1.12736e+00, 7.65450e-01,  8.27658e-01, 8.14379e-18,   1.11992e-02,       R,3.78489e-02,1.90542e+00
      24,       3,    1425,     704,   48661,1.10509e+00, 7.65747e-01,  7.96772e-01, 8.14379e-18,   9.69731e-03,       R,4.01850e-02,2.01694e+00
      25,       2,    1481,     732,   51623,1.01412e+00, 7.34629e-01,  6.99114e-01, 8.14379e-18,   8.94130e-03,       R,3.91850e-02,2.11749e+00
      26,       2,    1537,     760,   54697,9.51825e-01, 7.01263e-01,  6.43585e-01, 8.14379e-18,   8.48055e-03,       R,4.14441e-02,2.21280e+00
      27,       2,    1801,     892,   58299,9.47653e-01, 7.01550e-01,  6.37082e-01, 8.14379e-18,   8.55790e-03,       R,4.71699e-02,2.31642e+00
      28,       2,    2501,    1242,   63301,8.82033e-01, 6.79601e-01,  5.62250e-01, 8.14379e-18,   7.40312e-03,       R,4.94771e-02,2.43217e+00
      29,       2,    2925,    1454,   69151,8.18267e-01, 6.31149e-01,  5.20781e-01, 8.14379e-18,   6.49941e-03,       R,5.04582e-02,2.55705e+00
      30,       2,    3212,    1597,   75575,7.44255e-01, 5.74927e-01,  4.72625e-01, 8.14470e-18,   5.67630e-03,       R,5.87888e-02,2.69628e+00
      31,       2,    3506,    1743,   82587,6.76838e-01, 5.23455e-01,  4.29073e-01, 8.14406e-18,   5.20049e-03,       R,5.76832e-02,2.83994e+00
      32,       2,    3878,    1929,   90343,5.89599e-01, 4.50152e-01,  3.80775e-01, 8.14406e-18,   4.85842e-03,       R,6.13611e-02,2.99148e+00
      33,       2,    4210,    2095,   98763,5.26662e-01, 3.99117e-01,  3.43626e-01, 8.14406e-18,   4.41249e-03,       R,6.29442e-02,3.15128e+00
      34,       2,    4498,    2239,  107759,4.77198e-01, 3.59552e-01,  3.13752e-01, 8.14406e-18,   4.00373e-03,       R,6.64232e-02,3.31591e+00
      35,       2,    4777,    2378,  117313,4.36542e-01, 3.27193e-01,  2.88986e-01, 8.14289e-18,   3.65432e-03,       R,6.93030e-02,3.49113e+00
      36,       2,    5149,    2564,  127611,3.88407e-01, 2.86460e-01,  2.62299e-01, 8.14289e-18,   3.42380e-03,       R,6.77123e-02,3.66776e+00
      37,       2,    5489,    2734,  138589,3.55047e-01, 2.60032e-01,  2.41748e-01, 8.14289e-18,   3.10707e-03,       R,7.25322e-02,3.85226e+00
      38,       2,    6017,    2998,  150623,3.21609e-01, 2.33004e-01,  2.21679e-01, 8.14289e-18,   2.87130e-03,       R,7.79581e-02,4.04929e+00
      39,       2,    6645,    3312,  163913,2.90698e-01, 2.09581e-01,  2.01447e-01, 8.14279e-18,   2.61137e-03,       R,8.28669e-02,4.25824e+00
      40,       2,    7414,    3695,  178741,2.63957e-01, 1.89979e-01,  1.83252e-01, 7.64985e-18,   2.48091e-03,       R,9.03111e-02,4.49320e+00
      41,       2,    8416,    4195,  195573,2.38254e-01, 1.70763e-01,  1.66146e-01, 7.64947e-18,   2.27757e-03,       R,9.85148e-02,4.74331e+00
      42,       2,    9408,    4691,  214389,2.13784e-01, 1.53716e-01,  1.48577e-01, 7.64947e-18,   2.10864e-03,       R,1.07528e-01,5.01607e+00
      43,       3,   10484,    5229,  245841,1.95930e-01, 1.39763e-01,  1.37313e-01, 7.64947e-18,   1.66719e-03,       R,1.08807e-01,5.35693e+00
      44,       2,   10996,    5485,  267833,1.84519e-01, 1.34385e-01,  1.26443e-01, 7.64947e-18,   1.79624e-03,       R,1.13240e-01,5.65936e+00
      45,       3,   12014,    5993,  303875,1.71529e-01, 1.22787e-01,  1.19773e-01, 7.96878e-18,   1.50724e-03,       R,1.19549e-01,6.03244e+00
      46,       3,   12462,    6215,  341261,1.64888e-01, 1.18530e-01,  1.14624e-01, 9.50155e-18,   1.39354e-03,       R,1.22757e-01,6.42425e+00
      47,       2,   12918,    6443,  367097,1.55579e-01, 1.13360e-01,  1.06556e-01, 9.50155e-18,   1.55460e-03,       R,1.29836e-01,6.77125e+00
      48,       3,   13913,    6940,  408836,1.44547e-01, 1.03448e-01,  1.00957e-01, 9.50149e-18,   1.28826e-03,       R,1.40067e-01,7.20840e+00
      49,       2,   14677,    7322,  438190,1.34896e-01, 9.74123e-02,  9.33159e-02, 9.50149e-18,   1.31557e-03,       R,1.51354e-01,7.60714e+00
      50,       3,   16224,    8095,  486862,1.23512e-01, 8.81538e-02,  8.65106e-02, 9.50143e-18,   1.14901e-03,       R,1.57197e-01,8.09628e+00
      51,       3,   17314,    8639,  538804,1.16290e-01, 8.32902e-02,  8.11548e-02, 9.50029e-18,   1.04695e-03,       R,1.64517e-01,8.61804e+00
      52,       3,   18401,    9182,  594007,1.10156e-01, 7.89229e-02,  7.68479e-02, 9.49976e-18,   9.74836e-04,       R,1.74998e-01,9.16231e+00
      53,       3,   19561,    9762,  652690,1.03744e-01, 7.45736e-02,  7.21227e-02, 9.49976e-18,   9.27665e-04,       R,1.79866e-01,9.73105e+00
      54,       3,   20726,   10343,  714868,9.77595e-02, 7.04145e-02,  6.78139e-02, 9.50011e-18,   8.97216e-04,       R,1.90637e-01,1.03265e+01
      55,       3,   22146,   11053,  781306,9.19323e-02, 6.60653e-02,  6.39290e-02, 9.50011e-18,   8.22990e-04,       R,2.06609e-01,1.09590e+01
      56,       3,   23958,   11959,  853180,8.58653e-02, 6.19431e-02,  5.94635e-02, 9.50011e-18,   7.97351e-04,       R,2.22858e-01,1.16424e+01
      57,       3,   25922,   12941,  930946,8.05260e-02, 5.80172e-02,  5.58430e-02, 9.50011e-18,   7.31391e-04,       R,2.41653e-01,1.23881e+01
      58,       3,   27954,   13955, 1014808,7.51432e-02, 5.42219e-02,  5.20239e-02, 8.58443e-18,   6.93026e-04,       R,2.55492e-01,1.31817e+01
      59,       3,   30320,   15137, 1105768,7.01292e-02, 5.07186e-02,  4.84327e-02, 8.58508e-18,   6.47163e-04,       R,2.72157e-01,1.40281e+01
      60,       3,   32672,   16313, 1203784,6.55350e-02, 4.75239e-02,  4.51256e-02, 8.58508e-18,   6.19791e-04,       R,2.93555e-01,1.49438e+01
      61,       3,   35126,   17539, 1309162,6.10649e-02, 4.43627e-02,  4.19627e-02, 8.54116e-18,   5.78096e-04,       R,3.17545e-01,1.59311e+01
      62,       3,   37782,   18867, 1422508,5.69316e-02, 4.13029e-02,  3.91826e-02, 8.54116e-18,   5.45265e-04,       R,3.35388e-01,1.69963e+01
      63,       3,   40128,   20039, 1542892,5.31378e-02, 3.85994e-02,  3.65199e-02, 8.54062e-18,   5.29144e-04,       R,3.54613e-01,1.81111e+01
      64,       3,   43150,   21549, 1672342,4.94312e-02, 3.58004e-02,  3.40849e-02, 8.37350e-18,   4.83395e-04,       R,3.68847e-01,1.92874e+01
      65,       4,   46398,   23173, 1857934,4.67217e-02, 3.40396e-02,  3.20034e-02, 7.42682e-18,   4.31173e-04,       R,3.92354e-01,2.06961e+01
      66,       3,   48054,   24001, 2002096,4.44860e-02, 3.22233e-02,  3.06702e-02, 7.42682e-18,   4.24064e-04,       R,4.11498e-01,2.19805e+01
      67,       4,   51974,   25961, 2209992,4.22301e-02, 3.08828e-02,  2.88034e-02, 7.42682e-18,   3.80941e-04,       R,4.36302e-01,2.35169e+01
      68,       3,   54018,   26981, 2372046,3.99028e-02, 2.91842e-02,  2.72123e-02, 7.67575e-18,   3.96853e-04,       R,4.89157e-01,2.50470e+01
      69,       4,   58092,   29015, 2604414,3.78185e-02, 2.76715e-02,  2.57785e-02, 7.67549e-18,   3.38785e-04,       R,4.88588e-01,2.68122e+01
      70,       3,   60800,   30369, 2786814,3.57678e-02, 2.60532e-02,  2.45065e-02, 7.67549e-18,   3.34688e-04,       R,5.24147e-01,2.84696e+01
      71,       3,   65493,   32714, 2983293,3.30734e-02, 2.42338e-02,  2.25072e-02, 7.87251e-18,   3.28335e-04,       R,5.64480e-01,3.02572e+01
      72,       4,   71426,   35679, 3268997,3.11129e-02, 2.28390e-02,  2.11280e-02, 7.87221e-18,   2.85739e-04,       R,6.03051e-01,3.24223e+01
      73,       3,   74491,   37210, 3492470,2.91851e-02, 2.13679e-02,  1.98791e-02, 7.87220e-18,   2.86410e-04,       R,6.42733e-01,3.44479e+01
      74,       4,   80327,   40124, 3813778,2.74376e-02, 2.01419e-02,  1.86313e-02, 5.94921e-18,   2.58266e-04,       R,6.65275e-01,3.68517e+01
      75,       3,   84003,   41962, 4065787,2.58007e-02, 1.88472e-02,  1.76198e-02, 5.94921e-18,   2.51794e-04,       R,7.47305e-01,3.91573e+01
      76,       4,   90542,   45231, 4427955,2.42522e-02, 1.78084e-02,  1.64629e-02, 5.94909e-18,   2.24663e-04,       R,7.93655e-01,4.19376e+01
      77,       3,   96622,   48271, 4717821,2.27420e-02, 1.66446e-02,  1.54970e-02, 5.94909e-18,   2.23871e-04,       R,8.69756e-01,4.45890e+01
      78,       4,  105545,   52730, 5140001,2.13049e-02, 1.56826e-02,  1.44206e-02, 5.94898e-18,   2.01104e-04,       R,9.35170e-01,4.77871e+01
      79,       4,  111495,   55702, 5585981,2.02864e-02, 1.49653e-02,  1.36959e-02, 5.67361e-18,   1.90406e-04,       R,1.00216e+00,5.12323e+01
      80,       3,  117493,   58700, 5938460,1.89995e-02, 1.39627e-02,  1.28850e-02, 5.86914e-18,   1.89179e-04,       R,1.10661e+00,5.45617e+01
      81,       4,  127685,   63796, 6449200,1.77928e-02, 1.31403e-02,  1.19965e-02, 5.86914e-18,   1.68243e-04,       R,1.13036e+00,5.85242e+01
      82,       4,  134837,   67372, 6988548,1.69161e-02, 1.25206e-02,  1.13750e-02, 5.86914e-18,   1.56919e-04,       R,1.17674e+00,6.26898e+01
      83,       4,  141669,   70788, 7555224,1.60873e-02, 1.19217e-02,  1.08017e-02, 5.86914e-18,   1.47991e-04,       R,1.21324e+00,6.69412e+01
      84,       4,  148450,   74177, 8149024,1.52372e-02, 1.12916e-02,  1.02309e-02, 5.79488e-18,   1.40140e-04,       R,1.32346e+00,7.14939e+01
      85,       4,  156409,   78156, 8774660,1.44189e-02, 1.06850e-02,  9.68174e-03, 5.79466e-18,   1.31423e-04,       R,1.34132e+00,7.61402e+01
      86,       3,  164553,   82228, 9268319,1.34077e-02, 9.90443e-03,  9.03709e-03, 5.79465e-18,   1.32386e-04,       R,1.50690e+00,8.06631e+01
      87,       4,  179717,   89810, 9987187,1.24339e-02, 9.20412e-03,  8.35977e-03, 5.79465e-18,   1.17435e-04,       R,1.56708e+00,8.59088e+01
      88,       4,  190406,   95153,10748811,1.17865e-02, 8.73536e-03,  7.91297e-03, 5.59771e-18,   1.08596e-04,       R,1.61842e+00,9.14851e+01
      89,       4,  204249,  102074,11565807,1.11306e-02, 8.26065e-03,  7.46000e-03, 5.61161e-18,   1.03064e-04,       R,1.73373e+00,9.74745e+01
      90,       4,  217277,  108584,12434915,1.04847e-02, 7.78968e-03,  7.01786e-03, 5.61157e-18,   9.83647e-05,       R,1.84939e+00,1.03806e+02
      91,       4,  231385,  115634,13360455,9.88110e-03, 7.33801e-03,  6.61739e-03, 5.60452e-18,   9.12320e-05,       R,2.01466e+00,1.10730e+02
      92,       4,  246709,  123296,14347291,9.31740e-03, 6.92783e-03,  6.23049e-03, 5.60452e-18,   8.57274e-05,       R,2.12353e+00,1.18009e+02
      93,       3,  262121,  131002,15133654,8.62698e-03, 6.39322e-03,  5.79237e-03, 5.60452e-18,   8.58835e-05,       R,2.34266e+00,1.25110e+02
      94,       4,  288273,  144072,16286746,7.96187e-03, 5.91372e-03,  5.33097e-03, 5.55086e-18,   7.75116e-05,       R,2.48236e+00,1.33563e+02
      95,       4,  305671,  152766,17509430,7.48917e-03, 5.56408e-03,  5.01286e-03, 5.50959e-18,   7.26584e-05,       R,2.63270e+00,1.42629e+02
      96,       4,  323287,  161568,18802578,7.04392e-03, 5.23096e-03,  4.71740e-03, 5.04941e-18,   6.88613e-05,       R,2.76647e+00,1.52092e+02
      97,       4,  342283,  171066,20171710,6.64428e-03, 4.93725e-03,  4.44635e-03, 5.04941e-18,   6.40247e-05,       R,2.89084e+00,1.62007e+02
      98,       4,  360881,  180364,21615234,6.25530e-03, 4.65245e-03,  4.18133e-03, 5.04941e-18,   6.00819e-05,       R,3.17275e+00,1.72710e+02
      99,       4,  389129,  194486,23171750,5.87147e-03, 4.36745e-03,  3.92423e-03, 5.04926e-18,   5.67936e-05,       R,3.37902e+00,1.84095e+02
     100,       4,  417995,  208918,24843730,5.51521e-03, 4.10576e-03,  3.68242e-03, 5.04936e-18,   5.35906e-05,       R,3.61901e+00,1.96307e+02
     101,       4,  447619,  223722,26634206,5.15536e-03, 3.83837e-03,  3.44162e-03, 4.27252e-18,   5.12559e-05,       R,3.95047e+00,2.09381e+02
     102,       4,  480788,  240305,28557358,4.83335e-03, 3.59993e-03,  3.22518e-03, 3.90440e-18,   4.76340e-05,       R,4.14465e+00,2.23464e+02
     103,       4,  511816,  255817,30604622,4.53786e-03, 3.38229e-03,  3.02527e-03, 3.90428e-18,   4.46743e-05,       R,4.46249e+00,2.38358e+02
     104,       4,  546526,  273171,32790726,4.24874e-03, 3.16711e-03,  2.83217e-03, 3.80498e-18,   4.21817e-05,       R,4.76542e+00,2.54351e+02
     105,       5,  582853,  291334,35704991,4.02153e-03, 2.97398e-03,  2.70706e-03, 3.75520e-18,   3.84704e-05,       R,4.97794e+00,2.72897e+02
     106,       4,  604499,  302154,38122987,3.81994e-03, 2.84845e-03,  2.54525e-03, 3.63924e-18,   3.74970e-05,       R,5.29284e+00,2.90372e+02
     107,       4,  644271,  322040,40700071,3.56954e-03, 2.65974e-03,  2.38063e-03, 3.63924e-18,   3.48997e-05,       R,5.66633e+00,3.09102e+02
     108,       4,  685784,  342795,43443207,3.33844e-03, 2.48848e-03,  2.22545e-03, 3.60017e-18,   3.29353e-05,       R,6.01070e+00,3.28950e+02
     109,       4,  729276,  364541,46360311,3.11442e-03, 2.32203e-03,  2.07552e-03, 3.60016e-18,   3.09818e-05,       R,6.45838e+00,3.50219e+02
     110,       5,  788615,  394210,50303386,2.93341e-03, 2.17051e-03,  1.97326e-03, 3.61588e-18,   2.82610e-05,       R,6.79469e+00,3.75506e+02
     111,       4,  832922,  416359,53635074,2.78587e-03, 2.07843e-03,  1.85505e-03, 3.61583e-18,   2.72730e-05,       R,7.34457e+00,3.99736e+02
     112,       5,  892224,  446001,58096194,2.61982e-03, 1.94306e-03,  1.75727e-03, 3.62492e-18,   2.49995e-05,       R,7.71805e+00,4.28432e+02
     113,       4,  940235,  470006,61857134,2.48312e-03, 1.85488e-03,  1.65085e-03, 3.62492e-18,   2.38586e-05,       R,8.19349e+00,4.55987e+02
     114,       4, 1005029,  502402,65877250,2.30863e-03, 1.72451e-03,  1.53488e-03, 3.62488e-18,   2.26329e-05,       R,2.63554e+00,4.79113e+02
        };

        % THETA = 0.1
        % data/Fig7/S2_nDofsMax1e+06_theta10_lambda0.01.csv
        \addplot+ [marker6, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,4.00460e-02,5.05538e-02
       2,       2,     165,      74,     620,1.44424e+01, 9.34515e+00,  1.10114e+01, 8.14379e-18,   8.43156e-02,       R,3.31991e-02,1.12360e-01
       3,       2,     201,      92,    1022,1.20335e+01, 7.74479e+00,  9.20993e+00, 8.14379e-18,   9.48100e-02,       R,3.44641e-02,1.75119e-01
       4,       2,     241,     112,    1504,9.73470e+00, 6.10840e+00,  7.57970e+00, 8.14379e-18,   9.63953e-02,       R,2.61619e-02,2.29105e-01
       5,       3,     281,     132,    2347,7.85485e+00, 4.73893e+00,  6.26428e+00, 8.14379e-18,   6.86856e-02,       R,2.60801e-02,2.99679e-01
       6,       3,     321,     152,    3310,6.88834e+00, 4.22847e+00,  5.43776e+00, 8.14379e-18,   5.71960e-02,       R,2.68626e-02,3.72322e-01
       7,       3,     361,     172,    4393,5.97387e+00, 3.67505e+00,  4.70968e+00, 8.14379e-18,   4.89053e-02,       R,2.72250e-02,4.45743e-01
       8,       3,     401,     192,    5596,5.20593e+00, 3.20203e+00,  4.10471e+00, 8.14379e-18,   4.30880e-02,       R,2.84290e-02,5.21649e-01
       9,       3,     441,     212,    6919,4.56584e+00, 2.80779e+00,  3.60045e+00, 8.14379e-18,   3.81831e-02,       R,2.79520e-02,5.98525e-01
      10,       3,     481,     232,    8362,4.02747e+00, 2.47634e+00,  3.17619e+00, 8.14379e-18,   3.41607e-02,       R,2.80471e-02,6.76543e-01
      11,       3,     521,     252,    9925,3.57050e+00, 2.19619e+00,  2.81517e+00, 8.14379e-18,   3.06798e-02,       R,2.87571e-02,7.54954e-01
      12,       3,     561,     272,   11608,3.18076e+00, 1.95783e+00,  2.50682e+00, 8.14379e-18,   2.76878e-02,       R,2.91741e-02,8.35625e-01
      13,       3,     601,     292,   13411,2.84551e+00, 1.75356e+00,  2.24098e+00, 8.14379e-18,   2.50766e-02,       R,2.96571e-02,9.18012e-01
      14,       3,     641,     312,   15334,2.55572e+00, 1.57757e+00,  2.01072e+00, 8.14379e-18,   2.27860e-02,       R,2.97449e-02,1.00165e+00
      15,       3,     681,     332,   17377,2.30388e+00, 1.42523e+00,  1.81013e+00, 8.14379e-18,   2.07658e-02,       R,2.99771e-02,1.08514e+00
      16,       3,     721,     352,   19540,2.08409e+00, 1.29286e+00,  1.63461e+00, 8.14379e-18,   1.89755e-02,       R,3.05488e-02,1.17167e+00
      17,       3,     761,     372,   21823,1.89157e+00, 1.17748e+00,  1.48040e+00, 8.14379e-18,   1.73830e-02,       R,3.07708e-02,1.25888e+00
      18,       3,     801,     392,   24226,1.72239e+00, 1.07664e+00,  1.34443e+00, 8.14379e-18,   1.59609e-02,       R,3.24450e-02,1.34816e+00
      19,       3,     841,     412,   26749,1.57335e+00, 9.88328e-01,  1.22419e+00, 8.14379e-18,   1.46863e-02,       R,3.18859e-02,1.43875e+00
      20,       3,     881,     432,   29392,1.44177e+00, 9.10886e-01,  1.11758e+00, 8.14379e-18,   1.35402e-02,       R,3.21259e-02,1.53021e+00
      21,       3,     921,     452,   32155,1.32541e+00, 8.42910e-01,  1.02285e+00, 8.14379e-18,   1.25063e-02,       R,3.25832e-02,1.62324e+00
      22,       3,     961,     472,   35038,1.22239e+00, 7.83215e-01,  9.38514e-01, 8.14379e-18,   1.15712e-02,       R,3.30071e-02,1.71705e+00
      23,       3,    1001,     492,   38041,1.13109e+00, 7.30789e-01,  8.63312e-01, 8.14379e-18,   1.07232e-02,       R,3.28391e-02,1.81179e+00
      24,       3,    1041,     512,   41164,1.05014e+00, 6.84757e-01,  7.96174e-01, 8.14379e-18,   9.95238e-03,       R,3.35670e-02,1.90751e+00
      25,       3,    1081,     532,   44407,9.78345e-01, 6.44361e-01,  7.36177e-01, 8.14379e-18,   9.25005e-03,       R,3.46901e-02,2.00574e+00
      26,       3,    1121,     552,   47770,9.14687e-01, 6.08939e-01,  6.82528e-01, 8.14379e-18,   8.60876e-03,       R,3.43049e-02,2.10461e+00
      27,       3,    1161,     572,   51253,8.58261e-01, 5.77909e-01,  6.34534e-01, 8.14379e-18,   8.02201e-03,       R,3.46808e-02,2.20504e+00
      28,       3,    1201,     592,   54856,8.08277e-01, 5.50753e-01,  5.91594e-01, 8.14379e-18,   7.48415e-03,       R,3.46770e-02,2.30636e+00
      29,       3,    1241,     612,   58579,7.64035e-01, 5.27016e-01,  5.53176e-01, 8.14379e-18,   6.99021e-03,       R,3.53160e-02,2.40878e+00
      30,       3,    1281,     632,   62422,7.24912e-01, 5.06288e-01,  5.18816e-01, 8.14379e-18,   6.53582e-03,       R,3.57027e-02,2.51261e+00
      31,       2,    1321,     652,   65064,6.81167e-01, 4.87838e-01,  4.75397e-01, 8.14379e-18,   6.69146e-03,       R,4.25432e-02,2.60303e+00
      32,       2,    1597,     790,   68258,7.07405e-01, 5.19455e-01,  4.80197e-01, 8.14379e-18,   6.63866e-03,       R,4.17838e-02,2.70520e+00
      33,       2,    1645,     814,   71548,6.77375e-01, 5.18621e-01,  4.35739e-01, 8.14379e-18,   5.27661e-03,       R,4.11031e-02,2.80953e+00
      34,       2,    1693,     838,   74934,6.57369e-01, 5.09345e-01,  4.15574e-01, 8.14379e-18,   4.98580e-03,       R,4.01330e-02,2.90512e+00
      35,       2,    1741,     862,   78416,6.38682e-01, 5.00796e-01,  3.96382e-01, 8.14379e-18,   4.62516e-03,       R,4.50211e-02,3.00856e+00
      36,       2,    2057,    1020,   82530,6.87286e-01, 5.46264e-01,  4.17082e-01, 8.14379e-18,   5.06479e-03,       R,4.59499e-02,3.11503e+00
      37,       2,    2416,    1199,   87362,7.36761e-01, 6.00014e-01,  4.27551e-01, 8.14356e-18,   4.59350e-03,       R,4.65620e-02,3.23311e+00
      38,       2,    2636,    1309,   92634,6.87358e-01, 5.67785e-01,  3.87403e-01, 8.14356e-18,   3.88646e-03,       R,4.83489e-02,3.35102e+00
      39,       2,    2846,    1413,   98326,6.44573e-01, 5.33919e-01,  3.61115e-01, 8.14380e-18,   3.39704e-03,       R,5.06418e-02,3.47474e+00
      40,       2,    3078,    1529,  104482,5.99191e-01, 4.98137e-01,  3.33000e-01, 8.14380e-18,   3.65448e-03,       R,5.15082e-02,3.60369e+00
      41,       2,    3310,    1645,  111102,5.50727e-01, 4.56703e-01,  3.07771e-01, 8.14380e-18,   3.43614e-03,       R,5.39439e-02,3.73694e+00
      42,       2,    3550,    1765,  118202,5.07186e-01, 4.18677e-01,  2.86265e-01, 8.14380e-18,   3.30589e-03,       R,5.62830e-02,3.87628e+00
      43,       2,    3910,    1945,  126022,4.55654e-01, 3.74277e-01,  2.59880e-01, 8.14380e-18,   3.29048e-03,       R,6.00500e-02,4.02411e+00
      44,       2,    4238,    2109,  134498,4.15510e-01, 3.39280e-01,  2.39870e-01, 8.14380e-18,   2.82023e-03,       R,6.25973e-02,4.18005e+00
      45,       2,    4537,    2258,  143572,3.82788e-01, 3.11298e-01,  2.22755e-01, 8.14263e-18,   2.58862e-03,       R,6.57969e-02,4.34608e+00
      46,       2,    4921,    2450,  153414,3.48551e-01, 2.81987e-01,  2.04868e-01, 8.14263e-18,   2.46604e-03,       R,6.83718e-02,4.51949e+00
      47,       2,    5329,    2654,  164072,3.14715e-01, 2.51278e-01,  1.89486e-01, 8.14263e-18,   2.29833e-03,       R,7.18937e-02,4.70126e+00
      48,       2,    5736,    2857,  175544,2.86497e-01, 2.24666e-01,  1.77780e-01, 8.14213e-18,   2.07226e-03,       R,7.45120e-02,4.89163e+00
      49,       2,    6248,    3113,  188040,2.66827e-01, 2.07485e-01,  1.67770e-01, 8.14213e-18,   1.79842e-03,       R,8.34470e-02,5.09797e+00
      50,       2,    7023,    3500,  202086,2.45636e-01, 1.90973e-01,  1.54487e-01, 8.14231e-18,   1.64839e-03,       R,8.58600e-02,5.31653e+00
      51,       2,    7699,    3838,  217484,2.27456e-01, 1.77322e-01,  1.42454e-01, 8.14231e-18,   1.53531e-03,       R,9.16150e-02,5.55170e+00
      52,       2,    8410,    4193,  234304,2.11117e-01, 1.65061e-01,  1.31624e-01, 7.64953e-18,   1.44779e-03,       R,9.65352e-02,5.80323e+00
      53,       2,    9145,    4560,  252594,1.95148e-01, 1.53134e-01,  1.20966e-01, 7.81078e-18,   1.37123e-03,       R,1.02064e-01,6.07142e+00
      54,       2,    9911,    4942,  272416,1.80069e-01, 1.40559e-01,  1.12553e-01, 7.81165e-18,   1.28610e-03,       R,1.08031e-01,6.35266e+00
      55,       2,   10767,    5370,  293950,1.66119e-01, 1.28985e-01,  1.04683e-01, 7.81165e-18,   1.16874e-03,       R,1.13848e-01,6.65400e+00
      56,       2,   11607,    5790,  317164,1.52416e-01, 1.18621e-01,  9.57057e-02, 7.81165e-18,   1.21766e-03,       R,1.28136e-01,6.98344e+00
      57,       2,   12773,    6372,  342710,1.39714e-01, 1.08898e-01,  8.75283e-02, 8.12459e-18,   1.27423e-03,       R,1.31269e-01,7.33245e+00
      58,       2,   13758,    6863,  370226,1.28896e-01, 1.00450e-01,  8.07711e-02, 9.50184e-18,   1.22914e-03,       R,1.39756e-01,7.70783e+00
      59,       2,   14728,    7347,  399682,1.19519e-01, 9.26184e-02,  7.55430e-02, 9.50168e-18,   1.02143e-03,       R,1.49572e-01,8.10916e+00
      60,       2,   15904,    7935,  431490,1.09876e-01, 8.49574e-02,  6.96775e-02, 9.50168e-18,   9.92603e-04,       R,1.62074e-01,8.54144e+00
      61,       3,   17312,    8639,  483426,1.01704e-01, 7.85947e-02,  6.45486e-02, 9.50168e-18,   7.86708e-04,       R,1.77341e-01,9.07551e+00
      62,       2,   19158,    9561,  521742,9.46467e-02, 7.30961e-02,  6.01245e-02, 9.50029e-18,   9.09567e-04,       R,1.92425e-01,9.58482e+00
      63,       2,   20885,   10424,  563512,8.73159e-02, 6.76329e-02,  5.52256e-02, 9.50051e-18,   8.65725e-04,       R,2.08078e-01,1.01465e+01
      64,       3,   22985,   11474,  632467,8.01729e-02, 6.21743e-02,  5.06166e-02, 9.50051e-18,   6.97654e-04,       R,2.13703e-01,1.08239e+01
      65,       3,   24591,   12274,  706240,7.51977e-02, 5.81934e-02,  4.76259e-02, 9.52654e-18,   6.61298e-04,       R,2.20988e-01,1.15256e+01
      66,       3,   26275,   13116,  785065,7.01713e-02, 5.40846e-02,  4.47087e-02, 9.52654e-18,   6.00477e-04,       R,2.38781e-01,1.22649e+01
      67,       3,   28651,   14304,  871018,6.54520e-02, 5.06119e-02,  4.15018e-02, 9.52654e-18,   5.71315e-04,       R,2.54229e-01,1.30731e+01
      68,       3,   30783,   15368,  963367,6.13590e-02, 4.76363e-02,  3.86744e-02, 8.61314e-18,   5.39339e-04,       R,2.74402e-01,1.39302e+01
      69,       3,   33201,   16576, 1062970,5.74252e-02, 4.46378e-02,  3.61264e-02, 8.61327e-18,   5.10822e-04,       R,2.91850e-01,1.48377e+01
      70,       3,   35477,   17714, 1169401,5.40336e-02, 4.19760e-02,  3.40242e-02, 8.61327e-18,   4.82877e-04,       R,3.02820e-01,1.58165e+01
      71,       3,   37589,   18770, 1282168,5.07741e-02, 3.94509e-02,  3.19630e-02, 8.54060e-18,   4.62245e-04,       R,3.14610e-01,1.68268e+01
      72,       2,   39833,   19892, 1361834,4.75100e-02, 3.68205e-02,  3.00243e-02, 8.54060e-18,   4.71681e-04,       R,3.49224e-01,1.77852e+01
      73,       3,   42699,   21324, 1489931,4.42858e-02, 3.43774e-02,  2.79182e-02, 8.47044e-18,   4.11175e-04,       R,3.64817e-01,1.89339e+01
      74,       3,   45691,   22820, 1627004,4.11837e-02, 3.19438e-02,  2.59940e-02, 8.47044e-18,   3.86791e-04,       R,3.97756e-01,2.01606e+01
      75,       3,   49302,   24625, 1774910,3.86224e-02, 2.99860e-02,  2.43419e-02, 8.12931e-18,   3.68060e-04,       R,4.14859e-01,2.14806e+01
      76,       3,   52947,   26446, 1933751,3.61745e-02, 2.81007e-02,  2.27804e-02, 8.12919e-18,   3.57206e-04,       R,4.41425e-01,2.28609e+01
      77,       4,   56607,   28274, 2160179,3.40508e-02, 2.63335e-02,  2.15870e-02, 7.87254e-18,   3.14956e-04,       R,4.69597e-01,2.45020e+01
      78,       3,   60183,   30062, 2340728,3.21890e-02, 2.49919e-02,  2.02864e-02, 7.87254e-18,   3.02881e-04,       R,5.07121e-01,2.60826e+01
      79,       3,   64057,   31998, 2532899,3.01774e-02, 2.34328e-02,  1.90153e-02, 7.87255e-18,   2.90712e-04,       R,5.49234e-01,2.78086e+01
      80,       4,   67933,   33934, 2804631,2.84054e-02, 2.19728e-02,  1.80017e-02, 7.87249e-18,   2.63300e-04,       R,5.71275e-01,2.98293e+01
      81,       3,   71226,   35579, 3018309,2.67897e-02, 2.07983e-02,  1.68854e-02, 7.87248e-18,   2.65408e-04,       R,5.88682e-01,3.17161e+01
      82,       3,   75586,   37757, 3245067,2.52194e-02, 1.95650e-02,  1.59131e-02, 7.87249e-18,   2.47982e-04,       R,6.45155e-01,3.37526e+01
      83,       4,   81046,   40485, 3569251,2.37824e-02, 1.83702e-02,  1.51042e-02, 7.17161e-18,   2.21726e-04,       R,6.73719e-01,3.61502e+01
      84,       3,   86830,   43377, 3829741,2.25596e-02, 1.74857e-02,  1.42544e-02, 7.17161e-18,   2.14350e-04,       R,7.42678e-01,3.84422e+01
      85,       4,   92838,   46379, 4201093,2.11804e-02, 1.64167e-02,  1.33829e-02, 6.96385e-18,   2.01719e-04,       R,7.95742e-01,4.11782e+01
      86,       3,   98582,   49249, 4496839,2.00228e-02, 1.55437e-02,  1.26217e-02, 6.96360e-18,   1.91877e-04,       R,8.29285e-01,4.37644e+01
      87,       3,  105238,   52577, 4812553,1.87278e-02, 1.45539e-02,  1.17862e-02, 6.96360e-18,   1.86949e-04,       R,9.01817e-01,4.65292e+01
      88,       4,  112400,   56157, 5262153,1.76321e-02, 1.36527e-02,  1.11577e-02, 5.91164e-18,   1.67553e-04,       R,9.41952e-01,4.98043e+01
      89,       3,  118652,   59283, 5618109,1.66809e-02, 1.29386e-02,  1.05283e-02, 5.91161e-18,   1.62550e-04,       R,1.01811e+00,5.29183e+01
      90,       4,  126190,   63051, 6122869,1.56916e-02, 1.21564e-02,  9.92203e-03, 6.09952e-18,   1.50236e-04,       R,1.06540e+00,5.65818e+01
      91,       4,  132222,   66065, 6651757,1.49077e-02, 1.15626e-02,  9.40994e-03, 6.07351e-18,   1.43358e-04,       R,1.11602e+00,6.04577e+01
      92,       3,  138630,   69269, 7067647,1.41074e-02, 1.09537e-02,  8.89021e-03, 6.07351e-18,   1.38058e-04,       R,1.18924e+00,6.41642e+01
      93,       4,  147681,   73792, 7658371,1.32744e-02, 1.02858e-02,  8.39127e-03, 5.78789e-18,   1.25805e-04,       R,1.24873e+00,6.85567e+01
      94,       3,  156945,   78424, 8129206,1.25231e-02, 9.73207e-03,  7.88137e-03, 5.78789e-18,   1.23719e-04,       R,1.34021e+00,7.27423e+01
      95,       4,  168281,   84092, 8802330,1.17497e-02, 9.11976e-03,  7.40843e-03, 5.78786e-18,   1.13464e-04,       R,1.47210e+00,7.77413e+01
      96,       4,  179484,   89693, 9520266,1.11365e-02, 8.65193e-03,  7.01185e-03, 5.78784e-18,   1.06965e-04,       R,1.54587e+00,8.30474e+01
      97,       4,  190037,   94968,10280414,1.05617e-02, 8.21760e-03,  6.63483e-03, 5.83362e-18,   1.01180e-04,       R,1.65712e+00,8.88357e+01
      98,       3,  201189,  100544,10883981,9.97166e-03, 7.76927e-03,  6.25079e-03, 5.83362e-18,   9.76371e-05,       R,1.73895e+00,9.41877e+01
      99,       4,  215020,  107457,11744061,9.34536e-03, 7.27060e-03,  5.87147e-03, 5.60460e-18,   8.99075e-05,       R,1.84394e+00,1.00406e+02
     100,       3,  227590,  113741,12426831,8.81697e-03, 6.87361e-03,  5.52201e-03, 5.60460e-18,   8.71381e-05,       R,1.96791e+00,1.06407e+02
     101,       4,  243742,  121815,13401799,8.24072e-03, 6.41251e-03,  5.17582e-03, 5.60446e-18,   8.09364e-05,       R,2.06945e+00,1.13542e+02
     102,       4,  256667,  128274,14428467,7.81442e-03, 6.07632e-03,  4.91360e-03, 5.60427e-18,   7.59264e-05,       R,2.18301e+00,1.21038e+02
     103,       4,  269974,  134919,15508363,7.38770e-03, 5.74341e-03,  4.64665e-03, 5.31862e-18,   7.20242e-05,       R,2.32090e+00,1.28915e+02
     104,       3,  283930,  141897,16360153,6.96527e-03, 5.42282e-03,  4.37127e-03, 5.31862e-18,   6.93558e-05,       R,2.44959e+00,1.36410e+02
     105,       4,  304650,  152253,17578753,6.49646e-03, 5.05036e-03,  4.08630e-03, 5.19022e-18,   6.41689e-05,       R,2.64253e+00,1.45295e+02
     106,       4,  323286,  161571,18871897,6.16210e-03, 4.78490e-03,  3.88281e-03, 5.19022e-18,   5.98876e-05,       R,2.76775e+00,1.54598e+02
     107,       4,  345772,  172811,20254985,5.83753e-03, 4.53626e-03,  3.67411e-03, 5.19004e-18,   5.65205e-05,       R,2.97535e+00,1.64598e+02
     108,       4,  368089,  183962,21727341,5.50754e-03, 4.28649e-03,  3.45817e-03, 4.57344e-18,   5.42794e-05,       R,3.17126e+00,1.75366e+02
     109,       4,  390677,  195256,23290049,5.20265e-03, 4.04445e-03,  3.27262e-03, 4.57344e-18,   5.01791e-05,       R,3.43359e+00,1.86894e+02
     110,       4,  414677,  207256,24948757,4.92177e-03, 3.82821e-03,  3.09331e-03, 4.57344e-18,   4.73189e-05,       R,3.55475e+00,1.99002e+02
     111,       3,  438784,  219309,26265109,4.63325e-03, 3.61357e-03,  2.89985e-03, 4.53213e-18,   4.63282e-05,       R,3.82716e+00,2.10617e+02
     112,       4,  470997,  235410,28149097,4.31072e-03, 3.35575e-03,  2.70579e-03, 4.40581e-18,   4.28957e-05,       R,4.06239e+00,2.24302e+02
     113,       4,  498775,  249298,30144197,4.07853e-03, 3.17348e-03,  2.56191e-03, 4.44829e-18,   4.01908e-05,       R,4.35007e+00,2.38726e+02
     114,       5,  526740,  263277,32777897,3.85223e-03, 2.99839e-03,  2.41855e-03, 4.13033e-18,   3.73234e-05,       R,4.52680e+00,2.55542e+02
     115,       4,  549685,  274748,34976637,3.67285e-03, 2.85766e-03,  2.30730e-03, 3.76087e-18,   3.52470e-05,       R,4.73367e+00,2.71392e+02
     116,       4,  579833,  289822,37295969,3.46255e-03, 2.69390e-03,  2.17534e-03, 3.65583e-18,   3.32931e-05,       R,4.97223e+00,2.88307e+02
     117,       4,  611661,  305736,39742613,3.26395e-03, 2.53911e-03,  2.05093e-03, 3.65583e-18,   3.13671e-05,       R,5.39355e+00,3.06286e+02
     118,       4,  654561,  327186,42360857,3.07453e-03, 2.39225e-03,  1.93129e-03, 3.65583e-18,   2.96242e-05,       R,5.71117e+00,3.25280e+02
     119,       4,  699476,  349643,45158761,2.89904e-03, 2.25680e-03,  1.81969e-03, 3.67133e-18,   2.79302e-05,       R,6.22840e+00,3.45955e+02
     120,       4,  745653,  372728,48141373,2.72660e-03, 2.12444e-03,  1.70912e-03, 3.61317e-18,   2.66610e-05,       R,6.62640e+00,3.67989e+02
     121,       4,  793516,  396655,51315437,2.56654e-03, 1.99896e-03,  1.60974e-03, 3.62610e-18,   2.50088e-05,       R,6.90143e+00,3.91421e+02
     122,       4,  844528,  422159,54693549,2.41675e-03, 1.88189e-03,  1.51630e-03, 3.62608e-18,   2.34784e-05,       R,7.53852e+00,4.16640e+02
     123,       4,  896644,  448215,58280125,2.27923e-03, 1.77501e-03,  1.42977e-03, 3.59238e-18,   2.21420e-05,       R,7.75384e+00,4.42884e+02
     124,       4,  951654,  475719,62086741,2.14514e-03, 1.67110e-03,  1.34501e-03, 3.59239e-18,   2.09393e-05,       R,8.43870e+00,4.70958e+02
     125,       4, 1009525,  504652,66124841,2.01965e-03, 1.57302e-03,  1.26672e-03, 3.59233e-18,   1.97728e-05,       R,2.70711e+00,4.94598e+02
        };

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{3.5e6}{1.6e-3} %lower
        \drawswappedslopetriangle[ST1]{1}{7.5e7}{0.9e-1} %upper
        \drawslopetriangle[ST1]{0.1}{1e5}{5e0}
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/Fig9_Kellogg_problem_lambda.tex <==
% vim: tw=0:
\begin{tikzpicture}[>=stealth]
    %% STYLES
    % Paul Tol's color scheme
    \definecolor{col1}{HTML}{332288}
    \definecolor{col2}{HTML}{88CCEE}
    \definecolor{col3}{HTML}{44AA99}
    \definecolor{col4}{HTML}{117733}
    \definecolor{col5}{HTML}{999933}
    \definecolor{col6}{HTML}{DDCC77}
    \definecolor{col7}{HTML}{CC6677}
    \definecolor{col8}{HTML}{882255}
    \definecolor{col9}{HTML}{AA4499}
    \pgfplotsset{%
        % style for polynomial degree
        degdefault/.style = {%
            mark = *,%
            mark size = 2pt,%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        marker1/.style = {%
            degdefault,%
            col1,%
            every mark/.append style = {fill = col1!60!white}%
        },%
        marker2/.style = {%
            degdefault,%
            mark = triangle*,%
            mark size = 2.75pt,%
            every mark/.append style = {rotate = 180},
            col3,%
            every mark/.append style = {fill = col3!60!white}%
        },%
        marker3/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 180},%
            mark size = 2.75pt,%
            col4,%
            every mark/.append style = {fill = col4!60!white}%
        },%
        marker4/.style = {%
            degdefault,%
            mark = halfdiamond*,%
            every mark/.append style = {rotate = 90},%
            mark size = 2.75pt,%
            col5,%
            every mark/.append style = {fill = col5!60!white}%
        },%
        marker5/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 135},%
            mark size = 2.2pt,%
            col7,%
            every mark/.append style = {fill = col7!60!white}%
        },%
        marker6/.style = {%
            degdefault,%
            mark = halfsquare*,%
            every mark/.append style = {rotate = 315},%
            mark size = 2.2pt,%
            col8,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        marker7/.style = {%
            degdefault,%
            mark = pentagon*,%
            mark size = 2.2pt,%
            col9,%
            every mark/.append style = {fill = col8!60!white}%
        },%
        % style for refinement
        uniform/.style = {%
            dashed,%
            every mark/.append style = {%
                black!50!white,%
                fill = black!20!white
            }%
        },%
        adaptive/.style = {%
            solid%
        },%
    }


    %% PLOT
    \begin{loglogaxis}[%
            width            = 0.56\textwidth,%
            xlabel           = {$\operatorname{cost}_{p}(\ell, \kk)$},% 
            ylabel           = {error estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = south west,%
                font = \scriptsize%
            },%
        ]

        %% LEGEND
        \addlegendimage{marker1}
        \addlegendentry{\( \lambdaalg = 1.0\)}
        \addlegendimage{marker2}
        \addlegendentry{\( \lambdaalg = 0.5\)}
        \addlegendimage{marker3}
        \addlegendentry{\( \lambdaalg = 0.1\)}
        \addlegendimage{marker4}
        \addlegendentry{\( \lambdaalg = 0.05\)}
        \addlegendimage{marker5}
        \addlegendentry{\( \lambdaalg = 0.01\)}
        \addlegendimage{marker6}
        \addlegendentry{\( \lambdaalg = 0.005\)}
        \addlegendimage{marker7}
        \addlegendentry{\( \lambdaalg = 0.001\)}

        %% PLOT DATA

        % LAMBDA = 1
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda1.csv
        \addplot+ [marker1, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       R,1.99571e-02,1.99571e-02
       2,       1,     193,      88,     338,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,4.46360e-02,6.45931e-02
       3,       1,     249,     116,     587,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,3.86791e-02,1.03272e-01
       4,       1,     305,     144,     892,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,3.90968e-02,1.42369e-01
       5,       1,     361,     172,    1253,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.06799e-02,1.83049e-01
       6,       1,     417,     200,    1670,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.28321e-02,2.25881e-01
       7,       1,     473,     228,    2143,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,4.33311e-02,2.69212e-01
       8,       1,     585,     284,    2728,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.65138e-02,3.15726e-01
       9,       1,     649,     316,    3377,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,4.92051e-02,3.64931e-01
      10,       1,     713,     348,    4090,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,4.84219e-02,4.13353e-01
      11,       1,     777,     380,    4867,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,5.07312e-02,4.64084e-01
      12,       1,     841,     412,    5708,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.20070e-02,5.16091e-01
      13,       1,     909,     446,    6617,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.29389e-02,5.69030e-01
      14,       1,     981,     482,    7598,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.45442e-02,6.23574e-01
      15,       1,    1053,     518,    8651,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.95057e-02,6.83080e-01
      16,       1,    1393,     688,   10044,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.74131e-02,7.50493e-01
      17,       1,    1997,     990,   12041,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.60660e-02,8.26559e-01
      18,       1,    2227,    1104,   14268,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,8.37629e-02,9.10322e-01
      19,       1,    2507,    1244,   16775,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,9.18472e-02,1.00217e+00
      20,       1,    3169,    1574,   19944,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,1.04377e-01,1.10655e+00
      21,       1,    3841,    1910,   23785,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.21770e-01,1.22832e+00
      22,       1,    4581,    2280,   28366,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.37098e-01,1.36541e+00
      23,       1,    5552,    2765,   33918,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.51822e-01,1.51724e+00
      24,       1,    6515,    3246,   40433,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.93040e-01,1.71028e+00
      25,       1,    7841,    3908,   48274,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,1.94464e-01,1.90474e+00
      26,       1,    9291,    4632,   57565,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.24926e-01,2.12967e+00
      27,       1,   11029,    5498,   68594,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.75026e-01,2.40469e+00
      28,       1,   13132,    6549,   81726,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.39208e-01,2.74390e+00
      29,       1,   15972,    7969,   97698,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.65070e-01,3.10897e+00
      30,       1,   18834,    9399,  116532,1.54625e-01, 8.41427e-02,  1.29726e-01, 9.50121e-18,   8.29754e-03,       R,4.22064e-01,3.53103e+00
      31,       1,   22289,   11122,  138821,1.38496e-01, 7.34501e-02,  1.17415e-01, 9.50007e-18,   7.34872e-03,       R,4.86079e-01,4.01711e+00
      32,       1,   26717,   13336,  165538,1.23437e-01, 6.46448e-02,  1.05156e-01, 9.50007e-18,   6.80319e-03,       R,5.68766e-01,4.58588e+00
      33,       1,   32565,   16260,  198103,1.10441e-01, 5.67973e-02,  9.47168e-02, 9.50007e-18,   6.29808e-03,       R,6.72703e-01,5.25858e+00
      34,       1,   38783,   19368,  236886,9.52070e-02, 4.84811e-02,  8.19388e-02, 9.49965e-18,   6.01827e-03,       R,7.97249e-01,6.05583e+00
      35,       1,   46944,   23445,  283830,8.37334e-02, 4.19947e-02,  7.24412e-02, 8.55428e-18,   5.63930e-03,       R,9.50197e-01,7.00603e+00
      36,       1,   56570,   28255,  340400,7.18033e-02, 3.58239e-02,  6.22283e-02, 8.77123e-18,   5.38202e-03,       R,1.14552e+00,8.15155e+00
      37,       1,   67170,   33555,  407570,6.22362e-02, 3.13586e-02,  5.37586e-02, 8.40845e-18,   5.07430e-03,       R,1.38328e+00,9.53482e+00
      38,       1,   78784,   39359,  486354,5.18500e-02, 2.62571e-02,  4.47100e-02, 7.87243e-18,   4.89551e-03,       R,1.62314e+00,1.11580e+01
      39,       1,   95511,   47720,  581865,4.48459e-02, 2.22762e-02,  3.89221e-02, 7.87199e-18,   4.64459e-03,       R,1.93654e+00,1.30945e+01
      40,       1,  115619,   57770,  697484,4.11366e-02, 1.96492e-02,  3.61404e-02, 7.43798e-18,   4.35291e-03,       R,2.33944e+00,1.54339e+01
      41,       1,  141719,   70818,  839203,3.66204e-02, 1.73586e-02,  3.22450e-02, 7.10612e-18,   4.15560e-03,       R,3.06423e+00,1.84982e+01
      42,       1,  172196,   86055, 1011399,2.98836e-02, 1.45058e-02,  2.61268e-02, 5.94838e-18,   4.02465e-03,       R,3.67642e+00,2.21746e+01
      43,       1,  209132,  104519, 1220531,2.60245e-02, 1.23756e-02,  2.28936e-02, 5.56294e-18,   3.84009e-03,       R,4.40411e+00,2.65787e+01
      44,       1,  250155,  125028, 1470686,2.40067e-02, 1.10055e-02,  2.13354e-02, 5.67423e-18,   3.65371e-03,       R,5.38374e+00,3.19624e+01
      45,       1,  305454,  152673, 1776140,2.04287e-02, 9.47804e-03,  1.80969e-02, 5.60459e-18,   3.52826e-03,       R,6.45397e+00,3.84164e+01
      46,       1,  379003,  189446, 2155143,1.82193e-02, 8.27170e-03,  1.62334e-02, 5.60444e-18,   3.38079e-03,       R,8.14003e+00,4.65564e+01
      47,       1,  473131,  236502, 2628274,1.52599e-02, 7.00191e-03,  1.35587e-02, 5.60439e-18,   3.26579e-03,       R,1.02064e+01,5.67629e+01
      48,       1,  562961,  281408, 3191235,1.33269e-02, 5.98852e-03,  1.19056e-02, 5.24728e-18,   3.14323e-03,       R,1.19541e+01,6.87170e+01
      49,       1,  670971,  335410, 3862206,1.26110e-02, 5.39053e-03,  1.14009e-02, 5.16755e-18,   3.01835e-03,       R,1.44844e+01,8.32014e+01
      50,       1,  852904,  426369, 4715110,1.07084e-02, 4.67122e-03,  9.63584e-03, 4.54777e-18,   2.92010e-03,       R,1.81702e+01,1.01372e+02
      51,       1, 1057331,  528582, 5772441,9.64173e-03, 4.13193e-03,  8.71149e-03, 4.54778e-18,   2.81609e-03,       R,1.50504e+01,1.16422e+02
        };

        % LAMBDA = 0.5
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.5.csv
        \addplot+ [marker2, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       1,     145,      64,     145,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   4.41412e+00,       R,2.31230e-02,2.31230e-02
       2,       1,     193,      88,     338,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,4.76227e-02,7.07457e-02
       3,       1,     249,     116,     587,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,4.10001e-02,1.11746e-01
       4,       1,     305,     144,     892,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,4.10051e-02,1.52751e-01
       5,       1,     361,     172,    1253,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.28431e-02,1.95594e-01
       6,       1,     417,     200,    1670,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.44508e-02,2.40045e-01
       7,       1,     473,     228,    2143,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,5.15659e-02,2.91611e-01
       8,       1,     585,     284,    2728,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.61383e-02,3.37749e-01
       9,       1,     649,     316,    3377,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,4.82149e-02,3.85964e-01
      10,       1,     713,     348,    4090,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,4.74610e-02,4.33425e-01
      11,       1,     777,     380,    4867,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,4.94421e-02,4.82867e-01
      12,       1,     841,     412,    5708,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.20329e-02,5.34900e-01
      13,       1,     909,     446,    6617,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.28429e-02,5.87743e-01
      14,       1,     981,     482,    7598,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.38139e-02,6.41557e-01
      15,       1,    1053,     518,    8651,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.76432e-02,6.99200e-01
      16,       1,    1393,     688,   10044,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.72762e-02,7.66476e-01
      17,       1,    1997,     990,   12041,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.71427e-02,8.43619e-01
      18,       1,    2227,    1104,   14268,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,8.47991e-02,9.28418e-01
      19,       1,    2507,    1244,   16775,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,9.03959e-02,1.01881e+00
      20,       1,    3169,    1574,   19944,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,1.04015e-01,1.12283e+00
      21,       1,    3841,    1910,   23785,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.17006e-01,1.23984e+00
      22,       1,    4581,    2280,   28366,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.33474e-01,1.37331e+00
      23,       1,    5552,    2765,   33918,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.50683e-01,1.52399e+00
      24,       1,    6515,    3246,   40433,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.72488e-01,1.69648e+00
      25,       1,    7841,    3908,   48274,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,1.97352e-01,1.89383e+00
      26,       1,    9291,    4632,   57565,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.26286e-01,2.12012e+00
      27,       1,   11029,    5498,   68594,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.59854e-01,2.37997e+00
      28,       1,   13132,    6549,   81726,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.00304e-01,2.68028e+00
      29,       1,   15972,    7969,   97698,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.50143e-01,3.03042e+00
      30,       1,   18834,    9399,  116532,1.54625e-01, 8.41427e-02,  1.29726e-01, 9.50121e-18,   8.29754e-03,       R,4.07168e-01,3.43759e+00
      31,       1,   22289,   11122,  138821,1.38496e-01, 7.34501e-02,  1.17415e-01, 9.50007e-18,   7.34872e-03,       R,4.74766e-01,3.91235e+00
      32,       1,   26717,   13336,  165538,1.23437e-01, 6.46448e-02,  1.05156e-01, 9.50007e-18,   6.80319e-03,       R,5.64382e-01,4.47673e+00
      33,       1,   32565,   16260,  198103,1.10441e-01, 5.67973e-02,  9.47168e-02, 9.50007e-18,   6.29808e-03,       R,6.66565e-01,5.14330e+00
      34,       1,   38783,   19368,  236886,9.52070e-02, 4.84811e-02,  8.19388e-02, 9.49965e-18,   6.01827e-03,       R,8.33342e-01,5.97664e+00
      35,       1,   46944,   23445,  283830,8.37334e-02, 4.19947e-02,  7.24412e-02, 8.55428e-18,   5.63930e-03,       R,9.68287e-01,6.94493e+00
      36,       1,   56570,   28255,  340400,7.18033e-02, 3.58239e-02,  6.22283e-02, 8.77123e-18,   5.38202e-03,       R,1.14368e+00,8.08861e+00
      37,       1,   67170,   33555,  407570,6.22362e-02, 3.13586e-02,  5.37586e-02, 8.40845e-18,   5.07430e-03,       R,1.35261e+00,9.44121e+00
      38,       1,   78784,   39359,  486354,5.18500e-02, 2.62571e-02,  4.47100e-02, 7.87243e-18,   4.89551e-03,       R,1.61944e+00,1.10607e+01
      39,       1,   95511,   47720,  581865,4.48459e-02, 2.22762e-02,  3.89221e-02, 7.87199e-18,   4.64459e-03,       R,1.96818e+00,1.30288e+01
      40,       1,  115619,   57770,  697484,4.11366e-02, 1.96492e-02,  3.61404e-02, 7.43798e-18,   4.35291e-03,       R,2.43767e+00,1.54665e+01
      41,       1,  141719,   70818,  839203,3.66204e-02, 1.73586e-02,  3.22450e-02, 7.10612e-18,   4.15560e-03,       R,3.06757e+00,1.85341e+01
      42,       1,  172196,   86055, 1011399,2.98836e-02, 1.45058e-02,  2.61268e-02, 5.94838e-18,   4.02465e-03,       R,3.52958e+00,2.20637e+01
      43,       1,  209132,  104519, 1220531,2.60245e-02, 1.23756e-02,  2.28936e-02, 5.56294e-18,   3.84009e-03,       R,4.41867e+00,2.64823e+01
      44,       1,  250155,  125028, 1470686,2.40067e-02, 1.10055e-02,  2.13354e-02, 5.67423e-18,   3.65371e-03,       R,5.69473e+00,3.21771e+01
      45,       1,  305454,  152673, 1776140,2.04287e-02, 9.47804e-03,  1.80969e-02, 5.60459e-18,   3.52826e-03,       R,6.85063e+00,3.90277e+01
      46,       1,  379003,  189446, 2155143,1.82193e-02, 8.27170e-03,  1.62334e-02, 5.60444e-18,   3.38079e-03,       R,8.09506e+00,4.71227e+01
      47,       1,  473131,  236502, 2628274,1.52599e-02, 7.00191e-03,  1.35587e-02, 5.60439e-18,   3.26579e-03,       R,1.01523e+01,5.72751e+01
      48,       1,  562961,  281408, 3191235,1.33269e-02, 5.98852e-03,  1.19056e-02, 5.24728e-18,   3.14323e-03,       R,1.24529e+01,6.97280e+01
      49,       1,  670971,  335410, 3862206,1.26110e-02, 5.39053e-03,  1.14009e-02, 5.16755e-18,   3.01835e-03,       R,1.48190e+01,8.45469e+01
      50,       1,  852904,  426369, 4715110,1.07084e-02, 4.67122e-03,  9.63584e-03, 4.54777e-18,   2.92010e-03,       R,1.90841e+01,1.03631e+02
      51,       1, 1057331,  528582, 5772441,9.64173e-03, 4.13193e-03,  8.71149e-03, 4.54778e-18,   2.81609e-03,       R,1.48686e+01,1.18500e+02
        };

        % LAMBDA = 0.1
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.1.csv
        \addplot+ [marker3, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.31190e-02,4.47180e-02
       2,       1,     193,      88,     483,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,3.72190e-02,8.19371e-02
       3,       1,     249,     116,     732,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,3.86331e-02,1.20570e-01
       4,       1,     305,     144,    1037,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,4.05047e-02,1.61075e-01
       5,       1,     361,     172,    1398,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.63941e-02,2.07469e-01
       6,       1,     417,     200,    1815,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.45702e-02,2.52039e-01
       7,       1,     473,     228,    2288,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,5.03240e-02,3.02363e-01
       8,       1,     585,     284,    2873,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.86898e-02,3.51053e-01
       9,       1,     649,     316,    3522,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,5.51369e-02,4.06190e-01
      10,       1,     713,     348,    4235,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,5.31392e-02,4.59329e-01
      11,       1,     777,     380,    5012,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,5.39739e-02,5.13303e-01
      12,       1,     841,     412,    5853,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.06291e-02,5.63932e-01
      13,       1,     909,     446,    6762,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.17828e-02,6.15715e-01
      14,       1,     981,     482,    7743,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.32129e-02,6.68928e-01
      15,       1,    1053,     518,    8796,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.67472e-02,7.25675e-01
      16,       1,    1393,     688,   10189,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.63049e-02,7.91980e-01
      17,       1,    1997,     990,   12186,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.47671e-02,8.66747e-01
      18,       1,    2227,    1104,   14413,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,7.94690e-02,9.46216e-01
      19,       1,    2507,    1244,   16920,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,8.81031e-02,1.03432e+00
      20,       1,    3169,    1574,   20089,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,9.93731e-02,1.13369e+00
      21,       1,    3841,    1910,   23930,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.13788e-01,1.24748e+00
      22,       1,    4581,    2280,   28511,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.28172e-01,1.37565e+00
      23,       1,    5552,    2765,   34063,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.46484e-01,1.52214e+00
      24,       1,    6515,    3246,   40578,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.67107e-01,1.68924e+00
      25,       1,    7841,    3908,   48419,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,1.90403e-01,1.87965e+00
      26,       1,    9291,    4632,   57710,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.20092e-01,2.09974e+00
      27,       1,   11029,    5498,   68739,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.57168e-01,2.35691e+00
      28,       1,   13132,    6549,   81871,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.03850e-01,2.66076e+00
      29,       1,   15972,    7969,   97843,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.58855e-01,3.01961e+00
      30,       1,   18834,    9399,  116677,1.54625e-01, 8.41427e-02,  1.29726e-01, 9.50121e-18,   8.29754e-03,       R,4.23227e-01,3.44284e+00
      31,       1,   22289,   11122,  138966,1.38496e-01, 7.34501e-02,  1.17415e-01, 9.50007e-18,   7.34872e-03,       R,5.15144e-01,3.95798e+00
      32,       1,   26717,   13336,  165683,1.23437e-01, 6.46448e-02,  1.05156e-01, 9.50007e-18,   6.80319e-03,       R,5.80515e-01,4.53850e+00
      33,       1,   32565,   16260,  198248,1.10441e-01, 5.67973e-02,  9.47168e-02, 9.50007e-18,   6.29808e-03,       R,7.05955e-01,5.24445e+00
      34,       1,   38783,   19368,  237031,9.52070e-02, 4.84811e-02,  8.19388e-02, 9.49965e-18,   6.01827e-03,       R,7.93797e-01,6.03825e+00
      35,       1,   46944,   23445,  283975,8.37334e-02, 4.19947e-02,  7.24412e-02, 8.55428e-18,   5.63930e-03,       R,9.45568e-01,6.98382e+00
      36,       1,   56570,   28255,  340545,7.18033e-02, 3.58239e-02,  6.22283e-02, 8.77123e-18,   5.38202e-03,       R,1.12087e+00,8.10469e+00
      37,       1,   67170,   33555,  407715,6.22362e-02, 3.13586e-02,  5.37586e-02, 8.40845e-18,   5.07430e-03,       R,1.34143e+00,9.44612e+00
      38,       1,   78784,   39359,  486499,5.18500e-02, 2.62571e-02,  4.47100e-02, 7.87243e-18,   4.89551e-03,       R,1.63729e+00,1.10834e+01
      39,       2,   95511,   47720,  677521,5.42868e-02, 2.77384e-02,  4.66652e-02, 7.87199e-18,   4.26781e-03,       R,8.07998e-01,1.31905e+01
      40,       1,  102614,   51271,  780135,4.89367e-02, 2.29772e-02,  4.32070e-02, 7.87184e-18,   4.15036e-03,       R,2.05653e+00,1.52471e+01
      41,       1,  118345,   59136,  898480,4.30996e-02, 2.08650e-02,  3.77124e-02, 7.87170e-18,   4.00689e-03,       R,2.44313e+00,1.76902e+01
      42,       2,  140430,   70173, 1179340,4.11607e-02, 2.13908e-02,  3.51659e-02, 7.10610e-18,   3.64328e-03,       R,1.15211e+00,2.09697e+01
      43,       1,  149460,   74687, 1328800,3.67320e-02, 1.73449e-02,  3.23789e-02, 5.94854e-18,   3.54689e-03,       R,3.07370e+00,2.40434e+01
      44,       2,  170324,   85119, 1669448,3.52840e-02, 1.83602e-02,  3.01307e-02, 5.94854e-18,   3.25735e-03,       R,1.38046e+00,2.78454e+01
      45,       2,  183452,   91683, 2036352,3.47178e-02, 1.83156e-02,  2.94935e-02, 5.94854e-18,   3.02558e-03,       R,1.49699e+00,3.19648e+01
      46,       2,  193434,   96673, 2423220,3.27333e-02, 1.75246e-02,  2.76470e-02, 5.88493e-18,   2.83402e-03,       R,1.50575e+00,3.64032e+01
      47,       1,  194934,   97423, 2618154,2.90404e-02, 1.40202e-02,  2.54318e-02, 5.88493e-18,   2.77297e-03,       R,3.97728e+00,4.03805e+01
      48,       2,  218312,  109111, 3054778,2.81166e-02, 1.49005e-02,  2.38436e-02, 6.07366e-18,   2.56957e-03,       R,1.88200e+00,4.55765e+01
      49,       1,  234416,  117163, 3289194,2.51125e-02, 1.20871e-02,  2.20123e-02, 6.07366e-18,   2.51034e-03,       R,4.92871e+00,5.05052e+01
      50,       3,  273525,  136712, 4109769,2.48002e-02, 1.26105e-02,  2.13547e-02, 5.59074e-18,   2.25921e-03,       R,2.09227e+00,5.71699e+01
      51,       1,  274105,  137002, 4383874,2.25214e-02, 1.09687e-02,  1.96698e-02, 5.59074e-18,   2.21278e-03,       R,5.63342e+00,6.28033e+01
      52,       2,  296599,  148248, 4977072,2.18951e-02, 1.16898e-02,  1.85133e-02, 5.60465e-18,   2.06453e-03,       R,2.44269e+00,6.95097e+01
      53,       2,  312299,  156098, 5601670,2.09503e-02, 1.12059e-02,  1.77015e-02, 5.60465e-18,   1.94549e-03,       R,2.58535e+00,7.65367e+01
      54,       2,  337251,  168574, 6276172,1.97765e-02, 1.06863e-02,  1.66407e-02, 5.60465e-18,   1.83809e-03,       R,3.06401e+00,8.47137e+01
      55,       2,  364197,  182040, 7004566,1.78235e-02, 9.73936e-03,  1.49272e-02, 5.60437e-18,   1.74529e-03,       R,3.11185e+00,9.33142e+01
      56,       2,  374577,  187230, 7753720,1.73062e-02, 9.34808e-03,  1.45642e-02, 5.60437e-18,   1.64528e-03,       R,3.41340e+00,1.02730e+02
      57,       2,  406539,  203210, 8566798,1.63925e-02, 8.87428e-03,  1.37826e-02, 5.60432e-18,   1.55939e-03,       R,3.47547e+00,1.12403e+02
      58,       2,  437671,  218776, 9442140,1.52668e-02, 8.29388e-03,  1.28175e-02, 5.60432e-18,   1.47887e-03,       R,3.81287e+00,1.22482e+02
      59,       2,  472350,  236113,10386840,1.41527e-02, 7.70925e-03,  1.18687e-02, 5.60428e-18,   1.40422e-03,       R,4.12993e+00,1.33860e+02
      60,       3,  505489,  252674,11903307,1.36098e-02, 7.13263e-03,  1.15911e-02, 5.57741e-18,   1.29864e-03,       R,4.32108e+00,1.47593e+02
      61,       2,  505609,  252734,12914525,1.32453e-02, 7.24354e-03,  1.10891e-02, 5.57741e-18,   1.23361e-03,       R,4.37241e+00,1.59964e+02
      62,       2,  519613,  259736,13953751,1.25469e-02, 6.88677e-03,  1.04880e-02, 5.57741e-18,   1.17675e-03,       R,4.47282e+00,1.72155e+02
      63,       2,  546110,  272983,15045971,1.17544e-02, 6.45885e-03,  9.82089e-03, 5.19013e-18,   1.12143e-03,       R,4.97626e+00,1.85977e+02
      64,       2,  604567,  302208,16255105,1.08095e-02, 5.92311e-03,  9.04225e-03, 5.19005e-18,   1.06964e-03,       R,5.71180e+00,2.00876e+02
      65,       3,  670326,  335081,18266083,1.02475e-02, 5.39893e-03,  8.70992e-03, 4.57344e-18,   9.95025e-04,       R,5.23317e+00,2.18467e+02
      66,       2,  675354,  337595,19616791,9.87155e-03, 5.44162e-03,  8.23627e-03, 4.57344e-18,   9.49065e-04,       R,6.13606e+00,2.34789e+02
      67,       2,  716274,  358055,21049339,9.16046e-03, 5.08160e-03,  7.62177e-03, 4.57344e-18,   9.08564e-04,       R,6.17772e+00,2.52139e+02
      68,       3,  769492,  384663,23357815,8.84467e-03, 4.67458e-03,  7.50843e-03, 4.57345e-18,   8.47221e-04,       R,6.25155e+00,2.72374e+02
      69,       2,  792244,  396039,24942303,8.35339e-03, 4.66528e-03,  6.92923e-03, 4.57345e-18,   8.10839e-04,       R,6.83050e+00,2.91300e+02
      70,       3,  836310,  418069,27451233,7.97994e-03, 4.28799e-03,  6.72998e-03, 4.40583e-18,   7.59446e-04,       R,6.63040e+00,3.12096e+02
      71,       2,  848670,  424249,29148573,7.60524e-03, 4.30468e-03,  6.26972e-03, 4.40583e-18,   7.27443e-04,       R,7.40778e+00,3.32107e+02
      72,       3,  909348,  454585,31876617,7.18753e-03, 3.91704e-03,  6.02638e-03, 4.24266e-18,   6.82627e-04,       R,7.37468e+00,3.55017e+02
      73,       2,  927083,  463450,33730783,6.68351e-03, 3.84719e-03,  5.46521e-03, 4.13025e-18,   6.55690e-04,       R,7.74262e+00,3.76315e+02
      74,       3,  975123,  487468,36656152,6.38542e-03, 3.50072e-03,  5.34028e-03, 3.65582e-18,   6.15262e-04,       R,7.80941e+00,4.00823e+02
      75,       2,  998299,  499056,38652750,6.09131e-03, 3.45247e-03,  5.01842e-03, 3.65582e-18,   5.90128e-04,       R,9.30799e+00,4.25174e+02
      76,       3, 1083690,  541751,41903820,5.73123e-03, 3.12791e-03,  4.80242e-03, 3.65589e-18,   5.55266e-04,       R,2.99948e+00,4.47170e+02
        };

        % LAMBDA = 0.05
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.05.csv
        \addplot+ [marker4, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.19338e-02,4.20787e-02
       2,       1,     193,      88,     483,1.22870e+01, 6.50267e+00,  1.04253e+01, 8.14379e-18,   2.92890e-01,       R,3.66111e-02,7.86898e-02
       3,       1,     249,     116,     732,9.31281e+00, 4.71612e+00,  8.03036e+00, 8.14379e-18,   2.33978e-01,       R,3.79410e-02,1.16631e-01
       4,       1,     305,     144,    1037,7.45992e+00, 3.79447e+00,  6.42280e+00, 8.14379e-18,   1.84288e-01,       R,3.94211e-02,1.56052e-01
       5,       1,     361,     172,    1398,5.98371e+00, 3.03257e+00,  5.15832e+00, 8.14379e-18,   1.49360e-01,       R,4.04150e-02,1.96467e-01
       6,       1,     417,     200,    1815,4.94914e+00, 2.53441e+00,  4.25097e+00, 8.14379e-18,   1.22346e-01,       R,4.24621e-02,2.38929e-01
       7,       1,     473,     228,    2288,4.12869e+00, 2.13839e+00,  3.53176e+00, 8.14379e-18,   1.02297e-01,       R,4.37429e-02,2.82672e-01
       8,       1,     585,     284,    2873,3.48671e+00, 1.87076e+00,  2.94235e+00, 8.14379e-18,   8.84606e-02,       R,4.62861e-02,3.28958e-01
       9,       1,     649,     316,    3522,2.93156e+00, 1.56774e+00,  2.47714e+00, 8.14379e-18,   7.26724e-02,       R,4.72739e-02,3.76232e-01
      10,       1,     713,     348,    4235,2.55949e+00, 1.42231e+00,  2.12791e+00, 8.14379e-18,   6.00035e-02,       R,4.89872e-02,4.25219e-01
      11,       1,     777,     380,    5012,2.24813e+00, 1.28018e+00,  1.84803e+00, 8.14379e-18,   5.16349e-02,       R,5.05610e-02,4.75780e-01
      12,       1,     841,     412,    5853,1.99391e+00, 1.17386e+00,  1.61175e+00, 8.14379e-18,   4.47035e-02,       R,5.21688e-02,5.27949e-01
      13,       1,     909,     446,    6762,1.78972e+00, 1.08574e+00,  1.42277e+00, 8.14379e-18,   3.91220e-02,       R,5.28822e-02,5.80831e-01
      14,       1,     981,     482,    7743,1.61894e+00, 1.01778e+00,  1.25900e+00, 8.14379e-18,   3.43890e-02,       R,5.47290e-02,6.35560e-01
      15,       1,    1053,     518,    8796,1.48027e+00, 9.61259e-01,  1.12569e+00, 8.14379e-18,   3.02862e-02,       R,5.76670e-02,6.93227e-01
      16,       1,    1393,     688,   10189,1.23748e+00, 7.87835e-01,  9.54290e-01, 8.14379e-18,   3.04367e-02,       R,6.70059e-02,7.60233e-01
      17,       1,    1997,     990,   12186,1.04599e+00, 6.54096e-01,  8.16240e-01, 8.14379e-18,   2.87112e-02,       R,7.54991e-02,8.35732e-01
      18,       1,    2227,    1104,   14413,9.25209e-01, 5.64688e-01,  7.32898e-01, 8.14352e-18,   2.42258e-02,       R,8.24819e-02,9.18214e-01
      19,       1,    2507,    1244,   16920,8.06268e-01, 4.84507e-01,  6.44455e-01, 8.14352e-18,   2.12509e-02,       R,9.25519e-02,1.01077e+00
      20,       1,    3169,    1574,   20089,6.92790e-01, 3.91638e-01,  5.71470e-01, 8.14276e-18,   1.96159e-02,       R,1.04331e-01,1.11510e+00
      21,       1,    3841,    1910,   23930,6.03162e-01, 3.36998e-01,  5.00236e-01, 8.14276e-18,   1.70997e-02,       R,1.18288e-01,1.23339e+00
      22,       1,    4581,    2280,   28511,5.10765e-01, 2.83498e-01,  4.24865e-01, 8.14276e-18,   1.49193e-02,       R,1.33493e-01,1.36688e+00
      23,       1,    5552,    2765,   34063,4.36727e-01, 2.40966e-01,  3.64233e-01, 7.65004e-18,   1.33468e-02,       R,1.51731e-01,1.51861e+00
      24,       1,    6515,    3246,   40578,3.79058e-01, 2.10247e-01,  3.15406e-01, 7.65024e-18,   1.22782e-02,       R,1.82547e-01,1.70116e+00
      25,       1,    7841,    3908,   48419,3.32306e-01, 1.79864e-01,  2.79422e-01, 7.64993e-18,   1.11357e-02,       R,1.98537e-01,1.89969e+00
      26,       1,    9291,    4632,   57710,2.90487e-01, 1.56605e-01,  2.44658e-01, 7.96922e-18,   1.03113e-02,       R,2.29398e-01,2.12909e+00
      27,       1,   11029,    5498,   68739,2.53204e-01, 1.34689e-01,  2.14409e-01, 9.50135e-18,   9.53236e-03,       R,2.75504e-01,2.40459e+00
      28,       1,   13132,    6549,   81871,2.21560e-01, 1.16487e-01,  1.88466e-01, 9.50129e-18,   8.85857e-03,       R,3.11066e-01,2.71566e+00
      29,       1,   15972,    7969,   97843,1.84632e-01, 9.93147e-02,  1.55646e-01, 9.50129e-18,   8.68585e-03,       R,3.65251e-01,3.08091e+00
      30,       2,   18834,    9399,  135511,1.83613e-01, 1.02568e-01,  1.52295e-01, 9.50121e-18,   6.74979e-03,       R,1.63527e-01,3.53423e+00
      31,       1,   19190,    9577,  154701,1.63954e-01, 8.56454e-02,  1.39806e-01, 9.50121e-18,   6.73176e-03,       R,4.07761e-01,3.94199e+00
      32,       1,   21502,   10733,  176203,1.45969e-01, 7.82691e-02,  1.23211e-01, 9.50121e-18,   6.61243e-03,       R,4.59249e-01,4.40124e+00
      33,       2,   25489,   12722,  227181,1.42596e-01, 8.03401e-02,  1.17809e-01, 9.50007e-18,   5.50176e-03,       R,2.22935e-01,5.00387e+00
      34,       1,   27125,   13540,  254306,1.23766e-01, 6.56233e-02,  1.04936e-01, 9.50007e-18,   5.65800e-03,       R,5.64993e-01,5.56887e+00
      35,       1,   31217,   15586,  285523,1.09128e-01, 5.83481e-02,  9.22193e-02, 9.50007e-18,   5.39012e-03,       R,6.58053e-01,6.22692e+00
      36,       2,   36644,   18297,  358811,1.05280e-01, 5.82523e-02,  8.76959e-02, 8.54076e-18,   4.59568e-03,       R,3.10925e-01,7.07836e+00
      37,       2,   39136,   19543,  437083,1.01752e-01, 5.72582e-02,  8.41124e-02, 8.54076e-18,   4.21373e-03,       R,3.24449e-01,7.98021e+00
      38,       1,   40564,   20257,  477647,9.00629e-02, 4.66665e-02,  7.70296e-02, 8.54076e-18,   4.21457e-03,       R,8.30964e-01,8.81118e+00
      39,       2,   46791,   23370,  571229,8.51038e-02, 4.79869e-02,  7.02845e-02, 8.75819e-18,   3.75662e-03,       R,4.06178e-01,9.89276e+00
      40,       2,   51096,   25521,  673421,8.06891e-02, 4.58666e-02,  6.63852e-02, 8.87879e-18,   3.47714e-03,       R,4.24659e-01,1.10889e+01
      41,       1,   53740,   26843,  727161,7.14282e-02, 3.76344e-02,  6.07095e-02, 8.87879e-18,   3.49619e-03,       R,1.09127e+00,1.21801e+01
      42,       2,   61770,   30855,  850701,6.62412e-02, 3.74476e-02,  5.46404e-02, 8.40869e-18,   3.13917e-03,       R,5.05958e-01,1.35872e+01
      43,       2,   66262,   33101,  983225,6.39232e-02, 3.64368e-02,  5.25218e-02, 8.40869e-18,   2.89746e-03,       R,5.49345e-01,1.51014e+01
      44,       2,   71048,   35493, 1125321,5.83031e-02, 3.34687e-02,  4.77399e-02, 7.87281e-18,   2.73474e-03,       R,5.88288e-01,1.67294e+01
      45,       2,   73500,   36719, 1272321,5.56827e-02, 3.20099e-02,  4.55624e-02, 7.87281e-18,   2.54290e-03,       R,6.11725e-01,1.83974e+01
      46,       2,   78044,   38989, 1428409,5.22086e-02, 2.99792e-02,  4.27432e-02, 7.87262e-18,   2.39003e-03,       R,6.67158e-01,2.02177e+01
      47,       2,   84211,   42072, 1596831,4.91653e-02, 2.84401e-02,  4.01047e-02, 7.87264e-18,   2.24661e-03,       R,7.57064e-01,2.22852e+01
      48,       2,   91938,   45933, 1780707,4.47241e-02, 2.59167e-02,  3.64495e-02, 7.87236e-18,   2.13656e-03,       R,7.93608e-01,2.45242e+01
      49,       2,   97091,   48508, 1974889,4.26621e-02, 2.46893e-02,  3.47922e-02, 7.48018e-18,   1.99208e-03,       R,8.49627e-01,2.68934e+01
      50,       2,  107419,   53672, 2189727,3.95314e-02, 2.28706e-02,  3.22439e-02, 7.48018e-18,   1.88458e-03,       R,9.25756e-01,2.93942e+01
      51,       2,  115890,   57905, 2421507,3.63837e-02, 2.11646e-02,  2.95945e-02, 7.14999e-18,   1.78510e-03,       R,1.00736e+00,3.21002e+01
      52,       3,  124450,   62183, 2794857,3.50087e-02, 1.95934e-02,  2.90121e-02, 6.00091e-18,   1.62791e-03,       R,1.00781e+00,3.52944e+01
      53,       2,  124570,   62243, 3043997,3.39551e-02, 1.98141e-02,  2.75744e-02, 6.00091e-18,   1.53845e-03,       R,1.02032e+00,3.82155e+01
      54,       2,  128994,   64455, 3301985,3.19601e-02, 1.87665e-02,  2.58702e-02, 6.00089e-18,   1.47379e-03,       R,1.09022e+00,4.11900e+01
      55,       2,  137574,   68743, 3577133,2.96027e-02, 1.74717e-02,  2.38969e-02, 6.12498e-18,   1.40396e-03,       R,1.22261e+00,4.45614e+01
      56,       2,  151334,   75623, 3879801,2.71962e-02, 1.59522e-02,  2.20263e-02, 6.12498e-18,   1.33144e-03,       R,1.33497e+00,4.82002e+01
      57,       3,  169537,   84722, 4388412,2.58889e-02, 1.46423e-02,  2.13503e-02, 5.94761e-18,   1.22429e-03,       R,1.37900e+00,5.26071e+01
      58,       2,  174182,   87043, 4736776,2.41939e-02, 1.44686e-02,  1.93909e-02, 5.94776e-18,   1.17601e-03,       R,1.41747e+00,5.65814e+01
      59,       2,  181810,   90857, 5100396,2.25762e-02, 1.34774e-02,  1.81120e-02, 5.94776e-18,   1.12290e-03,       R,1.55068e+00,6.07761e+01
      60,       3,  199306,   99605, 5698314,2.18382e-02, 1.24049e-02,  1.79729e-02, 5.94773e-18,   1.03215e-03,       R,1.61970e+00,6.57885e+01
      61,       2,  208190,  104047, 6114694,2.05208e-02, 1.22682e-02,  1.64498e-02, 5.94773e-18,   9.88176e-04,       R,1.85028e+00,7.07243e+01
      62,       3,  222729,  111316, 6782881,1.94574e-02, 1.12607e-02,  1.58678e-02, 5.64621e-18,   9.21207e-04,       R,1.88007e+00,7.66911e+01
      63,       2,  228817,  114360, 7240515,1.83672e-02, 1.11285e-02,  1.46120e-02, 5.64621e-18,   8.81641e-04,       R,2.05237e+00,8.23728e+01
      64,       3,  245565,  122732, 7977210,1.70320e-02, 1.00623e-02,  1.37419e-02, 5.57626e-18,   8.28762e-04,       R,1.97620e+00,8.87404e+01
      65,       2,  249857,  124878, 8476924,1.62403e-02, 9.85042e-03,  1.29118e-02, 5.57626e-18,   7.91002e-04,       R,2.10347e+00,9.44441e+01
      66,       3,  270057,  134978, 9287095,1.53767e-02, 8.97288e-03,  1.24872e-02, 5.54820e-18,   7.39271e-04,       R,2.32814e+00,1.01850e+02
      67,       2,  280541,  140220, 9848177,1.44149e-02, 8.74713e-03,  1.14577e-02, 5.54820e-18,   7.09044e-04,       R,2.44540e+00,1.08461e+02
      68,       3,  311343,  155616,10782206,1.34502e-02, 7.91037e-03,  1.08782e-02, 5.65976e-18,   6.65355e-04,       R,2.56424e+00,1.16437e+02
      69,       3,  327310,  163595,11764136,1.27990e-02, 7.65894e-03,  1.02545e-02, 5.58348e-18,   6.25437e-04,       R,2.59812e+00,1.24609e+02
      70,       3,  332868,  166371,12762740,1.24870e-02, 7.41124e-03,  1.00499e-02, 5.58347e-18,   5.85247e-04,       R,2.82361e+00,1.33340e+02
      71,       2,  342055,  170964,13446850,1.16837e-02, 7.21320e-03,  9.19122e-03, 5.58341e-18,   5.65691e-04,       R,3.09733e+00,1.41458e+02
      72,       3,  372604,  186235,14564662,1.08925e-02, 6.48451e-03,  8.75198e-03, 5.58324e-18,   5.31490e-04,       R,3.31305e+00,1.51763e+02
      73,       3,  395480,  197673,15751102,1.04424e-02, 6.21594e-03,  8.39079e-03, 5.58324e-18,   4.98762e-04,       R,3.48262e+00,1.62504e+02
      74,       3,  412742,  206303,16989328,9.96107e-03, 5.98792e-03,  7.96039e-03, 5.25349e-18,   4.70920e-04,       R,3.33238e+00,1.73066e+02
      75,       2,  426874,  213369,17843076,9.17511e-03, 5.79453e-03,  7.11380e-03, 5.25349e-18,   4.57419e-04,       R,3.70281e+00,1.82997e+02
      76,       4,  465592,  232723,19705444,8.88802e-03, 5.58131e-03,  6.91708e-03, 5.25337e-18,   4.18278e-04,       R,4.02370e+00,1.96264e+02
      77,       2,  466712,  233283,20638868,8.32091e-03, 5.23390e-03,  6.46868e-03, 5.25337e-18,   4.05361e-04,       R,4.24778e+00,2.07873e+02
      78,       4,  505601,  252716,22661272,7.98503e-03, 5.02575e-03,  6.20504e-03, 4.04290e-18,   3.74504e-04,       R,4.00943e+00,2.22587e+02
      79,       2,  505761,  252796,23672794,7.49951e-03, 4.72566e-03,  5.82330e-03, 4.04290e-18,   3.62404e-04,       R,4.30614e+00,2.34317e+02
      80,       3,  547461,  273644,25315177,6.94803e-03, 4.21856e-03,  5.52076e-03, 4.15755e-18,   3.42747e-04,       R,4.61130e+00,2.48285e+02
      81,       3,  589213,  294520,27082816,6.57269e-03, 3.99494e-03,  5.21926e-03, 4.15753e-18,   3.23283e-04,       R,5.13647e+00,2.63482e+02
      82,       3,  628684,  314255,28968868,6.18528e-03, 3.80650e-03,  4.87526e-03, 4.15750e-18,   3.06697e-04,       R,5.36220e+00,2.79680e+02
      83,       4,  661593,  330704,31615240,6.01512e-03, 3.85200e-03,  4.61993e-03, 3.72807e-18,   2.84636e-04,       R,5.12623e+00,2.97782e+02
      84,       2,  661697,  330756,32938634,5.64858e-03, 3.62210e-03,  4.33438e-03, 3.72807e-18,   2.76181e-04,       R,5.55671e+00,3.13054e+02
      85,       4,  716596,  358205,35805018,5.41278e-03, 3.46555e-03,  4.15790e-03, 3.72804e-18,   2.55991e-04,       R,5.64754e+00,3.32588e+02
      86,       2,  722860,  361337,37250738,5.04418e-03, 3.23032e-03,  3.87411e-03, 3.72804e-18,   2.48716e-04,       R,6.34428e+00,3.49555e+02
      87,       4,  801959,  400884,40458574,4.82236e-03, 3.10832e-03,  3.68694e-03, 3.59754e-18,   2.30648e-04,       R,6.40459e+00,3.71896e+02
      88,       3,  816167,  407988,42907075,4.55673e-03, 2.81593e-03,  3.58250e-03, 3.59754e-18,   2.19135e-04,       R,6.81901e+00,3.92557e+02
      89,       3,  865603,  432706,45503884,4.26291e-03, 2.68075e-03,  3.31451e-03, 3.59753e-18,   2.08783e-04,       R,7.35997e+00,4.15120e+02
      90,       3,  916072,  457937,48252100,3.97417e-03, 2.50854e-03,  3.08242e-03, 3.62236e-18,   1.98294e-04,       R,8.07006e+00,4.39027e+02
      91,       4,  975536,  487667,52154244,3.81290e-03, 2.47587e-03,  2.89971e-03, 3.59246e-18,   1.84834e-04,       R,7.69371e+00,4.67606e+02
      92,       3,  975812,  487805,55081680,3.65321e-03, 2.27954e-03,  2.85475e-03, 3.59246e-18,   1.75735e-04,       R,8.17787e+00,4.93258e+02
      93,       3, 1034332,  517065,58184676,3.40486e-03, 2.15980e-03,  2.63217e-03, 3.59246e-18,   1.67765e-04,       R,2.98861e+00,5.14097e+02
        };

        % LAMBDA = 0.01
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.01.csv
        \addplot+ [marker5, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.24931e-02,4.30379e-02
       2,       2,     193,      88,     676,1.27796e+01, 8.04344e+00,  9.93086e+00, 8.14379e-18,   1.19492e-01,       R,2.57523e-02,9.53591e-02
       3,       3,     249,     116,    1423,1.04386e+01, 6.09436e+00,  8.47482e+00, 8.14379e-18,   8.18758e-02,       R,2.61402e-02,1.64974e-01
       4,       3,     305,     144,    2338,8.85951e+00, 5.22832e+00,  7.15232e+00, 8.14379e-18,   6.83689e-02,       R,2.63979e-02,2.37702e-01
       5,       3,     361,     172,    3421,7.56428e+00, 4.46637e+00,  6.10491e+00, 8.14379e-18,   5.88446e-02,       R,2.68500e-02,3.10272e-01
       6,       3,     417,     200,    4672,6.52798e+00, 3.85338e+00,  5.26935e+00, 8.14379e-18,   5.14375e-02,       R,2.85699e-02,3.87576e-01
       7,       3,     473,     228,    6091,5.68412e+00, 3.35638e+00,  4.58736e+00, 8.14379e-18,   4.53567e-02,       R,2.79472e-02,4.64468e-01
       8,       3,     529,     256,    7678,4.98705e+00, 2.94840e+00,  4.02215e+00, 8.14379e-18,   4.01955e-02,       R,2.85099e-02,5.41766e-01
       9,       3,     585,     284,    9433,4.40397e+00, 2.60895e+00,  3.54800e+00, 8.14379e-18,   3.57696e-02,       R,3.13580e-02,6.30755e-01
      10,       3,     641,     312,   11356,3.91133e+00, 2.32372e+00,  3.14624e+00, 8.14379e-18,   3.19509e-02,       R,3.08411e-02,7.17309e-01
      11,       3,     697,     340,   13447,3.49140e+00, 2.08191e+00,  2.80277e+00, 8.14379e-18,   2.86336e-02,       R,3.32260e-02,8.09413e-01
      12,       3,     753,     368,   15706,3.13092e+00, 1.87548e+00,  2.50703e+00, 8.14379e-18,   2.57388e-02,       R,3.38600e-02,9.01864e-01
      13,       3,     809,     396,   18133,2.81955e+00, 1.69822e+00,  2.25076e+00, 8.14379e-18,   2.31990e-02,       R,3.27687e-02,9.94056e-01
      14,       3,     865,     424,   20728,2.54927e+00, 1.54531e+00,  2.02750e+00, 8.14379e-18,   2.09621e-02,       R,3.47731e-02,1.09167e+00
      15,       3,     921,     452,   23491,2.31364e+00, 1.41290e+00,  1.83211e+00, 8.14379e-18,   1.89836e-02,       R,3.41930e-02,1.18969e+00
      16,       3,     977,     480,   26422,2.10751e+00, 1.29790e+00,  1.66044e+00, 8.14379e-18,   1.72278e-02,       R,3.46162e-02,1.28748e+00
      17,       3,    1033,     508,   29521,1.92668e+00, 1.19780e+00,  1.50909e+00, 8.14379e-18,   1.56642e-02,       R,3.64411e-02,1.38766e+00
      18,       3,    1089,     536,   32788,1.76768e+00, 1.11053e+00,  1.37528e+00, 8.14379e-18,   1.42679e-02,       R,3.51222e-02,1.48823e+00
      19,       2,    1145,     564,   35078,1.56892e+00, 1.04319e+00,  1.17186e+00, 8.14379e-18,   1.56658e-02,       R,3.73449e-02,1.57232e+00
      20,       3,    1353,     668,   39137,1.48480e+00, 9.82976e-01,  1.11283e+00, 8.14379e-18,   1.31426e-02,       R,3.89123e-02,1.68281e+00
      21,       2,    1417,     700,   41971,1.34667e+00, 9.43415e-01,  9.60987e-01, 8.14379e-18,   1.24592e-02,       R,3.99609e-02,1.77549e+00
      22,       2,    1481,     732,   44933,1.24339e+00, 8.84370e-01,  8.74019e-01, 8.14379e-18,   1.17399e-02,       R,4.35290e-02,1.87245e+00
      23,       2,    2061,    1022,   49055,1.13984e+00, 8.19496e-01,  7.92256e-01, 8.14379e-18,   1.12309e-02,       R,4.73201e-02,1.98239e+00
      24,       2,    2337,    1160,   53729,1.06054e+00, 7.74324e-01,  7.24690e-01, 8.14379e-18,   9.66016e-03,       R,4.98121e-02,2.09879e+00
      25,       2,    2699,    1340,   59127,9.35028e-01, 6.76585e-01,  6.45377e-01, 8.14356e-18,   8.90599e-03,       R,5.16229e-02,2.22341e+00
      26,       2,    3078,    1529,   65283,8.16121e-01, 5.82825e-01,  5.71286e-01, 8.14333e-18,   8.08005e-03,       R,5.34720e-02,2.35551e+00
      27,       2,    3354,    1667,   71991,7.36684e-01, 5.25885e-01,  5.15895e-01, 8.14333e-18,   7.27889e-03,       R,5.76460e-02,2.49555e+00
      28,       3,    3734,    1857,   83193,6.62896e-01, 4.45054e-01,  4.91282e-01, 8.14333e-18,   5.90486e-03,       R,5.81489e-02,2.67209e+00
      29,       2,    3806,    1893,   90805,6.25398e-01, 4.45347e-01,  4.39076e-01, 8.14333e-18,   5.88305e-03,       R,6.00779e-02,2.82320e+00
      30,       2,    4106,    2043,   99017,5.69148e-01, 4.03440e-01,  4.01454e-01, 8.14333e-18,   5.62365e-03,       R,6.95221e-02,2.98706e+00
      31,       3,    4466,    2223,  112415,5.20542e-01, 3.50268e-01,  3.85066e-01, 8.14333e-18,   4.57091e-03,       R,6.49810e-02,3.19572e+00
      32,       2,    4562,    2271,  121539,4.92116e-01, 3.50327e-01,  3.45615e-01, 8.14333e-18,   4.54999e-03,       R,6.96862e-02,3.36904e+00
      33,       3,    5041,    2510,  136662,4.49819e-01, 3.04538e-01,  3.31050e-01, 8.14283e-18,   3.88262e-03,       R,7.14078e-02,3.58549e+00
      34,       2,    5297,    2638,  147256,4.15792e-01, 2.92497e-01,  2.95515e-01, 8.14283e-18,   3.96210e-03,       R,7.41732e-02,3.77383e+00
      35,       2,    5785,    2882,  158826,3.72527e-01, 2.58094e-01,  2.68633e-01, 8.14283e-18,   3.69931e-03,       R,8.36492e-02,3.98050e+00
      36,       3,    6940,    3459,  179646,3.33238e-01, 2.22182e-01,  2.48360e-01, 8.14294e-18,   2.95864e-03,       R,8.82571e-02,4.25048e+00
      37,       2,    7302,    3639,  194250,3.09552e-01, 2.15771e-01,  2.21957e-01, 8.14265e-18,   2.93716e-03,       R,9.11469e-02,4.48499e+00
      38,       3,    8481,    4228,  219693,2.80999e-01, 1.88885e-01,  2.08046e-01, 8.29432e-18,   2.48728e-03,       R,9.25152e-02,4.77095e+00
      39,       2,    8841,    4408,  237375,2.62038e-01, 1.82429e-01,  1.88105e-01, 8.29432e-18,   2.50555e-03,       R,9.93400e-02,5.02735e+00
      40,       3,    9952,    4963,  267231,2.38202e-01, 1.58922e-01,  1.77437e-01, 8.29389e-18,   2.08287e-03,       R,1.03230e-01,5.34553e+00
      41,       2,   10392,    5183,  288015,2.20923e-01, 1.52638e-01,  1.59715e-01, 8.29389e-18,   2.13867e-03,       R,1.13802e-01,5.63575e+00
      42,       3,   11764,    5869,  323307,1.99522e-01, 1.32725e-01,  1.48973e-01, 8.29389e-18,   1.81137e-03,       R,1.18856e-01,6.00171e+00
      43,       2,   12384,    6179,  348075,1.85620e-01, 1.27900e-01,  1.34523e-01, 8.29389e-18,   1.84879e-03,       R,1.28837e-01,6.33644e+00
      44,       3,   14076,    7021,  390303,1.68062e-01, 1.12484e-01,  1.24869e-01, 9.50130e-18,   1.65933e-03,       R,1.37687e-01,6.76351e+00
      45,       3,   14924,    7445,  435075,1.60212e-01, 1.07292e-01,  1.18981e-01, 9.50130e-18,   1.41969e-03,       R,1.43439e-01,7.21088e+00
      46,       3,   15744,    7855,  482307,1.51785e-01, 1.01811e-01,  1.12574e-01, 9.50130e-18,   1.32728e-03,       R,1.49604e-01,7.67456e+00
      47,       3,   16527,    8246,  531888,1.42900e-01, 9.63952e-02,  1.05492e-01, 9.50119e-18,   1.27719e-03,       R,1.59701e-01,8.16823e+00
      48,       3,   17531,    8748,  584481,1.34161e-01, 9.04478e-02,  9.90883e-02, 9.50119e-18,   1.20511e-03,       R,1.65834e-01,8.68255e+00
      49,       3,   18635,    9300,  640386,1.25866e-01, 8.49882e-02,  9.28402e-02, 9.50119e-18,   1.13146e-03,       R,1.77350e-01,9.22684e+00
      50,       3,   20547,   10252,  702027,1.17012e-01, 7.93059e-02,  8.60376e-02, 9.49989e-18,   1.08609e-03,       R,1.88470e-01,9.84333e+00
      51,       3,   22359,   11158,  769104,1.08713e-01, 7.38995e-02,  7.97330e-02, 9.49989e-18,   1.01345e-03,       R,2.04652e-01,1.04736e+01
      52,       3,   24343,   12150,  842133,1.01330e-01, 6.87126e-02,  7.44738e-02, 9.49989e-18,   9.34856e-04,       R,2.23245e-01,1.11652e+01
      53,       3,   26565,   13260,  921828,9.39431e-02, 6.39506e-02,  6.88159e-02, 8.58455e-18,   8.97976e-04,       R,2.37136e-01,1.18943e+01
      54,       3,   28657,   14306, 1007799,8.78181e-02, 5.94573e-02,  6.46286e-02, 8.58455e-18,   8.21225e-04,       R,2.54587e-01,1.26836e+01
      55,       3,   30833,   15392, 1100298,8.13320e-02, 5.54761e-02,  5.94752e-02, 8.54071e-18,   8.06153e-04,       R,2.69290e-01,1.35240e+01
      56,       3,   33109,   16530, 1199625,7.58110e-02, 5.13647e-02,  5.57582e-02, 8.54071e-18,   7.28934e-04,       R,2.92374e-01,1.44268e+01
      57,       3,   35589,   17770, 1306392,7.05461e-02, 4.78749e-02,  5.18146e-02, 8.54071e-18,   7.03924e-04,       R,3.13433e-01,1.54010e+01
      58,       3,   37937,   18944, 1420203,6.59320e-02, 4.47781e-02,  4.83937e-02, 8.54071e-18,   6.43702e-04,       R,3.33761e-01,1.64221e+01
      59,       4,   41757,   20854, 1587231,6.36573e-02, 4.43029e-02,  4.57111e-02, 8.54071e-18,   5.62496e-04,       R,3.44163e-01,1.76600e+01
      60,       3,   41913,   20932, 1712970,6.02976e-02, 4.11165e-02,  4.41048e-02, 8.54071e-18,   5.59988e-04,       R,3.86149e-01,1.88548e+01
      61,       4,   45964,   22955, 1896826,5.73366e-02, 4.00451e-02,  4.10351e-02, 8.52047e-18,   4.98425e-04,       R,3.77956e-01,2.02722e+01
      62,       3,   47084,   23515, 2038078,5.39841e-02, 3.70007e-02,  3.93094e-02, 8.52047e-18,   5.02140e-04,       R,4.03900e-01,2.15167e+01
      63,       3,   51968,   25957, 2193982,4.92737e-02, 3.40377e-02,  3.56277e-02, 8.52047e-18,   4.86965e-04,       R,4.54589e-01,2.28950e+01
      64,       4,   57263,   28604, 2423034,4.66397e-02, 3.26774e-02,  3.32783e-02, 7.99192e-18,   4.15943e-04,       R,4.53552e-01,2.45079e+01
      65,       3,   58495,   29220, 2598519,4.37195e-02, 3.01933e-02,  3.16191e-02, 7.99192e-18,   4.21253e-04,       R,4.94304e-01,2.60062e+01
      66,       4,   63711,   31822, 2853363,4.12387e-02, 2.89231e-02,  2.93953e-02, 7.87230e-18,   3.72634e-04,       R,5.01649e-01,2.77984e+01
      67,       3,   65683,   32808, 3050412,3.86045e-02, 2.65783e-02,  2.79982e-02, 7.87230e-18,   3.70345e-04,       R,5.44652e-01,2.94715e+01
      68,       4,   71761,   35846, 3337456,3.65027e-02, 2.56314e-02,  2.59900e-02, 7.87228e-18,   3.22203e-04,       R,5.71076e-01,3.14883e+01
      69,       3,   74297,   37112, 3560347,3.39401e-02, 2.34253e-02,  2.45598e-02, 7.87229e-18,   3.24510e-04,       R,6.76140e-01,3.35042e+01
      70,       4,   83817,   41872, 3895615,3.19066e-02, 2.24317e-02,  2.26904e-02, 7.87229e-18,   2.86389e-04,       R,6.91568e-01,3.60408e+01
      71,       4,   87099,   43510, 4244011,3.04972e-02, 2.15622e-02,  2.15674e-02, 6.73818e-18,   2.66737e-04,       R,7.52188e-01,3.86814e+01
      72,       3,   91414,   45665, 4518253,2.81083e-02, 1.95772e-02,  2.01696e-02, 6.04168e-18,   2.79750e-04,       R,8.44406e-01,4.12197e+01
      73,       4,  102118,   51017, 4926725,2.64345e-02, 1.86249e-02,  1.87589e-02, 6.04168e-18,   2.38025e-04,       R,8.89696e-01,4.42890e+01
      74,       3,  106770,   53343, 5247035,2.44310e-02, 1.69438e-02,  1.76006e-02, 6.04168e-18,   2.40153e-04,       R,1.00132e+00,4.72716e+01
      75,       4,  118628,   59271, 5721547,2.28867e-02, 1.61224e-02,  1.62440e-02, 5.88924e-18,   2.10544e-04,       R,1.03111e+00,5.09481e+01
      76,       4,  123375,   61644, 6215047,2.17564e-02, 1.53851e-02,  1.53831e-02, 6.07340e-18,   1.99111e-04,       R,1.09367e+00,5.47426e+01
      77,       3,  129534,   64723, 6603649,2.00513e-02, 1.39028e-02,  1.44487e-02, 6.07340e-18,   1.98876e-04,       R,1.17283e+00,5.83682e+01
      78,       4,  142716,   71313, 7174513,1.87690e-02, 1.32317e-02,  1.33115e-02, 6.07309e-18,   1.75877e-04,       R,1.25091e+00,6.28543e+01
      79,       4,  149339,   74624, 7771869,1.79148e-02, 1.27157e-02,  1.26195e-02, 6.07321e-18,   1.62811e-04,       R,1.23419e+00,6.74021e+01
      80,       4,  158850,   79377, 8407269,1.69790e-02, 1.20611e-02,  1.19505e-02, 5.47749e-18,   1.54240e-04,       R,1.31653e+00,7.18787e+01
      81,       4,  168956,   84429, 9083093,1.59647e-02, 1.13383e-02,  1.12390e-02, 5.47759e-18,   1.44633e-04,       R,1.43682e+00,7.67713e+01
      82,       4,  181042,   90471, 9807261,1.49873e-02, 1.06264e-02,  1.05688e-02, 5.52593e-18,   1.36821e-04,       R,1.54787e+00,8.19254e+01
      83,       4,  193149,   96524,10579857,1.41287e-02, 1.00473e-02,  9.93337e-03, 5.52594e-18,   1.27571e-04,       R,1.66028e+00,8.77951e+01
      84,       4,  204964,  102431,11399713,1.32682e-02, 9.44933e-03,  9.31431e-03, 5.59072e-18,   1.19298e-04,       R,1.75938e+00,9.38652e+01
      85,       4,  219555,  109726,12277933,1.24422e-02, 8.86959e-03,  8.72569e-03, 5.59065e-18,   1.13072e-04,       R,1.79143e+00,1.00159e+02
      86,       4,  233086,  116491,13210277,1.16427e-02, 8.29931e-03,  8.16544e-03, 5.59066e-18,   1.05322e-04,       R,2.07639e+00,1.06774e+02
      87,       4,  249149,  124514,14206873,1.08514e-02, 7.71091e-03,  7.63507e-03, 5.60429e-18,   1.01138e-04,       R,2.08065e+00,1.14202e+02
      88,       4,  265573,  132722,15269165,1.01981e-02, 7.25724e-03,  7.16472e-03, 5.55074e-18,   9.25423e-05,       R,2.39236e+00,1.21950e+02
      89,       4,  280867,  140368,16392633,9.57688e-03, 6.82065e-03,  6.72275e-03, 5.55080e-18,   8.72234e-05,       R,2.33693e+00,1.29807e+02
      90,       4,  301487,  150676,17598581,8.95347e-03, 6.37918e-03,  6.28258e-03, 5.55070e-18,   8.15795e-05,       R,2.56144e+00,1.38282e+02
      91,       4,  327088,  163473,18906933,8.36686e-03, 5.96028e-03,  5.87192e-03, 5.21884e-18,   7.72613e-05,       R,2.72487e+00,1.47422e+02
      92,       4,  351469,  175656,20312809,7.78805e-03, 5.54138e-03,  5.47237e-03, 4.67854e-18,   7.33372e-05,       R,2.95615e+00,1.57371e+02
      93,       4,  380969,  190406,21836685,7.28270e-03, 5.18786e-03,  5.11115e-03, 4.67854e-18,   6.82773e-05,       R,3.17867e+00,1.68065e+02
      94,       4,  405532,  202687,23458813,6.82203e-03, 4.86798e-03,  4.77942e-03, 4.67856e-18,   6.37281e-05,       R,3.43963e+00,1.79374e+02
      95,       4,  435254,  217547,25199829,6.37774e-03, 4.55035e-03,  4.46876e-03, 4.67859e-18,   6.04633e-05,       R,3.60822e+00,1.91443e+02
      96,       4,  462130,  230985,27048349,5.95693e-03, 4.25209e-03,  4.17189e-03, 4.67858e-18,   5.65930e-05,       R,3.85445e+00,2.04226e+02
      97,       4,  495033,  247428,29028481,5.53482e-03, 3.93623e-03,  3.89105e-03, 3.91222e-18,   5.42978e-05,       R,4.10332e+00,2.17927e+02
      98,       4,  526945,  263384,31136261,5.19336e-03, 3.69859e-03,  3.64573e-03, 3.91222e-18,   5.01123e-05,       R,4.38593e+00,2.32593e+02
      99,       4,  557922,  278871,33367949,4.87616e-03, 3.47766e-03,  3.41802e-03, 3.74017e-18,   4.73840e-05,       R,4.74504e+00,2.48238e+02
     100,       4,  596580,  298197,35754269,4.55417e-03, 3.24960e-03,  3.19070e-03, 3.65592e-18,   4.44253e-05,       R,5.13797e+00,2.65376e+02
     101,       4,  650923,  325368,38357961,4.24624e-03, 3.02822e-03,  2.97665e-03, 3.65582e-18,   4.20791e-05,       R,5.52402e+00,2.83662e+02
     102,       5,  700204,  350007,41858981,4.02430e-03, 2.83006e-03,  2.86107e-03, 3.63268e-18,   3.80127e-05,       R,5.65524e+00,3.05167e+02
     103,       4,  726672,  363241,44765669,3.82760e-03, 2.73842e-03,  2.67424e-03, 3.63268e-18,   3.66214e-05,       R,6.10803e+00,3.25153e+02
     104,       4,  778530,  389169,47879789,3.56196e-03, 2.54607e-03,  2.49101e-03, 3.61320e-18,   3.49356e-05,       R,6.51964e+00,3.46705e+02
     105,       4,  837418,  418609,51229461,3.30633e-03, 2.36320e-03,  2.31237e-03, 3.62233e-18,   3.27182e-05,       R,7.15002e+00,3.71083e+02
     106,       5,  903535,  451666,55747136,3.12867e-03, 2.19761e-03,  2.22690e-03, 3.62231e-18,   2.96087e-05,       R,8.05222e+00,3.99628e+02
     107,       4,  930576,  465183,59469440,2.96224e-03, 2.12034e-03,  2.06857e-03, 3.62230e-18,   2.87038e-05,       R,8.22250e+00,4.27025e+02
     108,       5, 1002669,  501220,64482785,2.78572e-03, 1.96401e-03,  1.97558e-03, 3.59237e-18,   2.60819e-05,       R,2.55744e+00,4.51743e+02
        };

        % LAMBDA = 0.005
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.005.csv
        \addplot+ [marker6, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.19932e-02,4.24020e-02
       2,       4,     193,      88,    1062,1.32095e+01, 8.56842e+00,  1.00535e+01, 8.14379e-18,   5.79590e-02,       R,2.56870e-02,1.25377e-01
       3,       5,     249,     116,    2307,1.10345e+01, 6.87486e+00,  8.63119e+00, 8.14379e-18,   4.28990e-02,       R,2.52409e-02,2.23381e-01
       4,       5,     305,     144,    3832,9.44278e+00, 5.88984e+00,  7.38077e+00, 8.14379e-18,   3.68970e-02,       R,2.75168e-02,3.26102e-01
       5,       5,     361,     172,    5637,8.16996e+00, 5.09036e+00,  6.39034e+00, 8.14379e-18,   3.29319e-02,       R,2.72782e-02,4.31624e-01
       6,       5,     417,     200,    7722,7.14126e+00, 4.44662e+00,  5.58795e+00, 8.14379e-18,   2.95461e-02,       R,2.75590e-02,5.39011e-01
       7,       5,     473,     228,   10087,6.29556e+00, 3.91935e+00,  4.92674e+00, 8.14379e-18,   2.66143e-02,       R,2.79040e-02,6.47916e-01
       8,       5,     529,     256,   12732,5.58906e+00, 3.48080e+00,  4.37283e+00, 8.14379e-18,   2.40220e-02,       R,2.81558e-02,7.58476e-01
       9,       5,     585,     284,   15657,4.99126e+00, 3.11094e+00,  3.90316e+00, 8.14379e-18,   2.17416e-02,       R,2.88062e-02,8.70979e-01
      10,       5,     641,     312,   18862,4.48004e+00, 2.79573e+00,  3.50066e+00, 8.14379e-18,   1.97246e-02,       R,3.04282e-02,9.88417e-01
      11,       5,     697,     340,   22347,4.03895e+00, 2.52463e+00,  3.15268e+00, 8.14379e-18,   1.79364e-02,       R,3.01249e-02,1.10637e+00
      12,       5,     753,     368,   26112,3.65553e+00, 2.28972e+00,  2.84957e+00, 8.14379e-18,   1.63446e-02,       R,3.02141e-02,1.22533e+00
      13,       5,     809,     396,   30157,3.32011e+00, 2.08491e+00,  2.58385e+00, 8.14379e-18,   1.49230e-02,       R,3.07920e-02,1.34824e+00
      14,       5,     865,     424,   34482,3.02512e+00, 1.90541e+00,  2.34963e+00, 8.14379e-18,   1.36491e-02,       R,3.12600e-02,1.47315e+00
      15,       5,     921,     452,   39087,2.76448e+00, 1.74739e+00,  2.14219e+00, 8.14379e-18,   1.25041e-02,       R,3.21250e-02,1.59986e+00
      16,       5,     977,     480,   43972,2.53332e+00, 1.60781e+00,  1.95771e+00, 8.14379e-18,   1.14719e-02,       R,3.40352e-02,1.73284e+00
      17,       5,    1033,     508,   49137,2.32761e+00, 1.48413e+00,  1.79308e+00, 8.14379e-18,   1.05390e-02,       R,3.38831e-02,1.86464e+00
      18,       5,    1089,     536,   54582,2.14407e+00, 1.37430e+00,  1.64569e+00, 8.14379e-18,   9.69376e-03,       R,3.38819e-02,1.99850e+00
      19,       5,    1145,     564,   60307,1.97992e+00, 1.27659e+00,  1.51341e+00, 8.14379e-18,   8.92631e-03,       R,3.36421e-02,2.13160e+00
      20,       5,    1201,     592,   66312,1.83287e+00, 1.18954e+00,  1.39441e+00, 8.14379e-18,   8.22805e-03,       R,3.38621e-02,2.26787e+00
      21,       5,    1257,     620,   72597,1.70093e+00, 1.11193e+00,  1.28717e+00, 8.14379e-18,   7.59155e-03,       R,3.49002e-02,2.40596e+00
      22,       5,    1313,     648,   79162,1.58245e+00, 1.04268e+00,  1.19036e+00, 8.14379e-18,   7.01037e-03,       R,3.52931e-02,2.54620e+00
      23,       5,    1369,     676,   86007,1.47596e+00, 9.80894e-01,  1.10286e+00, 8.14379e-18,   6.47884e-03,       R,3.56421e-02,2.69089e+00
      24,       5,    1425,     704,   93132,1.38022e+00, 9.25769e-01,  1.02370e+00, 8.14379e-18,   5.99204e-03,       R,3.87752e-02,2.83939e+00
      25,       5,    1673,     828,  101497,1.33496e+00, 9.26156e-01,  9.61439e-01, 8.14379e-18,   5.72902e-03,       R,3.84200e-02,2.99445e+00
      26,       4,    1737,     860,  108445,1.22878e+00, 8.83946e-01,  8.53551e-01, 8.14379e-18,   5.86537e-03,       R,3.88017e-02,3.13057e+00
      27,       5,    1801,     892,  117450,1.16717e+00, 8.22979e-01,  8.27638e-01, 8.14379e-18,   4.91847e-03,       R,3.97341e-02,3.28955e+00
      28,       4,    1865,     924,  124910,1.09886e+00, 8.06289e-01,  7.46588e-01, 8.14379e-18,   5.03116e-03,       R,4.48282e-02,3.43344e+00
      29,       4,    2369,    1176,  134386,1.03148e+00, 7.62076e-01,  6.95114e-01, 8.14379e-18,   4.92973e-03,       R,4.96860e-02,3.59314e+00
      30,       4,    2905,    1444,  146006,9.75026e-01, 7.25003e-01,  6.51955e-01, 8.14379e-18,   4.68409e-03,       R,5.30057e-02,3.77014e+00
      31,       4,    3061,    1522,  158250,9.20378e-01, 6.90568e-01,  6.08449e-01, 8.14379e-18,   4.46203e-03,       R,5.31881e-02,3.94880e+00
      32,       4,    3364,    1673,  171706,8.35019e-01, 6.24660e-01,  5.54127e-01, 8.14470e-18,   4.15276e-03,       R,5.64561e-02,4.14514e+00
      33,       4,    3588,    1785,  186058,7.78544e-01, 5.85149e-01,  5.13548e-01, 8.14470e-18,   3.84113e-03,       R,5.87878e-02,4.35069e+00
      34,       5,    3919,    1950,  205653,7.06893e-01, 5.11256e-01,  4.88176e-01, 8.14446e-18,   3.09414e-03,       R,5.99313e-02,4.59137e+00
      35,       4,    4015,    1998,  221713,6.77815e-01, 5.07585e-01,  4.49211e-01, 8.14446e-18,   3.15483e-03,       R,6.55921e-02,4.81347e+00
      36,       4,    4319,    2150,  238989,6.19869e-01, 4.62805e-01,  4.12371e-01, 8.14446e-18,   3.04466e-03,       R,6.70619e-02,5.04588e+00
      37,       5,    4611,    2296,  262044,5.74961e-01, 4.17102e-01,  3.95736e-01, 8.14446e-18,   2.49270e-03,       R,6.97539e-02,5.32450e+00
      38,       4,    4815,    2398,  281304,5.40756e-01, 4.03218e-01,  3.60322e-01, 8.14446e-18,   2.53885e-03,       R,7.09631e-02,5.57618e+00
      39,       4,    5119,    2550,  301780,4.95293e-01, 3.68425e-01,  3.31026e-01, 8.14446e-18,   2.44917e-03,       R,7.41818e-02,5.83649e+00
      40,       5,    5510,    2745,  329330,4.56130e-01, 3.28958e-01,  3.15976e-01, 8.14329e-18,   2.00025e-03,       R,7.64260e-02,6.14624e+00
      41,       4,    5758,    2869,  352362,4.28696e-01, 3.17815e-01,  2.87704e-01, 8.14329e-18,   2.03027e-03,       R,8.12418e-02,6.42845e+00
      42,       5,    6173,    3076,  383227,3.93333e-01, 2.80754e-01,  2.75478e-01, 8.14279e-18,   1.69819e-03,       R,8.10981e-02,6.76518e+00
      43,       4,    6389,    3184,  408783,3.69635e-01, 2.70603e-01,  2.51801e-01, 8.14279e-18,   1.72584e-03,       R,8.49071e-02,7.06287e+00
      44,       4,    6885,    3432,  436323,3.39658e-01, 2.47878e-01,  2.32215e-01, 8.14279e-18,   1.67393e-03,       R,9.08720e-02,7.37885e+00
      45,       4,    7575,    3776,  466623,3.12323e-01, 2.28246e-01,  2.13189e-01, 8.14276e-18,   1.55241e-03,       R,9.61819e-02,7.71654e+00
      46,       5,    8349,    4162,  508368,2.89271e-01, 2.06772e-01,  2.02295e-01, 8.14248e-18,   1.25153e-03,       R,1.01238e-01,8.11782e+00
      47,       4,    8840,    4407,  543728,2.71329e-01, 1.99299e-01,  1.84117e-01, 7.64971e-18,   1.25730e-03,       R,1.06729e-01,8.48981e+00
      48,       4,    9728,    4851,  582640,2.48392e-01, 1.82218e-01,  1.68806e-01, 7.64971e-18,   1.20396e-03,       R,1.14000e-01,8.88691e+00
      49,       4,   10664,    5319,  625296,2.26908e-01, 1.65831e-01,  1.54878e-01, 7.64947e-18,   1.11621e-03,       R,1.19980e-01,9.31381e+00
      50,       4,   11520,    5747,  671376,2.07999e-01, 1.51309e-01,  1.42720e-01, 7.64947e-18,   1.03387e-03,       R,1.39928e-01,9.77818e+00
      51,       4,   12248,    6111,  720368,1.92970e-01, 1.40711e-01,  1.32053e-01, 7.64947e-18,   9.41185e-04,       R,1.30579e-01,1.02387e+01
      52,       4,   13448,    6711,  774160,1.77251e-01, 1.28952e-01,  1.21611e-01, 7.64947e-18,   8.84150e-04,       R,1.38571e-01,1.07168e+01
      53,       4,   14574,    7271,  832456,1.63844e-01, 1.19155e-01,  1.12458e-01, 9.50155e-18,   8.04476e-04,       R,1.43001e-01,1.12118e+01
      54,       5,   15609,    7788,  910501,1.53972e-01, 1.09959e-01,  1.07780e-01, 9.50149e-18,   6.37685e-04,       R,1.48738e-01,1.17905e+01
      55,       4,   16397,    8182,  976089,1.45073e-01, 1.05629e-01,  9.94423e-02, 9.50149e-18,   6.66836e-04,       R,1.56267e-01,1.23315e+01
      56,       4,   17745,    8856, 1047069,1.33444e-01, 9.68989e-02,  9.17494e-02, 9.50149e-18,   6.31179e-04,       R,1.66355e-01,1.29082e+01
      57,       4,   19141,    9552, 1123633,1.22570e-01, 8.85481e-02,  8.47502e-02, 9.50116e-18,   5.89787e-04,       R,1.79040e-01,1.35243e+01
      58,       4,   20873,   10418, 1207125,1.12699e-01, 8.10612e-02,  7.82948e-02, 9.50116e-18,   5.42811e-04,       R,2.01241e-01,1.41949e+01
      59,       4,   23341,   11652, 1300489,1.03773e-01, 7.46215e-02,  7.21142e-02, 9.50116e-18,   4.96916e-04,       R,2.13893e-01,1.49308e+01
      60,       4,   25401,   12680, 1402093,9.62497e-02, 6.94662e-02,  6.66218e-02, 9.50012e-18,   4.56522e-04,       R,2.40541e-01,1.57407e+01
      61,       4,   28023,   13990, 1514185,8.88141e-02, 6.40138e-02,  6.15644e-02, 8.58495e-18,   4.34017e-04,       R,2.67728e-01,1.66727e+01
      62,       4,   30611,   15284, 1636629,8.20802e-02, 5.91807e-02,  5.68753e-02, 8.58495e-18,   4.00376e-04,       R,2.81946e-01,1.76660e+01
      63,       4,   32851,   16402, 1768033,7.62971e-02, 5.49772e-02,  5.29033e-02, 8.54134e-18,   3.69688e-04,       R,2.80190e-01,1.86906e+01
      64,       4,   35453,   17702, 1909845,7.06506e-02, 5.08826e-02,  4.90150e-02, 8.54078e-18,   3.38864e-04,       R,3.01245e-01,1.97395e+01
      65,       4,   37917,   18934, 2061513,6.58037e-02, 4.73801e-02,  4.56645e-02, 8.54078e-18,   3.17433e-04,       R,3.32229e-01,2.08744e+01
      66,       4,   40900,   20425, 2225113,6.11240e-02, 4.40201e-02,  4.24073e-02, 8.75823e-18,   2.90986e-04,       R,3.68113e-01,2.21274e+01
      67,       4,   44792,   22371, 2404281,5.67438e-02, 4.08788e-02,  3.93546e-02, 8.75823e-18,   2.72729e-04,       R,3.77939e-01,2.35154e+01
      68,       4,   48363,   24154, 2597733,5.26104e-02, 3.78255e-02,  3.65662e-02, 8.02975e-18,   2.61406e-04,       R,4.08934e-01,2.49252e+01
      69,       4,   52743,   26344, 2808705,4.88467e-02, 3.51434e-02,  3.39255e-02, 7.87299e-18,   2.37084e-04,       R,4.46369e-01,2.64850e+01
      70,       4,   56658,   28299, 3035337,4.55124e-02, 3.27728e-02,  3.15804e-02, 7.87258e-18,   2.18311e-04,       R,5.04603e-01,2.81646e+01
      71,       4,   61174,   30557, 3280033,4.22544e-02, 3.03823e-02,  2.93658e-02, 7.87258e-18,   2.05201e-04,       R,5.20082e-01,3.00011e+01
      72,       5,   65169,   32550, 3605878,4.00018e-02, 2.84127e-02,  2.81578e-02, 7.87216e-18,   1.68873e-04,       R,5.54420e-01,3.21869e+01
      73,       4,   67605,   33768, 3876298,3.77767e-02, 2.72191e-02,  2.61954e-02, 7.87216e-18,   1.74384e-04,       R,5.57523e-01,3.42402e+01
      74,       4,   72654,   36291, 4166914,3.49299e-02, 2.51009e-02,  2.42908e-02, 8.20312e-18,   1.67856e-04,       R,6.24804e-01,3.63651e+01
      75,       4,   79054,   39491, 4483130,3.22498e-02, 2.31597e-02,  2.24428e-02, 8.20312e-18,   1.56106e-04,       R,6.92334e-01,3.87911e+01
      76,       4,   87260,   43591, 4832170,2.98590e-02, 2.14378e-02,  2.07842e-02, 7.92232e-18,   1.46135e-04,       R,7.73294e-01,4.14865e+01
      77,       5,   94439,   47178, 5304365,2.81577e-02, 1.99819e-02,  1.98389e-02, 7.33543e-18,   1.20213e-04,       R,8.14364e-01,4.45732e+01
      78,       4,   98731,   49324, 5699289,2.65715e-02, 1.91427e-02,  1.84282e-02, 7.33543e-18,   1.26768e-04,       R,9.01711e-01,4.75578e+01
      79,       4,  106675,   53296, 6125989,2.45486e-02, 1.76704e-02,  1.70409e-02, 7.33543e-18,   1.20940e-04,       R,9.06956e-01,5.06753e+01
      80,       5,  116166,   58041, 6706819,2.30658e-02, 1.63609e-02,  1.62588e-02, 6.34562e-18,   1.00199e-04,       R,9.77727e-01,5.42839e+01
      81,       4,  120638,   60275, 7189371,2.16694e-02, 1.56018e-02,  1.50382e-02, 6.20080e-18,   1.06140e-04,       R,1.06245e+00,5.77834e+01
      82,       5,  130366,   65137, 7841201,2.03090e-02, 1.44258e-02,  1.42952e-02, 6.20050e-18,   8.90517e-05,       R,1.12226e+00,6.19029e+01
      83,       4,  136117,   68012, 8385669,1.90768e-02, 1.37571e-02,  1.32162e-02, 6.20030e-18,   9.34738e-05,       R,1.18015e+00,6.60935e+01
      84,       5,  147469,   73688, 9123014,1.78199e-02, 1.26478e-02,  1.25532e-02, 6.20030e-18,   7.79959e-05,       R,1.20629e+00,7.06963e+01
      85,       4,  157689,   78796, 9753770,1.66720e-02, 1.20253e-02,  1.15477e-02, 5.92101e-18,   8.31970e-05,       R,1.32523e+00,7.51109e+01
      86,       5,  172911,   86406,10618325,1.55158e-02, 1.10402e-02,  1.09020e-02, 5.81470e-18,   7.08432e-05,       R,1.41955e+00,8.04380e+01
      87,       5,  183538,   91717,11536015,1.47152e-02, 1.04800e-02,  1.03299e-02, 5.86028e-18,   6.50530e-05,       R,1.50702e+00,8.60772e+01
      88,       5,  194422,   97159,12508125,1.39501e-02, 9.92181e-03,  9.80625e-03, 5.86026e-18,   6.09097e-05,       R,1.60702e+00,9.20369e+01
      89,       4,  205545,  102720,13330305,1.29722e-02, 9.37735e-03,  8.96340e-03, 5.92137e-18,   6.38718e-05,       R,1.75167e+00,9.78601e+01
      90,       5,  225856,  112873,14459585,1.20139e-02, 8.55711e-03,  8.43271e-03, 5.63231e-18,   5.57342e-05,       R,1.83138e+00,1.04687e+02
      91,       5,  237941,  118912,15649290,1.13356e-02, 8.08175e-03,  7.94864e-03, 5.63213e-18,   5.12828e-05,       R,1.94232e+00,1.11964e+02
      92,       5,  251077,  125474,16904675,1.06797e-02, 7.62478e-03,  7.47781e-03, 5.58461e-18,   4.85522e-05,       R,2.06834e+00,1.19593e+02
      93,       5,  265972,  132919,18234535,1.00500e-02, 7.15058e-03,  7.06200e-03, 5.53091e-18,   4.50696e-05,       R,2.33572e+00,1.28054e+02
      94,       5,  280811,  140338,19638590,9.44795e-03, 6.73302e-03,  6.62798e-03, 5.53089e-18,   4.16367e-05,       R,2.43920e+00,1.36881e+02
      95,       5,  301605,  150734,21146615,8.86271e-03, 6.31743e-03,  6.21593e-03, 5.53088e-18,   3.86888e-05,       R,2.51778e+00,1.46426e+02
      96,       5,  325316,  162587,22773195,8.31190e-03, 5.92473e-03,  5.82968e-03, 5.53085e-18,   3.66191e-05,       R,2.71644e+00,1.56594e+02
      97,       5,  348745,  174296,24516920,7.77370e-03, 5.55990e-03,  5.43304e-03, 4.87577e-18,   3.48317e-05,       R,2.89222e+00,1.67224e+02
      98,       5,  375405,  187624,26393945,7.26353e-03, 5.17838e-03,  5.09345e-03, 4.63860e-18,   3.22914e-05,       R,3.33429e+00,1.78881e+02
      99,       5,  400662,  200251,28397255,6.80561e-03, 4.85509e-03,  4.76911e-03, 4.63855e-18,   2.99250e-05,       R,3.30271e+00,1.91002e+02
     100,       5,  429772,  214805,30546115,6.35939e-03, 4.53716e-03,  4.45601e-03, 4.63859e-18,   2.82389e-05,       R,3.63870e+00,2.03980e+02
     101,       5,  457072,  228455,32831475,5.94861e-03, 4.24197e-03,  4.17032e-03, 4.63859e-18,   2.62705e-05,       R,3.77006e+00,2.17643e+02
     102,       5,  487195,  243510,35267450,5.55208e-03, 3.96832e-03,  3.88304e-03, 3.98410e-18,   2.52410e-05,       R,4.00522e+00,2.32194e+02
     103,       5,  518437,  259130,37859635,5.19096e-03, 3.69876e-03,  3.64216e-03, 3.98408e-18,   2.30142e-05,       R,4.70330e+00,2.48417e+02
     104,       5,  550924,  275371,40614255,4.86141e-03, 3.46314e-03,  3.41174e-03, 3.74058e-18,   2.16774e-05,       R,4.53603e+00,2.65369e+02
     105,       5,  590090,  294953,43564705,4.54588e-03, 3.24134e-03,  3.18729e-03, 3.67749e-18,   2.00402e-05,       R,5.01906e+00,2.83256e+02
     106,       5,  640861,  320336,46769010,4.24488e-03, 3.02573e-03,  2.97724e-03, 3.67712e-18,   1.88946e-05,       R,5.31527e+00,3.02538e+02
     107,       5,  690007,  344906,50219045,3.95818e-03, 2.82890e-03,  2.76848e-03, 3.63840e-18,   1.79319e-05,       R,5.81409e+00,3.23257e+02
     108,       5,  743895,  371848,53938520,3.69193e-03, 2.63045e-03,  2.59058e-03, 3.66681e-18,   1.65354e-05,       R,6.46815e+00,3.45890e+02
     109,       5,  794948,  397373,57913260,3.45451e-03, 2.46304e-03,  2.42220e-03, 3.64373e-18,   1.53476e-05,       R,6.55969e+00,3.69437e+02
     110,       5,  851405,  425600,62170285,3.22653e-03, 2.30117e-03,  2.26166e-03, 3.64372e-18,   1.43488e-05,       R,7.06284e+00,3.94833e+02
     111,       5,  909068,  454431,66715625,3.01539e-03, 2.14969e-03,  2.11457e-03, 3.64371e-18,   1.34328e-05,       R,7.80198e+00,4.22567e+02
     112,       5,  970024,  484891,71565745,2.80833e-03, 2.00644e-03,  1.96492e-03, 3.57526e-18,   1.28351e-05,       R,8.24962e+00,4.52839e+02
     113,       5, 1036210,  517979,76746795,2.62073e-03, 1.86581e-03,  1.84037e-03, 3.57522e-18,   1.16709e-05,       R,2.67050e+00,4.79312e+02
        };

        % LAMBDA = 0.001
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.001.csv
        \addplot+ [marker7, adaptive, forget plot]
        table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
     ell,       k,   nDofs,   nElem,    cost,  estimator,estimatorVol,estimatorJump,estimatorBnd,kIncrementNorm,    case,   steptime,    runtime
       1,       2,     145,      64,     290,1.62027e+01, 1.07555e+01,  1.21181e+01, 8.14379e-18,   1.53047e-15,       R,3.46830e-02,4.53010e-02
       2,       9,     193,      88,    2027,1.36172e+01, 8.83728e+00,  1.03600e+01, 8.14379e-18,   1.28793e-02,       R,2.45578e-02,1.99851e-01
       3,      10,     249,     116,    4517,1.16420e+01, 7.64244e+00,  8.78235e+00, 8.14379e-18,   1.12214e-02,       R,2.50537e-02,3.71951e-01
       4,      11,     305,     144,    7872,1.01044e+01, 6.57271e+00,  7.67453e+00, 8.14379e-18,   8.78694e-03,       R,2.58651e-02,5.64307e-01
       5,      11,     361,     172,   11843,8.86068e+00, 5.76075e+00,  6.73242e+00, 8.14379e-18,   8.49657e-03,       R,2.63181e-02,7.60210e-01
       6,      12,     417,     200,   16847,7.90285e+00, 5.19888e+00,  5.95203e+00, 8.14379e-18,   6.92709e-03,       R,2.69849e-02,9.76557e-01
       7,      12,     473,     228,   22523,7.05707e+00, 4.64579e+00,  5.31215e+00, 8.14379e-18,   6.53820e-03,       R,2.75102e-02,1.19745e+00
       8,      12,     529,     256,   28871,6.33943e+00, 4.17657e+00,  4.76913e+00, 8.14379e-18,   6.15962e-03,       R,2.87499e-02,1.42532e+00
       9,      13,     585,     284,   36476,5.74892e+00, 3.75436e+00,  4.35372e+00, 8.14379e-18,   4.97428e-03,       R,2.89259e-02,1.67183e+00
      10,      13,     641,     312,   44809,5.22272e+00, 3.41368e+00,  3.95267e+00, 8.14379e-18,   4.56810e-03,       R,3.02529e-02,1.92603e+00
      11,      13,     697,     340,   53870,4.75840e+00, 3.11289e+00,  3.59893e+00, 8.14379e-18,   4.26673e-03,       R,3.00663e-02,2.18220e+00
      12,      13,     753,     368,   63659,4.34880e+00, 2.84784e+00,  3.28662e+00, 8.14379e-18,   3.99039e-03,       R,3.04637e-02,2.44169e+00
      13,      13,     809,     396,   74176,3.98567e+00, 2.61320e+00,  3.00944e+00, 8.14379e-18,   3.73012e-03,       R,3.12910e-02,2.70609e+00
      14,      13,     865,     424,   85421,3.66207e+00, 2.40445e+00,  2.76214e+00, 8.14379e-18,   3.48498e-03,       R,3.15969e-02,2.97193e+00
      15,      13,     921,     452,   97394,3.37238e+00, 2.21788e+00,  2.54047e+00, 8.14379e-18,   3.25472e-03,       R,3.15440e-02,3.24142e+00
      16,      13,     977,     480,  110095,3.11202e+00, 2.05051e+00,  2.34095e+00, 8.14379e-18,   3.03894e-03,       R,3.22928e-02,3.51353e+00
      17,      13,    1033,     508,  123524,2.87722e+00, 1.89989e+00,  2.16075e+00, 8.14379e-18,   2.83706e-03,       R,3.23601e-02,3.78969e+00
      18,      13,    1089,     536,  137681,2.66486e+00, 1.76397e+00,  1.99748e+00, 8.14379e-18,   2.64840e-03,       R,3.30842e-02,4.06996e+00
      19,      13,    1145,     564,  152566,2.47234e+00, 1.64105e+00,  1.84917e+00, 8.14379e-18,   2.47221e-03,       R,3.79791e-02,4.37652e+00
      20,      14,    1201,     592,  169380,2.31592e+00, 1.55762e+00,  1.71386e+00, 8.14379e-18,   2.10535e-03,       R,3.42429e-02,4.69104e+00
      21,      13,    1257,     620,  185721,2.14271e+00, 1.43165e+00,  1.59423e+00, 8.14379e-18,   2.12323e-03,       R,3.51207e-02,4.98591e+00
      22,      14,    1313,     648,  204103,2.01110e+00, 1.36198e+00,  1.47970e+00, 8.14379e-18,   1.82575e-03,       R,3.59371e-02,5.30379e+00
      23,      13,    1369,     676,  221900,1.86592e+00, 1.25683e+00,  1.37914e+00, 8.14379e-18,   1.84508e-03,       R,3.60181e-02,5.61007e+00
      24,      13,    1425,     704,  240425,1.74271e+00, 1.17939e+00,  1.28300e+00, 8.14379e-18,   1.73808e-03,       R,3.68211e-02,5.91956e+00
      25,      13,    1481,     732,  259678,1.63134e+00, 1.10977e+00,  1.19570e+00, 8.14379e-18,   1.62910e-03,       R,3.73130e-02,6.23395e+00
      26,      13,    1537,     760,  279659,1.53009e+00, 1.04682e+00,  1.11595e+00, 8.14379e-18,   1.52394e-03,       R,3.78010e-02,6.55467e+00
      27,      13,    1593,     788,  300368,1.43783e+00, 9.89772e-01,  1.04293e+00, 8.14379e-18,   1.42436e-03,       R,3.82519e-02,6.87916e+00
      28,      13,    1649,     816,  321805,1.35371e+00, 9.38067e-01,  9.75992e-01, 8.14379e-18,   1.33072e-03,       R,3.95129e-02,7.20885e+00
      29,      13,    1705,     844,  343970,1.27700e+00, 8.91219e-01,  9.14584e-01, 8.14379e-18,   1.24296e-03,       R,4.18241e-02,7.54591e+00
      30,      13,    1993,     988,  369879,1.24321e+00, 8.86582e-01,  8.71524e-01, 8.14379e-18,   1.14481e-03,       R,4.17571e-02,7.89585e+00
      31,      12,    2057,    1020,  394563,1.17235e+00, 8.49272e-01,  8.08172e-01, 8.14379e-18,   1.13696e-03,       R,4.21903e-02,8.22810e+00
      32,      12,    2121,    1052,  420015,1.11704e+00, 8.16085e-01,  7.62746e-01, 8.14379e-18,   1.06345e-03,       R,4.29499e-02,8.56609e+00
      33,      12,    2185,    1084,  446235,1.06611e+00, 7.85694e-01,  7.20607e-01, 8.14379e-18,   9.85136e-04,       R,4.37357e-02,8.90977e+00
      34,      12,    2249,    1116,  473223,1.02061e+00, 7.58747e-01,  6.82601e-01, 8.14379e-18,   9.19310e-04,       R,4.80430e-02,9.26517e+00
      35,      11,    2585,    1284,  501658,9.70972e-01, 7.22806e-01,  6.48335e-01, 8.14379e-18,   9.54229e-04,       R,5.06823e-02,9.61224e+00
      36,      11,    2941,    1462,  534009,9.29843e-01, 6.96663e-01,  6.15849e-01, 8.14379e-18,   9.08569e-04,       R,5.52268e-02,9.97581e+00
      37,      11,    3621,    1802,  573840,8.82612e-01, 6.61841e-01,  5.83926e-01, 8.14379e-18,   8.78229e-04,       R,5.59111e-02,1.03658e+01
      38,      12,    3848,    1915,  620016,8.29103e-01, 6.26651e-01,  5.42882e-01, 8.14470e-18,   7.76296e-04,       R,5.76169e-02,1.07981e+01
      39,      12,    4096,    2039,  669168,7.70470e-01, 5.80831e-01,  5.06222e-01, 8.14470e-18,   7.16460e-04,       R,6.03240e-02,1.12454e+01
      40,      12,    4319,    2150,  720996,7.19091e-01, 5.41165e-01,  4.73532e-01, 8.14446e-18,   6.67905e-04,       R,6.64592e-02,1.17167e+01
      41,      12,    4551,    2266,  775608,6.69913e-01, 5.02952e-01,  4.42519e-01, 8.14446e-18,   6.23305e-04,       R,6.66132e-02,1.22123e+01
      42,      12,    4783,    2382,  833004,6.25201e-01, 4.68848e-01,  4.13592e-01, 8.14446e-18,   5.82241e-04,       R,6.75499e-02,1.27199e+01
      43,      12,    5015,    2498,  893184,5.84659e-01, 4.37678e-01,  3.87639e-01, 8.14446e-18,   5.43949e-04,       R,6.98431e-02,1.32414e+01
      44,      12,    5243,    2612,  956100,5.49036e-01, 4.11074e-01,  3.63949e-01, 8.14446e-18,   5.08271e-04,       R,7.32510e-02,1.37836e+01
      45,      12,    5583,    2782, 1023096,5.06982e-01, 3.78672e-01,  3.37102e-01, 8.14446e-18,   4.74692e-04,       R,7.63590e-02,1.43452e+01
      46,      12,    5834,    2907, 1093104,4.75908e-01, 3.55677e-01,  3.16200e-01, 8.14329e-18,   4.43501e-04,       R,7.55658e-02,1.49213e+01
      47,      12,    6130,    3055, 1166664,4.45861e-01, 3.33449e-01,  2.95979e-01, 8.14329e-18,   4.14313e-04,       R,7.95650e-02,1.55043e+01
      48,      12,    6482,    3231, 1244448,4.12525e-01, 3.06125e-01,  2.76523e-01, 8.14329e-18,   3.86358e-04,       R,8.10013e-02,1.61093e+01
      49,      12,    6729,    3354, 1325196,3.89730e-01, 2.88891e-01,  2.61594e-01, 8.14279e-18,   3.60565e-04,       R,8.81541e-02,1.67459e+01
      50,      12,    7125,    3552, 1410696,3.62828e-01, 2.67405e-01,  2.45231e-01, 8.14279e-18,   3.36327e-04,       R,8.85589e-02,1.73954e+01
      51,      12,    7689,    3834, 1502964,3.37742e-01, 2.48936e-01,  2.28256e-01, 8.14279e-18,   3.13902e-04,       R,9.24039e-02,1.80570e+01
      52,      12,    8261,    4118, 1602096,3.15107e-01, 2.33169e-01,  2.11954e-01, 8.14248e-18,   2.93290e-04,       R,9.77011e-02,1.87529e+01
      53,      12,    8813,    4394, 1707852,2.95752e-01, 2.19352e-01,  1.98379e-01, 8.14248e-18,   2.72767e-04,       R,1.00834e-01,1.94679e+01
      54,      12,    9497,    4736, 1821816,2.75636e-01, 2.04824e-01,  1.84451e-01, 8.14248e-18,   2.54331e-04,       R,1.05702e-01,2.02062e+01
      55,      12,   10128,    5051, 1943352,2.56912e-01, 1.90460e-01,  1.72421e-01, 7.64971e-18,   2.37791e-04,       R,1.10991e-01,2.09716e+01
      56,      12,   10788,    5381, 2072808,2.39571e-01, 1.77405e-01,  1.61001e-01, 7.64947e-18,   2.21761e-04,       R,1.14653e-01,2.17667e+01
      57,      12,   11544,    5759, 2211336,2.22872e-01, 1.65064e-01,  1.49752e-01, 7.64947e-18,   2.06751e-04,       R,1.20758e-01,2.26094e+01
      58,      12,   12252,    6113, 2358360,2.07829e-01, 1.53792e-01,  1.39788e-01, 7.64947e-18,   1.92663e-04,       R,1.25321e-01,2.34932e+01
      59,      12,   12904,    6439, 2513208,1.95216e-01, 1.44531e-01,  1.31225e-01, 7.64947e-18,   1.79089e-04,       R,1.32999e-01,2.44091e+01
      60,      12,   13968,    6971, 2680824,1.81932e-01, 1.34729e-01,  1.22260e-01, 7.64947e-18,   1.67023e-04,       R,1.50131e-01,2.54009e+01
      61,      12,   14917,    7444, 2859828,1.69886e-01, 1.25833e-01,  1.14137e-01, 7.96871e-18,   1.56068e-04,       R,1.50500e-01,2.64475e+01
      62,      12,   15989,    7978, 3051696,1.57502e-01, 1.16663e-01,  1.05814e-01, 9.50149e-18,   1.45970e-04,       R,1.55150e-01,2.75065e+01
      63,      12,   16989,    8478, 3255564,1.47575e-01, 1.09300e-01,  9.91560e-02, 9.50149e-18,   1.35888e-04,       R,1.64080e-01,2.86139e+01
      64,      12,   18117,    9042, 3472968,1.37481e-01, 1.01682e-01,  9.25304e-02, 9.50149e-18,   1.25940e-04,       R,1.76389e-01,2.98477e+01
      65,      12,   19241,    9604, 3703860,1.28325e-01, 9.46771e-02,  8.66224e-02, 9.50149e-18,   1.16571e-04,       R,1.88868e-01,3.11648e+01
      66,      12,   20545,   10254, 3950400,1.19388e-01, 8.78475e-02,  8.08478e-02, 9.50116e-18,   1.08622e-04,       R,2.00797e-01,3.25221e+01
      67,      12,   22269,   11116, 4217628,1.11185e-01, 8.17827e-02,  7.53247e-02, 9.50116e-18,   1.00600e-04,       R,2.17391e-01,3.40217e+01
      68,      12,   24149,   12056, 4507416,1.03825e-01, 7.64264e-02,  7.02747e-02, 9.50116e-18,   9.39895e-05,       R,2.31368e-01,3.55931e+01
      69,      11,   26029,   12994, 4793735,9.63837e-02, 7.07520e-02,  6.54521e-02, 9.50012e-18,   9.55901e-05,       R,2.49068e-01,3.71681e+01
      70,      12,   28635,   14296, 5137355,8.95765e-02, 6.59671e-02,  6.05994e-02, 8.58495e-18,   8.13517e-05,       R,2.60463e-01,3.89317e+01
      71,      11,   30743,   15350, 5475528,8.32349e-02, 6.10622e-02,  5.65638e-02, 8.58495e-18,   8.23397e-05,       R,2.75242e-01,4.06886e+01
      72,      11,   33059,   16506, 5839177,7.71785e-02, 5.65397e-02,  5.25337e-02, 8.54134e-18,   7.69149e-05,       R,2.88444e-01,4.24731e+01
      73,      12,   35285,   17618, 6262597,7.22571e-02, 5.31516e-02,  4.89490e-02, 8.54078e-18,   6.52361e-05,       R,3.03109e-01,4.44644e+01
      74,      11,   37365,   18658, 6673612,6.74973e-02, 4.94500e-02,  4.59411e-02, 8.54078e-18,   6.63635e-05,       R,3.38389e-01,4.64924e+01
      75,      11,   40984,   20467, 7124436,6.25621e-02, 4.58181e-02,  4.25995e-02, 8.75823e-18,   6.21321e-05,       R,3.69546e-01,4.87822e+01
      76,      11,   44248,   22099, 7611164,5.82681e-02, 4.26806e-02,  3.96678e-02, 8.75823e-18,   5.81186e-05,       R,3.82680e-01,5.11974e+01
      77,      11,   47809,   23878, 8137063,5.42132e-02, 3.97317e-02,  3.68845e-02, 8.14671e-18,   5.38431e-05,       R,4.13332e-01,5.37017e+01
      78,      11,   51651,   25798, 8705224,5.04491e-02, 3.69831e-02,  3.43128e-02, 8.02976e-18,   4.93924e-05,       R,4.41693e-01,5.63776e+01
      79,      11,   55111,   27528, 9311445,4.71952e-02, 3.46244e-02,  3.20708e-02, 7.87299e-18,   4.56882e-05,       R,4.72979e-01,5.92263e+01
      80,      11,   59530,   29735, 9966275,4.38355e-02, 3.21212e-02,  2.98292e-02, 7.87258e-18,   4.14880e-05,       R,4.96509e-01,6.22474e+01
      81,      11,   63333,   31634,10662938,4.09393e-02, 2.99956e-02,  2.78620e-02, 7.87219e-18,   3.90822e-05,       R,5.34355e-01,6.55236e+01
      82,      11,   67952,   33941,11410410,3.80395e-02, 2.78157e-02,  2.59478e-02, 7.87219e-18,   3.49441e-05,       R,5.88989e-01,6.89726e+01
      83,      11,   72379,   36154,12206579,3.54752e-02, 2.59171e-02,  2.42238e-02, 7.87221e-18,   3.29065e-05,       R,5.99623e-01,7.26172e+01
      84,      11,   77475,   38702,13058804,3.31708e-02, 2.42463e-02,  2.26367e-02, 7.87221e-18,   2.96606e-05,       R,6.62584e-01,7.64624e+01
      85,      11,   84419,   42172,13987413,3.09136e-02, 2.26018e-02,  2.10904e-02, 7.87152e-18,   2.77779e-05,       R,7.60061e-01,8.08146e+01
      86,      11,   90708,   45315,14985201,2.88479e-02, 2.10937e-02,  1.96788e-02, 7.67778e-18,   2.54338e-05,       R,7.76325e-01,8.53033e+01
      87,      11,   97843,   48880,16061474,2.68771e-02, 1.96473e-02,  1.83402e-02, 5.96410e-18,   2.36831e-05,       R,8.30099e-01,9.00794e+01
      88,      11,  105359,   52638,17220423,2.50840e-02, 1.83267e-02,  1.71272e-02, 5.96410e-18,   2.17524e-05,       R,8.93226e-01,9.51670e+01
      89,      11,  113038,   56477,18463841,2.34069e-02, 1.71010e-02,  1.59825e-02, 5.96389e-18,   2.02797e-05,       R,9.45478e-01,1.00698e+02
      90,      11,  120449,   60180,19788780,2.18710e-02, 1.59754e-02,  1.49375e-02, 5.93736e-18,   1.88343e-05,       R,1.00078e+00,1.06461e+02
      91,      10,  128612,   64259,21074900,2.02846e-02, 1.48649e-02,  1.38021e-02, 6.04714e-18,   2.01769e-05,       R,1.07317e+00,1.12227e+02
      92,      11,  138664,   69285,22600204,1.88670e-02, 1.37536e-02,  1.29152e-02, 6.04714e-18,   1.64863e-05,       R,1.16701e+00,1.19383e+02
      93,      10,  147192,   73549,24072124,1.76234e-02, 1.29073e-02,  1.19995e-02, 6.04714e-18,   1.74749e-05,       R,1.26251e+00,1.26155e+02
      94,      11,  162050,   80977,25854674,1.64017e-02, 1.19576e-02,  1.12264e-02, 5.84148e-18,   1.41606e-05,       R,1.37343e+00,1.33911e+02
      95,      10,  173868,   86885,27593354,1.52826e-02, 1.11852e-02,  1.04139e-02, 5.84138e-18,   1.50403e-05,       R,1.44524e+00,1.41629e+02
      96,      11,  188717,   94306,29669241,1.42272e-02, 1.03736e-02,  9.73660e-03, 5.88685e-18,   1.22116e-05,       R,1.61643e+00,1.50463e+02
      97,      10,  201432,  100663,31683561,1.32817e-02, 9.72572e-03,  9.04504e-03, 5.88679e-18,   1.28621e-05,       R,1.69592e+00,1.59476e+02
      98,      10,  217360,  108625,33857161,1.23307e-02, 9.02775e-03,  8.39918e-03, 5.64614e-18,   1.22090e-05,       R,1.79595e+00,1.68965e+02
      99,      10,  233141,  116514,36188571,1.14689e-02, 8.38725e-03,  7.82239e-03, 5.65987e-18,   1.13479e-05,       R,1.93629e+00,1.79381e+02
     100,      10,  249081,  124476,38679381,1.06765e-02, 7.79984e-03,  7.29045e-03, 5.65958e-18,   1.06191e-05,       R,2.13561e+00,1.90480e+02
     101,      10,  266854,  133361,41347921,9.93584e-03, 7.25981e-03,  6.78351e-03, 5.69955e-18,   9.86875e-06,       R,2.36121e+00,2.02395e+02
     102,      10,  284557,  142212,44193491,9.26398e-03, 6.76543e-03,  6.32853e-03, 5.63079e-18,   9.10738e-06,       R,2.39487e+00,2.14997e+02
     103,      10,  308082,  153971,47274311,8.63709e-03, 6.30841e-03,  5.89943e-03, 5.63073e-18,   8.47052e-06,       R,2.62603e+00,2.28621e+02
     104,      10,  333223,  166540,50606541,8.05729e-03, 5.88503e-03,  5.50330e-03, 5.27572e-18,   7.97358e-06,       R,3.03766e+00,2.43454e+02
     105,      10,  359483,  179664,54201371,7.50762e-03, 5.48069e-03,  5.13092e-03, 4.67054e-18,   7.45892e-06,       R,3.12449e+00,2.59958e+02
     106,      11,  388486,  194163,58474717,7.02727e-03, 5.11159e-03,  4.82226e-03, 4.67039e-18,   6.08393e-06,       R,3.21056e+00,2.77729e+02
     107,      10,  411953,  205896,62594247,6.58662e-03, 4.81423e-03,  4.49520e-03, 4.67043e-18,   6.46851e-06,       R,3.46731e+00,2.96177e+02
     108,      11,  443432,  221635,67471999,6.14951e-03, 4.47245e-03,  4.22063e-03, 4.67043e-18,   5.32721e-06,       R,4.09859e+00,3.17256e+02
     109,      10,  469398,  234615,72165979,5.74324e-03, 4.19312e-03,  3.92461e-03, 4.50643e-18,   5.65848e-06,       R,3.90122e+00,3.37712e+02
     110,      11,  503883,  251852,77708692,5.35533e-03, 3.89375e-03,  3.67672e-03, 3.89042e-18,   4.64021e-06,       R,4.05261e+00,3.60592e+02
     111,      11,  533627,  266724,83578589,5.02419e-03, 3.65120e-03,  3.45126e-03, 3.89042e-18,   4.35488e-06,       R,4.39875e+00,3.84682e+02
     112,      10,  565076,  282447,89229349,4.68816e-03, 3.42257e-03,  3.20389e-03, 3.72997e-18,   4.66623e-06,       R,4.79698e+00,4.08918e+02
     113,      11,  619815,  309814,96047314,4.36721e-03, 3.17267e-03,  3.00112e-03, 3.66643e-18,   3.92536e-06,       R,5.66121e+00,4.37405e+02
     114,      11,  665206,  332507,103364580,4.09420e-03, 2.97552e-03,  2.81225e-03, 3.62772e-18,   3.65824e-06,       R,5.62811e+00,4.67522e+02
     115,      11,  714018,  356911,111218778,3.82750e-03, 2.78257e-03,  2.62814e-03, 3.64326e-18,   3.42489e-06,       R,5.96612e+00,4.99585e+02
     116,      11,  766180,  382991,119646758,3.57699e-03, 2.59872e-03,  2.45796e-03, 3.62385e-18,   3.32235e-06,       R,6.98317e+00,5.35670e+02
     117,      11,  817010,  408405,128633868,3.34682e-03, 2.43271e-03,  2.29850e-03, 3.63302e-18,   3.13040e-06,       R,6.93450e+00,5.75792e+02
     118,      11,  873906,  436853,138246834,3.12639e-03, 2.27127e-03,  2.14840e-03, 3.63301e-18,   3.01931e-06,       R,8.29060e+00,6.16564e+02
     119,      11,  931333,  465558,148491497,2.91982e-03, 2.12133e-03,  2.00632e-03, 3.63293e-18,   2.85128e-06,       R,7.86392e+00,6.61565e+02
     120,      11,  993553,  496656,159420580,2.72429e-03, 1.97905e-03,  1.87219e-03, 3.60304e-18,   2.67482e-06,       R,8.22196e+00,7.06588e+02
     121,      12, 1058809,  529280,172126288,2.55895e-03, 1.86424e-03,  1.75295e-03, 3.60301e-18,   2.34569e-06,       R,2.98640e+00,7.53659e+02
        };

        % LAMBDA = 0.0001
        % data/Fig9/S2_nDofsMax1e+06_theta50_lambda0.001.csv
        % \addplot+ [marker6, adaptive, forget plot]
        % table [col sep=comma, x=cost, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{estimator},0)}] {
        % };

        %% SLOPE TRIANGLES
        \drawslopetriangle[ST1]{1}{0.42e5}{2.4e-2} %lower triangle
        \drawswappedslopetriangle[ST2]{1}{1e8}{9e-2} %upper trianlge
    \end{loglogaxis}
\end{tikzpicture}


==> chapter_afem_BMP/figures/bisection.tex <==
\begin{tikzpicture}[line cap=round]

\definecolor{pyRed}{HTML}{d62728}

\tikzstyle{edge}=[thick]
\tikzstyle{marked}=[circle,fill=pyRed,inner sep=2pt,opacity=0.7]

% draw reference egde as red line between 1 and 2 in triangle 1 2 3
\newcommand{\referenceEdge}[3]{%
	\coordinate (M) at ($0.333*#1+0.333*#2+0.333*#3$);%
	\coordinate (Am) at ($#1!0.3!(M)$);%
	\coordinate (Bm) at ($#2!0.3!(M)$);%
	\draw[semithick,pyRed] (Am) -- (Bm);}

\newcommand{\drawParentTriangle}{%
	\coordinate (P1) at (0,0);
	\coordinate (P2) at (3,0);
	\coordinate (P3) at (2.1,1.5);
	\draw[edge] (P1) -- (P2) -- (P3) -- cycle;
}

\pgfmathsetmacro{\xdist}{3.5}

% Bisec1
\begin{scope}
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\draw[edge] (P3) -- (N1);
	\referenceEdge{(P3)}{(P1)}{(N1)}
	\referenceEdge{(P2)}{(P3)}{(N1)}
	\node[marked] at (N1) {};
\end{scope}

% Bisec12
\begin{scope}[shift={(1*\xdist,0)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\draw[edge] (P3) -- (N1);
	\draw[edge] (N1) -- (N2);
	\referenceEdge{(P3)}{(P1)}{(N1)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(P3)}{(N1)}{(N2)}
	\node[marked] at (N1) {};
	\node[marked] at (N2) {};
\end{scope}

% Bisec13
\begin{scope}[shift={(2*\xdist,0)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\draw[edge] (P3) -- (N1);
	\draw[edge] (N1) -- (N3);
	\referenceEdge{(P2)}{(P3)}{(N1)}
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P3)}{(N3)}
	\node[marked] at (N1) {};
	\node[marked] at (N3) {};
\end{scope}

% Bisec123
\begin{scope}[shift={(3*\xdist,0)}]
	\drawParentTriangle
	\coordinate (N1) at ($0.5*(P1)+0.5*(P2)$);
	\coordinate (N2) at ($0.5*(P2)+0.5*(P3)$);
	\coordinate (N3) at ($0.5*(P1)+0.5*(P3)$);
	\draw[edge] (P3) -- (N1);
	\draw[edge] (N3) -- (N1);
	\draw[edge] (N1) -- (N2);
	\referenceEdge{(P1)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P2)}{(N2)}
	\referenceEdge{(P3)}{(N1)}{(N3)}
	\referenceEdge{(N1)}{(P3)}{(N2)}
	\node[marked] at (N1) {};
	\node[marked] at (N2) {};
	\node[marked] at (N3) {};
\end{scope}


\end{tikzpicture}

